Analysis of the temporal and structural features of threads in a mailing-list

A link stream is a collection of triplets $(t,u,v)$ indicating that an interaction occurred between $u$ and $v$ at time $t$. Link streams model many real-world situations like email exchanges between individuals, connections between devices, and others. Much work is currently devoted to the generalization of classical graph and network concepts to link streams. In this paper, we generalize the existing notions of intra-community density and inter-community density. We focus on emails exchanges in the Debian mailing-list, and show that threads of emails, like communities in graphs, are dense subsets loosely connected from a link stream perspective.

==> img/DensityCurve/120/max_under.txt <==
45 0.00249752477455379 8.401561010035666e-05 4.751804503042293e-06
48 0.0008553496776400902 9.778851278340332e-05 2.747327628049645e-06
53 0.02515565058801333 0.0001749973352678493 2.8424242315614664e-06
80 0.0001852042824281123 4.844393007313847e-05 2.9993555953933625e-06
206 0.001152143418812774 2.313935424129965e-05 3.80753415339989e-07
314 0.0004395131073796448 2.156794192874772e-05 1.487520655114707e-06
600 0.0004865964788109352 4.536270592930808e-05 3.0267254554793917e-06
649 0.0005249860550579125 5.766045029352052e-05 5.369094386855371e-06
679 0.0002104808962276561 5.283620336654676e-05 3.6116751629272952e-06
723 0.0002792578443528479 1.653435963940766e-05 1.6445356225585415e-06
762 0.0003715975598426904 4.506807495781333e-05 1.6411314260984368e-06
770 0.0001512075815481388 7.171407059170354e-06 1.0311063401671987e-06
836 0.001049414295646242 0.000165888082454853 5.132269216963702e-06
897 0.001894629454200976 8.344180768332165e-05 2.9207643233414474e-06
1026 0.0002530616060906305 4.039719625095656e-05 5.12371215159854e-06
1052 0.0005224709142308015 6.492423920964941e-05 2.9554956169994503e-06
1174 0.0002034436913637136 3.036686974510809e-05 1.0334537341545365e-06
1350 0.002462089418611158 4.959408773856452e-05 2.993889756848929e-06
1363 0.0005899142809171806 7.622048044309506e-05 3.2949139561575674e-06
1497 0.0003497609578164967 0.0001757329406027542 2.896757479395485e-06
1518 0.0003928192638566995 9.414799594222137e-05 4.2094235396101295e-06
1597 9.362156291837136e-05 6.535686483203173e-05 3.95178259107049e-06
1669 0.0001056972154204107 2.952595753722036e-05 2.46865459815673e-06
1988 0.0005055657370877608 9.223312164213791e-05 6.213760993200927e-06
2034 0.0001766324856044524 4.527802508231082e-05 1.861480334897849e-06
2156 0.0001290327205473855 5.169521659734343e-05 6.835199511686421e-06
2312 0.0003108071222647479 2.94674817520945e-05 7.900180225776731e-07
2335 3.041081906357485e-05 1.22670084482037e-05 1.439199045973069e-06
2412 5.43998533379954e-05 2.560108889964787e-05 1.1623727567836858e-06
2413 0.001548038307994129 3.99239470987739e-05 1.5340521397080778e-06
2458 8.936000365383126e-05 5.738578662194463e-05 1.3625912760650132e-06
2545 0.001112437280554365 3.404069905979589e-05 1.1973128446462397e-06
2599 8.42422723510544e-05 3.100609518926591e-05 9.834937840064719e-07
2671 0.002208217968099744 8.686100610379528e-05 1.5470858597740132e-06
2681 0.0001939834105387307 2.262694849452855e-05 1.9061153719044237e-06
2685 0.001137540287885196 0.000135377129023871 7.631749121195603e-06
2778 0.000366156742547566 0.0001125756508373627 1.5894734732566243e-06
2943 0.0002297047057659415 6.988763814976472e-05 3.616851035566083e-06
2984 0.0001922812433652956 6.510745423121023e-05 3.640710281725829e-06
2993 0.0022101746037937 1.920741662380567e-05 1.575439728808175e-06
3011 0.0003088202702359024 0.0001191263519813999 3.1804414082064464e-06
3071 0.0001351741596161054 8.116965472458123e-05 2.039431959591618e-06
3143 4.417307994345846e-05 2.537120489060178e-05 2.3844261790927516e-06
3168 0.0003954042049439904 5.194825727713209e-05 1.4148736705582515e-06
3297 0.0004123510596563168 0.0001014607644519838 7.678015709871595e-06
3330 7.317998467544594e-05 1.959808544098216e-05 2.7879516376804953e-06
3347 4.139528117449057e-05 2.795336115783097e-05 1.695833508891721e-06
3406 4.526785638637559e-05 3.767963488877083e-05 2.291324615287498e-06
3435 0.0003475640107397279 6.21315929386557e-05 4.510889914697558e-06
3443 0.004741808525771729 0.0001203974597988251 3.542777766869562e-06
3522 0.0001346871638082122 4.331348184422283e-05 2.1596652681001308e-06
3540 0.001020714197504417 0.0001765416079348812 5.933954028326709e-06
3551 0.0001550463717856949 2.741881972948592e-05 1.1474720830323874e-06
3574 0.00197543871201396 0.0001159428592668524 3.3658329667282874e-06
3636 0.0001257243436617787 4.250238562591759e-05 2.2302891704498532e-06
3710 0.000241368148935288 2.554263917900282e-05 7.306816528566505e-07
3835 0.0001819027729678487 3.767594793834354e-05 1.599359106228581e-06
3845 0.0009261403102570039 3.567028798774201e-05 2.299097146856082e-06
3853 0.000157790615797602 1.62199330555849e-05 1.1295514973140405e-06
4048 4.801597409479642e-05 3.879873065529632e-05 2.9377641759631783e-06
4062 6.357405383927685e-05 4.089391222372844e-05 2.0296262339217643e-06
4072 0.0002592425365153914 2.94823464432756e-05 1.7709521308627542e-06
4082 0.00167260441233044 2.744046056914645e-05 1.4346671716373847e-06
4193 0.00011711401781597 9.759501484664163e-05 8.62013955020391e-06
4205 0.001529717958251447 0.0001217878455730118 1.7665128781282163e-06
4554 0.0001131211738176971 9.631772796206874e-06 1.098248578803169e-06
4564 0.0002800666668497168 2.951204417264398e-05 1.8098938003839115e-06
4715 0.003153206416775058 0.0001350386007840341 2.0971632598960497e-06
4997 0.003229452607782981 9.217926786898073e-05 1.6964594777907748e-06
5142 0.000758963357249112 5.809064755097091e-05 1.9346145026955804e-06
5182 9.205031961405142e-05 8.491600841019611e-05 3.1035825914074405e-06
5224 0.0003859334959399796 3.017283945340141e-05 1.4121360828313163e-06
5271 9.709594845087828e-05 2.196111706627469e-05 1.2227667899423276e-06
5473 4.034788959102623e-05 2.350951165454653e-05 1.2036436215956536e-06
5622 5.726632851402015e-05 1.963054330614804e-05 2.456460080769296e-06
5670 0.000148200712135297 1.816486664421852e-05 1.1622035393111869e-06
5727 0.0002349632553616807 8.161881502037331e-05 1.6634738276954838e-06
5741 0.0002750210194636304 2.396462588652517e-05 2.3835451062023753e-06
5772 0.0001226687318629169 5.572006129763943e-05 3.01592223284566e-06
5920 0.0005166249922506251 4.281660088817686e-05 2.112502693107415e-06
5953 0.0005318335626865572 5.72852482656732e-05 2.0670283989598935e-06
5966 0.01152140100236189 8.005459723531448e-05 1.6878662271266674e-06
6007 0.001548538390005256 5.485190143975079e-05 2.022304878624444e-06
6086 0.0004624106391439854 2.93076393782805e-05 1.7323518189490342e-06
6091 0.0002086762362110656 8.755421552694759e-05 4.3044453798716725e-06
6132 3.381215095998332e-05 1.509726293587837e-05 1.8161485373550775e-06
6209 0.0003599878157970038 1.716448144719961e-05 1.2082698821694946e-06
6359 0.0005836292009143524 5.976306931171371e-05 2.8087800703455988e-06
6619 0.001410098226160527 0.0004440091413646752 7.407953229533526e-06
6620 0.0001879711025758307 2.347040864418761e-05 6.780133481922077e-07
6685 0.000110443142489707 1.646081111597843e-05 1.4894046862836433e-06
6697 0.0001806869718670385 4.237421452772402e-05 2.7334651792401853e-06
6708 0.0008699245340466715 0.0001248540074686927 5.258289341868799e-06
6773 0.0002991119342325268 0.0001469645038672211 4.2543331653223e-06
6942 0.0006783862904431049 0.0001297292774198628 6.5791512861387475e-06
7031 0.0008485501215711232 5.196475720721329e-05 1.5559624287065677e-06
7092 0.001339620619440574 9.195073845284394e-05 2.302933010570946e-06
7200 3.232606105311806e-05 2.015374451954607e-05 5.915003286242766e-07
7292 0.0006471968287355392 0.0001238424713644328 2.5967270872045845e-06
7333 0.0003404855567242857 7.296119072663266e-05 2.1935934760419282e-06
7354 0.0001244927891442288 6.26382004232933e-05 8.739137666352782e-06
7580 0.0009911086121620463 9.560386989369982e-05 2.581660766824827e-06
7599 4.477831426947488e-05 2.627760921178091e-05 1.1934585603170702e-06
7603 2.425490743478401e-05 1.986217719211861e-05 1.569435899050237e-06
7629 0.000350318385517299 1.653435963940766e-05 1.622365840933734e-06
7742 0.0003167060219752196 3.805701194102178e-05 2.4568608268137536e-06
7760 0.0004482181636939727 6.130221224358434e-05 3.3156551876439225e-06
7772 5.502054827429719e-05 9.482590117489291e-06 1.4224441284932443e-06
7815 0.0006682749817895067 0.0001142151268271126 2.5788512765775696e-06
7843 0.0003771241517849286 4.602213434551347e-05 3.1547428565041465e-06
7967 0.001804845315500845 9.632332991070159e-05 2.9100553287149573e-06
7998 0.0003837426161524942 1.930170298925474e-05 1.2460467885668428e-06
8009 0.0001178124760693408 3.501730009996802e-05 1.9181863451302784e-06
8040 0.0001625881137249659 6.361468380393465e-05 4.164085106608447e-06
8181 2.697654415424773e-05 2.671695278870797e-05 2.7860255047142756e-06
8243 0.0002252062044309321 7.0314195666629e-05 4.048758040055779e-06
8263 0.001965263521948164 3.10083699019454e-05 7.84429314073654e-07
8276 0.0009996534534694639 7.217470319957676e-05 1.839755619811187e-06
8433 0.0003169234050982005 4.026753751927808e-05 1.7534633818968625e-06
8656 0.0003814721892102058 6.397885723558943e-05 3.82628255688916e-06
8893 0.0007459977935680644 0.0001064701064701065 2.8645077399370917e-06
8904 2.978637953258717e-05 1.762178861134561e-05 1.2559674123923747e-06
8930 0.003067955207853965 0.0001371231114148134 8.043929858728585e-06
9007 0.005263989050902774 0.0001769846300845244 3.241977557029759e-06
9197 0.0005367785375888208 3.393112554102915e-05 1.8643315906308321e-06
9255 6.481450341179945e-05 1.263055193855506e-05 1.4646802962500304e-06
9310 2.468420091246912e-05 1.820785812196632e-05 1.1813074189597102e-06
9381 7.232154157383728e-05 4.237524576210024e-05 2.2910095388165603e-06
9401 8.344285207668398e-05 3.325373107884848e-05 1.576289378135833e-06
9462 6.2929423668084e-05 1.61504141908306e-05 8.501359096525151e-07
9588 0.003094844075737712 4.645006404200716e-05 1.3206118558029782e-06
9595 0.0003794547993443021 4.496142756754257e-05 1.7021783650611322e-06
9651 0.0001082952166987286 5.122566463789677e-05 1.1957603621229767e-06
9659 0.0001416474734340164 2.955064118459684e-05 9.465271909114759e-07
9746 7.682940414955612e-05 2.204130382899669e-05 8.956808082996756e-07
10126 0.0004256880322850766 2.157873243288879e-05 1.8782362803591167e-06
10330 0.00928558601699988 0.0002048702491742188 2.5832788356798306e-06
10422 0.000554629888542502 6.175680134203144e-05 2.202542052905321e-06
10541 0.0005392240565825777 3.377234767296743e-05 1.6859621908697045e-06
10562 0.0005903702560730986 0.0002084862716549153 3.567114463198644e-06
10575 0.0007986981220610405 4.76496038729598e-05 2.8439914878967296e-06
10578 7.828493367308995e-05 3.976630667112933e-05 3.5557330026966064e-06
10708 0.0001076215634478035 5.509095698280069e-06 4.0156486901536553e-07
10810 0.0002005826927223585 6.75682197704611e-05 2.198697862642138e-06
10886 0.000315384785207192 6.478968548207124e-05 3.535781108759621e-06
10900 0.0001382859194351552 4.661201814947056e-05 4.5648531701260346e-06
10909 0.0002729747572527464 4.540337099692726e-05 1.934056605638217e-06
10946 0.0005002462026765524 0.000110526702472713 4.910809933037581e-06
11123 8.721109647157321e-05 4.049654722269617e-05 3.1378714087703562e-06
11142 0.0002865559990749771 9.506240679716056e-05 1.8152650690227287e-06
11187 0.0005876476464711759 0.0001905560058537265 4.6051896097334885e-06
11223 0.00262005293999374 1.542016083227748e-05 9.327225151338066e-07
11312 0.0006245511038940761 6.235902331275233e-05 2.571875653956593e-06
11313 0.0001684179324677774 2.480670251659227e-05 1.8879550610749242e-06
11473 0.0001555289860204437 3.044620926357747e-05 1.6495056499190611e-06
11494 0.0003190359038828379 2.867367189771427e-05 1.4371960621721403e-06
11505 0.0001698380491269424 8.709463593658492e-05 3.2941979553334913e-06
11626 4.397231210081385e-05 1.168064759067662e-05 2.1328976394829612e-07
11702 0.001975885219031367 2.46004288162248e-05 1.5608715429310616e-06
11728 0.0004454800904667261 4.061783793279576e-05 2.5321518699447584e-06
11773 0.0008636790568624699 2.181358113561503e-05 2.5889864472092758e-06
11817 0.0002950019298042908 1.084461309033854e-05 9.548373300832344e-07
11848 0.0002305030440808259 4.6543883900936e-05 9.072263491295097e-07
11907 0.0001377521348352334 2.656699321191184e-05 1.9015025513146356e-06
12004 0.0003866751735204841 4.791043431766918e-05 3.725248597763644e-06
12046 0.0001300975471408462 6.621190602342665e-05 3.1431655656444465e-06
12047 0.0001694447127319063 0.0001291481839678091 7.9813259634757e-06
12079 0.001860403308860171 0.000521829375675447 9.861433000985206e-06
12102 0.0001040229965124433 2.572472035910578e-05 1.2243961474278168e-06
12212 0.0002944132148352856 1.698330220557685e-05 1.840810048089092e-06
12235 0.0002273890057415724 6.336985772729016e-05 5.136116798997638e-06
12293 0.001396670211246369 2.66317100812859e-05 9.640102051302557e-07
12297 0.0001080718894208427 2.602182116057655e-05 1.890312512732124e-06
12308 0.0004725004725004725 6.872291887478091e-05 2.014487199570795e-06
12315 0.0003726129482999534 0.0002072636272570927 5.41342618646675e-06
12361 0.0006163644768606503 3.950469886445938e-05 2.6146313660075877e-06
12369 0.0002086878263804238 2.917268207371027e-05 2.0992161710939555e-06
12411 0.0004481756196537232 8.034638424507983e-05 2.123515426183747e-06
12440 0.0002882789387010872 3.459385858687893e-05 1.7959647087119798e-06
12441 0.0002848302945501284 1.851042116144255e-05 8.225419201649067e-07
12464 0.006399424051835335 0.0002738605727955102 6.976955798656988e-06
12565 0.0001491646778042959 3.2208201174265e-05 2.1869656593994243e-06
12625 3.482421269468307e-05 1.046937498429594e-05 3.0177716602323934e-07
12702 0.000269633707423353 1.261103840178705e-05 1.1351169677096575e-06
12718 0.0006187320346179019 2.697248589287557e-05 1.5073454357536386e-06
12838 4.747385161831886e-05 1.973755564387015e-05 4.221367245748046e-07
12841 0.001059327644743881 4.387159609640861e-05 1.727303723046489e-06
12925 3.657272893512404e-05 3.344880831408535e-05 2.00294247392239e-06
13033 0.000108209649703722 2.930478611805044e-05 1.0643876399920662e-06
13143 0.0002794927765091911 0.0001139784865606617 3.337704533122276e-06
13216 0.001091062380665052 0.0001127157107178472 6.894922939966844e-06
13277 4.201637443612588e-05 1.734764371393203e-05 2.3146730553357455e-06
13319 1.388364186155854e-05 1.2527716917322e-05 3.2666650436977903e-06
13325 0.0004306862069221133 3.721585837505095e-05 1.4864239653205504e-06
13437 0.0002039983680130559 3.58574570462526e-05 1.8781072207608522e-06
13445 0.0001736013786842824 1.49973174194902e-05 5.046411278103887e-07
13559 7.682910901282278e-05 1.215220023180322e-05 4.875819129950613e-07
13579 2.602102010530382e-05 1.178818887916407e-05 4.536580658423865e-07
13714 0.0006512729425695678 0.0001385998269525846 2.185009510720945e-06
13766 0.0007873240822753666 3.8160704904541e-05 2.1748956434284285e-06
13841 0.001693336720006773 6.306960776844956e-05 3.4574733198272884e-06
13853 5.640254420596404e-05 9.630062303063793e-06 6.588707281293812e-07
13892 0.0003735748120918695 7.353624887143629e-05 1.410513075289664e-06
13991 0.0003886355887740844 3.226248759910633e-05 1.0761543438179842e-06
14010 0.009339049963917307 0.0001000944737841024 1.3724423865913493e-06
14022 0.0001764539808018069 3.86120879199561e-05 3.934405555198442e-06
14067 0.0003240370698407898 7.401887494296813e-05 5.081134542564605e-06
14081 0.0001945874745539456 5.462422267455125e-05 2.767435354764212e-06
14238 0.0001676786070602754 6.924407346788153e-05 3.1969583294483273e-06
14359 0.0002094208675329245 5.469581561158296e-05 2.2570105726216806e-06
14483 0.002211696186667158 0.0001056907976960111 2.111901361919364e-06
14522 0.0002472176972554421 2.73251208853589e-05 1.367696754190095e-06
14570 6.094948542500614e-05 2.016258532734101e-05 2.872494994596432e-06
14712 0.001213430245962311 2.412844227873396e-05 7.559579278890151e-07
14756 0.0004118918674010241 2.793620490619609e-05 3.0091235364490405e-06
14790 0.0003456564281460053 0.0001049457226552745 3.1103065658651024e-06
14894 0.000625441159389212 2.745985997759733e-05 1.4616856113124212e-06
15011 0.0001592587883644467 5.275533964777692e-05 2.1531786812971917e-06
15059 0.01945525291828794 3.658947921851774e-05 1.9568253233465615e-06
15201 0.001843714470085733 2.507824925424412e-05 2.66988406233346e-06
15236 0.0003295548949200486 6.011687158839434e-05 2.1199738738846484e-06
15275 0.0007888273364527869 4.199780841387444e-05 1.683886249939576e-06
15355 0.01065864990434545 2.473538376991027e-05 1.4048498587549765e-06
15363 0.0003406803745691066 6.977206628811444e-05 3.098305945607646e-06
15427 0.001717733450711786 3.973825734495457e-05 1.7599703890144677e-06
15453 0.0004053917097395358 6.722187291721194e-05 3.6072861327507306e-06
15527 8.567163026048234e-05 3.879888637384894e-05 4.021919091509869e-06
15684 0.0004364190363338685 4.715040392716005e-05 2.52810030122589e-06
15769 0.0001540622055782369 1.171332401638247e-05 9.249950059954007e-07
15776 9.769053821165402e-05 3.371730896162989e-05 2.1562534045973483e-06
15826 0.0004125185633353501 9.297923122912036e-05 3.613910883109287e-06
15845 0.0005215645197042729 7.137249304118193e-05 6.399902552174332e-06
15895 0.001205000753125471 3.842161692380014e-05 1.4223153759171185e-06
15958 0.000397028467602362 2.709882103377169e-05 1.5698415151014855e-06
15981 7.690921107973322e-05 7.098402899003606e-05 2.0305113232067857e-06
15993 0.000533603273813027 1.373895563422396e-05 1.1466666983989776e-06
16105 0.000218787604119458 6.006027148343815e-05 3.5596925967101776e-06
16184 7.253730412207738e-05 2.986830169732598e-05 1.1916569963683901e-06
16253 0.0004502679094060966 2.722707860026496e-05 1.3300589346851945e-06
16261 0.001725848901928636 3.865837401590277e-05 1.3398596652161744e-06
16345 3.750811940467113e-05 3.043988711306984e-05 1.5645955955729877e-06
16385 0.003024803387779794 0.0001681427195403458 3.868768040667953e-06
16506 5.747002578967407e-05 1.697398118540273e-05 6.72634796147008e-07
16512 0.0003506074029779229 3.721359277221814e-05 2.2738680094559217e-06
16744 0.000209773803116245 4.38151526340674e-05 1.1036936879315107e-06
16867 0.002113420218386756 0.0002141582942349745 3.065170854141314e-06
16874 8.657035834537353e-05 7.070653877130449e-05 1.7793118898349397e-06
16899 0.0003240563883043064 4.54700481986712e-05 2.0708260857040227e-06
17236 0.0001471646996035061 4.389856096127313e-05 3.0539111322649835e-06
17245 0.0003237319822918606 4.459230728926184e-05 1.3041607596018144e-06
17316 0.0001602397186190541 8.619571014755896e-05 3.955002376890595e-06
17337 0.003643650938240117 4.753195423743396e-05 1.947220432416409e-06
17433 0.0007498359733808229 4.305223962297365e-05 3.098553771143687e-06
17541 0.0004017943465861292 5.241128504262886e-05 5.260962335545821e-06
17551 0.0001111969111969112 8.440740076051068e-05 2.3116498924297855e-06
17588 0.0002985784221967793 3.204852231741583e-05 1.8628505856708478e-06
17754 0.0007129348902830727 0.0003150977134394888 1.1664011951345997e-05
17836 0.0004291953848872731 2.815832117720519e-05 1.1936320341759006e-06
17890 0.0002072568147453803 4.741062898891302e-05 1.5892608551451744e-06
18025 0.0001644059891731806 2.758808787272131e-05 7.635346679603095e-07
18041 0.0005443598872086314 4.096142873463426e-05 2.160380704763908e-06
18132 0.0004441142056761212 3.610331324117093e-05 2.6640772255072752e-06
18144 0.0001839327269457358 2.370054109569725e-05 2.4529984226385943e-06
18210 0.00106866150146941 3.942830923031505e-05 2.9904827661383674e-06
18226 5.55318414025418e-05 1.315662163173355e-05 3.169941012633252e-07
18323 0.0004190383070852394 2.58779206305494e-05 3.355156795650612e-06
18330 8.155529204134527e-05 5.147851313531323e-05 3.7946642427409306e-06
18557 0.001101018442058904 2.060315222233177e-05 1.2711481036586252e-06
18635 1.794335004027441e-05 5.301033194638336e-06 2.706936420087442e-07
18646 0.0002345759014312062 3.807863399754688e-05 2.1393221013453824e-06
18743 0.0001675841901075053 0.0001257045028832477 3.4625902157238158e-06
18765 4.59917915308752e-05 1.811012428746135e-05 2.299329176921943e-06
18796 0.0001135410702381281 3.879555604089914e-05 1.4245717250938793e-06
18798 0.0004343657268496706 9.527870330301475e-05 4.194714202670646e-06
18800 5.800148028063602e-05 1.084364055739772e-05 6.27220926180077e-07
18820 8.792051015724432e-05 5.278026784016516e-05 5.4494656007437684e-06
18839 0.0005716481569110674 9.982582473288793e-05 3.071500823121857e-06
18846 0.0003162278397260007 0.0001011245897080449 2.8022104893343953e-06
18892 0.0001245399158213952 4.08415347666995e-05 1.3024456819430804e-06
18909 0.01332525741974561 3.861379969442443e-05 1.4850160615458017e-06
18924 0.0002635462787265444 1.194332409628276e-05 4.855692067696295e-07
18939 0.002935492551187651 7.640257768405728e-05 2.125052041452767e-06
18940 8.72794557253141e-05 4.145920166702042e-05 2.622239856408849e-06
18960 0.001894877371288301 0.0001545778068877294 3.8975845485361516e-06
18983 5.74819183440609e-05 2.345393592772241e-05 3.3607361970841546e-06
19192 0.0002573286016061983 3.477866471346741e-05 1.4850151181751257e-06
19278 0.01794023658686999 7.217437328585863e-05 2.23474627960832e-06
19340 0.0001713268296497333 1.966879585209734e-05 1.3165596713292251e-06
19347 4.300265907738751e-05 2.69164792002907e-05 3.106331111181258e-06
19352 0.0004301260269258893 3.456382592885678e-05 1.7824261782566226e-06
19444 0.0003056008518623746 1.884506477199035e-05 1.4026556133712691e-06
19648 0.01118693366148339 0.0009053568547448685 5.048221860237818e-06
19655 0.001116538729937195 5.839199432280987e-05 4.258832227863006e-06
19663 0.0003670912859156761 7.68931554560625e-05 3.291340747834833e-06
19719 5.699906837333517e-05 2.346709994622952e-05 2.1954192074496132e-06
19769 0.0007625248370469759 5.736836236613938e-05 5.985003978827775e-06
19791 0.0002240625224062522 5.108875872348953e-05 5.0209944978824335e-06
19835 0.0001421509572090081 5.298445110146522e-05 2.331544584914939e-06
19903 0.0002300247762242302 5.922639470344933e-05 2.917409671595886e-06
19984 0.002358799633075613 5.936743992757172e-05 3.7369044520488452e-06
20137 0.000280661378538526 6.810165802773058e-05 2.4185715721673977e-06
20151 0.0001163219834801634 3.191089854959221e-05 1.6742247362519565e-06
20177 8.234475877154383e-05 4.125408468328217e-05 4.130190298129947e-06
20227 0.00074635081100345 6.057355120410673e-05 2.716053830493087e-06
20297 0.0006372877035337603 3.019699095866565e-05 4.353824890247357e-07
20474 0.0003494259670531631 2.203302855606189e-05 1.98679101252862e-06
20521 0.0003700714156676226 1.950826204804268e-05 8.831959140768407e-07
20549 0.0004399676792974055 8.351865082160215e-05 3.7009955849553603e-06
20588 0.0008378300202475588 8.690742025261861e-05 1.8316570697939163e-06
20656 0.003088730812429802 5.300653843223924e-05 2.1046857742519442e-06
20813 0.0001998991278247284 3.88915281535677e-05 2.944264787928336e-06
20965 0.0002485605817871117 3.317915119012647e-05 1.714823364695619e-06
21046 0.0006351905327294137 8.969660387552644e-05 6.806870328537869e-06
21147 0.0001684139615174098 3.217364529872298e-05 1.140112363578119e-06
21191 0.0001631841950667605 2.609012310373883e-05 1.5064673527921143e-06
21247 0.001036235425780501 1.466057112698254e-05 1.376254556546165e-06
21287 0.0003788572402775761 4.355317706816344e-05 1.970048112322831e-06
21302 0.000114731391106166 7.170711944135374e-05 2.867554347161891e-06
21303 0.0005806976113971585 0.0003491155420567235 6.707736365200455e-06
21383 3.535627189326649e-05 1.661425484605508e-05 1.0319775382370624e-06
21414 0.0003164281589418642 1.846982146608825e-05 1.2684481578853797e-06
21417 0.0006166386449365778 0.0001494329593933175 2.290966770878654e-06
21430 0.0003341533280132606 8.533611950687548e-05 1.7970290267384714e-06
21443 0.0001901857798092437 3.446989020957011e-05 2.9847270959363243e-06
21503 6.920870230222748e-05 2.496948935316903e-05 1.4339631784786719e-06
21566 0.0002796686485851563 2.602196948143419e-05 1.2552888668821858e-06
21619 0.0001532483869010941 5.131191196415264e-05 2.2352519085717943e-06
21675 0.0008750182295464489 2.914218181494137e-05 1.6271017050384354e-06
21695 0.0001515445837276937 8.50224158056671e-05 1.4843117507211168e-06
21810 0.0002898896714015313 0.0001140833134140246 4.372481872124674e-06
21901 0.0007193640821513782 0.0001252651768204068 2.518729433517561e-06
22085 0.0003603506211543832 7.552014069255715e-05 4.4026429172572995e-06
22148 0.0002677640530105884 0.0001710392620667012 5.6073747667145155e-06
22168 0.0006653389458369742 3.921928778427039e-05 1.160464671420975e-06
22185 0.0002804546817594432 7.967532305853646e-05 1.8391780514642691e-06
22304 0.0001896631227321921 6.650584864472834e-05 1.487181951628966e-06
22320 0.002252675051623803 4.849789882853325e-05 1.5200757445516634e-06
22336 0.0005554483231709434 1.800995178478622e-05 1.1976010123936281e-06
22373 0.000274185440753096 5.634721462403189e-05 2.467104264474713e-06
22415 0.0004285163336142496 1.996116602676079e-05 2.0598235056195912e-06
22420 0.0003360327968009678 2.276744788261108e-05 1.441861138983081e-06
22473 0.0001405325978794044 3.887206973191991e-05 2.0695200531891954e-06
22569 5.906444073670898e-05 1.757509819036959e-05 1.5915152448463201e-06
22591 0.001937796725123535 4.27493655994145e-05 2.384834215974139e-06
22813 0.000670494581184703 0.000180409968767598 4.163128147583438e-06
22932 9.12891858830403e-05 2.215216432435219e-05 1.7237773644066431e-06
22947 0.0003153616983660919 7.818885083456825e-05 5.173664338829794e-06
23198 0.0006839540435494584 7.912099305031208e-05 2.8694764909340443e-06
23256 0.000361374487864593 4.186522573296627e-05 1.2803680999555777e-06
23312 0.0006568221931798278 0.0001186131161395384 2.5037458270265182e-06
23360 8.407804193917829e-05 1.752271902659544e-05 8.789913248272707e-07
23412 0.0006301362669677318 6.683263437536548e-05 2.1927481602869925e-06
23471 0.003036531813510231 4.342642968653874e-05 2.5633346994753835e-06
23760 9.422168504229441e-05 2.458456635556567e-05 2.0776040829467715e-06
23768 0.0006169608136404427 4.527919149475667e-05 4.637529498863204e-06
23849 0.0007824695521535518 0.0003206925303468238 5.4915303205979855e-06
23942 0.0003207833034758105 4.605847801114073e-05 1.987364928733552e-06
23993 0.0004540527041676363 2.82183836099419e-05 9.085057708162385e-07
24027 0.001245000544687738 0.0002723401804158397 2.0705536304701497e-06
24055 0.0002577534105340597 8.283369718398127e-05 3.533803894130602e-06
24173 0.0004878954494262485 3.188638244208237e-05 1.665740584092206e-06
24227 0.0002424338596352032 2.838507236182433e-05 1.1959659410260525e-06
24240 0.0003855317639620328 5.066302322237233e-05 2.442964650955406e-06
24275 8.747220729126868e-05 4.639390142710655e-05 5.953280685330376e-06
24290 0.0003120936280884265 2.743680246931222e-05 3.032686417030421e-06
24304 0.0002882415464158965 3.40648565502461e-05 1.7185840754670555e-06
24379 0.0002151285880938661 7.814419538671121e-05 5.833030959058486e-06
24454 5.120303969493582e-05 1.658755460171696e-05 7.848186380827122e-07
24573 0.001214636368237259 6.669518277133797e-05 4.067541652972351e-06
24699 0.0002226254215968921 6.542195622424492e-05 2.9150014998761295e-06
24880 0.000196220670955773 2.442652309013516e-05 9.128350925915467e-07
24940 0.002182512617651071 5.650964922442525e-05 1.999701004377994e-06
25308 0.0003089025721287506 3.734278791184585e-05 2.2876047864829347e-06
25368 0.0001115310461537775 0.0001114668492138255 4.658095717191603e-06
25496 0.0002384145432871405 6.788082977140041e-05 4.524302388229964e-06
25584 0.0001185155922075998 3.28598902073914e-05 2.151807831545141e-06
25613 0.0001624497421110344 5.838077135886062e-06 1.9549782890130865e-07
25694 0.0006441926036778442 3.910722549443482e-05 1.5344957085036506e-06
25759 0.0002586369830990679 0.0002069635650991821 9.774359955536215e-06
25916 0.0003535224089016943 3.129006966506864e-05 1.7229744836023852e-06
25977 0.000194211879090967 2.039501056461547e-05 1.9527836658522317e-06
26024 0.00167259042441982 0.0001198417290232034 6.03191341495108e-06
26045 0.0001558535070545791 2.518500484811343e-05 2.5906169107550515e-06
26094 0.0003039058412873451 8.335571588667327e-06 1.5968845135724863e-07
26166 0.0007126083083650498 4.453367373254128e-05 2.25090602856923e-06
26220 6.679544056891732e-05 5.739975031108615e-05 3.5127592288582455e-06
26230 8.074157850384061e-05 3.930022124912293e-05 1.725662607493493e-06
26258 3.870934205731305e-05 3.397332908961531e-05 2.1214706971384266e-06
26366 0.0002916066847916422 6.821220604136324e-05 2.218893668373228e-06
26454 0.0001085316749693398 2.001107279361247e-05 2.38847451817433e-06
26519 0.0001019937375845123 2.034657680714056e-05 1.9003904558050549e-06
26556 0.002056312107051608 4.32771835397114e-05 3.9975644676828225e-06
26667 0.0002884992652885377 0.0002420369832510408 2.7816350987597215e-06
26694 0.0003597127927944836 8.493440270216566e-05 3.2675105916090354e-06
26776 0.00129897705556874 7.784027153004801e-05 4.9820985177725116e-06
26817 5.275077297865632e-05 4.535421130305225e-05 4.204598469814336e-06
26834 0.001518183700227728 1.910008668256006e-05 4.890358025947847e-07
26835 0.002116361397568108 8.245563886628994e-05 3.7623673268417856e-06
27042 0.0003781004234724743 8.595876164226363e-05 3.3689855874355348e-06
27100 0.0008183473475316598 1.935375470226209e-05 1.2303712178659978e-06
27136 0.0002769910462644295 0.0001790387298694105 7.93356386702909e-06
27204 0.0006948727080058022 3.853962649749198e-05 2.4894017712546694e-06
27261 0.0005870761065895379 4.072216651182277e-05 2.5741513769795323e-06
27327 0.0009400705052878966 5.367731546326039e-05 2.336782067019077e-06
27402 0.001490600745977919 4.107155692004395e-05 1.954326578397356e-06
27504 0.0003908830438844393 4.090924896755283e-05 1.8880935935743012e-06
27520 0.006005867270333326 0.0001124951134935076 5.038109542192293e-06
27531 0.0001357201520065702 3.712004157444656e-05 2.1502649102688563e-06
27548 5.340761995945209e-05 2.588718187093854e-05 1.7983697300771788e-06
27596 9.258850392646479e-05 2.40164401300597e-05 8.219700151716108e-07
27635 0.000580875978577998 0.0003206925303468238 4.9939692068116e-06
27806 0.0007537182224425399 0.0004440091413646752 2.9270444267716895e-06
27849 0.0006762681718893355 4.39557903649457e-05 1.2742448734313846e-06
27864 0.0007480270785802446 4.810078426142339e-05 2.7095106307712513e-06
27964 0.0002849916283709166 7.668153010325168e-05 1.921623022444566e-06
28027 0.0002460513490238386 4.021920339385907e-05 1.3137555835471477e-06
28044 0.0002014817302243583 5.896924143759085e-05 3.847024541698838e-06
28082 0.00048801901360353 5.804409226547276e-05 2.619627644793046e-06
28094 0.0001798631241625123 4.068923333822133e-05 3.5774947967459063e-06
28203 0.0005398500951967802 3.435795714949209e-05 2.4296247149465094e-06
28317 0.0009999750006249844 4.74075900144208e-05 1.7794688599847697e-06
28433 0.0001317472067533618 6.722008087882787e-05 1.917613878619794e-06
28459 0.0001900177888993863 7.156879421711402e-05 2.072295361754151e-06
28572 0.0007384731061521523 5.158583452983811e-05 2.944284553707961e-06
28868 0.001089000040837502 1.903254034765193e-05 1.2729708565484774e-06
28950 0.001164421626485299 3.986117680823585e-05 1.9112766066597763e-06
28969 0.001439587702082124 0.0001051173766907473 4.184431069125352e-06
29192 0.001033093426082165 2.656699321191184e-05 1.2273843999704649e-06
29236 0.0002732045708312546 1.210648667548303e-05 1.3195140095418172e-06
29353 0.001547388781431335 4.596246911134474e-05 2.1659383212157303e-06
29368 4.91183260474483e-05 1.969657184860082e-05 9.647431700530026e-07
29420 0.0003281262432908437 5.098605016358683e-05 9.248713377407581e-07
29455 0.0001133809612107197 3.360497130210315e-05 1.6534693862367868e-06
29485 0.0004396261419289037 4.485989693438679e-05 2.1698569631242085e-06
29512 0.0003588023178629734 3.347233650855637e-05 1.6146394004419214e-06
29583 6.939498529922022e-05 1.460529358199092e-05 1.4833192021582673e-06
29756 0.001208011311378643 3.366590194570397e-05 2.252148948803392e-06
30025 7.982996218055542e-05 2.275528881566476e-05 1.7611119872564309e-06
30070 0.0006693235091516046 8.186966046832478e-05 3.3912813686041655e-06
30132 7.925049207350987e-05 5.715256400690276e-05 2.406910826095516e-06
30134 0.001134792013901202 4.880225698593352e-05 1.4897559546388212e-06
30157 0.0003714660970853178 4.376171534620946e-05 2.9523190679786254e-06
30190 0.001173041167879787 8.824289487119689e-05 1.8654611726498949e-06
30201 0.000293829317220802 5.327691663041616e-05 1.411183335331997e-06
30245 8.584965221948179e-05 4.529280765182175e-05 2.1896730270577516e-06
30265 0.0001886486936863998 4.636744545600699e-05 2.5942585701517004e-06
30268 0.0008729362890806862 7.248406736242844e-05 1.1809813970849214e-06
30275 3.196734544592125e-05 1.406655732262775e-05 1.2642955321646497e-06
30385 3.969476685180645e-05 2.793534922129715e-05 1.8477213441819914e-06
30541 0.0002411793671051442 2.711162944072153e-05 1.4509797347617148e-06
30552 0.0001332418137037187 4.006229532837812e-05 2.36556757182301e-06
30758 0.006191662925870316 0.0003581090428223722 1.0776539099963706e-05
30779 0.0004758034138894947 8.872622414462375e-05 3.995071667201105e-06
30857 0.0007937009010309092 4.359058785799743e-05 2.6255212667596945e-06
30874 0.0001084988211603081 1.711191258239451e-05 1.2592050035651543e-06
30906 0.0002789070932581648 0.0001216210224004603 1.3315520747201539e-06
31115 0.0001030991358600945 2.464425172828438e-05 1.951030315016089e-06
31319 0.0001395898933533215 2.841896448747562e-05 2.240472578910333e-06
31396 0.02118730808597748 0.0001415386429982603 6.444044343544053e-06
31579 0.0001973157169861208 6.007783661417073e-05 1.8015077750012737e-06
31695 8.283099784432328e-05 1.101336343163188e-05 5.95916665029929e-07
31796 0.0003057613074353506 3.292314582184566e-05 1.6014965968456914e-06
31903 8.196220499194535e-05 6.986152704449038e-05 1.792169639207889e-06
31941 0.000254942498516155 1.750621862413598e-05 1.4789169746918367e-06
31960 0.001578101956658557 7.585325429424235e-05 4.398084379412824e-06
32006 0.01357884991256044 2.007735371320876e-05 1.5030527209426635e-06
32011 0.0005804998490700392 7.903177990808428e-05 2.3923918228107117e-06
32012 0.0003284764441330001 6.247335730943648e-05 2.621523153331644e-06
32086 5.859456410238654e-05 3.559256579773067e-05 2.1401654995628807e-06
32107 0.0006388075592227841 4.71123808840007e-05 1.9019478206978745e-06
32118 7.99149459083394e-05 4.341038652825217e-05 1.3040195355178198e-06
32144 0.0008816398501212255 7.268244005317491e-05 5.517273293686264e-06
32149 2.030739713186446e-05 1.671008678279133e-05 1.754810644685747e-06
32249 4.780314213198177e-05 8.217959548194605e-06 1.1773569321465735e-06
32251 0.0002851107396031777 2.206734059913175e-05 1.857846989213467e-06
32267 0.0001949816595376497 2.705702322726131e-05 1.4541284744447867e-06
32363 0.0006915133163854945 5.532106531083956e-05 1.7804032926962846e-06
32430 0.0002394882614828634 9.84909431526896e-05 4.011681247504575e-06
32501 0.001673131036580729 0.0001492208804778053 8.353546546275901e-06
32535 0.0003040827865386351 5.054788856414679e-05 1.5975267913980337e-06
32544 0.0003042907246176456 3.034920042923886e-05 1.234526223985995e-06
32600 0.008139606585681692 7.992338772405309e-05 1.3506813773258467e-06
32662 0.000382216197008561 1.52521688743016e-05 1.338855354025483e-06
32704 0.002868728105260254 9.235041706107991e-05 3.1903289583844577e-06
32757 0.0009837898267188373 3.711327205062018e-05 1.8024981365468423e-06
32768 0.0002690679486259597 5.068656320762518e-05 1.5287707472699553e-06
32778 0.002580766252962016 5.703332987059545e-05 1.381026428486445e-06
32859 0.001202344571915235 7.275877299605219e-05 2.929865963540356e-06
32877 0.0001672415595275426 8.695858399803948e-05 1.5963490737006236e-06
32912 0.0004160209674567598 6.169557961454658e-05 5.971207287609298e-06
32914 0.001229750502542273 4.660222076559526e-05 9.077546837442871e-07
32983 0.00019685310624359 2.601752943921356e-05 1.7009027840622385e-06
33106 0.001100916898905175 0.0001151801705818326 2.998016522717528e-06
33216 0.003375369181004172 8.053332006902179e-05 2.8101471464240735e-06
33282 9.634746750681658e-05 6.705889580348619e-05 3.300954382998906e-06
33453 0.000111604340292794 3.006823888664091e-05 1.694281029167142e-06
33456 0.0001282667949334616 3.07542261038086e-05 3.585778750092245e-06
33550 0.003966925756505138 3.246777404323219e-05 2.146261178431995e-06
33564 0.0004098259878855438 3.05295050462705e-05 2.2173921155215944e-06
33580 3.846534431147082e-05 3.70873289614943e-05 1.9831419817435923e-06
33669 0.00254670895746996 2.093135580228592e-05 1.4226320996862845e-06
33695 0.00119829991199985 0.0002164502164502165 3.4015275112894984e-06
33765 7.477334330311244e-05 2.103953603249236e-05 1.9638581780799346e-06
33817 0.0007698991432122392 8.302864260181276e-05 8.904685372470033e-06
33845 0.0004926292072202563 4.781040306560304e-05 3.2111480248624136e-06
33871 0.0001331604668363857 2.250176833854166e-05 1.448410841130968e-06
33916 0.001588758649908205 0.0001790387298694105 2.8673918320729807e-06
34006 0.000588423306377305 1.955482303529476e-05 1.655041284661167e-06
34097 7.990220857472771e-05 4.021965447652988e-05 3.422981130115599e-06
34295 0.0006086663014668858 2.103394093927268e-05 1.8152457771711357e-06
34297 0.00153724356855722 3.10422288495419e-05 2.4069847827287656e-06
34328 4.87853663415122e-05 1.810623573308301e-05 1.1217238417373119e-06
34334 0.00165289768780391 0.000108993607833749 5.762517243781042e-06
34362 0.0005310468814825059 8.833468687837915e-05 2.5960312856326774e-06
34390 0.0007974871903620048 2.273514055948023e-05 1.3766329517972256e-06
34489 0.001046176486486015 5.447657133344618e-06 3.591571963410407e-07
34506 0.0007667976612671331 3.719404773816391e-05 2.509253215188168e-06
34525 0.0007240050254466472 2.768709928461592e-05 1.4457455060576341e-06
34551 5.666764051056285e-05 3.418588174362811e-05 2.828649904520965e-06
34556 0.0006342071518747758 8.595876164226363e-05 4.220417444912729e-06
34636 0.000380025286297896 4.935251740461392e-05 2.6244971987116057e-06
34861 0.001181771179555359 7.619727533196735e-05 2.7639991630573913e-06
34881 0.0001765696135733877 0.000102646928464912 2.099313802544712e-06
34932 9.310687878275791e-05 2.69421737430735e-05 1.3636683731064908e-06
34991 3.824231998608879e-05 2.172420866436641e-05 1.916641014704084e-06
35051 0.0006097839840236596 5.700568744417917e-05 2.587185298730986e-06
35174 0.0001790333986805239 4.975338586142725e-05 3.1816245885970773e-06
35187 0.0002538876547127896 2.457586651244123e-05 1.6913526687486228e-06
35202 0.000569253210943893 2.450016161174313e-05 1.1396085586478159e-06
35279 0.0003046344269709262 4.881343402096714e-05 2.558337121360291e-06
35376 0.002251387929490623 7.586677793794098e-05 3.4849285565876424e-06
35400 0.0001028218988152186 7.411867711886232e-05 4.282796719387055e-06
35520 0.0001346881161981316 2.154914596977768e-05 2.6310940346929905e-06
35557 9.240062601424125e-05 1.619738162058419e-05 1.1768941356448565e-06
35686 5.996660018176718e-05 5.329321623037287e-05 2.135657188131957e-06
35880 0.0001258774048484829 4.248261400583344e-05 3.7582986076741664e-06
36010 0.0004738859238109906 3.62584562071902e-05 1.7929137845785384e-06
36029 0.0005414282878232778 7.561766398383598e-05 2.153414201585737e-06
36135 0.0001258137453314114 2.125089455443859e-05 1.9640749670767525e-06
36255 0.0004889532777978993 4.680789649213822e-05 2.5573292103237906e-06
36258 0.0001496131253932539 3.867243070038534e-05 5.404827139359365e-06
36280 0.0008191078969877307 2.580204029633643e-05 1.0664909372757288e-06
36372 0.0002344524334111129 3.787308539717978e-05 1.5933523076433607e-06
36391 0.0001435822799887092 2.265205961323217e-05 1.1822614897455034e-06
36882 0.000323309301637475 2.980796611406884e-05 2.19930781540731e-06
36890 0.0004239477484400048 3.013398322290484e-05 6.546506888318682e-07
36908 0.001212745960040021 6.716331450210809e-05 4.5082565891689785e-06
37005 3.438015922774052e-05 2.283805534951658e-05 1.3061355859992275e-06
37058 0.0005750544014533193 2.619901064843182e-05 1.555126306770998e-06
37199 0.000121470964795285 8.760700118027985e-05 1.8264535329284557e-06
37237 0.005055591760965302 0.0002133775981481768 5.946448155756315e-06
37380 0.0001446975225710858 1.429626912897379e-05 1.254708206563735e-06
37383 0.0003048496483787207 3.017591198772806e-05 1.6123238207277089e-06
37388 0.0007263494830537713 5.19139125746115e-05 1.5072370462749247e-06
37409 0.0002525596326835842 3.958177534073827e-05 3.892933563142736e-06
37447 0.0001708374737693295 1.76152235296625e-05 1.5955730403237854e-06
37508 9.888648326153992e-05 5.187626933904193e-05 1.4997821913367122e-06
37559 0.0004090523280190618 9.439219084415415e-05 2.4885912223618977e-06
37756 4.743618703410888e-05 1.864757109343314e-05 1.1450722956293277e-06
37810 0.0003923887288121234 3.221502288737984e-05 2.4779030947843623e-06
37851 0.0002447456175237862 4.034268420721751e-05 2.146077763101631e-06
37863 0.003651867473729378 6.915611308392761e-05 1.1562279234020745e-06
37997 0.0001006026096316938 2.545358284632145e-05 1.3411968933544094e-06
38116 0.0002699230459777573 0.0001014327932745128 4.070822730891133e-06
38141 2.783188361549662e-05 2.021064332477714e-05 3.142452554963722e-06
38150 0.000233054338786757 4.445160609209261e-05 3.7649204495835474e-06
38270 6.957370146825066e-05 4.1384352377652e-05 2.1530935783298295e-06
38302 0.0003663741779479382 5.571441325698088e-05 3.1594727582703315e-06
38336 0.002138980241170022 7.986022862785554e-05 3.85824102485231e-06
38381 0.0003338020048350715 0.0001497823288985111 5.501532892371555e-06
38450 0.0001132030083699474 4.390638595989848e-05 3.6943533222486508e-06
38633 0.0001528580037332628 1.196865170744785e-05 2.6841094660914967e-07
39124 8.887802601904212e-05 8.277023717172178e-05 4.112304343983319e-06
39144 0.002313197272354883 4.320207079993056e-05 1.921892949022642e-06
39145 0.0001074797870825418 1.976653351929688e-05 1.3570028445211172e-06
39169 0.0001116958916103068 2.434242449271933e-05 1.4999129276611255e-06
39229 2.494096172046079e-05 2.436469069025169e-05 9.394368058464272e-07
39264 0.0006371709609334555 0.0001212141537547627 4.156724907815368e-06
39268 0.002527461845047147 8.557473307265953e-05 1.8580215763599007e-06
39361 0.0007263503131687312 0.0001104045221692281 2.9451361788004806e-06
39371 0.0005613000457459537 3.331980347374097e-05 2.6396653635518027e-06
39510 0.001599769633172823 0.0001371231114148134 4.901581944005604e-06
39550 0.002940888148220763 7.799186544843374e-05 2.755976152649876e-06
39558 0.001844069720020568 0.0002303119287184581 4.7796827277458005e-06
39629 0.000196163956142355 3.674225666110355e-05 3.656952765469781e-06
39730 0.0001431236254168476 3.750049938255703e-05 2.5457671658212358e-06
39870 0.000688265456339116 3.036730930810161e-05 1.5753740074870493e-06
39886 2.704994852553913e-05 1.202697198373737e-05 1.0834682643436965e-06
39997 0.0003095054033312629 0.0001064701064701065 3.116841003448169e-06
40058 0.001175841167375111 6.514707495062395e-05 1.830312096786389e-06
40123 0.0005823453092692922 5.412300091404534e-05 2.4726934584934147e-06
40174 0.001255059458441844 0.0001268643544259112 3.0690557002000804e-06
40211 0.0002095661825927549 0.0001259576769377209 8.4836413550897e-06
40506 0.0004010695187165775 6.61674361882942e-05 4.749834700799182e-06
40607 0.0003410419279638675 0.000189419886705464 3.68198525606699e-06
40640 0.002123747627990207 2.622633325599927e-05 1.1824170407588298e-06
40682 0.0001950090679216584 9.467028321826123e-05 1.7247651653797267e-06
40831 0.0001021631482929372 2.986330200048692e-05 2.57026679775196e-06
40883 0.0007329082465503341 0.0001150376000395729 2.5910819598952837e-06
40892 8.150551795309641e-05 2.875278338950775e-05 5.664299301891729e-06
40954 8.732833160314076e-05 2.040507725934059e-05 1.9968121477454426e-06
41076 0.0004751920928035757 9.659884051788508e-05 2.4829183398948917e-06
41096 0.0002532911691485024 3.131857551268297e-05 1.4736334037426138e-06
41201 5.081424045991507e-05 1.157456639504053e-05 8.445812192268101e-07
41259 0.00109365715306461 4.016684705765042e-05 1.6205506740979778e-06
41382 0.001053769251553634 0.0001397352920385406 5.571763134627526e-06
41403 0.0006163296541877032 0.0002465318616750813 9.13504773535864e-06
41430 0.0005871645822323997 2.118237174779986e-05 1.7639901565312693e-06
41436 0.001219217684283581 0.0001436584417795785 5.522601660667362e-06
41530 2.074423396730017e-05 6.881523047307966e-06 8.296103662411382e-07
41718 0.001042399603888151 3.862723603226418e-05 2.0779908292095e-06
41727 0.0001813102201750731 1.67453057005259e-05 6.298655120270301e-07
41785 0.0002551848930543312 1.87701024676253e-05 8.690291213817313e-07
41798 0.0004016507847252207 5.492590461873108e-05 2.5821065259467487e-06
41858 0.0002583054623533242 0.0001417886639963135 4.825165077792062e-06
41870 0.0008188317658959981 3.028987944703705e-05 2.4696579422688313e-06
41900 0.0002618509369899362 4.139786659578477e-05 3.401790488874423e-06
42172 2.441441860473851e-05 6.348767303257564e-06 9.578248910603396e-07
42395 0.0001205281983937974 6.624070407592998e-05 1.5685741730270364e-06
42432 0.0001927495335461288 9.78261948673678e-06 8.333500261405328e-07
42502 0.0002038486627527723 0.0001585489599188229 6.2000879809151e-06
42644 0.0001147061188034346 4.571743734379495e-05 1.605340075346623e-06
42651 0.004053506282934739 0.000116904090852358 1.9879108665120004e-06
42668 0.000885587941834584 3.927936036123349e-05 3.2327955968628804e-06
42728 0.0001398816601155423 2.831104417693939e-05 1.6902448761704587e-06
42760 0.0002628820636916056 4.195565371313829e-05 2.002702611261633e-06
42781 0.001175647634890871 7.333210474581054e-05 1.4946767211268534e-06
42786 6.432102331146111e-05 1.425366729042298e-05 1.1051282136155632e-06
42865 0.0001355171928968663 8.973675957727374e-05 5.236761019086562e-06
42890 0.00217899539233266 7.852864365020469e-05 4.646086757618857e-06
42931 0.000782573394787083 2.933252654315893e-05 1.4565858760834657e-06
42933 0.0002913097019372095 5.638815504859223e-05 1.7689456908112761e-06
43033 0.0002953694924666011 0.0001051076387234059 3.4506425447781995e-06
43035 0.0001379133288988894 2.536236755952039e-05 1.8656291226057174e-06
43090 2.499936839519468e-05 1.535518329427994e-05 2.902553082629418e-06
43105 0.0003261394984052167 4.91984950180374e-05 2.5126775684181146e-06
43143 3.928767387537642e-05 2.174185670998012e-05 1.928308009853661e-06
43150 0.0001099844590213618 4.502265202179847e-05 2.4404654586387785e-06
43213 0.00237261996559701 3.767594793834354e-05 2.5551191676131757e-06
43240 2.98308564721772e-05 2.423034603776084e-05 2.2552482172071753e-06
43249 0.0006374799990650293 0.000110377210302825 2.1192830094481917e-06
43352 0.0003810866686356145 2.434304214997748e-05 6.141970377313408e-07
43417 0.0001151290493322072 3.634756432739529e-05 2.005674521539362e-06
43632 0.0003132724736288211 8.246085686200832e-05 1.425462317955593e-06
43835 0.0005477996258528555 0.0001528943862914893 5.038559742741348e-06
44026 0.0002505472892349225 4.06360617618795e-05 2.5548336090938664e-06
44086 0.0003635053815319439 7.954398209225444e-05 4.489251065196104e-06
44193 9.838556574433235e-05 6.328663692316436e-05 3.1213827750915395e-06
44211 0.0003923887288121234 4.648469935961397e-05 1.4640119286132323e-06
44220 0.0001249697989652501 2.839792939337621e-05 2.017777295801901e-06
44325 0.0001057090434086636 5.961036282443437e-05 4.553508655855236e-06
44345 0.0005786843833116327 4.424158130461271e-05 2.3447356665734525e-06
44429 0.0002205945740943265 4.337567739253188e-05 3.9341728266062925e-06
44501 0.0004027359193454199 5.35426364357698e-05 2.487594285226812e-06
44659 8.1086261972735e-05 1.969206534168191e-05 1.438884079976757e-06
44752 0.0008759159607297678 0.0001150461931009263 3.3093244101176406e-06
44792 0.0002856829966241793 6.844414654517119e-05 4.213536216530851e-06
44843 0.0008299099547699075 7.406437689921374e-05 2.122180286616838e-06
44845 0.001166615944234309 4.085422683663594e-05 1.979909620394909e-06
44888 6.040297239000266e-05 3.799740157539431e-05 2.508244661160129e-06
44915 0.0001957417377838007 2.120650148922657e-05 1.2747329436484122e-06
44949 0.0007202502869747237 4.93451320446707e-05 1.1330630010721214e-06
45040 0.0002240202560264321 3.181352748304361e-05 9.024382332902958e-07
45211 0.0002245424946671158 7.217437328585863e-05 1.932549072583341e-06
45223 2.424049969366069e-05 2.370578278865346e-05 1.549076577689215e-06
45238 0.0002031922573055637 7.333589942912957e-05 2.5126754553744374e-06
45244 0.001516861541239673 8.026622449199707e-05 2.422684979029616e-06
45257 0.000853706687724765 3.295307199393554e-05 1.6027854328515913e-06
45300 2.458353192217714e-05 1.462132675261106e-05 8.087008388223734e-07
45314 5.064500208530796e-05 3.76083772178094e-05 1.982696577558797e-06
45352 8.409667235936449e-05 6.087695596488804e-05 2.292598003132699e-06
45359 0.0006585807584655068 3.573120810321659e-05 2.563113396305257e-06
45387 0.0007085437493558693 7.97807568814402e-05 2.8438095265383464e-06
45426 0.000873692494912128 1.751829284618709e-05 1.5928257984286681e-06
45487 0.001023242216050285 6.252338880445167e-05 5.662958019047084e-06
45540 0.0001700544705726053 2.668778757944435e-05 9.406632674967427e-07
45542 0.0001893885590371486 2.410292430737736e-05 4.807969752227644e-07
45585 0.0007546600256584409 4.820387668966304e-05 2.3168955008556705e-06
45650 0.0005107976957348392 5.442763991062204e-05 1.7857333906946313e-06
45737 0.0001715158886082265 4.851158728899702e-05 3.8234305293942004e-06
45749 0.0006862701645475692 6.006276865546254e-05 1.4662548907083998e-06
45788 0.0003578687128804405 7.097890317720498e-06 3.377488416525925e-07
45857 0.0001541465115162266 1.604049371106943e-05 1.3861996623248304e-06
45870 0.0001102701176802696 1.560357251594539e-05 1.3875198466593159e-06
45935 0.0001233868570563261 2.014931795997942e-05 1.4116080773620381e-06
45949 0.0004578034020515315 5.116583360198458e-05 4.218691566233288e-06
45955 0.0006055422252162921 0.0001755277461096469 2.24006614454172e-06
45988 0.0001033233970666488 5.604819584360592e-05 2.4707213061257733e-06
46054 8.962203225865973e-05 2.076075757402189e-05 1.68144204450045e-06
46081 0.0001898782998771725 2.389372171451954e-05 9.194827534213974e-07
46196 0.001711017670534992 2.091615462335612e-05 2.3926018312101943e-06
46202 7.347733711048159e-05 2.815788210294763e-05 1.1264602938998569e-06
46211 0.0004211112802754716 0.000108113984041667 3.0321159056066655e-06
46213 0.0008711022710362124 2.383784980642316e-05 3.0885331440174392e-06
46256 0.0003479603057589661 5.153329707852369e-05 4.566731874975462e-06
46346 0.0003539932652781281 3.83686602802513e-05 1.2317858885447682e-06
46472 0.0009106250017785645 7.599200622549897e-05 2.1323705965090445e-06
46594 0.0004298278484360879 7.822889775483062e-05 4.572819311649008e-06
46665 0.0007038419313830621 4.119038378453585e-05 4.1479792596510306e-06
46666 0.006145809326265653 4.085701517897042e-05 1.4079382810625336e-06
46715 0.0004704747678501067 0.0001426608593030397 3.1292136179246396e-06
46717 6.221571952738866e-05 2.832916205059745e-05 3.4923153620084115e-06
46797 0.0006004407781166629 5.913106642737021e-05 2.4360624305144325e-06
46864 0.0004403643868513066 0.0001060993682090158 8.185571488179349e-06
46939 0.001097656503365315 8.334672579867534e-05 2.4826059286757964e-06
46947 0.0001754152077968552 1.920334906407677e-05 7.691253077643139e-07
47034 0.0001782567302043875 3.90241734909432e-05 1.6475519998757405e-06
47059 0.0003351705645761954 4.552701791393307e-05 3.166094771370406e-06
47101 0.0003720585906420586 4.452638078244129e-05 1.3586653561407658e-06
47108 0.0002058725134460485 8.176141338229934e-05 1.5306189012082001e-06
47234 0.0004280990711376733 4.601350496370685e-05 1.098482712307076e-06
47317 0.0001159755106111793 7.653748178244754e-05 4.680229262580311e-06
47444 0.000150668870075796 6.990359129700288e-05 3.966592217500661e-06
47583 0.0001892953480668213 8.11265777429234e-05 2.073361182838867e-06
47633 9.153297132043176e-05 1.871671026049136e-05 1.8797760989804674e-06
47692 2.025590807868914e-05 1.799610983689308e-05 7.894657500597941e-07
47788 0.0009024800846942849 6.099600969117971e-05 4.105332523727048e-06
47806 0.001047965375224003 0.000224564008976572 7.945470429543372e-06
47916 0.0009433692575969812 3.558276992386973e-05 1.5732120116333912e-06
48060 0.002568689181453921 3.351797966861786e-05 1.8683660082754413e-06
48163 0.002962898411799307 9.932089339143606e-05 2.652972139008003e-06
48258 0.001639567317504592 2.56246938998905e-05 1.2652508491626435e-06
48289 0.007382509046369987 0.000114255840688373 1.578911582389895e-06
48324 0.0002594225994144461 3.674088907204902e-05 1.3860591752660592e-06
48338 0.00487353184853063 4.284154585685435e-05 1.6978264640942635e-06
48412 0.00167625924580056 6.123394885489375e-05 2.3690324933783443e-06
48446 6.702040033965939e-05 6.371160305759946e-05 1.9912840318405892e-06
48458 0.0003223228341553787 1.919847401995834e-05 2.2285933849148823e-06
48509 0.0007620402357244463 0.0001543966517193466 5.345477364130661e-06
48522 0.0004376176097326156 2.903618428897597e-05 2.5026062898567715e-06
48550 8.656015151488921e-05 5.73794852874147e-05 2.459970139433268e-06
48619 0.0003669977292015506 8.502776747078529e-05 1.7667404321325135e-06
48745 0.001218830937991976 6.891707420513432e-05 3.609336825839676e-06
48858 0.001635122429791931 5.859122117940599e-05 9.967311543586819e-07
48941 0.005604072292532574 0.0002796015841896817 4.960781498572131e-06
48955 3.111917362119179e-05 1.989716983452161e-05 1.103381470258236e-06
48984 0.000187143309667961 7.619406179338411e-05 3.985752513924884e-06
48997 0.0004729723584039002 7.329433945887561e-05 2.3922589533014874e-06
49060 0.0004964195738237959 2.53626471051145e-05 8.845160358410007e-07
49063 0.000435721936784009 3.931652963968735e-05 1.8140519271029184e-06
49161 0.0005080870522482852 4.25858411988177e-05 2.0839839769732635e-06
49203 0.0004092507028880822 5.886190508696906e-05 7.623218494015905e-06
49346 0.001046725841567577 7.967532305853646e-05 1.3776819681128504e-06
49390 0.000795595582853324 3.043149040790969e-05 3.5059505569927203e-06
49431 0.0005397686845837157 9.982582473288793e-05 4.3730107083579135e-06
49465 0.0003895787679571463 0.0001581329191704947 3.3508051235802407e-06
49604 0.0004971077368040492 3.371448179343062e-05 1.5644658579492505e-06
49638 0.0001642987927858933 1.108971126234842e-05 5.399030504611856e-07
49648 0.0001572723315898385 1.885682861364014e-05 1.4778670977272634e-06
49784 0.0007792713812585233 3.39866993052269e-05 2.0556922893176293e-06
49803 0.001990349819059107 3.030267562877809e-05 2.4869497645868375e-06
49806 0.003362577568550729 8.190339210020417e-05 2.3611489810902453e-06
49883 7.424725818350692e-05 1.534475956857296e-05 2.1885085074792707e-06
49972 0.0001666031492160281 4.432363790690485e-05 4.1571989430302525e-06
50065 0.0007163751417825801 0.0002314954523545154 1.2534471023532412e-06
50175 0.001087329747052764 1.880971746176608e-05 1.2600148843806744e-06
50298 0.0001412533123901755 1.392317974683037e-05 7.183748919626091e-07
50299 0.001684983056559265 5.387337644132843e-05 3.0352084877991486e-06
50350 0.001219884111009454 0.0001143061134039544 2.212983926838765e-06
50423 0.000281853397478469 0.0001012432242647285 2.343740146885656e-06
50455 0.000183883809949953 1.225202028974976e-05 8.215345872413298e-07
50541 4.943056550252068e-05 4.181805801331662e-05 4.560280702305269e-06
50561 9.385123976886124e-05 8.342332423898777e-05 3.0114142721864296e-06
50614 0.0001023092257983796 5.130418779070792e-05 1.832492942217726e-06
50703 0.001453226523185569 2.086663644237521e-05 1.5552794543924517e-06
50706 0.000386642780734879 0.0003555886145361729 6.715321748875663e-06
50744 0.0007433286255853713 7.484593252658374e-05 1.390876961226655e-06
50797 0.001031452695331354 4.695287755328401e-05 1.989701840906928e-06
51163 0.0001057326770638234 2.454174405966549e-05 1.1131873365711086e-06
51190 0.002155932734898671 3.252598860370674e-05 2.4086088766830784e-06
51205 0.0001413189079559976 5.995347610254443e-05 1.3824287514373272e-06
51220 9.391300264652059e-05 3.327733340437288e-05 3.4840400672791954e-06
51266 0.0001901366075602789 5.104475878254671e-05 1.5641588884946532e-06
51409 0.0004069552349241583 1.538589063824329e-05 4.480648783877695e-07
51456 0.0007259610476525369 7.02912341559165e-05 2.0671831770475547e-06
51555 0.0002468025052697944 4.671110709074001e-05 2.247089645869942e-06
51804 0.0007263655551274502 1.601639822916295e-05 1.21263838157588e-06
51960 0.0005111627290807718 7.281548621392927e-05 1.7321618075223546e-06
52160 0.0002504952975200966 5.214077971901334e-05 1.768746787347494e-06
52216 0.004191378334765388 7.881314903566482e-05 6.5511548324902e-07
52422 0.0004961518164418698 0.0001108682118094545 2.769351668163293e-06
52487 0.0001893880699289623 2.945862413495978e-05 1.4135357569157491e-06
52508 0.0004410976353478124 6.374191101833314e-05 1.4626331028013554e-06
52830 0.0001230848005041553 1.383795015251018e-05 7.441999257640304e-07
53007 0.0002698481766696013 0.0001376763978847899 2.311555423597296e-06
53021 0.0003284222049901929 3.299695842416892e-05 1.0236532034569914e-06
53137 0.0002419700831911759 1.144792855184249e-05 3.9846952943765354e-07
53217 0.0001539535512513778 5.771837114427753e-05 2.5983657325208416e-06
53262 0.0003195685824137414 0.0001514981460616405 3.55408520715748e-06
53405 0.0001906259680224939 7.25012254406347e-05 2.4016260973490044e-06
53415 0.001771793054571226 3.901814357096121e-05 2.6872692510932173e-06
53447 0.0004462231394586756 1.695405258501996e-05 5.128899265121888e-07
53478 0.0005916929006265221 8.677363329330762e-05 3.6235573816832314e-06
53658 3.560507036705799e-05 2.291450660354632e-05 2.8004834125647326e-06
53787 0.0002647532361946355 6.112698194882798e-05 5.313454334937195e-06
53895 0.002341248516602853 0.0001285062116690066 2.798255173674706e-06
53925 0.003509695533912433 4.448477730920479e-05 4.631158680578643e-07
53952 0.000160162297795099 5.874350003172149e-05 1.5569119063741267e-06
54101 7.873193012837004e-05 2.928143115519032e-05 3.1931951235117828e-06
54516 9.454141504862974e-05 3.670519293366521e-05 2.7726554189634797e-07
54543 0.002022883873822618 7.279642933514111e-05 3.738976445815661e-06
54579 0.0001319243809448424 4.607298553275345e-05 2.9483110862606587e-06
54586 0.0006405413395526065 8.993142307437034e-05 2.8366256639225837e-06
54911 0.0001190731776842432 1.460148116613756e-05 1.2634539116266537e-06
54913 0.0007647133454644678 0.0001536326207239862 2.4103834865673137e-06
54953 0.0002185109634662523 2.525409440312779e-05 1.91422687413571e-06
54969 0.000396972551102476 0.0002103747636238611 3.890140765910457e-06
55049 0.001134773234481976 5.048318541537237e-05 2.1187278134107755e-06
55059 0.0001028645937805186 9.924163634764361e-05 2.6698610838045424e-06
55078 0.001450790467453223 3.255007136252798e-05 2.7893598161242757e-06
55132 0.0001420202098703651 3.37482344935525e-05 2.4345208191120273e-06
55135 3.969616554888881e-05 3.870376141016658e-05 1.4545466223944886e-06
55270 2.351057165262718e-05 1.561448757863502e-05 1.7495960446256308e-06
55312 0.0005058355022946538 4.546412645784999e-05 1.4953273539661886e-06
55457 5.136848864274821e-05 1.976867964546472e-05 1.5426660253865413e-06
55463 0.0002052309960373315 7.465691429616625e-05 6.066780308470252e-06
55465 0.0009859070696836654 0.0001088828334751676 2.0199318474314324e-06
55541 0.0002699071721758094 2.066021792397866e-05 1.2023503439852352e-06
55626 0.0003407319929917624 5.49224282328711e-05 3.1481986111130174e-06
55667 0.0002616213387877419 2.718370065308841e-05 1.5375989404497572e-06
56115 0.0005199595124859611 0.0001104045221692281 4.059142730004127e-06
56137 8.506146070274437e-05 1.220664177690316e-05 1.045326330503215e-06
56156 0.0002536185734462481 3.104894674560424e-05 1.4036067606413422e-06
56207 0.0008519998760727453 3.22561346758135e-05 1.592924587764699e-06
56213 0.002518847627210551 0.0001408877480797065 7.274634855005353e-06
56256 0.001267400735456772 0.0001151801705818326 3.404645098893279e-06
56265 0.0001187678376695591 2.822434322685882e-05 2.440580664554769e-06
56344 0.0002884810087958969 5.655544231001512e-05 3.5588807934661803e-06
56376 0.0001241281475351696 1.191180584221681e-05 8.187737681545877e-07
56472 0.0004022427827657765 2.564771436469722e-05 6.756224206158369e-07
56608 0.001204093919325707 0.0001321756140861639 2.1290200733551234e-06
56805 0.000342219845695516 3.570240246899188e-05 1.3973125086625106e-06
56845 0.0003486605985194999 2.261060743396871e-05 2.7693355641847567e-06
56969 0.0007963008207327777 0.0002100454223225773 7.732348945551095e-06
57118 0.0005148999163287636 2.50946041865867e-05 5.420936834299299e-07
57142 0.0001108969450532041 3.265492722033096e-05 1.7372054435622628e-06
57158 0.001030290541932825 5.936743992757172e-05 2.6887381013896896e-06
57294 0.0001849132941563701 7.454037318844894e-05 2.165482056631808e-06
57302 6.872491421317132e-05 4.919147659285076e-05 1.819769963314733e-06
57314 6.683418531448733e-05 1.647074486884826e-05 8.757065625550705e-07
57376 3.815367984293402e-05 2.106985711125236e-05 9.379794087219173e-07
57417 0.0001417147484563215 1.548811913756252e-05 4.156458418850762e-07
57609 0.0006855712951298729 4.438489676596887e-05 2.289650130069105e-06
57772 0.0008078701238611785 1.86912903649124e-05 1.0806940815872995e-06
57780 0.000152397029430211 5.092911834583629e-05 1.4250540419315736e-06
57791 0.0006870934696970959 2.601103158450713e-05 1.9129358948808197e-06
57815 0.0005086237150893398 2.411510657118711e-05 2.16028294389296e-06
57914 0.0006630200563567048 3.811897270215656e-05 2.2787785080913073e-06
57996 0.0005051780752715332 0.0001138373253237391 2.0523710090926245e-06
58186 0.0005107774032076821 1.929792984801256e-05 8.496706831375439e-07
58188 0.0003892820954542485 0.0001244411631554538 5.578248638015412e-06
58192 0.0002737014008950036 5.97166692861826e-05 3.0700360478189553e-06
58221 0.0006731683509899782 3.922587731126224e-05 2.0598881571521293e-06
58316 0.0001427886043270659 4.297250751192487e-05 1.0947045691526265e-06
58375 0.000359256236944885 4.95684981418548e-05 9.32722503055142e-07
58541 0.000405148966721183 4.319262993649078e-05 2.251041358511865e-06
58569 0.0001952741486318334 4.730177182016289e-05 2.049950560311386e-06
58621 0.003716216216216216 0.0001385265393761688 2.1209163106807515e-06
58647 0.0001019245457846562 4.540502971131066e-05 4.97175085391722e-06
58687 0.0007305268925212309 2.541780517252335e-05 1.1967246310250165e-06
58688 0.0006924068929106189 0.0001042570410527477 5.942247553970575e-06
58693 0.002094622638216002 3.349695479183987e-05 1.3283663919212972e-06
58765 2.321513348121373e-05 2.102224591513372e-05 1.8429717189815436e-06
58814 0.0001254265810281844 4.801407665919256e-05 2.09553165154417e-06
58881 0.0004884594666836723 6.276114584623765e-05 1.3795315145447924e-06
58890 8.179630637624516e-05 3.912351535585313e-05 2.2100600142526397e-06
58995 0.0007479940160478716 4.089783006338141e-05 2.20257117401029e-06
59022 0.0001129468053635657 6.033994800350471e-05 1.8826471402757504e-06
59150 0.0002603445747227981 4.74075900144208e-05 1.4771830802890852e-06
59154 6.80070329734715e-05 6.797023194806454e-05 3.06910095334531e-06
59233 4.283771011410019e-05 2.779390567734564e-05 3.2832136035525345e-06
59469 0.0004533708119871243 2.370562649340817e-05 1.4290937471204016e-06
59489 0.0005443658138268917 8.113614543459558e-05 2.073547715726656e-06
59756 0.0008117946380964154 4.149194878677964e-05 2.8488472250728337e-06
59790 0.0004087096016103158 3.754117797959637e-05 2.763429667578035e-06
59852 0.0001205550959392523 1.779149956610167e-05 1.5939092854651725e-06
59950 0.0001656707010070967 7.809405660773651e-05 1.6073771867339245e-06
60006 0.0001254692621694491 1.771608264249276e-05 1.5761933359571596e-06
60021 0.0004109863501158468 7.041465429548252e-05 6.749739366157729e-06
60027 0.0001254715639612209 1.053477231781053e-05 7.387214430679712e-07
60092 0.0001182912940860563 4.822339729915822e-05 6.194660021774219e-06
60368 0.000799918674934715 8.824289487119689e-05 1.947241887275551e-06
60472 0.0005218598713056282 5.574345039795756e-05 2.298696865024279e-06
60477 0.0004934403276443776 9.804149851528406e-06 6.643363537939796e-07
60485 0.0002882332698055561 0.0001254926145355406 3.8248706994877835e-06
60527 0.0002776947965885615 6.950369448847849e-05 3.1207288600783824e-06
60537 0.0007807099581181637 7.317671713612211e-05 3.266941503986585e-06
60559 0.0002743183189773413 4.342471748489464e-05 2.324295738758857e-06
60603 0.0002805718053392815 3.297912078122041e-05 3.011985521968733e-06
60776 0.0007080574313249852 4.910984620368871e-05 1.555555657913e-06
60835 0.0001115226487486944 0.0001067600275854213 5.5860144818138766e-06
60870 0.0008859708104259779 9.778851278340332e-05 2.796340538597615e-06
60972 0.0007446825015126363 7.820936289144382e-05 2.361610631773329e-06
61010 0.001181554854579241 3.298789212407478e-05 2.059968812074015e-06
61013 0.0008464479868292693 1.344535705827227e-05 1.272764983041642e-06
61094 0.0002649317650175668 2.388378280938317e-05 1.2633152550717526e-06
61113 0.0007161268554456627 1.619549583016593e-05 2.5228944145881893e-06
61335 0.000138012533263177 4.349780194365774e-05 3.235447061806944e-06
61342 6.965330358363345e-05 3.086856788001715e-05 1.6196572129543998e-06
61519 0.0003015744195195048 5.302034461003553e-05 2.9685250443152367e-06
61578 0.0003191794959091828 6.374540092801913e-05 2.8105560082590124e-06
61583 0.0005406417001102077 5.641010598330712e-05 1.4116412932059412e-06
61653 0.0005124460330271468 4.527802508231082e-05 1.3469262148518729e-06
61814 0.0002464470549576933 6.805244121119736e-05 3.2206109679768465e-06
61848 0.0001275999147207237 2.194970680519448e-05 1.2302294666796296e-06
61861 0.0004152082476966322 2.840246468753396e-05 2.989248751654095e-07
61903 0.0003695327007045477 7.135112417539237e-05 3.3842244571680334e-06
62099 0.0001481664403012718 9.352308032718625e-06 1.0884375063674778e-06
62115 0.0001262840522973832 2.377509560394677e-05 8.49018479105273e-07
62136 8.299850979948315e-05 1.944738434199927e-05 1.070896578324482e-06
62184 0.0002697114087925919 3.45979212754829e-05 2.541010971091145e-06
62196 0.0004507640450563705 0.0002017977812258356 5.6033789090165434e-06
62208 0.0004423817835224851 3.381354198542974e-05 1.6441234971578533e-06
62282 0.0004121909598278691 1.495623121253282e-05 2.3827190549785495e-07
62293 0.0007674943566591422 4.939738280316563e-05 1.6278388915050418e-06
62377 0.0002797407312041249 2.478815423685329e-05 1.2092420346194911e-06
62388 2.397464082366876e-05 1.87358991315842e-05 1.610580786485157e-06
62477 0.0002394522481932131 5.404152226321572e-05 3.689316825052934e-06
62486 0.0002293877211620208 0.0001188948721632427 1.6963354574995753e-06
62568 1.865296302194887e-05 7.02138175307446e-06 5.103130807016997e-07
62587 0.0008385439522812588 3.351957776103602e-05 1.9518606603313702e-06
62638 0.005141388174807198 2.541780517252335e-05 1.3008853273938144e-06
62645 0.0004608970241828582 4.812763448665862e-05 1.382721816581795e-06
62691 0.0006650837673004915 1.770807642788078e-05 1.176884814138183e-06
62770 3.233663732925245e-05 1.506115798358635e-05 5.39899800026463e-07
62853 0.00044081815850218 2.160349229426695e-05 1.7697259879984328e-06
62886 0.000149022857125826 7.625583833762272e-05 3.412951442783895e-06
62937 0.0003260447697089361 4.527186639989276e-05 1.6829641742244556e-06
63027 9.192029449848199e-05 3.125859306049466e-05 2.0318856978044938e-06
63031 7.269931812573363e-05 1.007971572829948e-05 2.050533367644109e-06
63068 0.000208264183116283 8.969437959189057e-05 1.499267804960434e-06
63132 0.0003348031190258568 0.0001157457024579149 5.986373473003617e-06
63212 0.0003870088176440838 6.882182896808807e-05 1.5019123749507212e-06
63216 0.0001351654690845195 2.193233316160173e-05 1.7326662473750863e-06
63223 0.000201387965860712 0.000112923813745665 3.020329526503783e-06
63227 0.0001296164338389116 5.30065444310944e-05 3.2521483412648203e-06
63248 0.000216014472969689 1.677288087489154e-05 1.102196441897683e-06
63263 0.0003288211760837398 5.55048561961912e-05 1.7953532304400427e-06
63268 0.0003105765430007341 3.736345525277872e-05 1.5193435465511779e-06
63277 0.0005983059394685334 3.893835863136861e-05 1.8036717827437522e-06
63368 0.0002925954420514727 6.173610572349263e-05 2.1184118974060695e-06
63507 0.0004038715123170714 5.503312197928353e-05 2.1963140686560014e-06
63611 0.000982994200334218 3.328775376826619e-05 1.6323257698249292e-06
64145 0.0003590154490875296 7.051017638120622e-05 2.7345899010419643e-06
64183 0.0005287627084812217 3.874016968194321e-05 3.198085108916358e-07
64218 0.0003470055947422869 2.350644050606596e-05 3.7075958032961663e-06
64239 0.0002401129574869569 5.800609539774192e-05 3.867624313714865e-06
64281 0.0003143747871420712 7.000365095964236e-05 2.9360893045807494e-06
64366 0.0005402883174930622 1.300102245687098e-05 1.2008972803276077e-06
64432 0.0002578291430726144 5.48607208860464e-05 3.2121151594314038e-06
64439 0.005327994575132796 8.224654348951806e-05 3.448522890131928e-06
64459 0.000136180285365788 0.0001233241045795073 2.448498579373491e-06
64536 0.0001784816253166736 2.836762743092837e-05 2.1551628670572105e-06
64537 0.002855064100955869 8.059386545252978e-05 3.85913264568805e-06
64627 0.0001290389313528247 2.748851779877142e-05 1.8803492741607942e-06
64692 0.000147147409515839 3.153158775339408e-05 1.6003903102059647e-06
64753 0.0001609571045962978 2.149832251660592e-05 1.3507662128165756e-06
64811 0.001172287132194912 6.553673623198463e-05 2.8863179641442173e-06
64843 0.0001125622989031237 4.853395401307369e-05 4.995663735289894e-06
64850 0.001584953508030431 1.966977399921419e-05 9.251828557762768e-07
64917 9.181268572599652e-05 3.376293393924548e-05 3.8870527230178615e-06
64951 9.64245766961083e-05 1.037647303357324e-05 5.942454789179013e-07
64999 4.681883806839723e-05 2.175013750165052e-05 1.7899216249787246e-06
65036 0.001425542151499492 0.0001224942052493783 3.847086763945187e-06
65082 0.001372205450822268 0.0001936800997650147 2.952553440302632e-06
65124 0.0001869624828617724 9.702731818844704e-05 4.0890754336553e-06
65201 0.0004804857273898705 0.0001359094593925578 2.759453542704677e-06
65247 0.001032055648440564 5.081891505427778e-05 1.6303516096903615e-06
65432 0.0009473075939334422 7.35261679631781e-05 1.686837709506613e-06
65600 4.53840513020795e-05 1.596326490910411e-05 1.7221340599199773e-06
65632 0.0003399471948690637 3.931652963968735e-05 2.359515726021433e-06
65646 0.0005137021486448537 3.215615026569019e-05 1.961000941372977e-06
65857 0.0002920086953700399 5.579495319827787e-05 3.4986629261435717e-06
66207 0.0001634722699016343 2.275396985667843e-05 1.1057767890586065e-06
66275 0.00111622308931726 3.804963138428721e-05 1.4297496725338885e-06
66323 0.0003319351487235434 7.353048063343484e-05 3.817860493640824e-06
66329 0.0005787950539331755 9.20734362381863e-05 2.642354690580406e-06
66444 0.0002106660206242034 3.935919928377241e-05 1.71914012680824e-06
66599 0.0003817090130404522 1.58264910137184e-05 6.472127200012448e-07
66643 0.0007671947523878937 0.000239314275273037 4.832927385620975e-06
66656 0.0001122387782734159 4.707152730395709e-05 1.7732734638203438e-06
66793 0.0002376284678904533 3.287348127084769e-05 1.7009383395188993e-06
66824 0.0009646480602133319 5.820656267352831e-05 1.6494759452464003e-06
66848 0.0001323390568241827 4.547702182847616e-05 3.905939338345775e-06
66935 0.0001051445558419152 3.660934002154141e-05 9.453765414251867e-07
67006 0.001759183956837386 0.0001049921639364371 5.540482182601116e-06
67096 0.0006453452932853891 0.0001251405989768623 7.549048654677985e-06
67176 0.0004918681365682574 8.099464238048183e-05 1.7166843192674244e-06
67217 0.003035250293177585 9.261117199438159e-05 2.7571682654162947e-06
67227 0.0004099830783565036 8.860625083532788e-05 2.151275893010132e-06
67258 0.001033239793821696 6.105129762148278e-05 1.2727225174514331e-06
67271 4.195412957582277e-05 3.312874042592144e-05 2.0194997687619357e-06
67278 0.0002073382867690528 6.388249849738451e-05 4.9340647183286e-06
67395 0.001997064315456279 4.08897257786353e-05 1.4810336139117066e-06
67410 5.327600834835051e-05 1.602522712096751e-05 6.92180626208483e-07
67486 0.0001108389114982593 2.497644149190529e-05 2.637797286753036e-06
67524 0.001463445866222755 9.334634364908512e-05 1.2666289105429787e-06
67770 0.0006188207181176426 1.335174732147537e-05 7.947582900996625e-07
67798 6.321560059877817e-05 4.084700346382589e-05 1.3010217542788782e-06
67811 0.0002282176308685477 4.266513072196068e-05 2.124894816997441e-06
67838 0.0004230453980592792 4.790051506976004e-05 3.34365027373391e-06
67914 0.0003575738613507353 8.218930388399254e-05 1.9949844601182538e-06
67926 0.0008409049819415655 0.0001749973352678493 5.10833961155673e-06
68207 0.001950414463073403 0.0001088559146180858 2.1232854514115012e-06
68209 0.0001056463576217244 3.302743863313071e-05 3.3029969747663948e-06
68247 0.0007867523016287286 3.610876242955487e-05 1.0029990771875144e-06
68371 0.0005605171705093233 7.966617794065308e-05 3.5051525059005763e-06
68407 3.281381012375124e-05 1.979874916216644e-05 1.1759393242092595e-06
68456 0.0002471321971905822 5.438395484396151e-05 3.053111949725103e-06
68466 0.001082739330506181 0.0001715828894558584 5.512061519642053e-06
68540 2.807268654861665e-05 1.155741013463516e-05 1.0085726242972005e-06
68548 0.0005169962517771746 0.0001002913882710057 2.773623892602722e-06
68581 0.0003252649554115957 3.863053861159427e-05 2.6039670086720323e-06
68673 0.001731264472288948 0.0001485075129708241 4.303618158582013e-06
68772 0.0002193303114490423 8.731281632868161e-06 7.653778867564864e-07
68773 0.0005838847800700662 2.844867254937801e-05 1.7739546457072388e-06
68796 0.0003723340879304182 2.449498840438855e-05 7.203566258931503e-07
68835 0.0001432665378425535 1.775392760441488e-05 1.5974860386330442e-06
68887 2.327517671109093e-05 9.232461396511447e-06 2.043934108937736e-06
68899 5.299417064122946e-05 2.946089902611642e-05 1.964316636429104e-06
68932 0.0004900479430237592 3.630194380313891e-05 2.002887860544656e-06
69068 0.0007510364302737778 9.645488121983274e-05 4.557319162927057e-06
69152 0.0002630248092173458 8.260261644903854e-05 2.209571010723551e-06
69161 0.0003977461054027179 3.333265321253041e-05 2.3660381022367832e-06
69225 5.823787028696799e-05 2.779948322716879e-05 2.2077353421032666e-06
69271 0.0001123597760027608 9.058318149037204e-05 3.825763465616146e-06
69273 0.000145523126535269 3.797725542172793e-06 2.716998236949142e-07
69335 0.002081611412128448 3.136137526783685e-05 1.31180992390676e-06
69362 0.0007927228046532829 5.246641882259224e-05 1.935984056836245e-06
69365 0.002409881184131033 6.361704850149318e-05 3.519121375033926e-06
69413 8.773897654477928e-05 1.177734128707665e-05 6.127833390000496e-07
69469 0.001203210164719472 0.0002223828320453661 6.493503218103338e-06
69519 0.0003290815990733062 0.0001436275137798863 1.4251442885247412e-06
69594 6.195921225057545e-05 1.623668786456951e-05 7.873590591566694e-07
69659 0.002301139506582587 0.0002160767882886381 4.209049094045517e-06
69772 0.000191779836747414 5.836746023597945e-05 3.6157544202955683e-06
69857 0.0002413348767117304 6.341027191955952e-05 1.5838382504315036e-06
69925 0.002661988021053905 6.353213300495117e-05 3.38315953766346e-06
69936 0.0001822247542953379 3.17450239674931e-05 2.937373501584268e-06
70011 0.0007455731593662628 0.0001141494256269489 2.0775748918364263e-06
70087 0.003358992302309307 6.447831705366997e-05 1.504836926916972e-06
70090 0.001730697910800379 3.889104099639731e-05 1.7649858621167027e-06
70124 0.001206658340724116 0.0001617485007570602 2.8836434269912577e-06
70211 9.387229065990265e-05 5.870620925071438e-05 3.118593368038781e-06
70219 0.0008901449823640025 4.295775628633941e-05 3.5699737417794063e-06
70282 0.0003018252884317913 2.245571361711025e-05 1.579651888042781e-06
70311 0.0002515150926204329 0.0001821782663893263 9.053800867733394e-06
70327 0.0001250734285253301 1.953599602330847e-05 2.5372753865730162e-06
70373 0.002583311805734952 6.997274561558273e-05 1.8572652348739155e-06
70479 0.0006736131683002537 3.306144892524317e-05 1.870858554679901e-06
70513 0.0001180832723236426 2.910560149204406e-05 1.737687546656466e-06
70634 0.0001235229505642148 5.423059752343805e-05 3.834631459029352e-06
70639 0.0002165315524816095 0.0001318759291300334 3.4327156096354623e-06
70675 0.0002400003840006144 0.000123469937385308 3.8814912759762155e-06
70720 0.0001453642724736439 2.515439434322061e-05 2.156875712204832e-06
70742 0.0002321727597505304 3.796327053575666e-05 1.962351844214703e-06
70770 8.06438063876615e-05 7.26630534115075e-05 3.03966916326478e-06
70780 1.361666684211218e-05 1.344529872786755e-05 1.0025417237292822e-06
70807 0.0001198380658677317 7.528822724152527e-06 6.072935012164986e-07
71013 0.0002376016489554438 5.362025122122474e-05 2.4751723969242598e-06
71020 0.0002171510220212851 0.0001328396729306107 1.8774514461075694e-06
71126 0.0005962380361111567 4.781040306560304e-05 3.0754082181381085e-06
71137 0.03482500435312554 9.166996487471611e-05 3.474785445856595e-06
71150 9.583188349581021e-05 3.194396116527007e-05 1.9037459384913798e-06
71174 6.092138033155028e-05 5.279266622168792e-05 3.114446448009137e-06
71187 0.0006976845593685955 1.807925606874486e-05 1.3526983611628316e-06
71335 0.003282600324472417 3.493597763748071e-05 9.465707072022432e-07
71463 0.000616510773359589 4.500538794153353e-05 2.9392204191615036e-06
71530 0.0001485341168012881 6.488371898451516e-05 3.210093867908834e-06
71561 5.110375595571689e-05 3.596705829926053e-05 3.056755074826991e-06
71578 0.0009808462523499441 6.507088257836685e-05 2.1324327210189766e-06
71585 0.0002011727456650702 4.089274242193519e-05 1.8722809934048422e-06
71685 0.0009141638257756109 3.205650337569552e-05 2.7277278827948183e-06
71713 6.589120359594082e-05 8.063602949269521e-06 1.8540218987602216e-06
71715 5.261856277657632e-05 5.187508438846132e-05 1.961685444189184e-06
71739 0.0002057609136568417 5.700616919903682e-05 1.9246035884432833e-06
72014 0.0001562704217028362 6.082149075369e-05 2.177034312274339e-06
72081 0.0003940217803116409 9.191211669775082e-05 5.307325357957804e-06
72163 0.001212537639189216 3.167736811754732e-05 1.2997583910545747e-06
72194 0.000140132112243666 2.980889679600502e-05 1.048070917790052e-06
72250 0.0004694927522056378 3.678396592890127e-05 1.8911698843983698e-06
72289 0.0003838749922378218 9.276076513504114e-05 4.197561076684762e-06
72357 0.0003006386837575904 3.649322879543835e-05 4.592013736637622e-06
72419 0.001232817604635394 0.0001755481485680845 3.009774664680706e-06
72436 0.0002633874135535571 4.097434554287346e-05 2.784553651604219e-06
72539 0.0004468899254252437 1.967772140930499e-05 2.9681603852889954e-06
72606 0.0007516112666528871 5.899214283649561e-05 3.3020172678311866e-06
72642 0.0005501306560308073 2.668778757944435e-05 6.700846716189999e-07
72644 0.0009084880034159149 4.670051686623535e-05 3.519403108553575e-06
72662 0.001713399641899475 5.74645591710185e-05 2.284769191342856e-06
72791 4.390113464477996e-05 1.784293459441027e-05 2.0651216645270368e-06
72828 9.092989712235543e-05 3.971119601057872e-05 1.8407515589479576e-06
72852 0.001023315227498166 0.0001529737133795271 1.1774830679753576e-05
72918 0.0001249762198026209 1.69758211257728e-05 1.1709453355713903e-06
73054 0.0001442182021398376 6.042374091851145e-05 6.7766030447807925e-06
73196 0.0002361171014894267 2.945090614091097e-05 8.80296840288345e-07
73265 0.0002241344627468911 5.284680661950826e-05 2.5120522938600227e-06
73290 0.001138306184532521 0.0001003774957507261 2.72828144181719e-06
73663 0.002383990800600205 0.0002074540382001574 7.625547149161324e-06
73682 0.0001607069351982156 3.162249537512366e-05 2.770812971696402e-06
73742 0.0005729564553093965 3.633236163189073e-05 1.6835080294621393e-06
73863 0.0005611731670793147 3.319274566396709e-05 2.6677811084399305e-06
73957 4.087852027932293e-05 3.433100879707578e-05 2.793692027172585e-06
73999 0.0002488866380879879 8.760161787673702e-05 1.7578124924806206e-06
74113 2.974815575793829e-05 1.60316460417759e-05 1.5025566476369855e-06
74259 0.0001270314232840242 2.742600122045705e-05 2.7690012861134066e-06
74264 0.0001770968513163707 6.431426522559835e-05 1.2178246266388534e-06
74299 0.0001727224920154402 3.851645147774357e-05 5.317980393444415e-06
74415 0.0002723824050871128 4.641833490469947e-05 8.487282751969096e-07
74429 0.0001146188608755987 2.167792955540012e-05 2.4378010964758893e-06
74469 5.828862514828036e-05 2.180866927316612e-05 2.0145875438969435e-06
74498 8.240872865405453e-05 2.649514361448562e-05 1.7219294974471556e-06
74520 0.0002002647617953736 5.042091061046928e-05 3.3244362869172533e-06
74556 0.0007898738176576292 0.0001259763164525069 3.3949168166771816e-06
74658 0.0001966442656074096 3.754117797959637e-05 1.8797866181920888e-06
74675 0.000464436365831881 4.415303441729033e-05 1.8839886480069075e-06
74808 0.0003180553189072528 3.959822056375e-05 3.1806171269506837e-06
75025 7.240765873908398e-05 1.721512592069347e-05 1.0392663807874092e-06
75105 0.0001057374829380569 1.951746642467177e-05 5.262924694643692e-07
75132 0.0001046754876700126 4.020041827921398e-05 2.610782069924706e-06
75194 0.00115331385514378 4.688744749007487e-05 2.3530582405143282e-06
75199 9.959539605336794e-05 4.173545960781733e-05 3.057100156874622e-06
75200 0.001078309534143324 5.147266511948414e-05 2.7324834581965875e-06
75264 0.001026420052142139 4.923293643103687e-05 3.7910484054520873e-06
75341 2.725400459744775e-05 1.906280031068027e-05 2.553778507486675e-06
75365 0.0005148063121688951 0.0001040174192959556 1.9476522167505634e-06
75401 0.0004867917180502369 0.0001010108322593391 4.7296380607556245e-06
75478 0.0003768403082096945 4.918585263908209e-05 4.939525505192411e-06
75499 0.0001370882351130564 4.215577401614446e-05 2.3919389454731145e-06
75516 0.000808347535550451 0.0002372386938927217 4.6315160226964825e-06
75699 0.00113295697878139 0.0004458882731384165 3.654660183710312e-06
75706 0.001808110196097769 5.289730837713892e-05 3.391049143282071e-06
75833 0.0006088975149370172 3.169763003919929e-05 1.6470393848642178e-06
75846 0.0003537396918042935 4.528764920357824e-05 4.585512790183624e-06
75865 5.641412480738606e-05 1.086099569172904e-05 5.828864585272777e-07
75995 0.001469367363881481 0.0001037044507193761 4.0557853218435345e-06
76167 0.0001450278997422129 4.115715631487968e-05 1.67970660931526e-06
76169 0.000525611620795107 4.935250151059506e-05 3.5265450401105216e-06
76185 0.000486121238636916 0.0001191263519813999 2.7634211089647447e-06
76217 0.0007161028252046711 5.728683309012469e-06 3.2144895322284185e-07
76244 0.0001008138407321941 4.75265249166058e-05 1.3692735220718473e-06
76344 0.0002023105551317337 1.548811913756252e-05 3.143813641135777e-07
76399 0.001255440241044526 4.795985248443964e-05 3.4793769596511037e-06
76492 0.0002856102419832775 2.018124238042695e-05 5.701773108078305e-07
76571 0.0002080314439527535 9.778733920650019e-05 2.3038728876066154e-06
76666 0.0005345612042206037 2.660609174211708e-05 1.8286854966115233e-06
76755 0.000211755052343202 3.17770522017525e-05 1.267516013165792e-06
76778 0.000152272934006914 6.886710851803492e-05 2.602517514948438e-06
76958 0.001094374610509036 2.72249148772199e-05 1.4738054654203191e-06
77137 0.0002313351120433059 2.705335823120022e-05 1.1626801202569714e-06
77159 0.0001884094435523345 3.592013293143195e-05 1.5119273631669645e-06
77187 0.0002964220511058564 3.129287612980973e-05 1.0888274652754833e-06
77205 0.0004668907742383011 0.0002723401804158397 5.4637010246555885e-06
77220 0.0003620051465064995 0.0002183082701042259 1.1396262078790169e-05
77242 0.0002235857713903535 7.557657397809992e-05 4.7899773189810505e-06
77300 0.0001078615371641829 4.35863477969455e-05 1.8946166016090474e-06
77321 8.846191272347691e-05 4.16019050661881e-05 2.208793861676519e-06
77578 4.465291567724798e-05 2.342917558253716e-05 1.3012974977066119e-06
77701 0.0001418330742909824 4.380380075470579e-05 1.5817953192704554e-06
77795 0.002193817017752009 9.535099552774742e-05 1.8019496888334615e-06
77846 0.0001088457258475492 4.220420937187517e-05 2.974289627219052e-06
77888 0.0003503504380256351 6.580745953591063e-05 3.155353398218233e-06
77915 6.871022322233769e-05 6.056672471490942e-05 6.461299853281631e-06
77942 5.720537637835118e-05 3.975721027423864e-05 2.4877602309279065e-06
77974 0.0003106534485043335 3.894559995027499e-05 2.9803707251751333e-06
78102 0.0003496943671231344 3.517898843810974e-05 2.5928432206800426e-06
78143 9.866960482823266e-05 9.63100348809917e-05 1.963825917468294e-06
78274 0.005548179998811104 0.0003352195017297326 3.7884825887605e-06
78276 7.814209574063451e-05 1.018099227279208e-05 8.496963618943442e-07
78323 2.515916027871775e-05 1.060242592755661e-05 3.3522780762902795e-07
78589 0.0002218946634333444 8.149767738410928e-05 3.830968428367922e-06
78698 0.0001721670450754845 1.654727023228822e-05 7.464712642216253e-07
78805 0.0002430220901556722 1.2536431730909e-05 1.0511745278350654e-06
78864 0.0002820148551324941 4.764409096532075e-05 1.2932920452799914e-06
78919 0.005400661581043678 7.619284663459371e-05 2.5695704111025035e-06
78941 0.0005802462419989483 5.542673970679255e-05 2.4177297317989055e-06
78957 0.0005820375281924428 5.574345039795756e-05 2.447282268529671e-06
79189 0.0003974227137016448 0.0001369537597872655 2.9047827153158033e-06
79197 0.001039992436418644 6.33446837865932e-05 3.639528451756482e-06
79261 0.0004099352359262686 7.883369921659011e-05 1.7360858550549843e-06
79277 0.0001935753419427759 4.333165152360857e-05 1.7803276834270804e-06
79307 9.748972812773636e-05 2.514001124037836e-05 6.601638060295888e-07
79337 6.311708328189898e-05 1.502365542836539e-05 1.0735782717121752e-06
79442 0.001654041790170893 4.358707327850668e-05 2.677309246591069e-06
79504 0.0001638181556221695 3.61816754286624e-05 1.921770035018648e-06
79533 0.0003245681890717891 3.754356016895999e-05 1.7853181796857963e-06
79542 6.381165069573311e-05 1.469039285525847e-05 7.96722290495982e-07
79785 0.0005864176647044229 0.0001457369344235844 2.6542934075087594e-06
79816 0.0004300713022379835 0.0001989847340243553 6.7648500473372444e-06
79843 3.672879993581642e-05 3.672063607450683e-05 2.073061717269525e-06
80031 0.0001424103499460484 4.028478773559637e-05 1.8129864812048353e-06
80088 0.0009521825810099086 9.231022830297536e-05 4.200463826801173e-06
80094 0.0001290682425284469 8.546170458922137e-05 3.3840015211503615e-06
80128 0.0002695762934607531 5.681986871703014e-05 2.045248039969116e-06
80192 0.0003020034911603578 9.95221279901168e-05 1.943992523133119e-06
80314 0.001045332589985714 3.191216910961162e-05 2.8900192924693668e-06
80324 0.001031578009570231 3.397059096976893e-05 2.2540920270048198e-06
80328 0.0001808663316419317 8.574073777905722e-05 4.603051897983361e-06
80336 0.001680809589952494 4.633011636457868e-05 1.370046982195372e-06
80420 0.0002263334434822758 2.241520122953125e-05 1.266515034429869e-06
80424 0.0002541111554797256 7.853205404617292e-05 3.894119892322129e-06
80487 8.505715841045182e-05 7.347277288294142e-05 2.5812017348230247e-06
80518 0.0007196289593085805 0.0001247572925933464 4.312355986228258e-06
80663 0.001419186977884336 8.683080301663006e-05 4.463421867659337e-06
80719 0.0002178145493416974 0.0001153252490916171 3.356179818177004e-06
80873 0.0009649848359525779 3.768924222400266e-05 4.978226042445796e-06
80884 0.0007046905967848492 0.0001778780944114737 1.1706278214644346e-05
80957 0.0001429717058994025 3.32131276851913e-05 1.8797312569849401e-06
81042 0.0001311496909785406 4.539464870392976e-05 2.503586156035114e-06
81103 0.00017307625739901 3.727796313209446e-05 1.7353079733457893e-06
81219 0.001345942194586789 9.89514150403918e-05 4.359582932476752e-06
81274 0.001007812282799077 2.331861151659586e-05 1.696607129775449e-06
81286 7.125360207512413e-05 2.708385967005934e-05 1.7779426783426646e-06
81393 0.00304203863389065 3.668413914677882e-05 3.6569019443135296e-06
81432 0.0001072772918163202 1.559429632627452e-05 2.665183341199811e-06
81526 0.0001983121651623036 6.992046197847638e-05 3.036462436789402e-06
81547 3.546177371448173e-05 3.353279677618608e-05 1.3109927499977454e-06
81588 0.0009069395043008772 8.334672579867534e-05 3.6704800965458785e-06
81669 7.944727806402873e-05 1.103749664909336e-05 1.0770033855091165e-06
81740 0.004615061883784351 8.820630278136524e-05 4.99340111302929e-06
81765 0.0003383595100554294 2.310769930286934e-05 1.502240058642285e-06
81820 2.930471630104149e-05 4.241472096203373e-06 2.0379285430432023e-07
81888 0.00101523529770083 1.059686113908486e-05 7.122515334005727e-07
81897 0.0001383412879573909 2.98320173309815e-05 2.022158581691513e-06
81952 5.782358948027001e-05 1.836749312902695e-05 1.11956575989423e-06
81966 0.0005236047569492169 5.976306931171371e-05 2.248056035450431e-06
82063 0.000168886068434682 2.882330408551553e-05 2.597124132364425e-06
82098 0.0001553797821769679 2.061096470814695e-05 1.2896199035547454e-06
82128 8.980464224687949e-05 6.675515433235388e-05 1.1115594514625696e-06
82190 0.0003674834326219126 2.268849835059939e-05 1.5084225668710854e-06
82275 0.0001109837880431616 3.135331813359187e-05 2.1790544386959554e-06
82284 0.00020483599154586 3.461914565133303e-05 2.07993499247712e-06
82299 5.161944168842032e-05 7.8978950048202e-06 1.4240890924634444e-06
82318 0.0002714315571757004 4.958939976990519e-05 2.250762101195432e-06
82345 0.0001017768738654915 2.088804981414255e-05 1.3218849261204019e-06
82436 0.0002327412654142601 2.929776674299982e-05 1.5374308506056895e-06
82467 0.0001147937792533561 5.994432398435753e-05 3.7904605558643223e-06
82487 0.003490235273586851 7.39281713556918e-05 2.575591368206593e-06
82530 0.001070090957731407 1.58264910137184e-05 7.29115111948411e-07
82533 0.0002430604962383856 0.0001111766121492074 7.889810813859037e-06
82587 0.002520558303664262 0.0001495168019506192 3.70795942226985e-06
82727 0.0003730368933487522 5.871995240396916e-05 4.0467937988466735e-06
82810 0.0002587384881586714 8.820630278136524e-05 3.4667188309480743e-06
82910 0.0004051158023521023 0.0001350386007840341 3.4769231958533815e-06
82948 0.0009691471989223083 0.0001677833581279851 4.368232596134542e-06
82996 0.0001492045996047943 3.365033042344529e-05 1.5614144218831747e-06
83018 0.0005519677650825192 4.15724787298423e-05 1.6243875578715166e-06
83058 0.000155545654154775 3.886637299784924e-05 2.1922629782973733e-06
83216 0.0004277785105465227 2.484359840958926e-05 1.2911850860747133e-06
83254 0.0001846298303779373 3.826016258395225e-05 1.18358363675644e-06
83273 0.001072765697244065 0.000182210099176957 3.4371774534603177e-06
83521 0.0001815193452824115 4.971209790852919e-05 1.490108010255197e-06
83568 8.817979271870058e-05 1.197242811712253e-05 2.228181778974202e-06
83578 0.0003175406826948266 9.778733920650019e-05 2.076582264135494e-06
83580 0.0001120082139356886 2.166054034383942e-05 1.1772029074482488e-06
83677 0.0005265120768707632 3.051303225477161e-05 1.7881810806116769e-06
83712 0.0004379299925113971 3.492427979586758e-05 1.5266519453912318e-06
83770 0.002352249338429874 0.000116258828404782 3.854014776756527e-06
83848 5.103785477688802e-05 1.145877348153347e-05 1.3534467916413679e-06
83950 8.011255814419259e-05 9.424904131053293e-06 1.3596457073172075e-06
84153 0.001002244610325207 8.529031534139403e-05 4.079563304157935e-06
84186 0.001550540227904802 8.932823492432502e-05 4.102894020918879e-06
84204 2.388918404749966e-05 1.264992933433226e-05 1.3737759529677247e-06
84228 7.68451808679407e-05 3.374416980135404e-05 1.9954491489090417e-06
84232 0.0002494159509814518 0.0002246769224858176 7.304501334232689e-06
84325 0.0004676666939472238 0.0001089101924284273 1.6673292502871896e-06
84330 5.161740196242324e-05 1.91305936115734e-05 1.6928940822468468e-06
84392 0.0004503924848796809 2.532349178031111e-05 2.0050535442542248e-06
84444 0.0001912851139692649 2.04126346517354e-05 2.0604839445584283e-06
84492 0.0002488496115241173 2.83196061764971e-05 8.537234451540495e-07
84530 0.0002149302363319146 1.200249940047515e-05 3.178351072979219e-07
84621 0.0004116631433144695 0.000152872354509771 5.419312691720843e-06
84667 0.0008676726849408175 5.312057328555954e-05 3.2762841451081897e-06
84679 0.001777707547356154 8.803653222632285e-05 3.5537221322598983e-06
84683 0.001178866145107705 6.132626510216146e-05 2.8357541284125276e-06
84715 3.892326570091557e-05 3.094887475242948e-05 2.627623685449163e-06
84729 0.0003509119763625693 3.955736865945152e-05 4.167842776283403e-06
84795 0.0001582366112047344 3.731682750161732e-05 1.8091321304851352e-06
84813 0.0007277247987386103 4.351681108808347e-05 2.1771821720451746e-06
84874 0.0001603858241385477 1.402818844225857e-05 1.2394314137945562e-06
85044 0.0003160737320998556 2.088007856770076e-05 1.8055239685929578e-06
85214 0.0009599050566634864 6.594806359173928e-05 3.076006998903206e-06
85229 0.000338665432419313 3.162328654492404e-05 2.313608778703399e-06
85320 7.388535173029335e-05 6.123661884196086e-05 3.591151893371522e-06
85323 0.0001410456746580795 6.574628443091823e-05 2.0581788449717843e-06
85334 0.0003191565149248415 2.045596610944421e-05 1.8788301404720739e-06
85361 0.0004382324624016467 0.0001057752595843171 3.2043364840281013e-06
85375 0.0004271504556987022 4.773468465584722e-05 1.7899503853500939e-06
85435 0.0004184172037939029 0.000137979638450892 9.76607976573541e-06
85501 0.00204689488669912 0.000555242688055066 6.576544154322086e-06
85587 0.0001767112273478295 1.252079743581581e-05 1.157706063118609e-06
85657 0.0001005177696086328 1.821955158299923e-05 1.8759909135631775e-06
85678 0.0001356746251140515 1.770807642788078e-05 1.8230969261579499e-06
85681 0.0003906279344045553 9.690977006323624e-05 4.4438156078572915e-06
85763 0.0004058812188613002 8.582815307976529e-05 6.602955061829356e-06
85790 0.002024906348081401 0.0001624524911074183 5.284193162240191e-06
85886 7.848892901181498e-05 4.986971743813357e-05 1.709446724864216e-06
85962 0.0001030266417529515 6.920046843394017e-05 2.1789888439848965e-06
85990 0.0008609556607834697 9.315074235319734e-06 4.3160548621262954e-07
86025 0.000254530105608783 8.19265771041087e-05 2.4766539742090207e-06
86032 0.0003417634996582365 6.729704726022818e-05 2.484400530850051e-06
86061 0.0001178949078241938 3.756979763967746e-05 5.5600619323856015e-06
86122 0.001047246948886293 3.883725727493215e-05 4.115459928389068e-06
86138 0.0002724521888979139 1.933950502744772e-05 2.035932638699445e-06
86295 0.0006135696506139183 0.0001223052584330495 4.023164883819689e-06
86375 9.994193373649909e-05 9.347646635488618e-05 2.7029830977857245e-06
86390 0.001056948378641187 0.0001207706994451954 3.3213216402050027e-06
86491 0.004311189496374682 0.0001709853773305307 6.4068553323595415e-06
86502 0.001228186051081623 5.779726464812175e-05 5.447975705216089e-06
86617 0.0001852752495426017 1.525066839118775e-05 1.1842056989190955e-06
86626 0.0004341676722851545 5.55497026175403e-05 2.4887537672439835e-06
86698 0.0003592792857527799 2.942160796442928e-05 8.087434821306853e-07
86720 0.0002245395955929614 8.897572920058866e-05 3.6662772390007827e-06
86889 0.0001228255715675179 5.786974045008053e-05 4.075241233423386e-06
86909 0.0007828401440425865 0.0001781279641606536 2.785918781442435e-06
87018 0.0007640919245034729 4.051713368290616e-05 1.5862640075377892e-06
87040 6.424807216923771e-05 4.708616494576278e-05 1.904345895865058e-06
87101 0.0008611495870128544 5.215984647192735e-05 3.5660221827904702e-06
87127 8.025019335280961e-05 2.629603363651056e-05 2.636722898979402e-06
87159 0.001386154209655824 0.0001763027117560852 5.986471303480031e-06
87172 8.311924739769798e-05 2.393703148798454e-05 2.3757438874690013e-06
87285 0.0003721449504582035 1.365757944443243e-05 5.374991921013766e-07
87334 9.150438935117669e-05 1.70429627444688e-05 1.2903621205558946e-06
87469 0.001251956181533646 0.0001555784708071858 3.672843088809044e-06
87750 0.0005352244597578109 2.388976640646132e-05 1.809861888990341e-06
87819 0.0002435114348911301 4.870228697822602e-05 1.2540554047110465e-06
87846 0.001020889960823348 4.601350496370685e-05 1.6658275099217783e-06
87883 0.003181972048938537 1.437407635329683e-05 7.879075165736057e-07
87973 0.0007108637777426327 8.91552087054712e-05 1.4182514437206994e-06
87977 0.001828989483310471 3.699517628552485e-05 3.1847192626300997e-06
88070 0.0001568854615449598 5.823451705081016e-05 2.8556954876250234e-06
88120 0.000927765156471162 0.0001105395086627212 2.9932797254148694e-06
88288 7.979856846355587e-05 2.058665567789046e-05 1.3433428836314922e-06
88346 0.0007505662083834493 2.220472161200358e-05 6.161600855623007e-07
88397 0.0001042142415535009 3.339164484172377e-05 1.0386690181558542e-06
88429 0.0002072614032633308 9.803861495946716e-05 2.8633796234848415e-06
88524 0.0002623869891038336 5.512243902334334e-05 2.1624389031730823e-06
88608 0.0007363625169314124 8.256191324992018e-05 2.8464182891425647e-06
88858 0.0009675765111126162 2.797588189670373e-05 2.544703024557394e-06
88868 0.0004964241944741782 5.195573236066179e-05 2.327979924649048e-06
89031 0.0009360228389572706 7.084848428169698e-05 3.381424942073353e-06
89144 0.01223540927444023 0.0001092987257134816 2.2227244153025742e-06
89210 0.002223267347898585 0.0001009008554500651 3.1155383948001296e-06
89289 0.0002784949021508161 0.0001046316358726609 5.864214179527843e-06
89409 0.000242000242000242 3.325071405908442e-05 2.4752520141636887e-06
89524 0.0004478426199607527 0.0002434793576378741 4.2139926590712215e-06
89560 0.0001216052445025447 1.494371257200143e-05 9.33181677035965e-07
89613 0.0005866772920442892 5.354574277878819e-05 1.7090728197913884e-06
89670 0.001465836026251791 4.944936076399262e-05 3.314723684420954e-06
89828 0.0004691222283305846 6.178701066001781e-05 1.8890016390594615e-06
89855 9.056968102943311e-05 3.872074155899128e-05 1.5455311063931957e-06
89909 0.0001290825661966203 8.38403022650987e-05 3.1292083224696683e-06
90041 0.0008969213175774155 0.0001246159298100775 1.1583645363140475e-06
90192 3.376983249861179e-05 2.182330532091226e-05 1.6116357626337806e-06
90211 5.226548558283802e-05 3.3543603586538e-05 1.3697783836596646e-06
90231 0.0004147023502679726 3.254339529555118e-05 6.305333501577733e-07
90235 0.002939312384609026 0.0002041550334655383 5.1080565529812845e-06
90254 0.0002211651347909344 0.0001554671220676659 4.593499779689517e-06
90256 0.0004236826852067071 2.439883705383067e-05 7.041389868860996e-07
90332 0.0001404943292976337 1.735857462957525e-05 1.0924137387782587e-06
90410 0.001036428091912328 5.880669607087445e-05 1.556083607209978e-06
90527 0.0001353093417569549 1.587691316346956e-05 1.584087316491548e-06
90584 9.431997264720793e-05 7.635426357154928e-05 1.4263432515435344e-06
90649 0.000276546760600383 6.71613561458073e-05 1.2301132272081864e-06
90672 0.0001535992135720265 3.728644101279056e-05 5.444809981457944e-06
90807 0.0001100465011200468 7.96455403670799e-06 3.283358282615754e-07
90877 0.001011754750648443 0.000105835945213267 5.934914303674134e-06
91023 6.014419296881578e-05 3.025943478205871e-05 1.733961640319943e-06
91026 0.002583770690351231 7.389029920561666e-05 1.7806622182809501e-06
91133 0.0008391080281660595 1.775681914108157e-05 6.966408963084625e-07
91150 0.003332571058323567 7.507464452937843e-05 2.9616757201625977e-06
91320 0.0001911479389473483 3.36477542232609e-05 2.9149243103029127e-06
91364 0.007854805117524546 5.114235688131066e-05 1.7965495396098395e-06
91420 0.0002017004468225176 3.400606299764862e-05 2.3171642354123936e-06
91469 6.177253191709508e-05 4.244547685563907e-05 2.8216568396538953e-06
91520 0.001328471129001189 0.000132268744789346 6.1702526945824315e-06
91547 6.696543553289033e-05 1.766121376691613e-05 5.417395921355768e-07
91574 0.0002081039132206682 9.100300346698912e-05 4.016415310752201e-06
91687 0.0002285159318451233 3.396395093869339e-05 4.235895287867868e-06
91735 0.000332223405138892 1.416610706116867e-05 1.1764498874460515e-06
91754 0.002185195301830101 3.324336846741838e-05 2.024560391121577e-06
91777 0.0003100218072157576 2.048700300171571e-05 1.6667291988576218e-06
91778 0.0001575056977686168 2.754807023472333e-05 1.794964170419366e-06
91856 0.0004530766997069418 0.000224564008976572 8.496379608395919e-06
91898 0.001498834161206679 3.987476298465627e-05 7.933783843074285e-07
91980 0.0005485087418580734 8.291408246299413e-05 3.835984107039375e-06
92065 7.94232109921724e-05 2.381295567666545e-05 1.9909831766695084e-06
92176 2.551396844422919e-05 1.816788946656049e-05 1.3379436919576484e-06
92273 0.000468139888710381 6.20764575034918e-05 2.8085047022043376e-06
92304 1.412237985936452e-05 1.332481540121725e-05 1.2744390936529407e-06
92390 4.296859976738604e-05 1.677792083229403e-05 3.7370967102620514e-07
92391 0.0001935012601769569 5.030081599970106e-05 1.6517690330987482e-06
92463 0.0002260525572195535 2.508294464856103e-05 1.8992344578834966e-06
92527 7.991734770306443e-05 3.650480752443441e-05 1.927369256220161e-06
92576 0.001186415542043601 3.837407754313806e-05 2.424956507881292e-06
92610 8.341624159140222e-05 1.142450380304155e-05 1.5395304922485007e-06
92648 0.000296645504749168 0.00012717982872678 2.281833126574412e-06
92661 0.002234182999898446 3.930661708064132e-05 1.2512058315699476e-06
92757 0.0001113459582948146 4.481207310276471e-05 2.857492817070659e-06
92766 0.0001773499881094894 7.509727443829586e-05 1.43845206026284e-06
92799 0.0009719117504130625 4.350875246538267e-05 1.6181468989158816e-06
92846 0.003299476293732009 8.401561010035666e-05 3.8436386013597e-06
92854 0.0008045335465347232 0.000131663787740419 6.503102484532434e-06
92858 3.07681923427392e-05 2.296909697552743e-05 2.484549475975363e-06
92879 0.0003214741518708188 1.434763555748558e-05 6.173389683873512e-07
93067 0.0002459637783198741 9.062556078353893e-06 2.9350732839862475e-07
93089 0.0004014568658368131 3.965755051434971e-05 3.4671013043977437e-06
93282 6.682828831162956e-05 2.095184359172373e-05 1.7866566842481398e-06
93315 1.55937538517943e-05 4.638792676892627e-06 9.409035801926832e-07
93327 7.269991112435865e-05 9.548184027552016e-06 3.930108376318402e-07
93509 0.0004826615890667497 6.822684106372352e-05 4.120403048756536e-06
93595 0.0003461734848419285 7.818885083456825e-05 3.483007017829079e-06
93636 0.001095317517612208 7.21230982118259e-05 3.0798388405684442e-06
93658 0.0004310104767384549 0.0001218843651279708 5.341059173086851e-06
93689 0.0003231359597425492 6.436238267782671e-05 5.716675760972056e-06
93761 9.053406611438791e-05 1.113924228192329e-05 6.230860223401957e-07
93959 0.001096173066382951 1.911415298697267e-05 1.091901214348335e-06
94040 0.0001068941016836823 2.8819488199032e-05 2.032232936541303e-06
94048 0.002219386339677079 0.0003555886145361729 3.3091989937808535e-06
94052 0.0004417662901319486 2.165675773743187e-05 1.4139699925192222e-06
94065 0.002695720543636976 9.02428988544017e-05 2.9157381761197047e-06
94092 6.347285982259336e-05 9.290154668876926e-06 6.156375905339269e-07
94115 0.0005049739938393173 5.492223807461087e-05 3.0207117450466087e-06
94118 5.435374333381063e-05 3.158559933693494e-05 1.1268750499072148e-06
94203 0.0004125914215728854 2.187539511079594e-05 2.8781761167989892e-06
94225 0.0001039852340967583 2.27598059342901e-05 1.0603219393590904e-06
94228 0.0001451895918166561 2.972539996846749e-05 1.8150639901386678e-06
94382 0.0002244422315227933 5.521523341418213e-05 1.2211018848354846e-06
94430 0.0003087467967519837 4.302590801581341e-05 1.1496286317260967e-06
94472 0.003048287647507101 2.722707860026496e-05 1.740447880046054e-06
94560 2.242936686519148e-05 1.984498449303131e-05 2.620120476981574e-06
94675 0.002144199477471696 6.880513011050104e-05 2.5262350195389918e-06
94774 0.0007412731928658071 6.614507835543728e-05 1.4333277915520849e-06
94952 0.0008950067573010176 4.649571193296698e-05 1.351481704430451e-06
94982 9.594569473677898e-05 1.645161311324678e-05 1.362888515697428e-06
95098 1.863904887729436e-05 1.437092714661032e-05 2.645110243588662e-06
95101 0.001913582609361246 0.0001883813333928222 6.359203690472185e-06
95130 0.0008933479934029687 5.054377939160222e-05 1.558738652541881e-06
95230 0.0001813097453383754 4.958199972624481e-05 2.8172733413163197e-06
95270 0.0002266841213440102 0.000100013017823449 5.108777650105481e-06
95313 3.63402076180191e-05 8.51206012425819e-06 9.722782423836348e-07
95373 0.0005053903874748302 0.0001032686240660644 2.396543017235261e-06
95450 6.094853331708039e-05 2.763502314128136e-05 1.2635841694767194e-06
95648 0.0002020819492824828 5.659368077137187e-05 2.518757256042654e-06
95650 0.0002497736426363608 2.621139992157551e-05 2.490314356787614e-06
95734 0.00023612518570262 3.785412485446068e-05 1.617701429817017e-06
95784 0.0004017731588744995 0.0001076498688017224 1.7028303159983954e-06
95825 0.002251248739535211 8.778754252814244e-05 2.357017031352692e-06
95864 0.0003199094016574506 5.867527664528827e-05 1.4249055662137161e-06
95887 0.0002540269624217914 4.792063906528615e-05 4.529724843345899e-06
96055 9.246211193737233e-05 2.224154638742538e-05 1.412306490754208e-06
96168 0.0001609245848877185 2.10136664349691e-05 1.2055590316104044e-06
96280 0.0003659833892339073 5.515866126251872e-05 2.4507542444860423e-06
96305 0.0002544754190138676 2.652914620502636e-05 1.6934755955325585e-06
96363 0.0001174191275758821 5.367731546326039e-05 1.4123801559340547e-06
96384 0.0003072261964687894 1.267359398556729e-05 1.4184395907181917e-06
96578 0.001223961512669572 9.127533318348966e-05 4.229988391557248e-06
96610 6.564632386554201e-05 3.522937625808012e-05 1.5311394785784321e-06
96632 0.0003591631793663547 7.995747261925064e-05 5.672665322051807e-06
96651 0.001632393951073526 8.636745812365833e-05 1.4976013622239167e-06
96735 0.0001172010546420617 5.390521883442477e-05 2.4908509380356942e-06
96811 4.225170837740873e-05 3.278805945408118e-05 2.0843638043550947e-06
96983 0.0001136470180443053 3.316637465374624e-05 2.3564735843531705e-06
97077 0.001254955648726505 5.336748852598997e-05 1.289993467232412e-06
97101 0.0004660679673313771 2.262147967798207e-05 1.2103866356207271e-06
97135 0.001972769798687809 4.759251048458938e-05 1.465379952286778e-06
97202 0.0002668183578441818 2.787879693034532e-05 1.69967386418145e-06
97317 6.715184406958082e-05 2.60799874414039e-05 1.4813608959271384e-06
97413 0.0001161252327688818 3.968153064699876e-05 1.473789307045494e-06
97492 0.0001310495430277233 1.969335940990989e-05 1.8878590224467224e-06
97512 0.000143056460177289 5.651381798170789e-05 5.196509788907328e-06
97591 0.0001906573149253696 7.279642933514111e-05 2.126561594493344e-06
97597 0.0001071192943759936 4.361586071518667e-05 2.8480912807884373e-06
97694 8.471299027113663e-05 2.565745858608512e-05 1.8432075500917445e-06
97695 0.0007326230959430996 5.373531970801332e-05 3.097629355787369e-06
97741 0.0002929604532684133 5.929573652436278e-05 6.022501810051783e-06
98253 0.0004026474066990462 7.509872624389021e-05 2.1719182062468276e-06
98319 0.0001712846922870503 1.511639593376508e-05 4.906095049707422e-07
98322 0.001015228426395939 0.0001291257469565779 5.71005561567096e-07
98593 8.901849982463356e-05 3.467783714008666e-05 2.437050417527073e-06
98626 0.0005070397864901554 0.0002074540382001574 2.7631988458990865e-06
98676 0.002683068247706318 2.184994766937533e-05 6.609166203284652e-07
98766 0.0001231840435602242 5.347285928072052e-05 3.2324112253198944e-06
98832 6.936122645511493e-05 2.760293705866818e-05 1.2572319201393185e-06
98852 0.0006815316882310475 2.950096542270287e-05 2.450046703959339e-06
98911 0.001009336361342417 6.636525158270444e-05 2.2274133203567102e-06
98959 0.0002470622242682635 8.153801072734454e-06 7.10666330608137e-07
98971 0.0003051065298518136 2.924779723931001e-05 1.948544567658664e-06
99030 0.0002615313532503988 0.0001510090284191706 5.9184941562048945e-06
99069 0.0002027521577898393 5.392524216795334e-05 1.8896903585003045e-06
99087 0.000612560777514644 0.0002485368742273745 6.1839348108362825e-06
99090 0.0007183036264182448 0.0001660472489291797 5.66338760424276e-07
99138 0.0007246114271222057 8.831841733396138e-05 3.7454426671873934e-06
99278 0.0001028306713043299 1.773148540931958e-05 2.272955489489908e-06
99314 0.0002812897133356439 8.114126346220498e-05 3.31465884953969e-06
99358 0.001400938628881351 0.0001229713980064999 2.6450585254362843e-06
99366 0.007977662544874352 3.383737298657509e-05 1.9179055221980873e-06
99373 0.0004370915925432174 3.432517843371922e-05 2.280742358571928e-06
99392 0.001784896208285488 4.753382882668523e-05 1.544350043300761e-06
99400 0.0004125123722270176 8.403983207907774e-05 2.43232854079333e-06
99545 0.0008133056809401814 8.099927910641595e-05 3.1441891198319828e-06
99567 0.000578251944372163 0.0001208248381888347 6.431068012999449e-06
99679 7.641227245930352e-05 1.630381202655789e-05 9.808866802924523e-07
99681 0.0005175031879277794 3.777085296136332e-05 1.8757309346232692e-06
99731 0.0007666128488959613 9.008100252649062e-05 2.430453744375406e-06
99741 0.0002130870993518601 0.0002110547870894319 6.690768167993251e-06
99846 7.675230304879336e-05 5.001915837972523e-05 3.4607490635323165e-06
99878 4.611930680342489e-05 1.544471959223799e-05 1.1541103792823433e-06
99895 0.0001187502444857975 2.457896649356185e-05 1.982108601829539e-06
99907 0.0002046793638722817 2.500759605730241e-05 1.3525738313011886e-06
99932 0.0001751901543133276 0.0001139893419965233 2.933469028532328e-06
100032 0.000325205455321513 7.106479942214167e-05 3.45922799155096e-06
100048 8.865172365991282e-05 4.801852554715609e-05 6.189897613277856e-06
100085 0.0001084937005845098 3.794611970324325e-05 2.314433722073785e-06
100148 0.0005642206525917123 7.675141794759407e-05 3.7495522791884744e-06
100212 0.008691400945189853 4.364677990110574e-05 1.5972782990694894e-06
100406 0.001273129729025911 0.0001250653970131574 1.6889208744713503e-06
100451 0.001366255961844197 0.0003114570364583477 3.86752750051114e-06
100457 0.00112038959680913 3.179841922108447e-05 1.198149873410064e-06
100562 0.0005883081116657822 3.317544757730292e-05 2.31281375966496e-06
100623 7.191908328617101e-05 6.096937650480042e-05 5.575191338083289e-06
100639 0.002518054802664941 7.730800637146819e-05 1.5229928630433729e-06
100707 0.0003755276163009028 8.272578711001254e-05 2.9693057288549537e-06
100728 0.0001380808023749898 7.362962238997755e-05 1.8593568965990563e-06
100754 0.0007067387540195767 5.040035062511436e-05 4.029402510858953e-06
100790 4.485697825347577e-05 2.67776737048915e-05 2.3369480964214683e-06
100830 0.0002082849923354777 2.697438192293448e-05 1.9438075121148844e-06
100859 4.203203008820842e-05 1.620559717442267e-05 6.171679987832605e-07
100879 0.0001346067843590459 5.486614798491535e-05 4.438142986355103e-06
100913 7.028286445997728e-05 1.760254629506915e-05 1.2747925996571265e-06
101075 0.0003128146475458713 4.659742777884084e-05 2.0804951014193967e-06
101090 0.001089342598247149 7.616136562405988e-05 2.5224683580091676e-06
101197 0.0004629951154015325 7.116784906526245e-05 5.7523047733203676e-06
101201 0.0006278986799857296 3.949081530022275e-05 1.515110893701438e-06
101598 0.0001129600290394167 2.098132048772968e-05 1.6895849864441064e-06
101619 0.001193090020299101 0.0002953682565273308 3.1864173524646776e-06
101635 0.0004086003198910399 7.20688659580804e-05 1.3961451838579677e-06
101745 0.0003579004130170766 3.999437289481645e-05 3.076483751770178e-06
101773 0.0007967021360067116 4.090932040700741e-05 2.0874165843316936e-06
101798 0.0001463051101631759 2.082715677965087e-05 2.3390303059400623e-06
101807 0.0009372975506209596 3.52432140498418e-05 2.385917958767633e-06
101907 0.0004481909891201637 1.703730602108417e-05 1.5833406300708225e-06
101913 0.001115155269883064 3.139397078791018e-05 2.036312803600634e-06
102043 0.0001453041799615212 3.006685775825153e-05 4.014221540563147e-06
102197 0.0006801680014963696 2.411621604512144e-05 8.513393107262919e-07
102201 0.0001692209592104726 4.573112427058857e-05 1.743190507949871e-06
102254 0.0002425000236816429 6.437239171115335e-05 1.3967079966682396e-06
102258 4.142736698335947e-05 2.366002640213418e-05 1.3552661471777684e-06
102332 0.001378224059854302 4.642957982100817e-05 2.143590609537662e-06
102378 7.204154203479895e-05 2.544023464341455e-05 2.672054643957446e-06
102389 0.0003265412748171369 2.025984847514612e-05 4.966669196196641e-07
102390 0.001347581764523562 3.618802574416151e-05 7.005100132255649e-07
102455 0.0003859039800733218 1.170246134083291e-05 7.807025256442193e-07
102463 0.0002904387561476203 5.008252900131058e-05 6.877611190874156e-06
102478 0.0007784202447645157 4.957994146692427e-05 2.4580772559137825e-06
102491 0.0009350066489361702 0.000190062346901688 8.142487524391e-06
102500 4.751496721467262e-05 1.719589289673866e-05 8.997461356753646e-07
102504 2.06197623702381e-05 1.119760326499716e-05 8.082801272484194e-07
102602 0.006944323883265916 0.000137979638450892 5.228319281829428e-06
102652 0.001176650546554179 3.272563942035984e-05 1.6320692833729735e-06
102653 0.0002520582128442564 6.31119558763279e-05 3.140631897219194e-06
102658 0.0004545730044245106 7.468621830150926e-05 1.7682622903311322e-06
102756 0.0001735575880062572 1.55853419858623e-05 1.0451569224022095e-06
102780 0.0001427025484296774 2.502323625079245e-05 1.4935613981802534e-06
102785 0.000110816882028503 5.842774917488076e-05 4.295502932508355e-06
102890 0.0002427468540441192 5.522383997393435e-05 1.3408296461067248e-06
103100 0.0009383430425773156 2.088019427838047e-05 1.5347684266660213e-06
103188 0.0002339330526136702 4.820387668966304e-05 1.552534121425659e-06
103203 2.776652976224909e-05 2.636836115607136e-05 5.043588261440478e-06
103245 9.7685504773565e-05 4.85235187110519e-05 6.637118257298146e-06
103304 9.840626579532391e-05 2.892704254004587e-05 6.979750382327202e-07
103323 0.000200237080703553 1.884558942671753e-05 1.4905272628086172e-06
103404 8.723944032783335e-05 4.258482551807781e-05 1.210132738517219e-06
103450 0.0001394991978796122 3.507544289323298e-05 2.1330208307368913e-06
103510 5.260453507454344e-05 1.631531632951065e-05 1.2269193581476797e-06
103527 0.0005587881864074583 8.162494588946295e-05 4.047249904405093e-06
103591 0.0005496839889650939 0.0001389734363359701 3.851473312148025e-06
103608 7.944331899742531e-05 1.195069628349618e-05 1.1627510933033691e-06
103621 0.0001322324977892379 4.005728606292716e-05 2.9532848364339754e-06
103681 0.002577734815530852 8.602394299345105e-05 3.727981068310269e-06
103771 0.0006587666946381097 8.969660387552644e-05 8.144447303715342e-06
103925 0.0001504969134451206 6.750882457743879e-05 4.457775736775959e-06
103975 0.0005976619464654272 3.520694938238209e-05 9.409394890395155e-07
104010 6.963708824895414e-05 2.049574936376639e-05 1.0349046031303136e-06
104033 0.002738634666135538 2.901581149738944e-05 1.4763847565240302e-06
104039 5.417312511892694e-05 1.683912278038823e-05 5.02115647785461e-07
104079 0.0008649521393149579 0.0001142181956195471 4.1155966968775845e-06
104201 0.001260071824093973 2.660197067398753e-05 1.044340659956752e-06
104240 0.0004002146605906805 3.461674931415565e-05 2.3880186846652252e-06
104283 1.788167985675337e-05 1.149447513736048e-05 1.4192859819704954e-06
104289 4.133349114052019e-05 9.626654045305461e-06 1.0027157159451493e-06
104311 0.00252541195782562 7.626646573024748e-05 4.166976145390485e-06
104391 0.0005605156744204668 3.443004503449891e-05 2.0665884422887985e-06
104403 0.00141822178625034 5.88947616789636e-05 4.0583355321729865e-06
104443 0.001822863262469524 5.803609716274418e-05 2.6014334630102403e-06
104468 0.0005988377264245073 5.206420754994125e-05 2.4127931690011135e-06
104788 0.007301935012778386 6.348460395294719e-05 2.3142627274063742e-06
104789 0.003537631555673477 0.0001132440202155382 3.82453208867293e-06
104819 0.0001807700145273357 2.009294421911643e-05 9.645597900020296e-07
104874 0.0002827654460624912 3.822488220937206e-05 2.9457295319577254e-06
105010 0.0004375569735642662 2.502857167885715e-05 1.0402620597259957e-06
105184 0.0004634746336767799 4.648129213435144e-05 1.5942659277288827e-06
105200 0.006907627747940663 4.448477730920479e-05 5.949368522906425e-07
105220 0.0003632479623335049 3.885803433035374e-05 3.913287849866549e-06
105226 0.0001916322597107967 0.0001031192493781969 4.555288099947141e-06
105233 0.0001664359679222411 8.24254317329194e-05 8.273312210746756e-07
105270 5.70056770528635e-05 4.723660867005577e-05 7.134838387931665e-06
105273 0.0006262263599549117 4.155684107105593e-05 1.7503213668652403e-06
105335 0.0007333394444953708 4.354950217475326e-05 2.6859324270715285e-06
105424 0.0007676168056905993 1.495623121253282e-05 2.603741464988429e-07
105682 9.655907705615514e-05 2.147053405376995e-05 1.61012635578575e-06
105695 0.0002506972517313779 4.077982680224988e-05 2.678640502184188e-06
105831 0.00059205356470069 7.370426368928739e-05 5.297362409425048e-06
105895 0.0007593975446146057 5.35526851316325e-05 2.1531676207930747e-06
105959 4.515109248712159e-05 2.149882263181782e-05 1.7223393046897257e-06
106011 0.006392561383117827 3.646071413482113e-05 1.9271647214377163e-06
106012 0.001088473070186723 0.0001223052584330495 3.994972691946206e-06
106083 0.0002399340181450101 0.0001215250221773428 2.8352077649801134e-06
106088 9.801618308442838e-05 2.431704114596128e-05 1.4129295180217596e-06
106152 0.001797241234704728 0.0001847599123091783 2.7386284448098115e-06
106190 0.002531197003062748 9.915187593170332e-05 5.352589266032046e-06
106265 0.0004637394402664956 3.057633563817247e-05 3.0060151028808364e-06
106284 0.00133726300972155 5.87235698058085e-05 3.884035879147812e-06
106312 0.0007689135251889081 5.995347610254443e-05 2.335245423200333e-06
106330 0.0004088548525960317 0.000355751410095307 1.2884542581856142e-05
106338 0.004514978440977944 4.047417519955033e-05 1.8307740295425706e-06
106364 0.00470079443425939 3.190242583978336e-05 2.3477105239115575e-06
106446 0.0004881476276764913 8.993142307437034e-05 4.3919659964413935e-06
106503 0.0001138884064449449 3.651464994473819e-05 2.716074009812413e-06
106516 0.0002225859441427993 2.665677070485916e-05 1.1544897526096672e-06
106695 0.0001694866521695048 4.928560815215599e-05 3.768743796148459e-06
106707 0.001602447374171462 6.294013842109942e-05 1.1622431160141598e-06
106726 0.002405160161801684 4.913371071363199e-05 1.668499092134173e-06
106805 7.280287571359069e-05 3.170713478476517e-05 2.0060864357941478e-06
106834 0.0001393942517189846 4.908334954321734e-05 1.6858307419831721e-06
106954 0.000314619998033625 1.645450637509281e-05 6.162978865201715e-07
106964 0.0002766756167036616 6.878336732198944e-05 2.55759102400741e-06
107021 0.0001141166832712204 4.271511629398154e-05 1.1220574581947728e-06
107104 0.001456808926265603 2.699301218397087e-05 1.6446861741233148e-06
107136 0.001692508768135702 0.0003150977134394888 7.264664193306139e-06
107230 0.0009206009213344679 9.31176728031213e-05 3.6108620766039143e-06
107306 0.002923160733979086 5.762259140841924e-05 9.099006630737463e-07
107326 0.001401616105843253 8.648156728548663e-05 2.587773379505445e-06
107341 9.822079397870155e-05 7.02460110166744e-05 4.574200296845862e-06
107359 0.0005180452426178553 8.122201774579255e-05 2.9995850806007625e-06
107398 0.0001368885238528253 3.257253526880312e-05 2.090669503902788e-06
107435 0.0001948409305323454 5.321399864200832e-05 2.506067996131969e-06
107515 5.356820090218066e-05 7.386320431024324e-06 1.3025728978248363e-06
107595 0.0001018640095100239 1.078713256891517e-05 4.467119727773264e-07
107600 0.0004391820673178273 4.8310027404961e-05 1.986058415069606e-06
107639 0.0002389445451714431 3.381777933998576e-05 2.907092014719658e-06
107707 3.408228201327448e-05 2.583541928508641e-05 1.4028887116718426e-06
107813 8.007863025154787e-05 5.553278923966037e-05 4.209041515279839e-06
107873 0.0001966967243848617 7.281561431554976e-05 2.0949352281820015e-06
107972 0.0004693403421491094 7.904556733739871e-05 5.027016725452342e-06
107973 8.151846748625473e-05 2.70897443550084e-05 2.233006398550748e-06
108088 8.297550148318709e-05 1.501947838603189e-05 8.456710190241839e-07
108128 0.0007757569971043378 0.0001403297993664687 7.55925156966718e-06
108211 1.766485203608202e-05 1.212739609508102e-05 1.3768850716313164e-06
108249 0.0005350395560278663 0.0001258972309891409 1.0104198706412253e-05
108349 7.509819088458159e-05 3.819580230054518e-05 2.995967556425418e-06
108401 0.0007446293607356938 8.585833216309343e-05 2.0239650695571917e-06
108457 0.0004346104441718739 0.0001279934741076621 8.600427786868236e-06
108504 3.442146828065439e-05 1.875845305830879e-05 1.819977211509543e-06
108515 0.0009043029749893242 4.743161647890811e-05 2.200269056543403e-06
108622 0.00107280310040096 0.0001531158945685052 4.360915583145838e-06
108633 0.00920951650038373 4.488128899061981e-05 3.537909112812707e-06
108763 0.000146206133590981 6.865771906398502e-05 1.996983464516383e-06
108831 0.0003415708844978054 7.601193604572878e-05 1.817485792944532e-06
108846 5.104322035603628e-05 3.239281291825379e-05 2.127246209617385e-06
108895 0.0001535619461212556 3.041223389786916e-05 1.159614062635496e-06
109050 0.0001964144541396801 4.035729218537362e-05 2.088019402176395e-06
109060 3.994722970955368e-05 2.996042228216526e-05 1.2943337149046093e-06
109244 0.001575387939280048 0.0002246192365075969 4.776538372224927e-06
109327 5.110101392928471e-05 3.777802446504864e-06 1.578412142160517e-07
109340 0.001141441755080843 7.942971629961863e-05 4.0179722596160926e-06
109412 0.001013081413755113 6.784706299727121e-05 2.3520679443499475e-06
109521 0.0001268343416663496 0.0001016788081196433 3.870177152951279e-06
109657 0.0006219195547055988 6.186534852230748e-05 2.3944471439131425e-06
109716 7.905450808332345e-05 3.48990761819911e-05 3.1626745148992287e-06
109839 0.00034367349960081 9.512072934347672e-05 1.6938288505392951e-06
109844 0.0001005677135311202 1.734566437902809e-05 4.054141539128638e-06
109939 8.603910865507883e-05 8.587014571984742e-05 3.604467807054029e-06
110006 0.0002408923858433567 5.177908501322704e-05 2.4912808752082498e-06
110063 8.553979009701962e-05 5.443441187992158e-05 3.604414643255106e-06
110190 0.0001591072585316295 2.70035631201537e-05 2.099027096018862e-06
110281 0.001636729897599463 5.969982664563976e-05 1.8082255000139312e-06
110357 5.75680468555928e-05 1.317156138514029e-05 8.86810976801164e-07
110364 9.804161866712419e-05 3.613174610185882e-06 2.1780911201893034e-07
110445 0.001767636188333601 6.626850034496285e-05 2.4698581045608547e-06
110495 2.192827743395559e-05 1.967286176014429e-05 2.2449744595776353e-06
110524 9.235550404170775e-05 4.255883473910484e-05 1.086351137728845e-06
110679 0.0005982180579598521 0.0001367834015296292 1.2155694139189884e-06
110688 0.0001156600603416678 4.04790697909762e-05 1.117496081474767e-06
110704 9.069967000909122e-05 5.83935675677048e-05 3.021394283802549e-06
111002 0.0006038803626732921 4.723246570447911e-05 1.6498810374562278e-06
111003 0.0004438649540877188 4.726659057329123e-05 1.6027601397990285e-06
111152 8.611995022471925e-05 2.56486425106197e-05 6.152628424049971e-07
111235 0.0004114344490635581 0.0001878778517839354 5.966306989247768e-06
111311 6.564782325596021e-05 3.421067112286301e-05 4.301320374953626e-06
111398 0.0001364342275104697 2.606847199700949e-05 1.4487739154460075e-06
111484 0.0002875262881177708 1.538589063824329e-05 5.83309430570209e-07
111491 0.0003127242819459581 7.051017638120622e-05 2.139344403999881e-06
111502 0.0001748745076686446 4.131384183273135e-05 1.187528350042605e-06
111570 0.000451919373475414 0.0001066291711110298 6.890626902492923e-06
111599 0.0006051838653326242 1.652080289174627e-05 1.265111268273645e-06
111709 5.019846800968764e-05 1.182677558338527e-05 1.3281216493418133e-06
111820 0.000187598915791963 0.0001856634765455119 4.813840638475798e-06
111838 0.0001568458303516287 3.7554331231017e-05 2.093766848116089e-06
111870 5.714613352117902e-05 1.236086685523169e-05 8.415239794012665e-07
112000 0.0009798289547142638 0.0002004940010306302 4.069706233155548e-06
112039 0.000715756554678295 3.643148471021352e-05 2.0703165867501334e-06
112115 6.76253689809195e-05 5.219330777407721e-05 1.0838970413187583e-06
112142 0.0008843537414965986 1.807228033212314e-05 1.39907232838129e-06
112162 0.0004451458864473311 4.322881233945497e-05 2.0959040414154623e-06
112167 0.0002807228613680227 4.573115542939967e-05 1.243401869699093e-06
112255 0.0001481660744139414 7.001485706997553e-05 2.7070888446891944e-06
112290 0.0002262449837245015 2.288443795012574e-05 1.309267012592855e-06
112316 0.0002692766304068854 3.728026688082746e-05 3.539132469229205e-06
112354 0.0005112775431409794 0.0001542642162057348 5.317041479734485e-06
112400 0.0009234747275749554 3.173141736184726e-05 2.0475537605504262e-06
112505 4.098403141594766e-05 3.743869997858194e-05 2.9961140204735503e-06
112533 9.781147902476304e-05 9.264162577168124e-06 2.8497581925098944e-07
112648 0.0001641629190692594 2.449122007991812e-05 2.5215225468843047e-06
112709 0.0001511925350493215 8.901991570813186e-05 4.296124292255463e-06
112777 7.557689973165477e-05 2.308818697461826e-05 2.3180820821470304e-06
112810 0.0005204041805802507 0.0001709853773305307 2.134243442739148e-06
112825 7.710576651538587e-05 5.43694507480285e-05 6.007674488137145e-06
113040 0.0002342366082539125 5.311373753625289e-05 2.2637585034123176e-06
113080 0.0004804429684168804 4.546235929754972e-05 2.3501066682388597e-06
113243 0.0006165893360874324 2.645593911493666e-05 8.824098040521136e-07
113299 5.553810219269981e-05 2.04058258282124e-05 2.429667904327136e-06
113444 0.0006608371390472145 8.233838396544925e-05 3.5536349132624062e-06
113451 0.000449109191917831 9.670524842336578e-05 2.596899870921621e-06
113492 0.0009734427128963461 2.972902410732511e-05 1.6205895134189228e-06
113526 0.001272422365922571 2.114784594277227e-05 1.5475222239405999e-06
113601 0.0006275838805080292 3.979657758276472e-05 1.6629801652613524e-06
113657 0.0002938769272816237 6.69620212620042e-05 3.690695745508093e-06
113673 6.107443862513621e-05 4.562468124589513e-05 3.4843371048864926e-06
113972 0.001801281681196236 4.118334160885386e-05 3.4673437458438735e-06
113991 4.018210126472159e-05 1.240752736325066e-05 1.6091103103752903e-06
114019 0.0002196429429408817 8.053574574498997e-05 3.7101594306410617e-06
114050 0.001094445688132726 8.761366229927162e-05 3.7790379688332456e-06
114111 0.0004167501502704869 6.434761077180996e-05 4.683923721959568e-06
114176 3.808279536462915e-05 1.428084703432031e-05 1.5727795359369775e-06
114319 0.0001542127055848131 4.140754743648634e-05 3.1877834499612657e-06
114357 0.002888503755054882 0.0002912758622157624 4.436607243100817e-06
114459 0.0003925779218102553 1.368859808222741e-05 4.7208499968525464e-07
114484 5.482108624556078e-05 2.848504006510167e-05 3.1138915361073938e-06
114507 0.0001721309270864151 1.71152745267514e-05 1.3599341421896368e-06
114518 7.265504446768164e-05 3.654249352598091e-05 2.0334766098083844e-06
114709 0.0002402852666685889 4.57766465859777e-05 1.8531993893381155e-06
114768 0.0004016187914755073 8.156793140463242e-05 4.258466215971017e-06
114862 0.0001030304052092173 3.130795722519036e-05 2.0458542112756523e-06
114895 0.001257326546564041 8.440999138673557e-05 2.786627004931484e-06
114977 5.298893449439398e-05 4.441427139426499e-05 1.3022982999744833e-06
115052 0.001303101381287464 8.086318757294534e-05 2.8251901948509503e-06
115182 0.0006996620950109322 2.319774251818312e-05 3.7403506145414247e-06
115246 0.0001580556000086931 4.393812337845293e-05 3.153569745032625e-06
115316 0.0003676200279391221 4.234314745554146e-05 1.6109467137981478e-06
115431 0.001011765995388033 4.554994498325812e-05 1.3469967897911187e-06
115802 0.01898343695126003 6.016493348773676e-05 2.54849924442063e-06
115822 7.002661349605669e-05 1.008001419797616e-05 1.2820041147187168e-06
115864 0.0003083507551509994 2.571696700033376e-05 1.3597364141473169e-06
115892 0.0001121183910412921 0.0001042099382671667 1.5622934892785722e-06
115963 0.0001116888735171906 4.292356707719482e-05 1.4865422021423878e-06
115989 0.0001428497452810479 3.202519852987908e-05 3.0362391989453217e-06
116056 0.0004064075497688824 8.769695273969456e-05 4.9058221782158065e-06
116063 0.0001536136233339094 8.456312794401939e-05 4.396892562596922e-06
116074 5.363869484718537e-05 1.59085833646407e-05 1.4844728383160065e-06
116107 0.0001334676908087475 4.490282747491756e-05 1.839147233896989e-06
116184 0.0002206679522973453 0.000176641108018088 9.269036413970769e-06
116239 0.0005911694069831886 8.084609348742337e-05 4.74057887236163e-06
116275 0.0007594167679222357 2.576147706004871e-05 1.6150899860039045e-06
116385 0.01980486384156109 6.254703703251933e-05 1.7370254857520146e-06
116434 4.670956648413444e-05 2.120533229285836e-05 2.1387609833462728e-06
116445 0.001006947940791461 5.414224521373779e-05 1.3752660583414552e-06
116578 0.003850885168743649 5.314658171230263e-05 1.6898579378960616e-06
116620 9.598732967248323e-05 5.293418915761943e-05 1.899133903093042e-06
116685 0.0004283978837144545 1.734197582124253e-05 1.5171419584800146e-06
116772 0.0008014988027611634 6.639244945721099e-05 4.268363650702188e-06
116806 0.00107717510827854 4.204374651825224e-05 3.037308507220598e-06
116868 0.0004139053812298509 4.892077125068927e-05 2.916456652047856e-06
116928 5.773055418445489e-05 1.427121676822302e-05 8.284953712547935e-07
116931 0.0001954006486758756 8.694911343322884e-05 2.523010006884956e-06
116965 0.0005736292217155164 0.0001182349560237173 3.0607379521496345e-06
117030 0.0006782814286544834 3.968958700504122e-05 1.9708800261959905e-06
117116 0.0003936581669307457 0.0002179555782236922 2.328302908613956e-06
117134 0.0005761575529017389 0.0003566792144677541 1.1812772677436475e-05
117149 0.0005754344806980463 5.910960250270057e-05 1.583226893063553e-06
117234 0.0001558255532930884 5.196383171449284e-05 3.755327651952143e-06
117279 0.0003839463871226709 6.635930720883273e-05 3.861536409722856e-06
117391 0.0004727219725112173 1.754010829475718e-05 1.4720133951281566e-06
117763 0.0002907723397965563 7.046667418541476e-05 3.2679410190400934e-06
117891 0.0001117477957364593 2.756328957583251e-05 1.862740353964988e-06
117903 0.0005980816530976892 3.88530814652668e-05 2.2654459442282713e-06
117967 0.00136661089258964 0.0001035312082142134 8.700791838122091e-06
117993 8.641932336070345e-05 2.642359406753614e-05 2.2005844946454124e-06
118073 0.0002657312925170068 4.694953554969589e-05 1.732156745511392e-06
118213 0.0003038335694232699 1.722590302306434e-05 1.978424173032459e-06
118225 0.002103436489364499 9.871804534024288e-05 7.013782924019762e-06
118243 3.923961474546243e-05 2.068785213395995e-05 6.083790396298233e-07
118274 0.0009541256392641783 5.406525548648842e-05 6.727289064394609e-06
118372 0.0007524280273652286 9.351253842415594e-05 4.307344106632785e-06
118377 0.0002252239570723138 3.818347505647561e-05 1.9852001381528085e-06
118407 0.0003886781057623024 3.894788245907734e-05 9.926545345248617e-07
118473 0.0001568600384934534 9.869244584717103e-05 2.4564388067763983e-06
118551 0.00124804992199688 8.414330269862308e-05 2.2032060241033073e-06
118560 0.0001317468221319091 3.032735562976114e-05 8.983803495700283e-07
118639 0.000151118275236752 4.434685057675158e-05 2.6859026891116456e-06
118642 0.0002358882533010953 4.114463488257717e-05 2.7778387391933475e-06
118725 0.0008118630411651465 0.0001139083902318633 1.9648786281274196e-06
118739 0.0004098083531236617 2.121547711486484e-05 2.103031631114867e-06
118754 0.000206332871663533 6.286295082661472e-05 3.079141409378591e-06
118755 0.0001177899432855056 6.573662709488844e-05 3.235090277611021e-06
118761 0.0001562555775495758 2.92560194259969e-05 1.5089773284090148e-06
119038 0.0004159500194456634 0.0001105395086627212 4.307896825480928e-06
119062 0.0002239405351748136 5.108820365901191e-05 5.058910207707178e-06
119063 0.0004137030436341645 2.174378931665274e-05 1.8652812055563533e-06
119142 8.780317820066593e-05 9.232579819046866e-06 3.4582051363850065e-07
119240 0.001561956975895099 0.0001492208804778053 3.849967662970446e-06
119320 6.878328107714618e-05 4.548866195100871e-05 2.8060550561216345e-06
119674 0.0005429987103780629 3.665535575930637e-05 1.5378955603070576e-06
119719 0.0001532267641188886 6.241133262290048e-05 1.8942209182519462e-06
119733 0.001496725912067353 2.91767775142045e-05 1.4709347371144048e-06
119868 0.0001444349658998073 1.867367863299336e-05 7.21121834258814e-07
119963 0.0003219001551558748 5.170660442868464e-05 2.276219030495772e-06
120057 0.0001931180131065142 3.621747826074162e-05 1.0193467021057863e-06
120080 0.001420573782665126 5.487456223817974e-05 1.7962372481269517e-06
120099 0.0001035685900248871 4.363306339011449e-05 2.719038019424141e-06
120123 0.0003937112502005467 2.957478336650917e-05 1.3617096031174805e-06
120138 0.003149245612528272 7.990382684082779e-05 1.599973399626059e-06
120215 0.0001587929197412946 2.150161745368785e-05 1.021720164990785e-06
120224 0.0005767701034421159 4.485989693438679e-05 2.5970827714343208e-06
120263 0.002473114250384082 4.386715271471875e-05 1.7143481210486318e-06
120271 0.00386230869502245 7.894487848003246e-05 2.420079153841457e-06
120285 0.002081075222198136 8.16880270179145e-05 1.805335068064158e-06
120333 0.0005981151895090596 4.215577401614446e-05 1.7920339696439596e-06
120469 0.0003661920254644301 2.916953940832253e-05 2.458408774456417e-06
120569 0.0001480316417634269 1.211179183867093e-05 7.192234176476412e-07
120614 0.001355794326000746 4.841043473089072e-05 3.7884203258062775e-06
120626 0.00035859531885452 2.257406409341148e-05 1.3460171288680002e-06
120646 0.0005281762207142791 1.937624915907637e-05 8.528305582472084e-07
120770 0.0001315249865506568 5.959697545349574e-05 3.986048804176188e-06
120806 0.0001470925142045402 7.247212929802923e-05 5.32861377465908e-06
120837 6.556196738351724e-05 2.987889492376281e-05 1.5543782721445536e-06
120879 0.002696495037967613 7.897377132263213e-05 2.476478521594016e-06
120896 0.0004224288603397384 5.439629949001843e-05 1.6433910636670248e-06
120938 0.0001737559077008618 9.097488772694478e-05 4.61677143660342e-06
121073 5.771621381637365e-05 3.554456680440857e-05 2.7771132322143283e-06
121115 0.0001903340579004856 3.682139161540092e-05 1.983769750096739e-06
121162 0.0002832269462116626 6.395001620643204e-06 4.371080096624898e-07
121251 0.0003323553907846555 4.810406971883171e-05 3.3535325315985716e-06
121299 0.001245509795651472 0.0002214133447506647 6.625617479812065e-06
121514 0.001058237802569203 0.000116904090852358 1.1705407127274812e-06
121555 0.002826466720317192 7.441580585022134e-05 2.7648281633228233e-06
121755 0.003348737525952716 4.815053913493829e-05 2.2601024468465094e-06
121809 5.295608427582555e-05 2.199346189361558e-05 3.2263395546465056e-06
121821 0.0002310768677200471 2.57427554944349e-05 1.4485107578409112e-06
121872 0.0001717248748945258 0.0001360777916209754 5.801970644404951e-06
121895 7.340677477241606e-05 4.35311979531408e-05 1.7630096973082872e-06
121963 0.01656543346217559 0.0001268643544259112 2.3526945154067576e-06
122015 0.0003448399727001688 6.177386749196554e-05 2.8783240324662747e-06
122037 0.0003818450056408921 8.527702775447465e-05 1.8828909803580858e-06
122090 9.742695414113269e-05 3.28189806877274e-05 1.755138937990943e-06
122136 0.0004220455492659045 6.675515433235388e-05 1.0752334715487989e-06
122207 0.0006559499029194144 3.583250617121072e-05 1.4597258310772703e-06
122273 0.0005150386517432628 2.12756858696043e-05 1.0317700071508154e-06
122363 0.001268357205627882 0.0003540271315706776 7.993204014884889e-06
122378 0.000471759635690559 0.0001088458645374342 3.3304819692041077e-06
122439 3.134491632474587e-05 1.432910460559811e-05 4.078114784480784e-07
122541 0.00602582373609631 3.632288822941872e-05 1.7391508789006547e-06
122666 0.000215596059223439 0.0001047505311821135 6.101548295956798e-06
123069 0.001448907885681168 7.640868085969491e-05 9.604506093111025e-07
123113 0.0115779317603719 0.0001439288626805872 1.0632005016983832e-05
123124 0.001143094669022134 4.361201228883622e-05 2.0142042976980965e-06
123150 0.000544881519228745 2.073508300253726e-05 1.7285328406204258e-06
123222 0.0002520477126320012 3.979316515939186e-05 3.0029615527018644e-06
123236 5.612097291422572e-05 3.13820981437573e-05 1.4454093859551754e-06
123246 0.000465317555966069 7.484768496110415e-05 3.3343732745445562e-06
123275 0.0005038642512189639 6.138037895807537e-05 3.0974111988045233e-06
123280 0.000314642392874701 3.122578781686856e-05 1.4849559200674047e-06
123442 0.0006420161017638322 1.602881896162265e-05 1.2622363860865484e-06
123491 0.006592682122843644 2.500983382988274e-05 1.4455546982518243e-06
123506 0.002556019425747636 3.013398322290484e-05 8.876829388256524e-07
123511 7.537288040692741e-05 2.134369167427587e-05 1.6936438439487848e-06
123783 0.0005225172267398191 3.076125722190425e-05 1.2184020466859464e-06
123816 0.004685376938574708 4.596246911134474e-05 3.4862306339441154e-06
123855 0.0002951998397486584 0.0001495168019506192 3.902557642247868e-06
123952 5.098932357789244e-05 1.74445094617234e-05 2.2479259829156237e-06
124088 0.001469453730575658 5.316847214895992e-05 1.294880113285778e-06
124134 0.00024390870112198 1.855076156295776e-05 1.5693927376850432e-06
124138 9.279865070761871e-05 3.606053984013156e-05 3.427314099395494e-06
124160 0.0001318740339227969 7.964013278664807e-05 2.510880144629792e-06
124263 0.005399077439194856 4.882317169427798e-05 2.772329200958985e-06
124315 0.0002204684955530502 3.799880797739375e-05 2.248317894095312e-06
124364 0.000276323644796135 2.665677070485916e-05 1.9913386538100416e-06
124400 0.0001480700619644964 2.20108149680787e-05 1.1706892966213946e-06
124426 4.944620253164557e-05 3.916364031692951e-05 2.992983864737977e-06
124430 0.0002289446777733743 5.221193654841852e-05 5.121225456507067e-06
124510 4.8937379851086e-05 3.177082998733036e-05 1.5898558859439072e-06
124567 0.0006529938910703085 6.18549128586699e-05 3.496693721572179e-06
124708 0.0007485263387705455 0.0002612534579567102 4.586768285732712e-06
124771 4.196519096883546e-05 2.371945576499396e-05 9.171225696297865e-07
124800 0.0001278498902815487 2.866646840191326e-05 1.7312361678073089e-06
124846 4.048774318978762e-05 2.816611813151606e-05 2.2224138654664355e-06
124908 9.279386453479546e-05 5.060074607738263e-05 8.667071982801212e-06
124926 0.0002072252346063802 6.237910411120094e-05 3.708334613444609e-06
124963 0.0005630836714181544 1.967508985430659e-05 1.293587826502892e-06
124964 0.0001395561416913507 3.77986198820001e-05 2.5593617435985404e-06
125050 0.001506962456348804 6.665089615535204e-05 1.9033427585646817e-06
125109 0.001751778785374983 0.0001773276919409045 4.1251691247808536e-06
125110 0.0001630259025122823 2.82183836099419e-05 1.946896791968889e-06
125114 0.0001151195452522141 8.80385050885759e-06 1.0357116344418714e-06
125122 0.0006767300404445718 1.658951849337311e-05 6.768075011029477e-07
125159 0.004596003118716402 0.0004159917771398678 1.1879293008851277e-05
125340 0.0009821574725814372 2.272706082956206e-05 2.1299222697233123e-06
125384 0.001392321347767065 0.0001140833134140246 2.4154890169274273e-06
125439 0.0001005410364524095 2.561476801352086e-05 1.640733441003967e-06
125552 0.0004025197737838871 5.36639062100258e-05 3.0857477717142704e-06
125599 0.0003629814970181895 2.904626083853443e-05 3.139595208865081e-06
125683 0.0006916851756496077 9.565492009301843e-05 3.2707101685064113e-06
125687 0.0009539390528339144 0.0001273518030815634 4.825581516076661e-06
125715 0.0008319263989821136 7.858865570373442e-05 2.052945948148938e-06
125752 0.000495164642243546 8.04092097784909e-05 4.429407319693971e-06
125809 1.104866097527384e-05 7.045256656627867e-06 1.5269347716578481e-06
125810 0.0009620266695171161 0.0001128546507610812 4.5679932635776e-06
126094 0.0002976384251206831 4.80272930631073e-05 3.1683612132137295e-06
126156 0.006511765576439248 2.977469488381418e-05 1.049700379531108e-06
126279 0.000253725100746705 0.0001635587923038506 6.339468278367999e-06
126304 0.0004119823481409297 5.576636769158515e-05 2.5050432833134676e-06
126306 0.0002008917360952227 2.237578641566007e-05 1.1372198035322567e-06
126309 0.000763865349635493 3.758699718879142e-05 1.6688874754776004e-06
126442 0.0002701901463154695 0.0001501056368419275 3.4381200097251168e-06
126492 0.0007581036910902406 0.0001088559146180858 1.706514324404949e-06
126544 0.0001755021355418948 1.747920752304921e-05 1.9322992364324064e-06
126584 0.0004979508590999173 0.000110526702472713 5.076629423832021e-06
126630 0.0004537131560611216 7.50574508892711e-05 3.232641523670464e-06
126637 0.0001616201667489134 3.374843342495119e-05 1.6245026274230544e-06
126752 0.00111474435196195 0.0005157406185707022 8.35641286027833e-06
126757 0.0006547421748079764 4.622660920196244e-05 2.2243621102291934e-06
126765 0.001872191712431353 0.0001217878455730118 2.554070658283557e-06
126865 2.978534050174459e-05 9.380072975549457e-06 1.1231335166517825e-06
126875 0.003662774036394899 9.530137535132852e-05 1.6218283982679584e-06
126884 0.001306549077249714 2.352363415420514e-05 1.110963535608048e-06
126960 0.0003427944604415193 1.669378020985299e-05 2.063132553860693e-06
126963 0.0009908158987843451 8.833468687837915e-05 1.9629047656262327e-06
127045 0.0001273959191265226 1.758809989161333e-05 2.0419700829247196e-06
127141 0.0001123827306274248 2.82805278960728e-05 1.3745916489920792e-06
127146 0.001012056118511771 3.868911335329876e-05 2.3836612406204632e-06
127243 0.0001162148813155525 3.22561346758135e-05 2.4975045544883086e-06
127459 0.0004419843717088566 1.464432235961037e-05 3.519464382679446e-07
127511 0.0001768426404448329 6.048724153255628e-05 1.7498167048449376e-06
127578 0.001705439577050985 9.096171338791036e-05 2.7972758634093927e-06
127585 0.001277343126297302 4.641591901495863e-05 2.736769583068562e-06
127596 0.0001695814898412209 3.268236731373814e-05 2.0892436794765488e-06
127608 0.00046188999953811 4.642653154102487e-05 1.753646787326204e-06
127618 0.0004773839360305526 0.0001198853895675734 3.45272134980418e-06
127652 0.0002856914303998537 0.0001925799306253755 6.295410493886543e-06
127790 0.0008726257308240496 8.677363329330762e-05 5.061772517271227e-06
127909 0.000581232018134439 1.538064912582045e-05 8.949857570932351e-07
127964 0.000241939899582208 6.446050585381969e-05 5.084891409147696e-06
127977 0.0007085636165086987 2.387294707043923e-05 3.2361396672839956e-06
128074 0.001673099226191608 6.843715487356663e-05 1.372964663827622e-06
128080 0.0003039364445514716 1.15138562063283e-05 2.7756893381505037e-07
128147 0.0003055499325880461 7.617461943296157e-05 2.698431526672018e-06
128202 0.0001512621312229241 4.95684981418548e-05 1.7996276784010982e-06
128381 0.0002354649451562899 5.935792532179415e-05 3.428068881592944e-06
128492 0.0001738453949441413 7.68931554560625e-05 4.7957635191094555e-06
128497 0.00068190031981125 2.463220398954466e-05 9.410724857369154e-07
128509 0.002202427564604542 0.0001032686240660644 2.0027042146275957e-06
128520 0.0005754988025197994 0.000122790134197427 5.442339028920552e-06
128524 0.0002514045575676741 0.0001734061471938089 7.564530475766208e-06
128635 0.005066176391532002 0.002741675132376366 2.481097936706745e-05
128641 0.003172569476220982 9.817314503069628e-06 9.386530484276409e-07
128643 0.0005095080572330401 7.044773788983776e-05 4.401039091372575e-06
128869 0.0008955543721444209 3.834266410888049e-05 1.4546351496610346e-06
128889 0.0003396258455268446 4.08582832410126e-05 2.41172248895662e-06
128918 0.0002830326953304659 2.726620156182014e-05 1.9988060103121962e-06
128968 0.0005837456036659224 5.377376519066963e-05 3.689875217258964e-06
129094 0.0003084940758854294 8.840273265511426e-06 4.104453040356521e-07
129166 0.000501973669199352 0.0001206524154725754 4.894460014794297e-06
129173 0.0007921435205630556 4.752647928543964e-05 2.3307792813030585e-06
129240 0.0001048611483487348 1.577047699667796e-05 6.703596160017135e-07
129251 0.0004773307663545454 7.295898604103822e-05 7.078678963634392e-06
129312 8.811026823849511e-05 1.193795620324495e-05 3.115197400364332e-07
129416 0.002666666666666667 7.094206929739566e-05 2.0230254202974363e-06
129486 0.0003480641830353517 6.957924387539889e-05 1.8173539648817086e-06
129504 0.0002139029514082424 8.227036592624709e-05 3.2295556236073883e-06
129551 0.001178565816353255 7.596007201014828e-05 3.103218112544567e-06
129611 0.008352997682043143 0.0003538640456388922 7.940888120512947e-06
129637 0.0002189666407204002 6.855727639080217e-05 2.109430413881377e-06
129847 0.0004476000246180014 3.204240919665208e-05 1.4437859483375813e-06
129878 0.0001858010813622935 5.838077135886062e-06 2.640961339255565e-07
129898 0.05843876072225921 4.362249961285032e-05 1.322296659968031e-06
129941 0.0001320070619852376 0.0001104470769672978 2.92919959344752e-06
130006 0.0007381226135218385 3.41210744299883e-05 3.0421165517956008e-06
130090 0.000464627197808916 4.732085114437592e-05 1.7077836322692136e-06
130117 0.0001018687309346303 6.612794570708064e-05 2.4148241523452173e-06
130360 7.229037598224548e-05 5.977858013916453e-05 4.843236077853663e-06
130466 0.0009882399446585631 6.923866226364267e-05 3.59786775597278e-06
130614 6.424785175084609e-05 4.907257784695304e-05 2.1801547606050446e-06
130631 0.002170452901172045 0.0003611174133946149 7.066599182149472e-06
130648 0.0005171745032969875 1.951937455615843e-05 1.0758043648294796e-06
130729 0.0003487003646824647 8.187935357683284e-05 3.0086396864387165e-06
130786 0.0001084777594169126 7.992500351192645e-05 2.4853439310799887e-06
130814 0.001090072008874469 8.120206117898626e-05 5.589766277581565e-06
130907 0.0003781897945483941 6.909133986780864e-05 7.869496472814708e-06
130919 0.0003562483806891787 4.660641286372732e-05 1.923698030496909e-06
130925 0.0005050900449277595 3.343531371928884e-05 1.5069911900653204e-06
130996 0.0007325140445481234 6.429776876656457e-05 1.653054506204546e-06
131005 0.002039203690958681 0.0001871144479458067 3.3673685756161624e-06
131010 0.0004074846192747501 0.0001489870477045885 5.466247306039789e-06
131024 9.593219286885223e-05 9.20874637428866e-05 4.9373830688926376e-06
131061 0.0001642008600704216 9.175490017269261e-05 5.559527052531595e-06
131150 0.0002901614541234015 2.445750482561679e-05 2.3150921826853753e-06
131172 0.0001491614794208433 6.386800502213201e-05 2.6161479551044813e-06
131194 0.0001371305153964715 3.056288858567885e-05 3.56603183979503e-06
131214 0.0001061508020754605 1.910518654377623e-05 2.7312836107599343e-06
131278 5.652613014576205e-05 1.677373181357924e-05 1.4300005566701271e-06
131395 2.342766063498655e-05 1.260200482774404e-05 1.4184327281625856e-06
131466 0.001027850905086963 6.06841496244563e-05 1.9703110207787385e-06
131496 0.000365673330301292 4.224153167117975e-05 2.5677451709350453e-06
131505 0.002112800046951112 5.13301465539279e-05 2.3026436494364405e-06
131570 0.0002937651681304851 3.830257898139104e-05 1.9989807920597455e-06
131648 7.68802774191862e-05 7.136686323855313e-05 5.008062206173555e-06
131696 0.0005186161592151609 3.364493263044937e-05 1.8036457678296583e-06
131738 0.0001308703485181786 7.771555676014669e-05 1.0290478740094379e-06
131852 0.0002037876193360486 5.431583088585817e-05 2.5240520646451993e-06
131861 0.0001910553611567256 3.4245007394316e-05 2.136566742003026e-06
131882 5.81800198902943e-05 1.636313059414527e-05 8.880017049508292e-07
131924 0.0005486346312809521 3.085774842471194e-05 5.282791479128509e-07
132046 0.000110079199086922 3.549606416113532e-05 2.061339369438293e-06
132055 0.0006163518136152116 0.0002127922851428281 4.373829917319803e-06
132068 0.007097232079488999 0.0001219979314174276 3.293046616325386e-06
132103 0.000372533132165442 5.99784510410435e-05 2.959505709414256e-06
132285 0.0002153891398310438 5.080370520830178e-05 3.869097433692938e-06
132586 0.001664170411050092 1.814001369571034e-05 6.635233590235547e-07
132627 0.0001411241716305134 1.734813874479714e-05 2.032171868159216e-06
132628 0.001039230969082879 0.0003091684757922865 4.752544981621946e-06
132665 0.0001532332209623046 5.824412797833775e-05 2.255718321083277e-06
132740 0.0001724818606576542 2.599742625480077e-05 1.2269636521291426e-06
132780 0.001180637544273908 1.972714931251229e-05 1.4005801183396599e-06
133147 0.0002167880679847381 3.926113064832219e-05 2.363908231555927e-06
133184 4.170506339570646e-05 1.105771172757056e-05 1.4810496023290052e-06
133253 6.469241586549153e-05 2.888667702860604e-05 1.4683299248120745e-06
133336 0.0001329575528165222 4.573258920313021e-05 2.7707713202518724e-06
133362 0.0001366020331811593 1.564710710977419e-05 1.8603983737922455e-06
133374 0.001597855323077469 5.997357272622356e-05 2.359714054023399e-06
133399 0.0002420273176233401 1.387327918702333e-05 1.4553058481251539e-06
133497 7.414860277301267e-05 2.708966311049996e-05 1.1197080251448573e-06
133544 2.169192370733513e-05 1.96383914405541e-05 8.418488641777962e-07
133555 0.000436442989634479 8.730677249337361e-05 2.8155845781187802e-06
133604 0.001046694467506084 2.579463046075014e-05 1.7239080982856073e-06
133723 0.0009816753926701571 3.013972607738001e-05 2.7038706133846246e-06
133730 0.000269662668855179 3.969003925391033e-05 2.3455688533364525e-06
133739 0.0003345928363673734 6.750055952141111e-05 4.259702982518875e-06
134008 0.0001059988737619663 2.467190188921683e-05 1.8137164693744218e-06
134063 0.001044195577831728 6.749705078212539e-05 4.127466397899544e-06
134180 0.001493824901314192 0.0001755277461096469 2.435152186148189e-06
134202 8.099101856329721e-05 2.506213012626522e-05 5.010766271230223e-07
134371 4.431043001056804e-05 2.623590821196301e-05 1.7728848464875304e-06
134432 0.0003340059842738849 0.0001007691710828756 2.257474334986854e-06
134492 0.001168879056047198 0.0001874570545584061 4.678248146644083e-06
134569 0.0002170881246217404 2.46867568360534e-05 2.153619939764797e-06
134734 0.0004138576081513395 3.737036694036888e-05 2.6444321610255505e-06
134775 0.001132289111153048 0.000216113562274136 4.839793915578574e-06
134790 0.0001157541713763429 6.887687606614974e-05 3.0365536590816824e-06
134827 0.0001023188521461891 3.972916063634764e-05 1.4465805250608223e-06
134898 0.0002277986487743484 4.642653154102487e-05 2.2028992129969042e-06
135113 0.001045464643692581 6.976484885632366e-05 3.3717042080640038e-06
135224 0.001098086584127158 3.680787713565785e-05 1.8002098155820288e-06
135234 0.0002962774850274057 2.807675130929788e-05 1.165626131378022e-06
135237 0.0001007739121534913 3.633674717073002e-05 3.2460721720886822e-06
135274 0.0001111208341841022 5.30065444310944e-05 3.253915113698057e-06
135328 0.0002899651428440785 4.297818785336129e-05 2.752536021924417e-06
135351 2.190791851693087e-05 2.086692290954788e-05 1.9270145581592663e-06
135412 9.791605142224634e-05 3.250137824240754e-05 2.0475177158772143e-06
135440 0.0003645792982759956 8.927103075810743e-06 4.1248744512918434e-07
135453 4.90935560736851e-05 2.588994669098164e-05 1.201617164241123e-06
135532 0.0006867738797001087 0.0001325229554606912 5.678315322495855e-06
135782 0.0003289336351088581 2.670423276767299e-05 1.933699495866215e-06
135996 0.0002815300991291223 3.162210238440929e-05 2.3915646967103192e-06
136057 0.0003373850782077355 2.121147012551467e-05 1.3111548542635767e-06
136124 0.0002459238128027937 2.618466805957492e-05 1.279948156806682e-06
136126 0.003781036003865059 3.450605075581271e-05 1.5642304932173097e-06
136240 0.0001071046532955432 1.103876674996711e-05 1.2362573008321663e-06
136263 0.0005811901944911472 3.907160971369057e-05 1.476615101295405e-06
136303 0.0001348094973290868 4.104784062008671e-05 2.4351092846434875e-06
136472 0.000174851296919756 8.091793303231861e-05 4.870389848079698e-06
136478 0.0001729470464968135 4.708002932413255e-05 9.976464664821203e-07
136523 0.0002097886580989517 3.972503773427164e-05 2.637890676650052e-06
136534 0.0008060534614958337 9.944178785748616e-05 8.11614929389504e-06
136542 0.000311019014925025 2.079567907380205e-05 1.1728771551011574e-06
136549 8.701658209742594e-05 3.979097139543123e-05 2.2110566370856728e-06
136667 0.0006205077822017684 4.890282438262222e-05 1.4544188477186684e-06
136806 0.0001736660775378959 1.060620816959786e-05 9.067604133759409e-07
136849 0.0004031364012013465 7.97932397571413e-05 2.6341914765363486e-06
137015 7.549520133626506e-05 3.965473688224164e-05 2.8261860723621604e-06
137051 3.21564604740827e-05 1.077322072821021e-05 8.450779905147759e-07
137095 0.01698972893659742 6.79814274740141e-05 4.4307894309264745e-06
137213 0.001133553173948887 2.083671688817061e-05 1.2471495590775422e-06
137241 7.815722106589616e-05 4.583550733109117e-05 2.6691090591021085e-06
137248 0.000111384374108925 3.665021966722478e-05 2.37119726612795e-06
137341 5.300292740898126e-05 1.609987736434439e-05 1.4096869399882829e-06
137348 0.0006625770936055789 8.674332961446524e-05 8.73743221291046e-06
137366 0.001343514185270606 6.875224187480065e-05 3.4896093556607113e-06
137432 0.0008234547604626345 3.673730597497994e-05 1.3643113811224995e-06
137436 0.0003688761940829799 2.743882725233283e-05 9.915384704689149e-07
137728 0.0006232713957383818 2.437939592071061e-05 1.748998710673454e-06
137758 0.0005488323591558958 0.000125050991054316 5.478602476273603e-06
137790 0.0003811317370639405 1.63352160325379e-05 1.1434581964068855e-06
137963 0.0004586792369256019 0.0001772072158573623 7.442002277883652e-06
138116 0.000454194486078939 1.365757944443243e-05 6.979251017742795e-07
138140 0.0005315995011143143 4.485398470930699e-05 2.0927891187203823e-06
138170 0.0004998314962001446 6.267560594906406e-05 1.8271951201955506e-06
138182 0.008441311779850589 0.00017342699663751 3.1055924184624544e-06
138233 0.0003550392495890421 4.398788697113692e-05 2.3929770185695607e-06
138416 0.0002841058097452664 0.0001164273868261118 1.741744513874923e-06
138465 0.0006629989258905432 1.973755564387015e-05 5.503677130204575e-07
138488 0.0003471443758995017 0.0001330526907134766 3.7901547567261477e-06
138561 0.001020566912473941 0.000105835945213267 5.185269288721993e-06
138796 8.882104652763635e-05 2.322753541052531e-05 2.1179214841433905e-06
138802 0.0008676744234669343 0.0001737996958505323 4.264669534126829e-06
138894 0.0003089033673041231 7.15440708289488e-05 6.955973576064451e-06
139006 0.0003636059529566618 7.720974284008319e-05 1.603433728676581e-06
139089 4.993238842529787e-05 3.868785986269407e-05 1.0098796302789458e-06
139144 0.001055322904824265 0.0001461871404441769 2.200400341394802e-06
139268 0.0008504606661941885 4.150500850160924e-05 1.126425708732747e-06
139327 5.120678387472772e-05 3.006306328785894e-05 1.7568474899138635e-06
139338 0.0002231959143987869 1.886982337845318e-05 1.8196644276160688e-06
139438 0.0001262939750598102 5.630936036942468e-05 4.2305949528977026e-06
139461 0.0001552241754597634 3.270751394595317e-05 1.8392415130150702e-06
139512 0.0001868146238487549 3.319824444113692e-05 1.9668962976578725e-06
139665 0.0003199036971388761 3.714211181342589e-05 2.9023152981045886e-06
139709 0.0001853868792436215 2.519913206212474e-05 2.208110774758364e-06
139724 0.0009613766914221165 0.0001734914899022593 4.610348202285437e-06
139809 0.002488387524883875 1.523667314860137e-05 4.848497588613017e-07
139978 0.0001004942642898657 8.932823492432502e-05 4.084830457351812e-06
140137 0.000356207053093242 3.011673865802228e-05 1.7736413783331717e-06
140332 9.937244232413096e-05 2.555089150926729e-05 1.5883696766781179e-06
140362 0.0002054580874840537 7.3933790592825e-05 3.095646544546719e-06
140370 0.0001593267401364386 4.337894349672869e-05 5.726656131950981e-06
140373 0.0004533982196563241 3.054742931926992e-05 1.7485247638650716e-06
140426 0.0001667244992273361 6.143561365826023e-05 1.8416521940477467e-06
140499 0.0003529141889149653 3.704065396976452e-05 2.321282284713733e-06
140508 0.0002630898144778325 3.814543991610038e-05 2.157875140114131e-06
140558 9.442006469953356e-05 1.434864103269759e-05 1.5616057158935506e-06
140569 0.000244868774823572 9.145423605310542e-05 3.8208941638156015e-06
140576 0.0006307525848726122 9.551041300474729e-05 4.1090250041420775e-06
140659 0.000318844338068526 1.808299657325434e-05 1.6996893247591783e-06
140681 0.0001594214277543938 4.126193775320672e-05 1.1636105456104698e-06
140695 0.0001286566176318176 2.187089465081659e-05 1.8208974728816581e-06
140735 0.001118127881217548 4.328129959315578e-05 2.7269542021793427e-06
140740 0.0001556928507010654 5.162423958809593e-05 9.229205699937915e-07
140809 0.0002733178812829397 5.978740905190715e-05 1.9903936225944566e-06
140986 3.707998038469038e-05 3.129095586898358e-05 3.1702463617968675e-06
141044 0.0007380981670562185 6.357373808613248e-05 2.4513831983528496e-06
141079 0.0002273330049634373 4.763167723043448e-05 3.0390820686392994e-06
141081 0.0003800747537936211 3.139397078791018e-05 2.0516515733867105e-06
141092 0.0001223600812470939 5.825155603092095e-05 3.600331982475074e-06
141156 0.0004747868404914044 0.0001156282664113021 2.9134134110365084e-06
141195 0.001370540982982449 0.0001203547223991325 2.957801490728417e-06
141323 0.0001499329799579588 4.342427393440353e-05 1.5934019622328555e-06
141387 0.0003960101972625795 4.184758635510992e-05 1.5018101112282221e-06
141438 0.0001464991692831196 0.0001139794411823279 5.605882148663044e-06
141530 0.002045146611447708 4.793898611219463e-05 1.9991133308760636e-06
141553 0.001050734036230623 0.0001267140450481102 2.580747585142495e-06
141577 1.049998978783888e-05 6.556784472670416e-06 1.227913353958125e-06
141619 0.0002890964188181119 1.15138562063283e-05 3.079004371129689e-07
141768 3.296661031818273e-05 9.417113626422161e-06 1.6387137985159309e-06
141930 7.778455446244685e-05 5.405960855707742e-06 1.786549771568143e-07
142032 8.00878474700249e-05 2.776570069563717e-05 1.144756463936781e-06
142046 0.0002690760505017307 2.313189592473824e-05 2.4075873373804725e-06
142138 8.823415875163371e-05 6.060038375799019e-05 2.1897574674765265e-06
142307 0.0004005079168581974 3.691333669025479e-05 4.619950598542968e-06
142466 0.0001695323060110287 0.0001070663811563169 5.090224458043241e-06
142468 0.0001005885688635629 2.173280945245189e-05 1.4627136579925654e-06
142533 0.0002246535690755722 8.646144398354268e-05 2.9687654289671365e-06
142540 6.975733018745276e-05 2.546127631208689e-05 2.5427594919753836e-06
142560 0.0001584071686747323 4.723182948016897e-05 2.652486106154803e-06
142633 0.0008014075631017387 0.0004371313980554938 5.529683029856029e-06
142660 0.0003837595107066238 0.0001028621390181809 4.738753657564758e-06
142734 0.0009178950965222771 1.183986168127129e-05 9.494994189738522e-07
142833 0.001717585932971209 0.0002562716589995588 8.488853597081462e-06
142859 0.0005937862552184677 3.704542027844079e-05 2.9181614172190575e-06
142873 0.0002436927875796432 9.939217722345432e-05 5.442438831817756e-06
142913 0.0005601634658841353 0.0001126793960090428 5.882149102575615e-06
142944 0.000286734398478102 0.0001061016194730114 1.7883826271377236e-06
142985 0.0002513406329834313 1.240095768462546e-05 1.3261939399543806e-06
143015 0.0002908492288496259 0.0001425987163719916 2.767567991770415e-06
143038 0.0004543719097188258 4.438460194594424e-05 1.449638902439208e-06
143161 0.001228769592048495 0.0001001708423979278 3.297279028841834e-06
143172 0.000579830592828462 2.535500171780137e-05 1.3438352403998958e-06
143194 0.0001413790887475098 1.134174381078339e-05 1.20422512252729e-06
143237 0.0003529698781734847 7.259136609585465e-05 1.7367579778867376e-06
143264 0.0001094748826723998 2.199937073579675e-05 4.637020797916582e-07
143346 0.0003716378570798428 7.694362810579749e-05 3.0319057276105154e-06
143349 0.0003716380691172481 2.624595566226967e-05 2.1691632245097456e-06
143432 4.448024044747122e-05 1.467088079567033e-05 1.3863245730112849e-06
143438 0.0003718450378709869 6.620452237665088e-05 2.1312673652609174e-06
143562 0.000262632757211093 3.998846999115255e-05 1.1091272160157293e-06
143571 9.803924481260987e-05 4.296734598782163e-05 1.8447842046593006e-06
143590 6.771864510700024e-05 4.236711020779637e-05 2.1482428330898616e-06
143593 0.0002938410907381288 4.103097154502123e-05 6.129959427189798e-07
143735 8.437572510388761e-05 4.038896953483786e-05 2.0385371095309193e-06
143874 0.002581876350573906 2.79472772867281e-05 1.2078683706738367e-06
143975 0.001423702873210361 4.751341766352156e-05 4.191257006311421e-06
144079 0.0002485728991203444 2.440202107890948e-05 1.5318181271830568e-06
144086 0.0001751079650046732 3.89829870270821e-05 1.429136029847095e-06
144255 0.0001661500758252024 0.0001089101924284273 2.4633911065898082e-06
144257 0.0004650122959982115 3.195293000159348e-05 5.098351699864704e-07
144317 0.002138288980036157 4.313848390568644e-05 2.555154143402045e-06
144391 4.692620180202481e-05 1.736269466674918e-05 1.1663332605979463e-06
144486 0.0002113976002708144 3.877681729289518e-05 3.7970110983891016e-06
144541 0.06594131223211342 0.0002625794383511905 2.79985994712391e-06
144561 0.0001349642171157452 1.80180754560964e-05 1.930388979665675e-06
144748 0.0002828234262643975 7.813826018576912e-05 2.3647082174642156e-06
144786 0.0002872098283203251 8.514481228926226e-05 6.79700773319011e-06
144902 5.03366379066546e-05 3.477879117806167e-05 1.7187679788486858e-06
144920 0.0004584054366884791 5.3577030629192e-05 1.8563992796170177e-06
144981 2.734866955559779e-05 2.418274876066809e-05 3.228729341286718e-06
145046 0.0002045292432787288 4.423454853193204e-05 1.0160884335591213e-06
145140 7.845661511214265e-05 2.429682622707409e-05 1.336753546706982e-06
145170 0.0001747544942070966 1.973458301483909e-05 1.3224542301525731e-06
145355 4.50304532512128e-05 1.092438902623274e-05 9.226726284498957e-07
145414 0.0001033753338700236 2.007670808240585e-05 1.5850022902770964e-06
145438 0.001351740492927924 9.269768077533291e-05 2.961441459356548e-06
145482 0.0005667915084004701 9.332367412567538e-05 1.4702892325738176e-06
145487 5.633732990351669e-05 4.741874789598338e-05 2.2264288361830082e-06
145512 0.0004657607619846066 5.040094408363301e-05 2.109109648162572e-06
145600 9.212205670028843e-05 3.113507340083681e-05 1.6392982251191836e-06
145684 7.7771273271286e-05 5.560442902600937e-05 2.224980562871024e-06
145874 0.0001342101010816797 6.549900299789576e-05 1.403546038261342e-06
145979 0.0001680857884004644 1.694746737047616e-05 1.6637613600995087e-06
146211 0.008366450533361222 3.732708664538323e-05 2.8749486246103486e-06
146231 0.0003613282426198706 3.910011434393994e-05 2.9286313471400197e-06
146283 0.0003529218318247262 3.867687615331876e-05 2.28838308408692e-06
146296 6.677534353827521e-05 5.319739477029747e-05 2.1107613779694256e-06
146432 0.002127354050216192 0.0001396020207551875 2.603110266090732e-06
146583 0.01170617500731636 3.626221374120328e-05 9.951967219792803e-07
146651 0.0003817563975591032 0.0001397287924354493 2.461282804592315e-06
146653 0.0001643733927198494 6.408903981857766e-05 1.8582999670332323e-06
146760 0.000313507595324396 1.964232057890261e-05 9.829621869553435e-07
146798 0.001621303933688669 1.358386611017089e-05 4.394874201737624e-07
146836 0.0001007557690234449 1.618508083898899e-05 1.3174430687619928e-06
146864 0.001481908368665871 0.0001240276747084833 4.282642812462658e-06
146972 0.0001239876339242565 4.033774796370006e-05 2.1328694554652047e-06
146992 0.0006637214029411155 2.025984847514612e-05 6.07677767151084e-07
146994 0.001947415718484829 3.562947802163868e-05 1.4838638403797899e-06
147219 0.0007135095505544427 2.246247874471185e-05 1.166903569142864e-06
147284 4.008245294591416e-05 3.499655633885626e-05 2.626243229770781e-06
147298 0.0004819418124110344 1.962032153893475e-05 3.3319612295653785e-07
147396 6.782315614429125e-05 2.99921120745244e-05 1.9899227745742765e-06
147522 0.00012528812709911 5.336319127520339e-05 1.7744639882273154e-06
147591 1.755397840972954e-05 1.164034392318563e-05 2.3564031902563866e-06
147596 8.299524298932266e-05 5.394235403222937e-05 2.8619788369416755e-06
147789 0.0005848354530759142 6.847447904487146e-05 3.289892802508844e-06
147838 0.0002942742029713039 3.479651595534433e-05 2.143341499630841e-06
147937 0.001216491369136395 6.336086643549559e-05 4.342372995475879e-06
147948 0.0005109796757833957 6.021444370551658e-05 4.279086536839386e-06
148155 0.0001727624320238726 2.598220255319219e-05 2.368400499930476e-06
148214 0.0002234665244606966 1.577541484716822e-05 5.827346111515593e-07
148215 4.978586222084774e-05 4.055292525826422e-05 2.3956793050442126e-06
148217 0.001604471126205025 0.0001114438732106547 3.3020414678686374e-06
148292 0.0002642642841039252 3.045624212103361e-05 1.49239519409598e-06
148488 0.002841021189283037 0.0001132440202155382 6.642082833930478e-06
148557 9.474070652881894e-05 6.259487697094788e-05 1.6763768956733657e-06
148596 0.000489254244025747 6.657535047648608e-05 1.4202122667312448e-06
148618 0.001644398766700925 0.0002222824237119775 3.069997178250837e-06
148641 5.957448794927634e-05 4.024665756579781e-05 1.4989847647632762e-06
148651 6.241666400095497e-05 1.599882979987749e-05 1.1872602210862704e-06
148790 0.001558161369583891 5.546854355782942e-05 1.6334486370754993e-06
148830 0.0006511759151734841 4.32771835397114e-05 4.537458586681196e-06
148923 0.0003586639766868415 3.086838283307498e-05 7.66527121599807e-07
148928 0.000219320490290956 4.191467595841066e-05 1.907643845437372e-06
148939 0.003707365299060801 0.0003271430596599893 4.754946533685588e-06
149115 0.0004938911834250119 5.71997845474782e-05 2.647230663764957e-06
149167 5.541035989028749e-05 5.293319889150885e-05 2.3049188405562053e-06
149254 0.0006703590040610348 6.448139228222216e-05 1.8240363388978002e-06
149398 0.0001164568696160533 2.743541617297207e-05 1.5346800854393147e-06
149440 0.001025770511464958 0.0001213602551303019 3.092939279611906e-06
149458 2.52637711945617e-05 1.284965173898213e-05 1.1253474055755495e-06
149501 0.000538147963782642 4.21008162114274e-05 3.2757120717521607e-06
149545 0.001162664721845677 1.766121376691613e-05 5.668829682431718e-07
149547 0.002694126803568221 0.0001274275151215382 4.2282821277423e-06
149629 0.0001068863775538607 2.09127827376857e-05 1.0421724571661814e-06
149687 0.0001072023056941967 4.260709248313247e-05 1.6673841164762357e-06
149736 0.001115256711817666 0.0001349963368437188 2.6660535657383393e-06
150123 0.0001052763552177354 6.296066801292728e-05 2.400076009776945e-06
150139 0.0002458701498271226 7.444504440575317e-05 3.0321376212294262e-06
150194 0.0006966804960722404 0.0002100454223225773 5.3643422038770166e-06
150195 0.004911792394908109 0.0008932671390209796 5.290128210008219e-06
150230 0.0002172775933183864 7.177415520917266e-05 1.915204329557065e-06
150253 0.0004617040458864657 1.910008668256006e-05 5.228943480273489e-07
150292 0.0006557797295504779 0.0001663349263648076 3.848823810532905e-06
150406 0.0006279406685774004 6.993541623255052e-05 3.173753205414016e-06
150417 0.0002670239933195452 3.869132871788746e-05 3.1220947903276955e-06
150478 4.37519670959471e-05 3.04520450575139e-05 2.2855177709847193e-06
150523 0.0005291091746752787 2.20108149680787e-05 9.430518903192149e-07
150538 0.0005803179878792675 3.365116762516423e-05 2.9426443356613934e-06
150573 0.001021635254929922 4.534697521504386e-05 2.3777214713747547e-06
150620 4.519307177388977e-05 2.679532482480273e-05 1.7087349091147757e-06
150626 0.0002394063918514044 6.270167405632021e-05 1.029703614116071e-06
150715 0.0001552782975287459 9.478025953053321e-05 6.314044796041314e-06
150860 0.0001584148612941752 2.085901841399381e-05 2.439741708782333e-06
150987 0.001114951499609767 4.923355660751255e-05 1.3835768111153003e-06
151038 0.0001295315814186946 6.655744335556775e-05 4.0364392050281476e-06
151086 0.0004425909484882094 8.476944697207509e-05 4.6315834494186675e-06
151126 0.0005260928567381703 0.0001661996631662191 1.2096543331650732e-05
151168 0.0005113065864597068 1.309549104556785e-05 1.2367720422143705e-06
151198 0.0008923492208675865 8.010421090390555e-05 1.5059736593300272e-06
151218 0.0002459944753740739 6.741720573695789e-05 2.2859253546156463e-06
151253 7.900170408194968e-05 3.017707588908072e-05 3.2252427020739876e-06
151332 0.001352013655337919 0.0001883813333928222 2.5860139450602596e-06
151334 0.0003561614048505434 4.095352082537726e-05 1.997809844529912e-06
151377 0.001487309531423132 6.298415756951147e-05 2.9979229637538526e-06
151423 3.584304136677989e-05 3.098351722326214e-05 3.7246919625161653e-06
151469 0.0006344389312876202 3.616014796021198e-05 1.6302726935152658e-06
151492 0.002065248327878184 5.824412797833775e-05 2.465952534078018e-06
151600 0.0004064293427206195 5.232052653285082e-05 2.8297675586092986e-06
151617 6.568541415967336e-05 5.905219345433979e-05 2.5269211980341354e-06
151714 0.000216039562735925 2.483996682012723e-05 1.7316118474570928e-06
151783 0.00446677833612507 7.91125157977805e-05 4.5110445507756405e-06
151825 0.0002538657405644451 8.632542503197055e-05 1.8947132956679061e-06
151828 8.069453788759856e-05 3.544465616531523e-05 2.4953165633991174e-06
152005 0.000184724615076359 2.497095779847439e-05 2.5986470319771643e-06
152009 0.0001059569741611131 2.221568841621833e-05 6.959841908879743e-07
152091 0.0008940145724375307 3.014052806636246e-05 3.642717365292264e-06
152123 3.110993205428808e-05 1.006313097099224e-05 1.1551763223465682e-06
152162 0.000555856644571365 5.757311861716287e-05 3.414929492005369e-06
152239 0.0007382798080472499 4.329941545789132e-05 2.5797631460089144e-06
152380 2.868235073376026e-05 5.256708190456005e-06 1.819165364966348e-07
152509 1.877481529208706e-05 1.037188906499972e-05 1.140232487208115e-07
152729 4.447557878197762e-05 8.779383636787241e-06 7.275710698275231e-07
152896 0.0005115141842883303 3.827963768322933e-05 2.2897390753115318e-06
152904 2.396151780240933e-05 1.964926523473623e-05 1.008686117988518e-06
152952 0.0001433722344306714 4.06360617618795e-05 1.7272236905325016e-06
153026 0.000517889187250604 1.190666319097938e-05 4.877155987174749e-07
153030 5.226835893165231e-05 2.251495547180813e-05 2.364064525167175e-06
153043 0.001018887629430569 9.147397238792805e-05 2.899352128298157e-06
153197 4.076632251924627e-05 2.555711005790083e-05 2.350241451782237e-06
153321 0.0006109194210011187 4.904063638918956e-05 3.775228533735768e-06
153356 4.701821186320778e-05 1.124460206349339e-05 4.3688723375101013e-07
153371 0.0002681648140947426 3.711967928328177e-05 1.2217174606402757e-06
153454 0.001234976788049916 7.640868085969491e-05 8.60573804501015e-07
153527 0.0002879120140884946 8.361136256800226e-05 2.945487611538816e-06
153547 5.799124761725777e-05 2.719583552558154e-05 1.0816371517929564e-06
153642 0.0003762659355998413 2.755085918552233e-05 1.511023002210509e-06
153669 0.0002407996028658857 3.618802574416151e-05 6.015585128522775e-07
153678 0.0004102172818387579 5.29735721470255e-05 1.622724180204456e-06
153723 0.0001483191271419368 7.000365095964236e-05 4.3368364852277754e-06
153748 0.000227208848690688 0.0001775188423798016 3.330838627536174e-06
153753 0.0004881493039513943 9.131944469216429e-05 5.407909036691172e-06
153785 0.0003527036942562833 0.0001004053126514317 3.962682089835073e-06
153789 0.002347693391243104 0.0002628283813251131 2.2175972331415034e-06
153814 8.46290503761034e-05 5.077494946885342e-05 8.918155078000384e-07
153844 0.0004888899753110562 3.857938573602708e-05 1.7080042672518677e-06
153900 0.0005812141034244078 4.637164126821029e-05 1.907311984918287e-06
153909 0.0001356306381265027 0.0001219818664303582 2.2976739296120844e-06
153994 8.864382006513306e-05 2.687097626344342e-05 1.3994212886642818e-06
154013 0.0003382510960356097 6.096728927232327e-05 3.7346387013273154e-06
154051 0.0001715788745226533 5.530361685654242e-05 4.426012633411801e-06
154155 8.340124163598486e-05 5.455542020886202e-05 1.9127560810518032e-06
154215 3.226471694567133e-05 7.738488611266311e-06 1.3435672276532214e-06
154345 0.000100022004841065 9.363397141607664e-06 6.774537807714896e-07
154379 0.0007925657334205156 9.303561935140883e-05 1.744216538496304e-06
154419 0.0003062938276688828 5.943608115786008e-05 2.835193278276951e-06
154469 0.0002166667728758691 7.374726287457676e-05 2.304844897367755e-06
154494 0.0006351155381016397 7.142174223185305e-05 2.033454450473493e-06
154616 0.0003072832969904446 5.769073664992571e-05 5.457652830707392e-06
154723 0.0002432977550916138 3.108925579608169e-05 1.4603612004787103e-06
154834 0.0003416058892855313 7.657503300327617e-05 2.6354267201265007e-06
154944 0.0001791690665660509 4.71123808840007e-05 2.756932900702336e-06
154972 0.0001998363839606322 6.262654911988127e-05 1.2829853071037016e-06
155013 0.002946810078090467 0.0001263705460126646 4.669564796417426e-06
155156 9.825850447826781e-05 3.101799150351758e-05 1.494986607229754e-06
155167 0.0004036897240780736 4.961991185803713e-05 1.969065988117375e-06
155377 5.594988829604802e-05 2.450016161174313e-05 8.753642786756049e-07
155390 0.0003550994500397268 0.0001021942939815955 1.917007738365548e-06
155600 0.0002277680286159469 1.771218757915134e-05 1.1708913379901007e-06
155694 0.0001230511769845079 5.713608545865464e-05 2.9498158424429874e-06
155729 0.0008588298443370907 1.987061450319296e-05 1.2305591645463613e-06
155760 0.0003504858171533016 4.873334645384969e-05 3.2474089510370666e-06
155762 0.01403977937489554 2.648948982188656e-05 3.8048889505174053e-07
155790 0.0001513792924229114 1.836316063910232e-05 1.782814367318335e-06
155868 0.0001702626130543751 3.306243626182209e-05 1.621314580726718e-06
155937 0.0001457498213426018 6.5166987427221e-05 1.502277649385731e-06
156058 0.001212066118206748 7.323432235569725e-05 4.075799205873349e-06
156302 7.644039381135387e-05 7.166286919814425e-05 2.939134345606016e-06
156315 0.0003086939439860807 1.596776755073434e-05 1.6125886736838037e-06
156368 0.000136960035061769 2.255749878527225e-05 8.0245560460462e-07
156370 0.0001154727744066143 9.835150909093567e-05 4.6401964089026785e-06
156387 4.127849703535406e-05 1.623615047907806e-05 1.0608228510776126e-06
156577 6.854146260003938e-05 2.78615769667144e-05 1.7939289439844883e-06
156623 0.001296230637554852 2.968014351182313e-05 2.4385953390003028e-06
156650 0.003359481296087884 2.399676157352447e-05 7.446479035708061e-07
156676 0.0005792693964736975 4.27451875406938e-05 1.431702585045592e-06
156690 0.0003245383442053679 1.788329632917067e-05 7.847587784397175e-07
156825 0.0003326143934813492 4.580069011825575e-05 1.9772892385609593e-06
156836 0.0001303097136118269 4.245540256453264e-05 1.8033432692746842e-06
156883 0.0001134794696726117 2.752600246690328e-05 1.693396714663628e-06
156940 0.0006780835851032571 3.332236139960385e-05 2.0958073311983128e-06
156985 0.005232422331231021 1.730748277217098e-05 9.114593254156652e-07
157041 0.0009369543305745234 4.287237786284769e-05 1.7670525061227421e-06
157106 0.0008799858224506383 0.0001186151334303962 2.536232175215413e-06
157146 2.946790968736885e-05 1.830540538756868e-05 2.090917781346732e-06
157206 0.002299445258831307 0.0001367834015296292 2.6286045714531464e-06
157231 0.001061968261630363 5.872217963365352e-05 2.935557134612747e-06
157235 0.0002111330454886147 6.429901436349037e-05 2.520069418439848e-06
157378 0.0003789346768290057 0.0001443547685976758 4.830659816903253e-06
157385 0.0007530262241382556 4.80272930631073e-05 1.7700865671734906e-06
157437 0.0001842710340266702 4.155092083028995e-05 1.5615454886172008e-06
157477 0.0006650898494818534 0.0001620014590374725 5.3854011571952004e-06
157637 0.000193323944233775 4.815805297867408e-05 1.9927098085160934e-06
158071 0.0003774831312225735 7.366359202719405e-05 1.5514078943761361e-06
158080 0.0002745798691295534 3.485934921713071e-05 2.379277328399672e-06
158086 0.001562480654706632 0.0001621085555174124 2.647301175694282e-06
158180 0.0002158139856095234 3.055597754013992e-05 5.085103278902749e-06
158183 7.557779383509374e-05 9.917926950500839e-06 9.868597385345725e-07
158195 0.0004344898003519367 6.079275368868123e-05 1.4076886243496426e-06
158247 0.0003042750646584512 0.000163335440360514 6.749576115704974e-06
158251 0.0001937014168965159 4.3009839307176e-05 4.755234388599421e-06
158366 0.002602837260538972 0.0001660472489291797 5.246422583783797e-07
158413 0.001207437816952427 0.0001391165133076565 5.1191576520617616e-06
158654 0.0006119670149778927 4.045606324418724e-05 1.5037366170700361e-06
158657 0.00294328293778881 0.0001291257469565779 1.206707626045991e-06
158693 0.001379167672309761 6.718593932661772e-05 2.013004384227873e-06
158833 0.0004390972161236498 0.0001463332129881704 4.382717698251648e-06
158977 3.953467612982829e-05 2.565125239033389e-05 1.1995481699680816e-06
159027 5.922956869297303e-05 4.223291162811234e-05 1.963444886902568e-06
159033 8.409280921169694e-05 4.054647597376134e-05 2.201215640163474e-06
159056 0.0003927935477113229 5.781386113318728e-05 3.2464671591191074e-06
159060 0.0001861352898972533 3.403842000190109e-05 9.515547361389842e-07
159063 0.000386686387672438 7.992338772405309e-05 1.7289943557238282e-06
159123 0.0005147867454231502 0.0001257107351742728 2.369791862104341e-06
159278 0.0100363818843307 9.379103357719002e-05 4.159328998958772e-06
159517 0.001223162245058703 4.039329605929736e-05 2.553657359166709e-06
159733 2.596757202065526e-05 1.334413985651169e-05 6.087473845107391e-07
159741 0.003651058392040693 7.143877696813831e-05 2.708053626005613e-06
159803 0.0001277175352547566 5.2748804682781e-05 1.9670551490492897e-06
160045 0.001143543268818434 0.0001848506362162134 5.678482834207541e-06
160104 0.0003769753273733106 4.403307764792912e-05 2.553756643184988e-06
160106 0.0006829434864264982 2.539322809701401e-05 2.1175001533074413e-06
160183 0.0004216620071550772 7.986022862785554e-05 2.959993509514312e-06
160186 0.001781316660209394 3.600970461539385e-05 1.892761363228486e-06
160202 0.000683302453318616 2.692725871498102e-05 1.2709244477679622e-06
160445 0.0001298693632268995 2.262883061979521e-05 2.9439827010952357e-06
160457 0.0003590503119249585 8.805482058316653e-06 2.340535727175386e-07
160466 0.0004919681469546699 4.44960381459679e-05 2.893320559261255e-06
160468 6.672173355705794e-05 1.755833168272105e-05 5.753380814022794e-07
160751 0.0006859144822928538 3.605543523166869e-05 2.2011533509201155e-06
160758 0.000235533296970298 3.179280979112566e-05 1.3502569002602536e-06
160837 0.001239433826627996 2.901659794180972e-05 2.449581605338204e-06
160861 0.0007943232366024147 7.221120332749224e-05 2.0797106784921958e-06
161150 0.0001546137332675234 3.930661708064132e-05 1.6440748165048746e-06
161221 0.000138400402745172 6.260799357088124e-05 6.087762430114943e-06
161340 0.004127773347717998 7.648757169935054e-05 6.090619175705193e-06
161431 0.005040957781978576 8.272578711001254e-05 2.6767414980245852e-06
161432 0.003205034818332799 2.955259530312959e-05 2.1528109692683462e-06
161433 0.001256320864348755 5.228026333035461e-05 2.3119101332368834e-06
161442 5.16016640504623e-05 1.433370285343641e-05 9.006473391695613e-07
161581 0.0006183136782579012 0.0003748903151450671 1.5601514984303928e-05
161687 0.0004758925735887752 0.0001594862022277034 1.0507454326297823e-05
161690 0.0001978360582044674 4.56227586555126e-05 3.495697152162325e-06
161763 0.0006584749719649292 3.236926932432803e-05 1.440332241889888e-06
161764 0.0006980887136507221 2.470893714394562e-05 1.180290353719836e-06
161807 0.0001147994101076465 3.973825734495457e-05 3.3746724920428465e-06
161837 0.0008074772392353191 8.360102149393118e-05 5.7637446370415686e-06
161993 7.103043456814482e-05 4.013934581517042e-05 3.7422536247572306e-06
162015 6.310696228517577e-05 3.509744806455123e-05 1.8630816855831605e-06
162047 0.0002719312557785392 2.091778890604148e-05 1.1461116147530209e-06
162094 0.0001630503458705462 4.251330996843063e-05 2.4378089852099533e-06
162210 0.0001948326484965739 0.0001415386429982603 3.1157757038028893e-06
162223 0.0002566954736031488 2.078276194593157e-05 1.4079246050130626e-06
162256 0.0001005168683176121 3.939196213479976e-05 2.027563772832057e-06
162325 3.649646819466149e-05 2.263182244587655e-05 2.6090991842845067e-06
162332 0.0004547096552542964 3.285965427357662e-05 7.204311893323501e-07
162443 9.30080068267877e-05 4.864782558003208e-05 4.025164368386229e-06
162522 0.0009589747687926362 0.0001385265393761688 3.3695043862166373e-06
162552 0.0001286824434406193 2.867367189771427e-05 1.7479323151418802e-06
162737 0.0005658832399653011 8.148785176195653e-05 2.525208218045626e-06
162753 0.000550796195571992 0.0001056907976960111 2.515319661047375e-06
162770 0.0009006796037009744 4.626042305156881e-05 3.6094225887221658e-06
162831 0.0001467531776649001 6.990094538835093e-05 2.487631211500349e-06
162910 0.0005477980100183828 0.0001417886639963135 6.840091615372783e-06
163022 5.321340215008751e-05 1.903898718695468e-05 1.6314599839084153e-06
163114 0.0001491020187553136 6.861655305725953e-05 2.5754762949327454e-06
163143 0.001120303343674595 4.447335212332461e-05 2.1837299569125647e-06
163154 0.0009265953936977474 0.0001149207578811166 1.708416341381371e-06
163194 0.0008992974238875878 8.005459723531448e-05 1.5914256788989246e-06
163225 0.002343458732046798 4.113673001390671e-05 1.5719680706365202e-06
163318 0.0003781152806764557 6.843715487356663e-05 1.178761857508007e-06
163428 8.670314391792928e-05 1.07953510900066e-05 3.0504124555778544e-07
163484 0.001284076605306953 0.000125605188636156 3.817056793725163e-06
163499 0.0004578521646232894 1.182495861125912e-05 8.62291188122695e-07
163504 7.618699335649418e-05 1.907957792023421e-05 7.846818878579569e-07
163541 0.0003563429414773533 0.0001066994524984344 3.1773307263038107e-06
163555 0.0002084340900467837 3.18829297894702e-05 9.86696856886882e-07
163609 0.002584981258885873 0.0001137895916660503 4.559319173239009e-06
163629 6.669763342504258e-05 6.028053827050391e-06 3.123360770501286e-07
163678 0.0009138188650690334 4.94069030666206e-05 2.6869597782741306e-06
163704 0.0008345271708138031 0.0001005033566495201 6.036375625844591e-06
163739 0.0006084057336156336 2.114132636350211e-05 1.672985665339341e-06
163741 0.0001403128450270935 3.739300633928311e-05 1.3277949427234952e-06
163751 3.169365909966655e-05 2.01065004187787e-05 1.903515356204051e-06
163807 0.001344281761457201 6.970028476972668e-05 2.3421996612179595e-06
163963 0.0003015581509660415 0.0001950502930983719 5.094515200642916e-06
163994 0.0002442403574146344 7.125893381047128e-05 1.7025322250901196e-06
164012 0.0003828155686306567 0.0003540989085551814 4.088604536900661e-06
164039 0.002460052403260229 6.15372922592573e-05 3.1414873413680727e-06
164090 0.0001091965319181463 3.599885667631196e-05 1.4016465020828533e-06
164216 0.0002859358860259558 2.905111562459149e-05 2.18511465507141e-06
164344 0.0006889122701538153 0.0004037598948136638 7.1554416706052685e-06
164390 0.001272404930144969 1.426808597962156e-05 3.9578563003087944e-07
164451 0.0004983876028349193 5.780600905507046e-05 2.5720156280728097e-06
164498 0.0001766065233151517 5.644955023547675e-05 1.6222352830949478e-06
164553 0.001983456172380373 5.175305383449697e-05 1.7357942037754142e-06
164569 0.007343982107389047 0.0001501748303605295 2.187455829519388e-06
164623 0.002035149946940734 6.240970096391783e-05 2.4621717207418046e-06
164741 0.001121920904576227 4.711670203771117e-05 2.7465928530956206e-06
164765 0.0007372986483472529 0.0001650870439647434 2.9956321590056455e-06
164930 0.0009381762687270407 7.546653234793932e-05 1.5546624055285657e-06
164943 0.0002916871514162117 0.0001385998269525846 3.4077868258626926e-06
164996 2.588853573265144e-05 2.232572251468324e-05 2.6405779451812914e-06
165032 0.0003264932987250437 3.49383273013767e-05 1.9042343819123326e-06
165108 0.0002435462203109742 0.0002158060865649465 1.1167080668372517e-05
165223 6.144268266379878e-05 2.458149055661601e-05 2.6070774732153314e-06
165226 0.0003911233621709209 5.323657054271489e-05 1.875111833782521e-06
165272 0.0008550274969070028 4.562889417719912e-05 1.0827504698096712e-06
165284 0.0001592029432282304 0.0001128765716866403 2.980979949282349e-06
165353 0.0001666119708176609 7.037611856792516e-05 2.2526200879721274e-06
165489 0.000383918609254838 5.107058088550418e-05 3.228883055080141e-06
165624 0.0002569029831574404 3.296640125186994e-05 1.5254550262603258e-06
165780 0.003196164602477028 9.036509635941618e-05 2.656629444358944e-06
165931 0.001395040630558365 3.721359277221814e-05 1.9647765880830143e-06
166071 0.0002935812463858369 2.291364134995718e-05 5.180275084650538e-07
166126 6.396247960946109e-05 4.08751645225372e-05 1.6417878971904597e-06
166136 0.0001768602008542348 1.756589406009292e-05 6.994752493906922e-07
166175 0.0005285980346725071 2.430925035775878e-05 1.7568101704263018e-06
166628 0.0001237538758166982 6.030409318469238e-05 1.8527205521698848e-06
166702 5.751018579800592e-05 5.448766167887576e-05 2.332698218885192e-06
166730 0.0002116469305903891 3.026265144329205e-05 1.9655456799816217e-06
166778 0.0006772067391950714 6.877388813774019e-05 1.9820583216682306e-06
166874 0.0001632632329385386 5.319514888612905e-05 1.0356237511862451e-06
166882 0.0002371020439776871 4.766302342779754e-05 1.6919851269995689e-06
166906 5.329729104026735e-05 3.08614828633901e-05 1.6149966004805749e-06
167004 0.0009011426488787783 8.315292119181894e-05 6.516124483040515e-06
167020 0.001290625366654934 0.0001763027117560852 4.950253950453735e-06
167054 0.0003414976893412595 3.725429338268285e-05 1.6949379915223903e-06
167074 0.0006184475776478774 4.724231989247648e-05 2.621476593139015e-06
167218 0.0002297392918516068 3.98920452987977e-05 1.6758421081133902e-06
167235 0.0004437616193264909 6.968155529231412e-05 1.6157909376251034e-06
167277 9.501698280103533e-05 3.19111025460448e-05 1.915075822784665e-06
167289 0.002225628107659701 9.04989304198852e-05 2.8152837581070295e-06
167296 0.0002638045897940092 9.60036679161364e-06 5.252136093227795e-07
167402 0.001428686233715209 8.42677083767172e-05 2.771853382130606e-06
167414 0.0002276583738937384 7.660153654618992e-05 2.5798833077264046e-06
167470 0.0001186120023485176 1.855118192784915e-05 1.7125939761910537e-06
167473 0.0002266025045871271 0.0001577044243600767 4.982983820407581e-06
167588 0.0002597180288582146 5.345714345276563e-05 3.6735467395082688e-06
167679 0.0004401079392933164 4.031535895451768e-05 3.619276483310461e-06
167776 0.0002063767232456391 3.030707124586308e-05 1.726805701128679e-06
167899 0.0001595205103496182 0.0001193298731912078 1.974828257899491e-06
167928 9.081260251891456e-05 7.521814559085928e-05 3.370571617827712e-06
167971 0.0008408471535071585 4.090924896755283e-05 1.5482235305094277e-06
168205 0.0007545167850511362 2.606761123742136e-05 1.8179783103239745e-06
168257 0.001412678792159633 3.071019872222634e-05 1.908477439235388e-06
168296 8.557212392982848e-05 4.732059136638913e-05 2.7968789260549367e-06
168310 0.000144466754023907 5.079516009900595e-05 3.0539822765978574e-06
168345 0.0003583959630278725 4.502601897777429e-05 2.157223509698006e-06
168439 0.0001172261057126987 5.484794259371663e-05 2.715240638910223e-06
168448 0.0001812576833181 2.596767672305168e-05 1.4160045590103865e-06
168462 0.0004293086774581311 4.479293923235405e-05 2.875458874089774e-06
168478 0.0004186560525043943 3.660425387185308e-05 2.4640991046342265e-06
168547 9.243895562467935e-05 5.175736470907913e-05 2.3050119147484372e-06
168590 0.0003256718466017754 4.713109120258907e-05 1.2789637303150447e-06
168613 0.0005130073000938803 4.581489676758386e-05 3.571288869284592e-06
168655 0.0001629961194385411 3.943841104920547e-05 1.6503086956034843e-06
168887 0.0003980083661358562 1.632309276903313e-05 8.483934939848944e-07
168888 0.0003506699256704997 3.943130204623813e-05 1.3551546806262306e-06
168895 0.0001586505636344578 1.785520767888657e-05 1.82301362058918e-06
168900 0.001620964473861948 0.0001781279641606536 3.1295182077842347e-06
168953 0.002399937601622358 0.0004371313980554938 5.6329081339252645e-06
168955 0.0007632616715430607 1.986385732051801e-05 1.5376529123221342e-06
168998 0.0005962037870405935 0.0003913774808623926 4.774430987564646e-06
169013 0.0003915252578282806 0.0001438968619242158 4.714316016065862e-06
169080 0.001670634423422295 0.0001276066312912728 3.612616636681656e-06
169206 0.0004124774426398556 5.176799847931504e-05 2.2468253680490923e-06
169226 9.803125999033847e-05 4.837758682921379e-05 3.0822492467083275e-06
169242 0.006573345085677577 0.0002310367835829112 2.0198454928047266e-06
169253 9.673999647973902e-05 1.219534841694677e-05 9.856606435011022e-07
169318 0.000279368766272607 6.271216578368632e-05 5.631214694432068e-06
169366 8.421245337421909e-05 1.908741023847095e-05 2.2220434273363743e-06
169384 3.674547614386084e-05 1.803728143200301e-05 2.091084658484096e-06
169522 0.0004169765033740349 0.0003091684757922865 2.55582227081814e-06
169601 0.000252944088515977 1.669665106574492e-05 1.6197601989249752e-06
169605 0.005363368195226602 2.728299268109648e-05 1.0189554386051062e-06
169628 0.0009960283370061878 0.0001438968619242158 2.9676444126447347e-06
169649 0.002257400039504501 4.425922628837099e-05 1.7391890252024872e-06
169664 0.0005306946018408469 9.010018656169821e-05 2.6766537491679344e-06
169676 0.0002699611525901423 3.06553972201767e-05 2.4710482753126844e-06
169796 0.0003606800983935308 6.4685633213054e-05 2.7198735805063668e-06
169870 0.008124253285543608 0.0002694987996074301 3.817401098357669e-06
170084 0.0006744111547604997 7.449235263910786e-05 3.7656099062191496e-06
170133 0.0002349448896097882 0.0001354855676574215 1.8290832225998623e-06
170218 0.0004357836479449169 2.883261811908875e-05 2.399676830410579e-06
170224 0.0003010002386405479 3.319141410723264e-05 1.1765606252209586e-06
170255 3.076819685816226e-05 2.449884197726048e-05 1.3309085365102373e-06
170273 0.0008906950204581513 7.005630191463872e-05 3.282557829685938e-06
170286 0.0006475568220733856 6.557239112190444e-05 1.190451711112099e-06
170375 3.787883570560064e-05 3.131412335836167e-05 1.3101589570703228e-06
170377 0.00133388467233123 7.900181730513741e-05 2.403163594020018e-06
170384 0.001746358841814816 9.638584511004226e-05 4.282118316131768e-06
170416 0.0002549246379039197 1.518007753421817e-05 1.1564949004163525e-06
170439 0.0006693179092739574 6.815439184771242e-05 4.802040459229599e-06
170458 0.0003723152579446646 3.426779496176808e-05 1.744025421133127e-06
170553 0.0002749824698675459 7.907776930807871e-05 4.287921198591801e-06
170707 0.01192380687407466 0.0001369216770664904 4.002315260833863e-06
170733 0.0002451153797087918 2.929051418155164e-05 1.4295510796773394e-06
170761 0.0002766685418645615 0.0001175389230143562 4.017215019960396e-06
170805 0.0005425436578099644 3.336719872287047e-05 1.668647602271092e-06
170873 2.346294580443048e-05 1.742313933340151e-05 1.5400754047995095e-06
170972 0.0001732783174675374 1.623912929848484e-05 2.4485881559755567e-07
171010 0.0003391670058336725 3.667956972419409e-05 1.4444192090265695e-06
171029 0.00136173303223903 0.000294963373537869 5.581421641844604e-06
171039 4.886065105188838e-05 3.05424245518334e-05 5.510228842621574e-06
171060 8.318156548630485e-05 5.320131460555244e-05 1.4850918173731564e-06
171109 0.0004360641852937354 4.339931656926233e-05 2.9569279735027574e-06
171151 0.0001695153186225821 9.539388843154783e-05 2.7488159502365393e-06
171269 0.001035623080272557 0.0003124108338352815 1.136236832684159e-05
171312 0.0004102863342739527 0.0001011109566360385 2.2086557200519485e-06
171341 0.002953471464921847 5.000315854230747e-05 2.629955158159053e-06
171343 6.335139753182955e-05 3.527180470340345e-05 3.604285937768915e-06
171436 0.001291927070716858 4.024752226191075e-05 1.7588355500126458e-06
171498 0.0001040474456352097 1.646133824650731e-05 9.92555217622135e-07
171555 0.00421822272215973 1.898365006125943e-05 1.147021353467163e-06
171642 0.001069737208654471 8.544399081658555e-06 3.141059110447586e-07
171672 0.0005903656861298123 4.541274508690864e-05 1.9427423628766967e-06
171752 0.001476559218532918 0.0001038975881473631 6.182342288046211e-06
171878 0.0004330574396561524 6.186534852230748e-05 3.421526396829982e-06
171891 0.0001919930114543831 4.67372418797972e-05 8.266329749356585e-07
171904 0.0002041132420266764 3.189959142826079e-05 2.569045905646524e-06
171913 0.002964353647390134 2.94993888637638e-05 9.594549239899176e-07
172026 0.0001765271461483934 4.525080257326231e-05 3.1548829733626165e-06
172117 6.16184657569565e-05 3.474907023818358e-05 1.6998491722546699e-06
172209 0.0001713339950632965 5.413027287290092e-05 1.0416750282533841e-06
172238 0.000544272370641111 1.242638145635948e-05 3.1154219902750393e-07
172290 2.704303619121242e-05 2.295818686241699e-05 2.788360277946527e-06
172313 0.0001972339310845469 2.175790410253554e-05 1.8777091535320084e-06
172358 4.069639772686395e-05 1.882869807398109e-05 1.27853205893971e-06
172370 0.0004724658702466981 4.9800796812749e-05 1.6082323718764084e-06
172436 0.0004131920967620765 9.110685006316593e-05 8.327495752190749e-07
172522 0.0002383473362393374 1.801372802499178e-05 1.541421035356411e-06
172643 0.0006355187702337961 4.077161547614604e-05 1.2260275925687597e-06
172883 0.0002653781085175315 7.116739656671918e-05 1.3536825822963486e-06
172891 0.001334676908087475 2.538960346517308e-05 9.888285642285179e-07
173014 0.0005907920833860826 2.399584152066447e-05 1.0716698463590947e-06
173055 4.42543847402452e-05 2.224187033100806e-05 2.4787218532538897e-06
173106 0.002249948864798527 8.218930388399254e-05 2.340045252941702e-06
173157 0.0001964167045860027 5.91247832119615e-05 3.3395207315926265e-06
173186 0.001106308725507205 4.463376244445089e-05 3.0187275791346734e-06
173428 0.0005264996864933685 8.830645025827238e-05 2.405370700407784e-06
173464 0.0003551301278741637 7.91125157977805e-05 2.495072036643357e-06
173468 0.0007388480128066989 2.844463323252871e-05 8.591121696117569e-07
173534 0.0001400392284888804 2.165334083982482e-05 1.369765022220561e-06
173573 0.0001252112940587241 9.995543653454503e-06 7.586830139905681e-07
173639 0.0001850058374947967 7.445967930314086e-05 1.8568452234660803e-06
173715 8.456868189939124e-05 3.683551010981559e-05 3.6254797746170694e-06
173740 0.001318934960019784 3.560763237730797e-05 1.5573597825120561e-06
173746 0.0002969730348484358 5.081891505427778e-05 2.0782494972457663e-06
173751 0.001030361313367221 9.472721748448421e-05 1.223104546743587e-05
173827 0.0001977912047576392 4.841043473089072e-05 3.284585063747557e-06
173854 0.0004687479655036219 7.48878854803757e-05 2.7658145672681603e-06
173869 0.0001723366728550293 8.701578741386413e-05 4.2631705776040755e-06
174035 0.001165178636449701 6.174994677749732e-05 3.6303245597916955e-06
174042 0.00022427966178627 1.325315439984515e-05 1.7350699561522779e-06
174116 7.570203350473261e-05 3.436912043953143e-05 2.481747619593284e-06
174161 0.0001121369828002894 3.958603980010381e-05 1.545166323902208e-06
174222 0.001432527934294719 6.203405531783493e-05 1.6245662900815654e-06
174443 0.0008892581130176857 4.086828052673604e-05 3.0376036728839358e-06
174493 0.000241490479237856 4.857555156946422e-05 3.818211580681227e-06
174558 0.0003369095659856102 0.0001186131161395384 2.255276777286125e-06
174573 0.0002858776443682104 5.102336934095027e-05 2.0938666180749576e-06
174633 0.001459907295886711 2.184994766937533e-05 5.524425525760905e-07
174686 8.565555047967108e-05 1.256547362957803e-05 8.919588549266495e-07
174812 0.0004762590286264148 7.147364787624463e-05 3.154988086745935e-06
175117 0.0006048276241271238 3.799406383597783e-05 2.6266734621135455e-06
175121 8.010919773753824e-05 7.941257202380893e-05 1.5986087538101242e-06
175134 0.0002303548872988714 3.257543860792121e-05 1.9346320060762532e-06
175324 0.002399376162197829 0.0001227548892481366 2.473929980963158e-06
175334 0.0008803247420159437 4.266856873538347e-05 2.3877961823727815e-06
175363 3.480128370335154e-05 1.83657737041185e-05 1.44920948637202e-06
175411 0.0004875544343445163 3.285777873686641e-05 1.8380346774948848e-06
175602 0.0008332307575771922 0.0001336548878877309 1.1936738622111184e-05
175633 9.106884083405398e-05 6.402867723060499e-05 3.790072522973324e-06
175694 0.0005112325934016139 4.543148553385781e-05 2.3844624974824467e-06
175711 0.0008379726281605196 7.831672025881024e-05 2.8495739171174724e-06
175713 0.0006789421464138739 9.261117199438159e-05 3.896683956516839e-06
175747 0.001039176971838304 0.0002578909884323996 2.51023220418852e-06
175808 6.740612866582446e-05 2.155059423720018e-05 2.193237477906794e-06
175809 9.117895693878375e-05 8.001873506557242e-05 3.7042551698433866e-06
175825 0.0003622391086020016 6.446050585381969e-05 2.100837287117335e-06
175941 0.0002640285810939034 2.234538306342836e-05 1.3415705182064204e-06
176000 9.582906490547486e-05 3.021139365309979e-05 2.304536677634762e-06
176010 0.0005627282086698512 2.100747586274258e-05 2.1264186717451134e-06
176035 0.0004053572007653144 2.796354319430984e-05 1.5058518747415204e-06
176182 0.0002600427987106211 0.0001569394629373136 7.199395227281553e-06
176273 4.869332806724008e-05 1.805196627737708e-05 1.5745411745979356e-06
176409 0.0007769147549707977 6.138634931288213e-05 1.3705779730778663e-06
176420 0.0003603614425268544 0.0001856549869572576 1.7446504499092038e-06
176504 0.004853458640810969 4.934195843751547e-05 3.4907027899049087e-06
176584 0.0005166540194068166 3.000203749131081e-05 2.5274329441505277e-06
176595 4.624520240028922e-05 2.989976551418916e-05 9.34943167713448e-07
176681 0.0001437468330775838 5.001916599774048e-05 3.151840949080378e-06
176730 0.001018083711933214 5.089731611743281e-05 1.6541964314656727e-06
176787 0.0002712329138675224 3.107347897019772e-05 1.9318153030456267e-06
176842 0.000547268491746279 1.999078822793248e-05 9.741493911416034e-07
176934 0.0004755198712438502 2.767944739521023e-05 1.277004154603082e-06
176954 0.0002619180257022173 2.456617128543588e-05 1.948645431260346e-06
176959 0.0005085952598921778 5.989785653758679e-05 4.196345898415918e-06
177049 0.0005839563823512809 0.0001442094747357905 2.5573290081962637e-06
177071 0.004506331395610833 7.045416806068353e-05 3.2764220352692392e-06
177314 0.001245485116452858 0.0001064799703039004 2.5063078324741797e-06
177395 0.0001627864023265934 7.033416721948256e-06 1.904260906442103e-07
177414 4.300192531347426e-05 1.508458516141614e-05 1.2112638883051667e-06
177433 0.000147899822520213 5.377975965402044e-05 2.3201352598655873e-06
177714 0.0002324523196707545 2.913055762721038e-05 1.584018310787392e-06
177727 0.0003188656884575935 0.0001865406071555922 5.150123367618567e-06
177732 0.0002244694104310935 5.336217145462757e-05 3.131554395023891e-06
177774 0.0003717230291709647 4.2322896883951e-05 2.1898724948588596e-06
177823 5.377777945971656e-05 2.686017207837476e-05 4.068495401077568e-06
177891 0.0001219775700674013 5.534414301094076e-05 2.8858040302549145e-06
178053 0.0003127156027495519 5.329814350601279e-05 2.555339401302871e-06
178182 0.0007994515635711649 5.337990582207726e-05 1.8175151487650493e-06
178251 0.0001441607680885724 5.886145816978485e-05 2.1608362377757206e-06
178283 0.0004265933558084833 8.897572920058866e-05 4.562236475415889e-06
178290 6.322100216553482e-05 2.522279815402507e-05 1.6592513515817494e-06
178328 5.921422720498979e-05 5.540512487016588e-05 1.1080029914483597e-06
178330 0.0001779892073816979 1.277929263082551e-05 3.761564751275134e-07
178426 0.0002841375758625129 9.403456230246414e-05 3.197396114550294e-06
178476 5.082699760689553e-05 1.765801393327662e-05 1.9588100214141445e-06
178580 0.0001506621483716129 6.882738108986314e-05 3.4487076678949493e-06
178587 3.148390321629344e-05 2.001674927015426e-05 1.6597018426214845e-06
178624 0.0009918339008827322 0.0002060632746119972 4.127797301888508e-06
178856 6.58088733141222e-05 5.869844360630248e-05 1.832484805103744e-06
178884 0.0002703102079946947 5.85338042963227e-05 2.9668018320541517e-06
178887 0.0001691543745110381 3.436996929765641e-05 1.590755108534799e-06
178893 0.0003597802572890096 0.0001015871974353627 5.357999507766998e-06
178955 0.000232503167855662 0.000126819909739452 4.519764490243728e-06
179021 0.0001327776588311251 4.117066389131711e-05 1.410634593307786e-06
179029 0.0002896388927105132 6.578107112313852e-05 1.946758207031266e-06
179092 0.000973738278625471 8.661703630787666e-05 2.6072998514108783e-06
179145 5.6479159856827e-05 4.297917042814833e-05 2.6078941302078125e-06
179340 0.0005402906140091122 3.436996929765641e-05 1.2331487382616585e-06
179424 7.37820350368429e-05 4.707122699124893e-05 1.7254913218084347e-06
179441 0.0003186172013461577 2.399676157352447e-05 2.6703277297385223e-07
179450 0.0002381409419123728 7.037611856792516e-05 1.9510506749731535e-06
179522 0.0002251198481791744 3.383946599630685e-05 6.187293797925904e-06
179568 0.0007352310463563175 2.98197410699307e-05 1.360456904630342e-06
179569 0.0006486878380569891 1.735338649499167e-05 1.1866464402202649e-06
179571 0.0006133793367835921 3.374432695269715e-05 1.777058614774025e-06
179585 0.0001456163210789667 1.487492556485908e-05 1.0967151799489722e-06
179734 0.0001167431216190927 7.934866543271059e-05 4.619077062549885e-06
179791 5.435128765843613e-05 1.124404705358185e-05 1.709921061537407e-06
179815 0.0003455009932353785 3.414700472951009e-05 1.4732406979024307e-06
180037 0.0002751914874099895 4.674728269551801e-05 2.333033806334753e-06
180090 0.0002123306795537234 4.04566885863253e-05 1.5364423555140906e-06
180091 3.450189689860881e-05 1.323899820266971e-05 1.1239255838885303e-06
180289 0.000105540101469269 3.025732171153342e-05 1.9025352355234638e-06
180381 0.0001829019000279732 6.721432007359793e-05 4.506438562644505e-06
180424 0.0002333341960363112 3.051303225477161e-05 2.616076409576883e-06
180496 8.220557559316461e-05 1.806762448529583e-05 1.3344990382858027e-06
180505 0.0001083274817149014 2.065686352121596e-05 1.3730030104006654e-06
180771 0.0004229372995453424 5.628093179492359e-06 3.119223991197659e-07
180852 0.0002466606388973036 5.396897157765626e-05 1.11007053398761e-06
180878 0.009179224355541957 0.0003359997846174838 6.895784279098783e-06
180899 0.004228489447653566 3.308998398194306e-05 2.6078512461701274e-06
181107 0.0002572130729713488 5.764932201612428e-05 2.189779585854893e-06
181384 0.0003446418955304254 7.242292146394073e-05 3.888886979775535e-06
181407 4.388025995482374e-05 2.550157433188477e-05 2.371310007618216e-06
181444 0.0003727935283043486 3.836897740280392e-05 3.883316328040761e-06
181534 3.986191831495699e-05 2.603938721228566e-05 1.328253169616943e-06
181590 0.0001045587620242576 1.563913107200435e-05 1.0798228384497259e-06
181603 0.0001424937056145808 4.81661763991029e-05 3.364718921222866e-06
181646 4.796971023191097e-05 2.866427713257501e-05 1.8277163449402429e-06
181654 0.0006550413370783171 0.0004021177176259816 7.121961829832948e-06
181728 0.0001635692596855307 2.263216813633941e-05 2.806848554222482e-06
181811 0.0007975647689056082 0.00010572165602402 1.7378248685444862e-06
181844 0.0004094072072853735 0.0001487879654028826 2.2526042700816627e-06
182061 0.001153692865982841 1.681094602723198e-05 1.2830600969921688e-06
182297 0.0001617292631918011 6.633625197009961e-05 3.202795638484325e-06
182327 0.0005292360221937687 0.0002233765360410152 7.044096050844907e-06
182356 0.0003013304900097353 1.499437411083362e-05 1.2867182814961633e-06
182419 0.0004834930513370442 3.133639164463327e-05 1.6942938764163326e-06
182593 0.0003394637180470935 0.0001444795275519449 4.789068784999483e-06
182929 0.0001174287110385378 2.597774289693487e-05 1.1787538061264525e-06
183115 0.0003652747870904585 7.145328459467184e-05 3.31210766270285e-06
183167 5.693836127532575e-05 4.404831376062303e-05 1.5836225256350162e-06
183197 0.0005148747309779531 3.770541803167847e-05 8.976668370677747e-07
183210 0.0002594843138488724 9.100312747414753e-05 2.9235065937748875e-06
183237 0.0001855263475242437 0.0001426608593030397 4.97947198272011e-06
183267 0.0001269454388503821 2.655176411817356e-05 2.4734986831285814e-06
183349 0.001307717635739923 7.005630191463872e-05 2.2017671192882446e-06
183437 0.001681121011045954 2.159535241531156e-05 1.3456480964162077e-06
183602 0.0001617906994616414 2.418614090954922e-05 2.1737093029094954e-06
183633 0.0008542262845427754 3.625136697862982e-05 2.657007406730327e-06
183955 2.634551957316426e-05 1.747040320514705e-05 1.475191680501616e-06
183962 0.002776200391191873 6.156068012862805e-05 2.947554898092271e-06
184111 0.000294432285481544 6.994838645419083e-05 3.32726825016752e-06
184141 0.0001952816693978978 7.616424667466898e-05 3.187711211941189e-06
184150 0.0006329811975812446 2.044001388217609e-05 1.2495908114903375e-06
184158 0.0002574962121721971 0.0001121155756347844 2.047533069775935e-06
184207 0.0001173073562709947 4.487937872850168e-05 3.1523413716586025e-06
184267 0.001448869716976472 6.553673623198463e-05 4.864728072059113e-06
184290 0.001749287364181751 4.322043567882622e-05 1.6706677220721915e-06
184300 0.000516769159216578 3.709868497527991e-05 8.858060219209148e-07
184331 0.0009561475944195749 0.0003459883373097965 3.271932646676786e-06
184365 4.254975662164944e-05 2.199714687487884e-05 1.4015119527178981e-06
184407 0.001770023389594791 2.991293952068662e-05 2.0875636566541555e-06
184633 0.0006753619517960407 9.239812878031171e-05 1.5121114713483363e-06
184677 0.000209289405389773 2.00588025082368e-05 1.2833444105087615e-06
184718 7.611566536508879e-05 2.713996701330866e-05 2.757749576482798e-06
184891 0.001081511412198547 0.0001136132001186498 5.621039756669076e-06
184920 4.268641513208307e-05 1.176984274072062e-05 1.46116001614178e-06
184978 7.121776683872879e-05 2.992319037636e-05 2.8438180705802264e-06
185110 0.001904399162064369 0.0002158872147331777 7.836212934035729e-06
185115 0.0002296474911011597 2.638130148872259e-05 1.8409279593425582e-06
185146 0.0001681954936222371 3.80546763549443e-05 1.564181818118736e-06
185203 0.000339033331214375 4.783552936708878e-05 1.8893573821379497e-06
185209 0.001102232019840176 6.092692703619694e-05 1.7612637230550633e-06
185333 0.0003569361619674321 1.686089164891277e-05 1.058429598291616e-06
185338 9.738821050786329e-05 2.597018946876354e-05 2.8934805226592413e-06
185362 0.0006590180630860019 0.0001914570139841944 4.158410361414502e-06
185402 0.0002307262801847656 4.913371071363199e-05 2.2161840934401783e-06
185499 0.0007383507858436619 3.520694938238209e-05 1.953025956609178e-06
185539 0.0003737819963229196 7.844098541487927e-05 4.485140312399208e-07
185698 0.0003858195248793309 0.0001362296951120193 4.538729538035755e-06
185724 0.0001332320769548476 3.838472553293569e-05 1.5628546631774516e-06
185794 0.0003245116100269095 9.715874048477986e-05 4.141956683005123e-06
185878 2.774583266773937e-05 2.019723641536069e-05 1.2549593127454594e-06
185938 0.0002804803523513178 9.820884256097056e-05 2.3348148764721415e-06
185946 0.001180120336513102 0.0002004940010306302 2.239055738069459e-06
185967 0.0008931761343336906 0.0001162997052017843 3.2649760561324506e-06
185968 0.0006062481449438273 0.0003717945323169971 1.605675108118874e-06
186013 0.0004875798411989963 6.542195622424492e-05 3.6781696313414693e-06
186046 0.0005410191343901934 2.641483351390807e-05 5.293451021242348e-07
186116 0.0006834970513236183 9.657692145442209e-05 1.8702617042039277e-06
186192 0.0002550564950136455 3.839668322314233e-05 2.1294373538804045e-06
186291 0.0001053166476657882 5.084335163361683e-05 1.6437213330198161e-06
186293 0.0002661937291412258 6.906771262614731e-05 3.2952865838812494e-06
186440 0.0006442063607709003 5.380129701476778e-05 2.985517732362746e-06
186472 0.000179299710499929 3.338552017276128e-05 1.7006288489256907e-06
186508 0.0001064080113624409 4.221620203928045e-05 2.349838793385076e-06
186597 0.0002004566115243938 5.160334162599033e-05 1.0894979661067106e-06
186659 0.0001814593122857027 2.608009745610817e-05 1.7622655957721888e-06
186666 0.0003789730588052495 5.532106531083956e-05 1.1481309926279837e-06
186671 0.0002901389040002901 4.169558718922542e-05 2.046473897209089e-06
186679 0.0004363882327913028 7.403297444455493e-05 4.711410638662794e-06
186730 0.001190724258029947 8.972271195869166e-05 1.776750193584132e-06
186740 8.046104591932522e-05 1.672496115206184e-05 1.4243364469381226e-06
186888 0.0001051161371598482 3.094327847129731e-05 1.659017274369791e-06
186898 0.0004275529363979378 5.750128732958794e-05 2.2580443454421974e-06
186914 2.090023039891486e-05 2.02205023916716e-05 1.2555026799889152e-06
186941 0.002481558915310598 0.0001371283009571091 1.9561025893871273e-06
186966 0.0003485337620298606 4.5653158648477e-05 1.5983874925454492e-06
187126 0.000261575457088249 6.155219739724914e-05 5.045178635249419e-06
187139 0.001277747447409077 9.292708708429648e-05 2.13576711587176e-06
187152 0.0005067781578613962 5.710647555905306e-05 3.165994232218271e-06
187243 1.621113380669844e-05 1.2795191675304e-05 9.824556070802385e-07
187335 0.0001707865028979364 1.619906097283353e-05 9.750375470600467e-07
187381 0.0001073214467378193 2.138951671779358e-05 1.7824676468897408e-06
187413 0.0002266885259173801 5.220885563240924e-05 1.5639487324728523e-06
187493 0.0001240763984757402 3.044275584320331e-05 2.358612927285796e-06
187605 0.0008434868057576409 5.30751756788315e-05 1.838342266892206e-06
187667 0.0002041220084349495 5.029909331226981e-05 2.3180345707361935e-06
187691 0.002391009803140193 0.0001148879085686454 4.239013472893904e-06
187728 0.001243139424302133 6.650584864472834e-05 1.6460747238555243e-06
187742 3.635068230230681e-05 1.125521091652784e-05 8.195682313435698e-07
187818 5.32402693425226e-05 6.32918543026531e-06 2.2395714308715648e-07
187827 0.0002130820058392665 3.251451275221517e-05 1.7181114610698875e-06
187917 0.0003308035566605555 2.092130217213624e-05 1.7722800158866698e-06
187964 0.006758659532526049 2.273892310014735e-05 9.394175665372291e-07
188029 9.846871910351616e-05 1.565681251166011e-05 2.1562075472253313e-06
188063 0.000205144862189665 2.728047740835465e-05 1.497962270380952e-06
188243 0.0008572224563709487 6.162162541702921e-05 2.2410766279354416e-06
188344 0.001422070534698521 7.120339441227819e-05 4.6159048473162995e-06
188424 0.0002225071549957028 6.290127089027779e-05 1.8602397169619324e-06
188449 0.0001934900948619742 3.282816461987113e-05 9.546852390855208e-07
188526 0.003657109420713868 9.231022830297536e-05 2.585554548721919e-06
188675 0.000181804546477196 2.003783532817945e-05 9.083435628917511e-07
188690 0.0001925618604976849 3.630310185803309e-05 2.1308838775694366e-06
188697 0.0004754433509247373 0.0001591160505260991 3.075390639227021e-06
188719 0.002532928064842958 4.907618177490555e-05 1.4724365447650678e-06
188777 0.0002532895986626309 7.196271156158022e-05 1.9454671340449942e-06
188870 0.0001002875431902408 1.894553317827683e-05 3.38088405101072e-06
189039 0.0001249976562939445 3.285992072706421e-05 1.277138902740844e-06
189124 4.087501136836254e-05 2.744465049018627e-05 1.6384181556651127e-06
189221 0.0005107284903504236 2.315850146132175e-05 1.8521630290905682e-06
189302 0.000281678097264453 1.857857517273183e-05 1.855868703576809e-06
189378 0.001018129492496386 6.872279543715e-05 1.641244022241804e-06
189406 8.058671606333892e-05 3.944020512527405e-05 2.7754320150166225e-06
189614 0.005543132499763787 4.837192772082457e-05 2.5766179603635406e-06
189734 2.288387308898206e-05 1.393357816936835e-05 1.3984355193383602e-06
189777 3.737452739085676e-05 1.746939738757867e-05 2.3654001459264464e-06
189784 4.90155047352748e-05 4.39211001357162e-05 3.200305362974026e-06
189879 0.0004094971847068551 2.752593335208049e-05 2.3278896742176877e-06
189932 0.0003246331645240878 5.678285683490779e-05 2.332726070757096e-06
189951 0.0001760575301837093 7.401291166458066e-05 6.855706443448664e-06
190241 0.0001775629266365476 2.984492961958571e-05 2.341249177061509e-06
190360 7.716085639647424e-05 3.399262443898148e-05 2.4430806829502625e-06
190459 0.0003581234332099797 5.591519190348021e-05 2.4561152505120464e-06
190510 0.0006551845572999844 5.79944770409652e-05 2.575822682450649e-06
190532 0.0006411330569661292 3.204468886311839e-05 2.4952137405663454e-06
190622 0.0005024974121383275 4.046814621374781e-05 2.0950979899636506e-06
190744 9.891190720084866e-05 4.830690657674792e-05 2.919187231464561e-06
190807 0.0001137549661152395 7.875343807978117e-05 2.858759803362895e-06
190840 0.0009745797124989848 1.532722024342604e-05 1.0129959809172498e-06
190916 9.742626037116879e-05 3.593047214682399e-05 7.282696001451709e-07
191018 0.000124778284585577 3.428229693928923e-05 3.8082200173985467e-06
191036 0.005205006269666643 0.0001708559750870631 2.291979351343846e-06
191160 0.0004406256884776382 9.130828166114666e-05 4.3377100574849384e-07
191250 0.001367163464537196 4.38142796681156e-05 2.764723621594997e-06
191281 0.0003028090950874632 2.81544319830112e-05 1.8720860315588364e-06
191356 0.0002632664344071679 4.543148553385781e-05 3.261357286068208e-06
191376 0.0002261405682234058 5.213312454016955e-05 1.985162487418491e-06
191473 0.0006963715560074233 6.216397043377522e-05 2.118783273796226e-06
191478 0.0001552997997926748 3.3795092964972e-05 2.8773672638660744e-06
191495 0.001600806806630542 7.02912341559165e-05 1.8018615423924275e-06
191612 0.0003830340013811112 9.071389982809325e-05 7.79221020167738e-06
191620 0.000231965854626199 3.80614379272925e-05 1.0675659567946172e-06
191621 0.0002216319613746637 3.213802656660501e-05 2.0373337471069427e-06
191722 0.0002429529411541404 0.0001162997052017843 3.4703970674604373e-06
191760 1.955094134030353e-05 1.124816309175367e-05 9.08864426407204e-07
191770 0.000403250822011291 0.0001856549869572576 2.466828851838603e-06
192018 6.443519137739984e-05 4.755880941602359e-05 2.121374161047947e-06
192116 4.661964816151533e-05 2.648659404812275e-05 4.4079238517578484e-07
192120 6.82043953867911e-05 3.885345925520669e-05 4.078946303484006e-06
192233 0.0008792651687896036 3.205544880299612e-05 1.5020210190273142e-06
192242 0.0004545639027557937 4.250681381439389e-05 2.1913565093500317e-06
192249 0.001250257369448572 3.20965708196806e-05 1.4016337937793272e-06
192265 0.002270178236017459 3.867050286976952e-05 1.5107054701584076e-06
192344 0.0001403040388521927 4.770087216708315e-05 4.1633892411670655e-06
192444 0.000132321191281932 1.853948727542049e-05 1.186989513775895e-06
192477 0.0001740497831250107 8.019944599726445e-05 5.823152320732419e-06
192496 5.460581631122148e-05 4.839539405121198e-05 1.6073241701184587e-06
192610 0.002300909681077483 0.0001259763164525069 3.88466713522569e-06
192681 0.0001175159643339048 1.613978262234649e-05 1.4357708278354562e-06
192683 0.0001222800335047292 3.469506877526082e-05 1.3553761574745718e-06
192743 0.0001041333114653379 2.693929230479115e-05 1.2190099896526518e-06
192816 0.0008596543369989102 5.870107869523642e-05 2.0523592633902558e-06
192844 7.304281769973559e-05 3.605624418343253e-05 2.0591104946230796e-06
192849 0.001693649249583102 3.190339651535152e-05 1.7000992043272227e-06
192893 0.0001939834105387307 5.733169135369296e-05 2.2367714165576064e-06
192903 0.0006144078644206646 0.000102931463373321 2.072491780839756e-06
192951 0.0002218603785096529 4.050590525466231e-05 2.1652576567609545e-06
192992 0.0002327052038119439 0.0001391073587792794 1.852899502853112e-06
193010 5.595634938445101e-05 1.287212493603385e-05 1.9196524225903388e-06
193027 0.0002680556071047108 3.680641063035116e-05 2.141494012859902e-06
193061 0.0008982910013698938 6.614507835543728e-05 1.6188239313667826e-06
193228 0.0001373548684221157 5.692194578184664e-05 3.868172586588618e-06
193241 0.0001466207686162557 1.185880794940126e-05 4.458494350088454e-07
193245 8.839594508156368e-05 7.045485717816102e-05 7.337646705533609e-06
193422 0.0003131761758341875 3.054417745174414e-05 1.9990198113590787e-06
193528 0.0002705589361107282 3.638175091374167e-05 3.553938853313506e-06
193606 0.000549965872653438 2.336702761903454e-05 1.707152063914899e-06
193611 0.0004208460344347703 6.18049552540476e-05 3.4581627076538443e-06
193637 0.0002319269191249749 6.681079183751615e-05 1.592130873269877e-06
193673 6.159952404101091e-05 5.466205182637957e-05 3.099567326613745e-06
193707 0.000174800727171025 7.34360508347133e-05 6.099428049779954e-06
193730 0.001200634621156897 5.076394663287818e-05 2.9832618970321284e-06
193731 0.0003763373697258539 0.0001439288626805872 1.2204335610158381e-05
193739 0.0001265460366572232 2.81549513436923e-05 2.0282219620172674e-06
193835 0.001060331187819445 7.281993292976996e-05 4.995055718752964e-06
193846 0.0001855674168358359 2.892286417065715e-05 2.265324098536408e-06
193875 0.0003217430752846622 1.877724993038689e-05 6.233566227213713e-07
193967 0.0001439185421051685 2.882373230823331e-05 2.45773081913662e-06
193979 9.724310397826941e-05 4.722320968285679e-05 3.0910213454522524e-06
193991 0.0003261390235533526 5.2748804682781e-05 2.860371514847952e-06
194035 0.0001425217416916951 1.839464556507553e-05 1.3660161370538953e-06
194081 0.0001668141581848618 2.036270430712558e-05 8.389501381132248e-07
194101 0.0005573000953840548 5.352087374117272e-05 1.9568180007558576e-06
194134 0.0001473692199489292 3.926943809567464e-05 1.6305724620377624e-06
194141 7.57048490740743e-05 2.676012365993986e-05 1.8131366667540748e-06
194168 7.877066694444644e-05 5.503551639442896e-05 2.0797500312073144e-06
194227 0.02461033634126333 0.00056250682697957 5.490084324527383e-06
194246 0.0004990642545227698 0.000135030213010161 1.4192114137038972e-06
194301 0.0003405224628902967 9.221111180781729e-05 2.8965305492583005e-06
194395 0.001981401841803076 5.114235688131066e-05 4.776549850100137e-06
194413 0.0003015719437568325 0.0002912758622157624 4.939962066238556e-06
194469 0.000179412746199141 3.718736921218558e-05 2.0503972866199036e-06
194719 0.0001760574519480069 6.443171308644451e-05 5.506704938637117e-06
194806 0.0005278587215457267 3.224716446001863e-05 1.4670625495861676e-06
194848 0.00225098480585256 7.33976620860905e-05 2.5889657627945087e-06
195021 0.0006671982012336495 6.210974624535124e-05 2.5430587900969426e-06
195101 0.0005622353540618576 4.864501717544638e-05 1.511859422986273e-06
195161 0.0001353485224452966 1.865366573996103e-05 1.0063115535375297e-06
195176 0.0003242242688742737 0.000121862109682217 5.291884138124734e-06
195226 0.0002619260006507285 0.0001002913882710057 2.914430910876043e-06
195254 6.411546307146605e-05 3.372592000644742e-05 1.7831616511522843e-06
195302 0.002930461863773745 8.459938665444676e-05 3.320540978528529e-06
195384 0.000250428296599569 3.19664082774528e-05 2.5555844625593936e-06
195462 9.826581043662611e-05 4.672284732146433e-05 6.281956501990994e-06
195577 0.0001217222480881999 1.318968690601331e-05 9.054265907168519e-07
195711 0.004232849024857406 0.0001144747818372352 1.6596541355356659e-06
195743 0.0004525347603262776 0.0002465318616750813 5.233347627901563e-06
195788 0.000613048742483767 6.151739407006941e-05 2.525256319590081e-06
195856 6.620313438739757e-05 3.322326413191091e-05 1.1535209344904848e-06
195884 7.941724945967316e-05 3.893835863136861e-05 1.7239351395892071e-06
196076 0.0002882353845444344 2.845209557554642e-05 1.616093868597045e-06
196103 9.705225347244875e-05 2.49869835542934e-05 1.1220574406038938e-06
196257 0.0007900738000754161 2.052379507185372e-05 1.2885672197710948e-06
196370 0.00140289719526841 0.0001021189685984172 2.907468255875378e-06
196449 6.18579818060211e-05 1.398954472298476e-05 1.017160115907038e-06
196531 0.000289560239666783 5.518820933426848e-05 2.659112354250413e-06
196544 0.004894132193086394 5.171472586733705e-05 1.7844956455243286e-06
196579 0.001439092220627228 6.391552215714706e-05 3.5163635305061225e-06
196795 0.0004933616428942708 0.0001926190173980622 4.961788091366533e-06
196813 0.0001183574567349697 0.0001106719075963353 2.695601550012162e-06
196843 0.0005425862373000909 3.201051089062764e-05 1.6594241709321921e-06
196867 0.0003605506669126895 3.873339561713007e-05 2.1641865161334896e-06
197068 0.005048082990484364 0.0001108682118094545 2.1899358367091736e-06
197145 0.000364847579558234 0.000135030213010161 1.8225869682636922e-06
197187 0.0006279889860393218 4.615937513394462e-05 3.4411222347199818e-06
197218 0.0008887506387895216 3.250006072748416e-05 1.3349530510779827e-06
197268 0.0002808622345773866 1.222262167233607e-05 1.5353248035143375e-06
197293 0.000529000869645369 2.085494408811214e-05 1.3076353997587494e-06
197349 4.384028873214159e-05 3.892117905225076e-05 4.364309917958832e-06
197372 0.0002883910792773968 4.041901040789518e-05 2.4534833367166606e-06
197382 0.0005327659107310356 0.0001126326567170671 5.199392370694086e-06
197424 7.510798578436931e-05 4.90305647888441e-05 2.1865662935549425e-06
197493 0.01499625093726568 8.60143211803096e-05 4.873017411440909e-06
197497 0.0008162099291937886 7.801882655342946e-05 1.9673140165895546e-06
197505 0.0001795527341392591 0.0001330526907134766 3.247359725028858e-06
197512 0.001098123686739101 0.0002815701760869489 2.9034630520237318e-06
197537 0.0005237430167597765 3.068694773256965e-05 1.6651106642173189e-06
197763 2.468264903172549e-05 8.933022360710345e-06 7.137745417261071e-07
197776 0.0004880965454966992 9.479710722631396e-05 2.379351400114869e-06
197802 5.702066999287242e-05 3.728644101279056e-05 4.701116716740914e-06
197870 0.0006700194225868333 0.0001486761785680066 4.61443519858089e-06
197956 0.000144039466813907 2.680086526700492e-05 2.10558657198532e-06
197973 0.0004273161872713191 3.549749742643144e-05 1.3815079703373967e-06
197989 9.933972945727771e-05 3.595651757770759e-05 2.9580428693903283e-06
197993 0.00114492127235101 3.578892477056742e-05 1.917685988588373e-06
198099 0.0004956402719158784 7.730800637146819e-05 3.1343795182967754e-06
198131 0.0001584343965601629 3.681150973204289e-05 1.0554957336405201e-06
198146 0.0003784863884049582 6.869495903790062e-05 3.6628955339535307e-06
198227 0.0001103938853830467 4.163359276904856e-05 2.430839941328998e-06
198251 0.001662262381723638 8.113781587648999e-05 4.590053252487659e-06
198271 0.0002014845749820267 0.0001066803217478504 1.818578894967801e-06
198289 0.001179158118352322 8.076099408378831e-05 4.0047581429583044e-06
198344 0.0002778890242008647 5.317224786987655e-05 2.1517714055299972e-06
198348 0.0002162907070697707 8.42548709847288e-05 2.625724200570276e-06
198382 0.0005509955379793353 4.868341781934801e-05 2.0525810484201304e-06
198488 0.0006302103669605365 3.844795570795502e-05 3.622874843039405e-06
198626 6.317835736270857e-05 4.482071106596561e-05 4.996349743783386e-06
198698 2.670290273390652e-05 1.127476855249072e-05 9.485276995675482e-07
198708 0.001276188450494523 3.698732919779767e-05 1.1749040620530267e-06
198742 0.003032899375980953 3.170033346837858e-05 6.109794545035153e-07
198774 0.0001269610858981677 4.783818179150896e-05 2.9713851094784353e-06
198826 0.000689049284250056 7.087750558291807e-05 2.843089674277195e-06
198843 0.0003442830041605277 3.561817191250811e-05 7.783467410152669e-07
198864 7.139383068060631e-05 2.019246048642759e-05 2.228646102363571e-06
198942 0.0001798708200474205 3.543641988684797e-05 1.1337744296296116e-06
199171 0.002903937739574864 4.71109669174193e-05 1.6050513529172308e-06
199260 0.0001567115645299045 2.830561741627989e-05 1.3774921016952465e-06
199291 0.0001932603473552774 5.54631915706701e-05 3.892556529467298e-06
199327 0.0001424711985567668 4.899244231340706e-05 5.578083283935896e-06
199352 0.0003216703267835447 4.301920352426552e-05 3.854531375230999e-06
199374 0.001586919251314168 0.0002246192365075969 4.816892745308694e-06
199420 4.651303411498487e-05 4.096370352127014e-05 4.000130365074172e-06
199465 0.0002463080729010319 0.0001143844662082074 3.744967525839145e-06
199479 0.00018849800859708 8.13196047281123e-05 3.4641091567322504e-06
199557 9.588272215473554e-05 2.794271742927e-05 1.0167560054016147e-06
199660 0.0001174053009192206 4.086591735339745e-05 2.3477347875723568e-06
199689 0.0001685594488106024 0.0001193962762408434 2.797014925023376e-06
199709 0.00745656550592797 3.490876594021525e-05 5.942855421690839e-07
199786 0.0005165094077506974 0.0003228387674015861 3.95884065729101e-06
199792 7.668753421316456e-05 4.158771801875903e-05 4.117574867738078e-06
199878 0.0006808974228032547 6.829028801295361e-05 2.1075188535641653e-06
199919 0.001366431745746734 9.786046783986781e-05 3.251110776363093e-06
199932 0.0002470677434016184 5.978740905190715e-05 2.6418330219548976e-06
200041 0.0009298921325126285 0.0001198417290232034 5.169311007804224e-06
200130 0.0004313468820257958 0.0001443547685976758 2.7404119610322043e-06
200183 0.0002306585590183172 4.274762344587453e-05 1.7781971742518994e-06
200240 0.0005200294931012516 5.761480470021577e-05 3.30156519867686e-06
200275 0.0005568103083692513 4.839012115676585e-05 2.597365122596451e-06
200308 0.0004064120205063894 9.650509603417537e-05 2.414694343502684e-06
200515 0.0001954633703523415 5.548892833868174e-05 1.9286870371224307e-06
200611 0.00128955460767781 4.768862507070501e-05 1.8800775132323158e-06
200750 0.0002948821724559409 8.972296166358002e-05 2.497753479562228e-06
200868 2.696175952981927e-05 1.662638688572368e-05 2.177447942438487e-06
201196 5.7730872318729e-05 1.647632415724778e-05 1.223615323367095e-06
201271 0.0009512666114932032 7.33190000119347e-05 2.258244935359492e-06
201276 0.0007584741250928037 5.823128563844962e-05 2.927400646868842e-06
201304 0.0008908995997911954 9.303561935140883e-05 2.4473020643968634e-06
201494 7.385055866054023e-05 2.031863995964312e-05 1.3944581912549506e-06
201594 0.0002638321203239364 7.02693084143163e-05 5.819334035376432e-06
201673 0.0002649830054168641 3.346857534826111e-05 2.218673269340938e-06
201760 3.800711287281118e-05 1.578001919290706e-05 1.352082849402164e-06
201961 0.001113412162914468 2.490014054889013e-05 6.225421588372825e-07
202045 0.0001966134426795354 9.565492009301843e-05 3.934621814140119e-06
202057 0.0001142736339301274 3.18217349741473e-05 1.4317177900921503e-06
202088 4.913568759915202e-05 4.200726780360042e-05 1.6283269530847166e-06
202167 5.773086524904037e-05 2.283292564912584e-05 1.550430933834661e-06
202224 0.0004119340733843388 7.042621658332582e-05 3.453793185270872e-06
202292 0.0001374570446735395 5.244725445178852e-05 2.8713053325182798e-06
202300 0.0002341399454453927 1.814001369571034e-05 4.2262887966283343e-07
202326 0.0004872463273808074 0.0001218115818452018 2.203283696920733e-06
202336 2.624820035776297e-05 1.799840374981635e-05 1.9091863359260602e-06
202338 0.0002232767304931658 2.89482534458066e-05 3.425235887964742e-06
202340 0.0006501950585175553 7.770661866124447e-05 1.8907868638960262e-06
202401 6.342578522443478e-05 1.456623742052856e-05 1.7805256033132361e-06
202479 0.002400556929207576 3.527869878047418e-05 1.3536104872840553e-06
202503 0.0005706391872195843 9.344320697086324e-05 7.093835085672694e-06
202638 0.0001392338407292957 3.673841720367007e-05 3.3147991485206456e-06
202696 0.003402260613162968 8.649712672680858e-05 3.570001138303825e-06
202754 0.001360803418338187 4.29223711946052e-05 1.7786420741808855e-06
202901 0.01446073508736694 2.669310511342096e-05 1.0385488769236657e-06
202927 0.0004129497280632188 5.724447972400528e-05 3.503281348345662e-06
203025 0.0004001278186087222 0.0001056948378641187 1.9834774554851443e-06
203046 0.0004558820177338105 8.803653222632285e-05 2.9391965160673186e-06
203175 0.002623438234426068 8.148785176195653e-05 2.0417362260137187e-06
203242 0.0001279419376224899 5.62839728145094e-05 1.6939096585501427e-06
203281 0.0004881901069710676 4.252809165358466e-05 1.935767260467031e-06
203297 0.0003604469542232368 1.659202981736884e-05 1.0294490424301802e-06
203381 0.005558643690939411 8.245563886628994e-05 3.771893692006173e-06
203464 0.0001871324294344538 4.383379636839432e-05 1.7757248667878605e-06
203572 9.94297702675158e-05 2.048289647031468e-05 1.9468051598848923e-06
203628 0.007679960919780872 4.336049627533337e-05 1.5897008664540403e-06
203681 0.0003820965478372937 5.611303742781162e-05 1.9779242406405013e-06
203741 0.000401218366439421 5.902117726435911e-05 2.2919315396865166e-06
203773 0.0004377103061236453 3.941519420075446e-05 3.503110394540667e-06
203843 0.0003370524862217029 4.708002932413255e-05 1.5310226863197386e-06
203859 6.602056540612401e-05 1.18118463249734e-05 1.1506062152236178e-06
203921 0.0006624929610122892 1.848139106989645e-05 9.183983568558656e-07
203929 0.0004579610809408047 6.094375673365029e-05 6.335540396429161e-06
203958 0.0007605068778340764 5.11058907769998e-05 1.9576844166056295e-06
203966 3.177268938157332e-05 8.604284038850851e-06 1.459496932110907e-06
204007 0.0001043331805597475 3.591642042906496e-05 2.560325369138968e-06
204045 0.0009415309292910272 5.45789848958442e-05 3.605894707170401e-06
204178 0.001591539709962829 3.490876594021525e-05 3.987019548441843e-07
204208 6.886215475133804e-05 5.093793721729445e-05 3.5509699847096213e-06
204381 0.000438015352438103 3.090228668337488e-05 1.8725017967699396e-06
204402 0.003195270998921596 5.927764010044725e-05 3.893287884024727e-06
204410 0.0001083060660504544 2.707437372262896e-05 2.7828661499844403e-06
204445 5.276656182976848e-05 3.970471637208945e-05 3.2763992555360677e-06
204646 0.0001959103070371635 1.158895477171804e-05 7.252431389188179e-07
204660 0.0002621642273827451 0.0001091798999628166 2.286974671659148e-06
204777 0.0002637840347350817 0.0001883936437062201 6.502584082696797e-06
204940 0.0005474860930539867 9.935417837335778e-05 3.048085380191877e-06
204972 7.087046650484577e-05 2.590949088685647e-05 1.2754009682545434e-06
205007 0.000199039303627823 5.664411916034534e-05 3.921803581955416e-06
205150 0.0002300253641301514 6.718593932661772e-05 1.0276901538733038e-06
205156 0.0001396534917562544 3.182928750670404e-05 1.4806368038839634e-06
205169 0.0005235776057802968 2.209652735395411e-05 2.5057512851089433e-06
205230 0.0004211299239806496 1.215220023180322e-05 7.417283756575604e-07
205254 0.0001215112044722199 1.909514081058549e-05 1.293936099020336e-06
205316 0.0007128951769899372 0.0003891044853697488 4.524157330308846e-06
205416 0.0007752962424562795 0.0001150376000395729 2.922482058160101e-06
205430 0.004899158977708827 4.76496038729598e-05 2.7051776630507626e-06
205590 0.0002405262714820026 2.371185216042627e-05 2.357290880552618e-06
205622 0.001130166982171616 6.995513497436117e-05 2.330906530438593e-06
205710 0.0003018774766531314 0.0001225752837282652 5.362268907452154e-06
205720 0.001992813792686977 2.783121370809732e-05 6.858016761737704e-07
205784 3.237294630230916e-05 1.760409078831999e-05 1.296938428035043e-06
205853 4.514323581936694e-05 3.695412523797566e-05 3.323158184372127e-06
205860 0.002429418043950381 3.908397901288037e-05 1.8710797071211185e-06
205874 0.0003280027910055671 8.577330161526927e-05 1.138389728100522e-06
205928 0.008068871938768789 8.079292131595755e-05 2.7490316580816007e-06
205983 0.0009594020308796626 9.938497266085044e-05 3.1669957702384034e-06
206015 0.001277322731554661 0.0001926190173980622 6.574771398582421e-06
206064 0.0003260766457977613 8.135966463546237e-05 2.0945944225955295e-06
206087 0.0004694515099267656 9.18745900400016e-05 2.5188465890882306e-06
206124 0.0003253580836842682 2.452278424165092e-05 2.910787241931047e-06
206178 8.150085453645981e-05 2.97240899138606e-05 2.07784222035809e-06
206216 0.0002011576623468059 1.27255497649591e-05 8.738364409010122e-07
206225 0.0003427223387372395 7.994164775466477e-05 2.674201412865929e-06
206235 0.000837696335078534 3.907160971369057e-05 2.7516111026198688e-06
206420 0.0002285997313953156 5.062054654237124e-05 4.416943373076876e-06
206471 0.0003216281531843421 8.574073777905722e-05 3.961674985006433e-06
206473 0.0006871707306915436 0.0001142151268271126 3.7972484346060046e-06
206670 1.560665506788732e-05 1.192029495955521e-05 1.7767031954274826e-06
206692 0.0004584427971632578 5.678947580435614e-05 4.2284637616737186e-06
206723 0.0004494801200561401 4.752095816301331e-05 2.175539654968985e-06
206799 0.0003587980266108536 5.204129259728876e-05 1.0370945556735268e-06
206810 0.001092199872576682 2.611172226768758e-05 1.263915181851156e-06
206913 0.0007445134962540691 0.0001371283009571091 2.5298130676113418e-06
206992 2.088283408380625e-05 5.110817148110543e-06 5.488646711704475e-07
207029 0.002642473355060336 4.127338008002221e-05 1.8924922813058769e-06
207038 0.003768753170825985 3.187068152265368e-05 1.4293069548736984e-06
207172 0.0004203973280246493 7.881314903566482e-05 7.605587615728739e-07
207230 0.0002044505974338529 3.894516960907553e-05 1.2866263341872207e-06
207256 0.0001768705359697447 5.852333910763613e-05 1.0930577291842526e-06
207271 0.0005005042580399753 0.000117378439884062 7.385266234433215e-06
207325 9.505734334237129e-05 1.093582980830529e-05 4.871543642084983e-07
207343 0.001830347871692614 0.0001156538490355223 2.6178435244867476e-06
207370 0.0003210904230767687 1.844785866480548e-05 8.364642378582133e-07
207432 0.005188123520574152 1.135062885397151e-05 9.348876365829399e-07
207504 0.0002124021204811695 5.033010868868149e-05 2.4045213357512488e-06
207576 0.0005266312576439488 0.0001482882751786908 1.9783481739229787e-06
207581 0.0004969243395047321 2.121384276763389e-05 1.863490281070776e-06
207626 0.0001137117407372311 3.155218179300744e-05 2.5382914524052458e-06
207789 4.954141984718454e-05 1.986118372418553e-05 1.4484011770777474e-06
207805 6.555523233184059e-05 5.183037626368691e-05 5.923601685610049e-06
207873 0.0006190321432440379 2.22758116748879e-05 2.805325216862487e-06
207889 4.306808418087734e-05 2.834086242513354e-05 1.5471322243061139e-06
207927 0.0007443106752758601 3.636049871005168e-05 2.041076384175394e-06
207961 0.0003676992888361482 4.011264969121617e-05 2.431225265727273e-06
208013 7.561747338327951e-05 1.703823023902507e-05 1.0635275577235893e-06
208131 0.0006930567266930798 5.239081216014862e-05 1.5367842640837573e-06
208141 0.001453277139950589 5.998712151484978e-05 1.5919197518036893e-06
208228 8.074720231130792e-05 3.759927597466937e-05 2.5365509894015796e-06
208320 0.0004780328946385623 9.16308457934315e-05 3.115565619816852e-06
208544 0.0004834290928207016 4.651899040868871e-05 4.250280926863823e-06
208613 5.604328783552416e-05 4.959111791395137e-05 3.191490030086985e-06
208687 0.001854099244875944 8.479309796642649e-05 3.300218719552348e-06
208747 0.000406263965323808 2.946729526332919e-05 1.2683739837323182e-06
208855 0.0007241566592239454 4.472864978040676e-06 3.406683785106494e-07
208889 0.0007336208562766202 3.774522351579076e-05 1.052058313856034e-06
209033 0.0003638260944343703 6.975583872526114e-05 3.7497906431283464e-06
209087 0.0001701312433655259 5.388084740631128e-05 1.0709999399860223e-06
209255 4.527286935844743e-05 4.274012142231051e-05 2.2096283784341525e-06
209274 9.824781168350696e-05 4.912390584175348e-05 2.1148378643046047e-06
209511 0.0001379467525535143 2.474791526036638e-05 1.696981777215976e-06
209597 0.0005614779346969969 1.806835570486525e-05 5.619648723404247e-07
209611 0.01150417026171987 0.0001536326207239862 2.3168059392115215e-06
209613 5.463189136658524e-05 1.863132526901612e-05 1.0202262370691532e-06
209634 0.0004301364339001277 5.481394574496539e-05 2.3630475146035494e-06
209687 0.0005195183026298016 3.749000133984558e-05 1.529586188603498e-06
209797 0.0002760755250611392 4.565773486032696e-05 2.89420952309652e-06
209819 0.0003634784891410801 3.846562037562764e-05 3.370066533068166e-06
209950 0.000338574466068067 2.822836875784513e-05 1.133246433902145e-06
210009 0.0001433701391362397 1.955023831981873e-05 1.8268167929804213e-06
210037 0.0001889323433278543 1.426098918494315e-05 1.8500270744469147e-06
210125 0.0004209007934637614 1.611134993339421e-05 1.043521826491271e-06
210268 0.0001828115369749391 9.393376575965905e-05 3.5368541578273606e-06
210298 0.0002128654348346682 3.463894858001294e-05 2.4089753228672467e-06
210374 0.0004577644202604353 9.066184883355117e-05 2.545536326436169e-06
210471 0.03923876790268786 8.276801902224898e-05 3.581304194703793e-06
210481 0.0003868277417383265 3.975981871159027e-05 2.7544597491433256e-06
210509 0.0007767291933667327 9.130828166114666e-05 5.313927075682899e-07
210605 5.36995937327403e-05 1.270896157226155e-05 1.0362081124959013e-06
210609 0.0001896566030131693 2.379848691396327e-05 1.4369271278659074e-06
210623 0.000776545227935438 2.449498840438855e-05 6.793757964436678e-07
210664 3.500442668559277e-05 2.644086885664686e-05 4.4571509202280265e-06
210676 0.0001745042235697038 4.671497502856088e-05 2.1217884999396264e-06
210717 0.0002006122686439012 1.465891132076938e-05 2.5466133119707274e-07
210718 0.0001624302818774504 3.866933774833901e-05 1.5348628802445955e-06
210750 0.0003272852384947988 1.458936854477432e-05 1.2420769753400883e-06
210934 0.0002503427544352717 2.91696174439958e-05 1.6337752640773326e-06
210950 0.0001389462483389826 6.91936900006396e-05 5.310283011096465e-06
210969 8.974407979910622e-05 4.37724141638317e-05 5.588959657205512e-06
210982 0.001939607670266696 2.775108011024027e-05 1.7809637596608101e-06
211233 0.0007299294290956506 9.632054159037289e-05 4.831568639628903e-06
211239 0.003806068141306623 0.0002223828320453661 3.0532117987701275e-06
211252 0.0002401727322290191 1.966919850228888e-05 1.4492858315767115e-06
211421 0.0008102545819896612 5.990665344973444e-05 1.6140564288605106e-06
211428 5.686029936189477e-05 2.380045264396685e-05 1.6601576215843105e-06
211431 0.0001629366702763406 9.9243244622862e-05 2.2800493328113114e-06
211533 0.0001510601726617774 4.713229514464334e-05 3.978764262228162e-06
211571 0.002347596941081186 3.155582135618414e-05 2.9907793510296986e-06
211592 0.0001111633693905089 7.128486312464723e-05 2.8047700647256244e-06
211643 0.0001303015968658123 4.281756414356179e-05 3.0155224718458302e-06
211778 0.000537430298253792 3.789451485135465e-05 1.8370403039767132e-06
211932 7.181216809313559e-05 4.653331455798414e-05 4.313850840600134e-06
211960 6.129382390795173e-05 2.501133253049083e-05 1.0244488646236391e-06
212014 6.77457052045638e-05 2.503605788431958e-05 1.6164920403872146e-06
212101 0.0002820119746623087 5.681799957569784e-05 2.7145618787219556e-06
212144 0.000307366364240119 8.97183404848404e-05 2.066716420034936e-06
212189 0.0003965788464843285 0.0001677833581279851 4.680168962094713e-06
212199 0.0003412543251740622 2.469349203017545e-05 1.7053043269306379e-06
212273 0.001107419712070875 3.234039071126416e-05 6.502285930759e-07
212289 2.52244932604253e-05 2.324874145035111e-05 2.5425909564615307e-06
212501 0.002489549080422808 0.0002283770080302294 5.2270532648639535e-06
212504 0.0003133802691509175 7.799186544843374e-05 2.8120014591266003e-06
212568 5.6879632135042e-05 2.001349666942961e-05 1.6451145750771107e-06
212585 0.00116955600310653 9.385001558834538e-05 3.7315902918528415e-06
212602 0.0001025988283213806 6.558723661132017e-06 2.0389590663565293e-07
212681 0.0007359871120479046 1.351578533307764e-05 6.652023586714139e-07
212764 0.0002705705135376314 1.863328141635299e-05 1.9031283467039512e-06
212867 0.0006787539722533603 3.885803433035374e-05 1.868762270462159e-06
212872 0.0002257183486445613 7.468621830150926e-05 2.2093251386617835e-06
212931 6.06138533298529e-05 2.291220388722802e-05 1.8802594400597828e-06
212955 0.0009616027827948358 3.38409046012209e-05 1.0294060998146147e-06
212960 0.000239925965702012 5.788514264104564e-05 1.4877904284235478e-06
212972 0.0001929905820595955 4.824764551489887e-05 1.5947132069574748e-06
213116 1.999172148366617e-05 1.498658878111076e-05 2.7046900109833177e-06
213169 0.001422153958832198 0.0001620717479160967 7.613293849774669e-06
213251 0.0003760616509685034 4.702119528358219e-05 1.9473317653728913e-06
213374 0.0002094244824835459 4.75300502444122e-06 2.962855594316676e-07
213376 0.0003287782599858924 4.40287822998816e-05 1.8863518219379601e-06
213401 2.041551031940248e-05 6.330151261982268e-06 2.1822036834719737e-07
213420 0.004726642508271624 3.883023150972328e-05 1.3289632744254095e-06
213439 0.0001795280566446924 3.947143148244664e-05 3.0841932594371984e-06
213480 0.0001320599942058924 5.950734075663307e-05 4.596320757585065e-06
213487 0.0003388760098890181 1.677631561701978e-05 1.0625759280235345e-06
213488 0.0001575039966639153 2.74514884701232e-05 1.7656899052647164e-06
213490 6.190231160492754e-05 1.23707057020784e-05 1.2650501531630385e-06
213554 0.0002922325323483149 6.02501571714482e-05 1.5129881587168065e-06
213666 0.00239721922569819 8.522999669733763e-05 1.5188743247509233e-06
213704 0.0002332932846528013 6.862023344485107e-05 6.68344677475974e-06
213735 0.0001095728764987252 4.022780430897252e-05 2.0738748579730608e-06
213760 0.0007115365956208157 0.0001694008582282457 6.85031734737091e-06
213777 0.005618694930404801 8.508036105978226e-05 2.1448097831048396e-06
213796 3.270148813739395e-05 4.06792311304113e-06 3.40461361976646e-07
213869 0.0003739742676936575 4.330715960653158e-05 3.7562236309376694e-06
214006 1.707530875057201e-05 5.886526808821511e-06 1.4196665617009239e-06
214252 0.0005811492614077179 4.870675968140785e-05 1.1414352343554355e-06
214274 0.002197363164202956 5.939076948660639e-05 2.2472747777879346e-06
214286 0.0005712041697904395 3.506727430247945e-05 2.151707509977993e-06
214417 0.0004610086240045095 2.270644658046727e-05 2.8084420107686945e-06
214489 0.0001634271768499956 1.264293329959777e-05 1.2349059726210934e-06
214494 0.0004136183853372282 0.000131128641262066 2.2983554531001417e-06
214607 0.0003162430327706843 6.098018676510347e-05 1.6414626171960154e-06
214648 0.0001538153907680002 5.311928691002765e-05 1.1811186749091044e-06
214680 0.0002207414152283984 2.746548753997853e-05 1.5645679920110842e-06
214711 0.0004429928597605422 2.728603789812376e-05 1.015077039385491e-06
214712 0.0004357291172630849 2.093104607001731e-05 1.751797791839732e-06
214799 0.0005351559215002714 1.395953265654246e-05 1.1016795364168987e-06
214845 0.0001155852575870695 6.271468043240998e-05 4.609062862654371e-06
214868 0.007493698480822944 5.939076948660639e-05 2.3791905928546005e-06
214904 0.0007438031896760117 0.0001126974529812139 2.583868398711428e-06
214957 0.0005443366309686305 4.993086777645363e-05 1.5307209027872483e-06
214980 0.0001812536337867927 9.076178125477078e-05 5.704998648146716e-06
214986 0.001655747513556433 8.606912524427005e-05 1.2352940797982744e-06
215016 0.0002776470522906576 3.850409957014415e-05 2.2676717652488577e-06
215036 0.001117928782855038 9.831097785738166e-05 4.0749610264428185e-06
215064 0.0001204102779537477 4.669097981021132e-05 2.306819280974642e-06
215296 0.0005734094404045143 4.839012115676585e-05 2.129834477180794e-06
215697 0.0002617896990989199 7.331246428660157e-05 1.5624795799541892e-06
215739 0.0002070259429384745 2.892910002278876e-05 1.4093252575656751e-06
215778 0.000656160803140823 0.0001048741842449858 3.881009156054924e-06
215822 5.917956994995578e-05 4.529059164129193e-05 2.3985390204433032e-06
215828 0.001821240213995725 3.859675414309019e-05 1.7917391986380788e-06
215883 0.0001270995874151855 1.938308274550488e-05 3.9657219496383903e-07
215905 8.458895056833201e-05 1.496980216657947e-05 1.932163802915453e-06
215984 2.202303272760307e-05 9.253165490041361e-06 8.498101865296952e-07
216040 0.00434575948937326 0.000294963373537869 3.3290167960296273e-06
216174 0.0004540951122853369 0.0001124776393057657 1.4499428931897262e-06
216288 0.005312966959986718 8.965393580778196e-05 1.911711947773528e-06
216397 0.0005078204346942921 0.0001345063939664959 5.862635786209967e-06
216554 0.0001006413489774719 1.892267420355242e-05 3.411941983782761e-06
216579 5.047094438202871e-05 3.532870803127356e-05 2.1440817544755057e-06
216596 0.001550103000265149 1.391881003453411e-05 1.2342914957977711e-06
216724 9.064859066621678e-05 4.154657181954605e-05 2.749242864592216e-06
216865 0.0008319083052179138 6.601104573251039e-05 1.933936417724492e-06
216917 5.337827546891036e-05 3.554038858040804e-05 2.0543806211519417e-06
216977 1.741408556813645e-05 1.290780903953973e-05 1.8047986071132417e-06
217062 0.0007743774005699418 0.0001284628151455839 3.1469321471643398e-06
217112 1.466570025133751e-05 1.247682989626833e-05 1.5548879891379883e-06
217127 0.002143955920266279 9.682885499878964e-05 1.411347364496038e-06
217186 0.0002361599532832674 3.721369973816252e-05 1.8670150001932703e-06
217220 1.749654793669996e-05 1.399871025238775e-05 1.0497668873714944e-06
217306 0.0007068511548180742 0.0003547717071780849 4.800167307807085e-06
217314 2.821766637547603e-05 2.31254242070003e-05 2.087719614067161e-06
217318 0.0003030106270155618 7.994164775466477e-05 2.133182825246819e-06
217458 0.003202903966262745 0.0006553553954328333 8.375666166043283e-06
217474 9.243006972000159e-05 3.609190332706386e-05 4.650030068274426e-06
217524 6.132422775055838e-05 2.617374035243782e-05 2.409819897322205e-06
217578 0.0005066455001435496 7.654262835609986e-05 1.5138118722525597e-06
217581 0.0007352400558782442 0.000355751410095307 1.3485658148862788e-05
217702 0.0009031492815447465 0.0001010385500669402 2.9099237206916498e-06
217821 0.0001320269268917396 7.029909940608578e-05 2.3832077701958077e-06
217891 5.601484393364242e-05 3.484508307769547e-05 4.430447469578367e-06
217902 0.0002065989585534317 2.247615280187721e-05 1.543722005786225e-06
217953 0.0003865022375718825 3.861495432805052e-05 2.32360981163147e-06
217958 0.0001964165314729162 2.023947903580962e-05 2.0633492358302297e-06
218004 0.0002493766999414532 2.628233032081921e-05 3.5577800014994397e-06
218093 0.0001991288984067068 4.99105555136576e-05 1.9477026794273363e-06
218099 0.0001821359815095552 3.156813216787735e-05 4.982810511766064e-07
218289 8.439346342485252e-05 1.754957095686403e-05 1.1942603386517134e-06
218411 0.0001715711139888643 4.284154585685435e-05 1.548114129840083e-06
218493 0.00024155197141635 2.550461193675224e-05 8.947795849358947e-07
218525 0.0001345413847672027 5.568423265502178e-05 9.263486287536288e-06
218566 0.001410205184854396 4.034268420721751e-05 2.0812983020114e-06
218619 3.210851341821197e-05 1.975504729111383e-05 2.558293968191723e-06
218634 4.417469011130073e-05 2.605997640112248e-05 1.5484820201434724e-06
218666 0.0001230088747666068 8.505613350410715e-05 3.446884847666464e-06
218775 0.001107391840535575 2.692377341271392e-05 9.366257122284781e-07
218783 0.0003929454020783128 0.0003288724250403025 6.7303776626502795e-06
218788 0.00112506372431251 4.596556413153812e-05 1.5148710579487604e-06
218794 0.0009383173623898943 2.102661060665179e-05 1.404876199187482e-06
218817 0.001296714126403693 0.0002485368742273745 2.2480057889378304e-06
218979 0.0007942685580848597 6.488371898451516e-05 2.276198531687576e-06
219131 0.0001822192021076688 2.233662946460061e-05 1.512133476464991e-06
219135 0.0002710261218364052 0.000125050991054316 5.951139266581983e-06
219164 0.000103257526021588 2.63675468233698e-05 9.5942620470441e-07
219187 0.0002128372805780661 0.0001208065853011943 6.246865996459972e-06
219196 7.148987399552259e-05 9.928470590402238e-06 3.110735177298615e-07
219213 0.0004727517698644384 9.269768077533291e-05 1.7085101622831627e-06
219305 0.0001811834905603401 2.946962000584786e-05 1.1832186336504007e-06
219379 0.0001167903914876489 4.216541492274192e-05 1.661307719850754e-06
219396 0.0004052005937747163 0.0001038975881473631 6.164281625012099e-06
219400 4.171519534391676e-05 3.541760152661394e-05 2.0006148822488764e-06
219441 0.0006028426348860396 6.76033529598796e-05 1.5247349965708078e-06
219567 0.0002167377816010781 4.439481871030487e-05 3.161922334120246e-06
219587 0.0006534186044612155 2.735957064873288e-05 1.2310582105925124e-06
219588 0.0007574662066780975 0.0001169315565051815 2.034471761776455e-06
219637 0.001063367006621876 8.805482058316653e-06 3.1900209582935004e-07
219704 0.0001632992859658672 0.0001393607011704531 5.463533913542589e-06
219736 0.0003119107175912898 6.310945704229416e-05 4.1397873573752275e-06
219758 0.0001372122171647206 1.709863153239859e-05 1.380306960014678e-06
219778 0.0009012706306480297 8.715516116765712e-05 3.3578700937645115e-06
219868 0.0003016069997957869 6.5370326683668e-05 2.5332335330705787e-06
219960 0.0001548564317087603 7.848215511997959e-05 3.392841080529938e-06
220011 0.0004487071624880812 4.32723409687379e-05 3.364570571092115e-06
220130 0.000619691026644419 2.754182340641862e-05 1.4016090753292231e-06
220141 0.001663547515075899 4.561533952637593e-05 1.6918118638345566e-06
220400 0.0002206709869142105 2.980793047087304e-05 7.767371321248695e-07
220443 0.0005662959525569835 7.011370518180295e-05 2.7732281722157237e-06
220509 0.0002674897244430286 6.675322334627233e-05 3.1882853176501702e-06
220522 0.0002709757837974546 7.93376852108233e-05 9.881582991089644e-07
220574 0.0002451644713096277 3.146917893863572e-05 2.1497442607658346e-06
220645 0.0008364856449769037 3.886904149254632e-05 2.362201460517882e-06
220845 0.0005846190384843751 7.728848797632654e-05 3.5503997753062118e-06
220869 0.0003096934035305048 3.898142827303502e-05 1.193938645500948e-06
221029 0.001640251778648022 4.401381891934006e-05 3.0954482364528286e-06
221048 4.354678482092141e-05 3.608098786644486e-05 2.3668967809994543e-06
221141 0.0001271056201483207 5.739356382143269e-05 2.7106091876610532e-06
221501 0.001297633980708508 0.0004793105909885647 9.235918328369471e-06
221513 6.573603612523865e-05 3.782154982714496e-05 1.6872887865431805e-06
221523 0.006428456634702952 4.796990488092533e-05 1.7460707486647604e-06
221604 0.0002013563362811901 4.288099225607116e-05 2.809910253862615e-06
221610 0.000959619641669302 0.0004458882731384165 3.6148068683324e-06
221649 0.0003040086581665846 5.223365812874879e-05 2.201548461947759e-06
221681 0.0002366176581305054 0.0001114434552452688 6.019985264611865e-06
221690 8.269652700429247e-05 5.638399568474486e-05 2.7386196959351594e-06
221693 0.001689760054072322 0.0002815701760869489 6.4352955793260876e-06
221753 0.001477501678979181 0.0001007879853846723 3.3125239966532588e-06
221831 0.0002810212311540137 1.515705019664167e-05 1.037859790153342e-06
221872 0.0021492221469076 3.626904061092561e-05 1.9022381330935636e-06
221894 0.0002417730669638864 5.254005701710672e-05 2.3681751816887116e-06
221952 0.0008385227202663543 0.0001905343113162939 5.700782212963563e-06
222037 0.0002513848161057224 7.54716025546934e-05 2.5493668817294467e-06
222053 0.0005356071642814294 7.107147413755905e-05 2.920723378685463e-06
222094 0.0008774238834781083 5.143684872477514e-05 3.2619677226090593e-06
222156 0.0003213290168135408 2.524437342360721e-05 1.741458735755703e-06
222209 0.0006872208165432793 2.175156369952227e-05 1.6980643466856873e-06
222220 0.0006598729744524179 5.46291837390549e-06 2.606630018325938e-07
222650 0.001944437692924677 4.690183979311961e-05 3.1300398632982568e-06
222659 0.0003814391699883661 3.120261158896957e-05 2.1603963270101064e-06
222683 0.0008247762794342035 0.0001137895916660503 4.596349684263476e-06
222884 0.0002320419553954589 7.556131260794473e-05 4.090098426439708e-06
222914 0.0005458312141022937 0.0001786538443542849 5.417264842518077e-06
223097 0.0006475320933093746 0.0001140000491625212 2.307920144111061e-06
223110 0.0007519984358432534 0.0001580546632052695 8.070983267953853e-06
223124 0.001400602258971358 7.363171563431422e-05 2.405333141609811e-06
223194 6.418950453458731e-05 1.599120995171374e-05 1.4869912211008826e-06
223335 0.0004065836644030394 0.000120788780936712 4.5962384196537196e-06
223366 0.0007309273640931932 4.109959849943949e-05 1.940590871517904e-06
223553 0.0003111037102108824 2.980793047087304e-05 1.124772321898144e-06
223572 0.0004159128246719488 3.162176948544306e-05 1.6129685559451647e-06
223617 7.771668746997757e-05 6.047010460619452e-05 4.234973154993926e-06
223648 8.124016809329325e-05 2.868950806159046e-05 1.8667111037745648e-06
223651 0.0009753480773451025 0.000132241051633739 5.041660569061505e-06
223788 2.180761107434106e-05 1.164274596233343e-05 1.082664763010203e-06
223950 0.0004738980882161291 3.925158565502828e-05 1.5267787433254794e-06
223962 1.967919737737523e-05 1.899880724479331e-05 1.5066936004134173e-06
224055 0.0002224951545294776 0.0001252651768204068 6.041749411067494e-06
224128 0.0007099593991968584 6.33446837865932e-05 3.43470172038043e-06
224186 0.0001741248150418513 2.993079439134327e-05 1.8470131740846957e-06
224263 0.0003560306517406542 4.331638940567748e-05 2.821620722157252e-06
224359 0.0003826750259900122 3.162671897257441e-05 1.2585039039220997e-06
224412 1.013316816590911e-05 7.411314801829603e-06 1.0355793295095244e-06
224516 7.92136481459741e-05 3.104252178765705e-05 6.203309632768592e-07
224567 4.821038091940257e-05 2.284800365568058e-05 2.442898974084229e-06
224702 0.000494106408560119 2.743680246931222e-05 3.906385532821814e-06
224722 0.0003724789621016982 0.000132241051633739 2.438789366735833e-06
224765 0.0001914373039148192 2.722126782807443e-05 1.5084584216822172e-06
224778 0.000241813427986018 3.414700472951009e-05 1.670828516224947e-06
224784 4.700438139590087e-05 2.476907882045877e-05 2.6876917515132515e-06
224858 7.074865603564068e-05 1.681040467016874e-05 1.941119984247529e-06
224971 0.0004665403119988336 8.161881502037331e-05 1.4368083626658757e-06
224980 0.000387979596252515 3.803276266513853e-05 2.4224580172743995e-06
225041 3.770469364022364e-05 2.909933841818671e-05 2.864158786311728e-06
225108 0.0001740550623189646 5.46394129598893e-05 3.1632693222108982e-06
225160 0.0006347470288956378 2.826304159936685e-05 1.1936179303363887e-06
225298 0.0002959049224605809 0.0001061310116584916 3.1276279372357898e-06
225403 0.0003347224314237419 5.715292694427113e-05 4.052773202332995e-06
225416 0.001058594197913083 6.657535047648608e-05 1.2787493326048062e-06
225517 0.001352127911300409 4.154573179818925e-05 2.435826374377728e-06
225520 0.0006239545320662163 9.094388683100886e-05 1.6919249784908427e-06
225614 0.0001476668635558181 2.78574362888051e-05 1.9282911676256466e-06
225641 0.0005451076587626056 3.014782676460786e-05 1.5134457275066743e-06
225673 0.0009144703502040412 3.493597763748071e-05 7.379212436973852e-07
225760 0.0003126579574055643 3.684989026217669e-05 1.7164491613749894e-06
226054 0.0002096734887185547 6.009250409939556e-05 4.674133578424298e-06
226059 0.0003487261588209886 3.310134437779872e-05 2.610673953203376e-06
226113 0.0003045402262499619 7.235771673904775e-05 1.6072414306275152e-06
226126 9.282936956222959e-05 3.607923360491976e-05 1.591806393756427e-06
226226 0.0002701862934493333 8.892890689699253e-05 3.993318573972345e-06
226392 7.602524798485577e-05 4.072755554380658e-05 5.033516402911924e-06
226431 8.416126982523912e-05 1.768338973782054e-05 1.2347662492355434e-06
226597 0.001399188470687002 7.221120332749224e-05 3.4664572139186783e-06
226644 7.51137621400662e-05 3.468719037988887e-05 3.032871207463355e-06
226652 0.0002134177691634605 5.231776043484576e-05 3.282208157227589e-06
226673 0.0001213403559064314 9.100526692982355e-05 2.3328910201370522e-06
226747 0.0004960626616178511 0.0001578531965272297 3.993255675131493e-06
226750 6.655138487885984e-05 3.261227804751595e-05 3.5778760418338356e-06
226760 0.000414038411472628 8.860889571779051e-05 3.892394725925986e-06
226874 0.0007175922668880415 7.903177990808428e-05 2.1970365487920642e-06
226899 0.001057470589099241 4.280460893530924e-05 2.8504438804684056e-06
226913 0.0004237216318367485 6.81628078402809e-05 2.9365835241561733e-06
226969 0.000924093425845353 9.152215064851071e-05 1.9054874399019788e-06
227028 0.001052548483014499 8.089320809593934e-05 4.109725518711205e-06
227071 2.236363994181875e-05 1.628583242121759e-05 2.8734507870628583e-06
227080 0.000216851793846228 4.819514067447166e-05 4.0384135597078475e-06
227116 0.0005043873291177761 9.798523308101229e-05 2.5914511414311624e-06
227362 6.637131431795178e-05 1.312067323721947e-05 8.327050535494438e-07
227388 0.01147183664104623 3.397059096976893e-05 2.407189967051543e-06
227438 0.0003111681062120469 7.442261523636238e-05 1.878693077671419e-06
227571 0.002002776576617583 3.382441498137459e-05 2.7375232713612014e-06
227585 0.0004432427640618767 1.43605020780753e-05 1.3365238634023126e-06
227746 0.0001322971526345324 4.070329264510364e-05 1.6676414801815762e-06
227777 0.0002819254095847591 3.85741415382601e-05 1.7270124678986716e-06
227808 0.0001933364965332349 3.561461778243802e-05 1.8396557508162667e-06
227862 0.000428730553565348 9.019452665892637e-05 6.567498424373984e-06
227903 0.001175421927496057 9.144396885113608e-05 5.397036099886513e-06
227917 2.005882249697237e-05 1.020706658417501e-05 7.513238418592551e-07
227920 0.0005757798217961452 0.0002303119287184581 3.928899755874122e-06
227921 0.000906779994015252 0.0001071568804795117 3.487531878235585e-06
227923 0.0003375030298567453 3.39866993052269e-05 9.687503870563557e-07
228025 7.969536446931604e-05 2.564995144830619e-05 5.01417713766619e-07
228173 0.0002037647807292855 4.36922531778195e-05 1.8183079738613675e-06
228252 0.0004507737705145409 5.120072745993575e-05 1.0193057706976848e-06
228273 0.0008167251702786904 4.791257559416758e-05 1.4141621956220575e-06
228456 0.0005531810197343953 0.0002417949389892012 3.3393978837941978e-06
228696 0.0006240922294843863 2.150360193296674e-05 1.8655077251465362e-06
228714 0.0002899300429325356 1.656363068224051e-05 1.3419188472302923e-06
228843 0.002208037255610422 5.766537754513802e-05 2.1819384637045134e-06
228915 0.0005547491147128711 3.38409046012209e-05 2.461414059370385e-06
228969 0.0002037064386512597 1.317234298389843e-05 2.970896928483685e-07
228979 0.0003615549574833967 1.304768472096548e-05 9.292028000172767e-07
229037 0.001061850370802976 9.963655999083438e-05 2.882206318367813e-06
229188 0.0002120947002836767 3.572265586300363e-05 4.454586019748359e-06
229223 0.0007954281818310946 6.224505367035243e-05 5.688854154188757e-06
229259 0.0003110210302053257 6.627834003135793e-05 1.7034983380911136e-06
229271 0.0003233960901412702 9.811011168482971e-05 3.4169039161321758e-06
229325 0.004666146211896878 3.356714122846757e-05 2.6676237391866678e-06
229329 9.371239999129813e-05 5.859497239755649e-05 2.9595838593507936e-06
229334 0.001111238697776411 1.636409426401632e-05 1.5923260928463367e-06
229378 7.769731070183333e-05 6.26668504894281e-05 1.9068853926549789e-06
229395 0.00127821514684949 5.092181446273173e-05 1.5001570291047294e-06
229399 8.000164003362069e-05 4.002974925186364e-05 4.7610118262997024e-06
229451 3.922832534724869e-05 1.987929243576135e-05 2.0747098852399276e-06
229560 0.001467424836165352 5.017209026962481e-05 1.5056605984676889e-06
229595 0.0001195271494958073 8.128365463380439e-05 3.3997009661444815e-06
229679 5.229138071719434e-05 4.131384183273135e-05 3.0100891254141805e-06
229733 0.0003336525781865527 9.05494054028766e-05 2.26975761828611e-06
229738 0.000555545033869308 8.18508670708731e-05 2.5473628001357253e-06
229853 0.003416175591425399 0.0001457369344235844 2.091768955507983e-06
229876 0.0005477513665255446 6.204921624622198e-05 2.042068058263198e-06
230016 5.198156317917161e-05 5.009510555790168e-05 4.833155580744945e-06
230076 0.0007084959737502242 0.0002048806653293076 8.51775458879407e-06
230177 0.0005623743444824047 2.731111179894652e-05 1.6167942132470257e-06
230190 0.001320167661292984 5.546854355782942e-05 1.5089545239525887e-06
230191 0.0002136489006725489 9.488054905141253e-05 4.743159815492283e-06
230221 0.0001363192164371439 2.950792582887764e-05 7.552640390407459e-07
230241 8.485370931240532e-05 5.49166159832065e-06 3.1496894480458236e-07
230321 6.63914452602173e-05 4.633979905076463e-05 3.4855343760294934e-06
230324 0.0005143050842174575 5.647656072387263e-05 2.0647150559540496e-06
230376 0.0001501476138728888 4.82038806503633e-05 6.2919980264794845e-06
230452 7.575147833744443e-05 2.223723649388317e-05 2.493579573556049e-06
230469 0.0002466691950259157 9.142820859141453e-05 3.926224845724404e-06
230518 0.0001438224968892937 9.856366919685864e-05 2.815043113471552e-06
230537 0.010530579181855 6.010459702497271e-05 3.85228703634442e-06
230582 0.0003320971937787126 5.968744338673628e-05 2.1750083433327313e-06
230602 0.0002040670564347445 2.798263741168655e-05 1.2440846054006644e-06
230617 5.159794599832057e-05 2.393309046797188e-05 2.658650937946348e-06
230641 0.002452062184296994 3.837407754313806e-05 1.3222637631912907e-06
230714 0.00109217728023035 0.0003014231918028288 5.573137883041425e-06
230728 0.0004578351038198327 4.339337650733221e-05 1.9603043817758773e-06
230769 9.139581516841507e-05 3.229460302186036e-05 2.2568926534046737e-06
230837 0.0002984021140642081 0.0001530518279386573 7.655925411196506e-06
230874 0.0001436693364021104 2.793778017809043e-05 1.995836272852356e-06
230930 0.009051724137931034 3.265456632561313e-05 2.442012639273286e-06
231118 4.511619450313309e-05 3.676045899045447e-05 1.6308184474830665e-06
231267 0.000293040293040293 0.000102646928464912 2.3473218418923775e-06
231397 0.0007745933384972889 2.962836094425498e-05 1.5865754586864928e-06
231481 0.0004814164647869646 2.710387803254885e-05 1.321962245379775e-06
231598 0.0002297150448678149 2.343055696505e-05 1.8979020458517568e-06
231629 0.0004896629329868026 0.0003943547842772381 5.375129786447118e-06
231654 0.0122547690082271 6.138634931288213e-05 1.2732599508081702e-06
231677 0.001201421682324083 0.0001421010604406233 4.069772396002003e-06
231712 0.0003294902785391 4.127338008002221e-05 1.1940025245689338e-06
231713 0.0001374581311123765 2.199806507275832e-05 2.132312639131296e-06
231845 7.27317929180392e-05 1.151590500777468e-05 8.665009098042619e-07
231848 0.0002615672674721485 5.29735721470255e-05 1.2683332227426364e-06
231888 1.5163147511745e-05 1.068380797922672e-05 9.218508228472131e-07
231920 0.0003880029488224111 1.623748585985606e-05 1.7867532685076297e-06
231959 0.0009882754593234805 0.0001066938538412751 1.1694530684175885e-06
231981 0.0003588105015746835 3.738297200516425e-05 1.8005690928088157e-06
231992 0.0001084032710084786 1.32483657079842e-05 4.5981016937360375e-07
232036 0.004164887912454056 9.292708708429648e-05 3.205042120063022e-06
232248 0.0009446349458251859 4.585824391357922e-05 2.9978683808514784e-06
232257 0.0002303846315728846 2.21734472082743e-05 1.2718569845051983e-06
232276 8.944027160029143e-05 3.770356934086365e-05 2.707542595955602e-06
232296 0.0001455322909693244 2.919248423774269e-05 2.403370233531053e-06
232315 8.653007364689925e-05 2.738144009738088e-05 2.1939515898044493e-06
232430 9.630903979677955e-05 2.69542932412147e-05 1.85205513891527e-06
232501 0.001356047122637512 3.767778363129059e-05 2.04939196419377e-06
232570 0.0001487792661214733 0.0001178430546460286 5.485254433475703e-06
232629 8.646779074794639e-05 2.706033439808232e-05 1.6528214177676183e-06
232744 0.0001381574649388892 9.369069773750401e-05 6.728402591691879e-06
232746 8.418027114759277e-05 3.460201777392888e-05 1.2062386784317127e-06
232749 0.001426626029440374 5.347531970762705e-05 4.426895808468765e-06
232767 0.0006306182351862044 7.032675307176513e-05 8.784800284933029e-07
232826 4.737329863239209e-05 4.081090413499875e-05 3.0884970308488792e-06
232872 0.0003992510459865545 0.0001247428893122663 4.396324114336776e-06
232965 0.0003385532082533117 9.499643763358873e-05 4.1793722173236704e-06
233019 0.001548848571891215 1.663502113817334e-05 4.80292654127809e-07
233050 7.192870337310815e-05 2.094599021174363e-05 2.9094364471290732e-06
233107 0.000142331026384614 5.011917223606476e-05 2.7943239146019925e-06
233108 0.0001460680311855247 1.573376717739495e-05 1.7090497739620366e-06
233137 0.0002063368629832957 1.850047923356784e-05 1.9637024993802363e-06
233179 0.0002180726419211943 4.438182351537481e-05 2.8222029754968557e-06
233183 9.124717338483729e-05 4.218394389859953e-05 2.1058890154445183e-06
233398 0.0004203071394421473 4.350875246538267e-05 1.122567006251927e-06
233405 0.001049776922403989 4.27060049981278e-05 1.965125213142152e-06
233508 0.0001918516602962589 7.138301888339016e-05 1.6583083726843844e-06
233572 7.431230157583364e-05 1.782938113418383e-05 9.523244874809524e-07
233580 0.0004866037974560353 4.257487822977038e-05 3.2654296524838876e-06
233606 0.0004777581200217977 6.384596577814596e-05 4.493505204686036e-06
233680 0.0003913894324853229 3.194439120379244e-05 2.910759297446874e-06
233719 0.0004527269251793302 5.284889918385445e-05 5.852243077332035e-06
233920 0.0002930413153368754 5.232880631015632e-05 1.5963617915629822e-06
233940 0.0002809972780730331 7.799803923246696e-05 3.183959913062202e-06
234161 2.620260425301616e-05 1.68832692710668e-05 1.9717831908836723e-06
234182 8.889197376960823e-05 1.507924603612839e-05 1.8822804195710685e-06
234199 0.0002901767902094351 1.941346199713124e-05 1.9607376199799247e-06
234262 6.435795033872394e-05 1.806455904948691e-05 1.1977934628832455e-06
234289 0.0006017459481702056 6.135175978379168e-05 3.4425385077429784e-06
234339 0.0001641617082368883 3.156813216787735e-05 4.228458162024587e-07
234376 0.0001455133857763576 1.468239885704199e-05 1.029491836155662e-06
234420 0.001435533767343042 0.0001737996958505323 4.548356610000962e-06
234469 0.0001510220416669813 3.797173232358903e-05 1.7547129627771393e-06
234510 5.886456021828515e-05 2.588139781343054e-05 1.3742886656103175e-06
234515 0.0002779045073795226 0.0001612978750777962 4.403454675695018e-06
234615 3.047895179005655e-05 1.577268967457826e-05 2.027174347842848e-06
234658 0.0005436550472481541 8.113781587648999e-05 2.4768408147560055e-06
234788 0.002172765931030201 2.272941616983594e-05 1.2702726851903641e-06
234791 0.0002560175554895193 0.0001111912803255572 3.883027656790107e-06
234801 0.0009960572732932144 3.239426842776128e-05 2.0968095786965306e-06
234815 3.550160404098373e-05 2.735397750974075e-05 1.6804741256800727e-06
234903 0.001127516475834503 9.451241047436276e-05 3.6125423256802376e-06
234922 0.0009434555632429713 6.764797093223607e-05 3.3282100047126393e-06
234935 1.994617193068306e-05 1.050122905532975e-05 1.0707008409262448e-06
235045 0.0003188182470310051 1.60525499429634e-05 1.2517257747543145e-06
235165 0.00118499500080234 5.497814784066834e-05 2.4840640545589654e-06
235208 9.016197598986579e-05 2.829635445370828e-05 1.6890310826531938e-06
235216 0.001138999661167149 5.94905470726591e-05 2.2736127970013123e-06
235377 9.220560651580139e-05 5.937855848516956e-05 2.4018331140872644e-06
235400 7.152497200733982e-05 4.485111999245816e-05 3.382669462248681e-06
235432 0.0001661409382809489 5.128035826536312e-05 2.738280629792345e-06
235510 0.0002963055146900867 9.739951743273812e-05 4.025478889600204e-06
235552 0.000250459044467438 1.405182659172255e-05 1.5781157470060154e-06
235574 0.001073072081553478 0.0002417973211084601 6.9812537500535525e-06
235735 9.529070364740057e-05 6.988887308230279e-05 1.535304898893484e-06
235757 0.0008688387635756057 6.9048129087623e-05 2.111264112926744e-06
235868 0.000460661509928257 5.205744777756174e-05 3.0304115131846764e-06
235900 0.0006705176731695706 2.62887275728617e-05 1.5566208305637625e-06
235912 8.070486863649317e-05 1.842335299190391e-05 1.4933875790619974e-06
235925 0.0004010806896359636 5.990878886894703e-05 2.6993530742636167e-06
235993 6.347493533490963e-05 2.850200790885718e-05 2.6819480275270755e-06
236030 0.00031134542737349 4.998751874141425e-05 1.573356682422556e-06
236068 5.563463876803512e-05 3.142708308935342e-05 2.722026314988286e-06
236109 0.0002701449327564238 5.974301285228141e-05 3.379661978566752e-06
236146 6.226341985169076e-05 1.277961685216936e-05 7.859450370245984e-07
236153 0.0006454922166317986 3.177633195802633e-05 1.5718222459184144e-06
236182 0.00061648480364959 3.194709560967039e-05 2.3057142451164498e-06
236243 0.0002011470747180924 7.752694737777939e-05 4.435612106592547e-06
236252 0.000982994200334218 0.0002074545394037636 7.036104183984505e-06
236348 8.794826420214029e-05 7.001345525646791e-05 3.0547874381048495e-06
236393 6.737613739341937e-05 5.953228416987532e-05 4.834194855560697e-06
236523 0.0005814404217381192 5.882219372192545e-05 4.6886778645286085e-06
236589 4.46193676199995e-05 4.044440982146846e-05 1.7578808672473864e-06
236593 0.0003278661650314342 2.212576313101699e-05 2.3681115340849675e-06
236633 0.003429355281207133 2.840246468753396e-05 5.085293165739233e-07
236717 0.0001773628561869405 3.609131787257257e-05 1.6000499472542593e-06
236793 0.002109526622225972 7.123802787696685e-05 1.8579954191550403e-06
236806 0.0002069301710158481 3.314682429435427e-05 1.3878781048105236e-06
236860 0.0001762419123603198 7.508523849150446e-05 4.4187147562864245e-06
236974 0.0006030653813333173 1.892877668448755e-05 1.4529776391205385e-06
236995 0.0001203653855412722 8.529031534139403e-05 4.85135407083306e-06
237106 0.001719421649081673 4.993423591776525e-05 2.1316740195683283e-06
237111 0.0009130856588483707 6.746306818660959e-05 5.8694844529796785e-06
237149 0.0004282502408907605 4.402466114768623e-05 1.9122486763602343e-06
237249 0.001934335749103758 6.12243124255418e-05 1.3914918404544537e-06
237335 3.407120434308051e-05 2.852905807727e-05 1.2531355461458573e-06
237400 0.0003816871937130667 1.723774697500289e-05 1.2058707545118467e-06
237407 0.0004398843104263579 3.478367435978391e-05 2.7829581409212594e-06
237450 2.375213152541853e-05 1.688832170881724e-05 2.4503833938767245e-06
237528 0.0002639514857169252 9.278640771913322e-05 2.4538016973029932e-06
237570 5.336717782719902e-05 4.923053249553052e-05 3.997625611248781e-06


==> img/DensityCurve/120/mean_under.txt <==
45 0.00249752477455379 8.401561010035666e-05 4.751804503042293e-06
48 0.0008553496776400902 9.778851278340332e-05 2.747327628049645e-06
53 0.02515565058801333 0.0001749973352678493 2.8424242315614664e-06
80 0.0001852042824281123 4.844393007313847e-05 2.9993555953933625e-06
206 0.001152143418812774 2.313935424129965e-05 3.80753415339989e-07
314 0.0004395131073796448 2.156794192874772e-05 1.487520655114707e-06
600 0.0004865964788109352 4.536270592930808e-05 3.0267254554793917e-06
649 0.0005249860550579125 5.766045029352052e-05 5.369094386855371e-06
679 0.0002104808962276561 5.283620336654676e-05 3.6116751629272952e-06
723 0.0002792578443528479 1.653435963940766e-05 1.6445356225585415e-06
762 0.0003715975598426904 4.506807495781333e-05 1.6411314260984368e-06
770 0.0001512075815481388 7.171407059170354e-06 1.0311063401671987e-06
836 0.001049414295646242 0.000165888082454853 5.132269216963702e-06
897 0.001894629454200976 8.344180768332165e-05 2.9207643233414474e-06
929 3.109998829176911e-05 4.955039770951034e-05 2.5395773278640814e-06
1026 0.0002530616060906305 4.039719625095656e-05 5.12371215159854e-06
1052 0.0005224709142308015 6.492423920964941e-05 2.9554956169994503e-06
1174 0.0002034436913637136 3.036686974510809e-05 1.0334537341545365e-06
1350 0.002462089418611158 4.959408773856452e-05 2.993889756848929e-06
1363 0.0005899142809171806 7.622048044309506e-05 3.2949139561575674e-06
1497 0.0003497609578164967 0.0001757329406027542 2.896757479395485e-06
1518 0.0003928192638566995 9.414799594222137e-05 4.2094235396101295e-06
1597 9.362156291837136e-05 6.535686483203173e-05 3.95178259107049e-06
1669 0.0001056972154204107 2.952595753722036e-05 2.46865459815673e-06
1988 0.0005055657370877608 9.223312164213791e-05 6.213760993200927e-06
2034 0.0001766324856044524 4.527802508231082e-05 1.861480334897849e-06
2156 0.0001290327205473855 5.169521659734343e-05 6.835199511686421e-06
2312 0.0003108071222647479 2.94674817520945e-05 7.900180225776731e-07
2335 3.041081906357485e-05 1.22670084482037e-05 1.439199045973069e-06
2352 0.0001042101554099074 0.0001231052868974792 6.7326372482906044e-06
2412 5.43998533379954e-05 2.560108889964787e-05 1.1623727567836858e-06
2413 0.001548038307994129 3.99239470987739e-05 1.5340521397080778e-06
2458 8.936000365383126e-05 5.738578662194463e-05 1.3625912760650132e-06
2545 0.001112437280554365 3.404069905979589e-05 1.1973128446462397e-06
2599 8.42422723510544e-05 3.100609518926591e-05 9.834937840064719e-07
2626 8.669746594144236e-05 0.0002148215021942511 6.38877958738925e-06
2671 0.002208217968099744 8.686100610379528e-05 1.5470858597740132e-06
2681 0.0001939834105387307 2.262694849452855e-05 1.9061153719044237e-06
2685 0.001137540287885196 0.000135377129023871 7.631749121195603e-06
2778 0.000366156742547566 0.0001125756508373627 1.5894734732566243e-06
2943 0.0002297047057659415 6.988763814976472e-05 3.616851035566083e-06
2984 0.0001922812433652956 6.510745423121023e-05 3.640710281725829e-06
2993 0.0022101746037937 1.920741662380567e-05 1.575439728808175e-06
3011 0.0003088202702359024 0.0001191263519813999 3.1804414082064464e-06
3071 0.0001351741596161054 8.116965472458123e-05 2.039431959591618e-06
3143 4.417307994345846e-05 2.537120489060178e-05 2.3844261790927516e-06
3168 0.0003954042049439904 5.194825727713209e-05 1.4148736705582515e-06
3297 0.0004123510596563168 0.0001014607644519838 7.678015709871595e-06
3330 7.317998467544594e-05 1.959808544098216e-05 2.7879516376804953e-06
3347 4.139528117449057e-05 2.795336115783097e-05 1.695833508891721e-06
3406 4.526785638637559e-05 3.767963488877083e-05 2.291324615287498e-06
3435 0.0003475640107397279 6.21315929386557e-05 4.510889914697558e-06
3443 0.004741808525771729 0.0001203974597988251 3.542777766869562e-06
3522 0.0001346871638082122 4.331348184422283e-05 2.1596652681001308e-06
3540 0.001020714197504417 0.0001765416079348812 5.933954028326709e-06
3551 0.0001550463717856949 2.741881972948592e-05 1.1474720830323874e-06
3574 0.00197543871201396 0.0001159428592668524 3.3658329667282874e-06
3636 0.0001257243436617787 4.250238562591759e-05 2.2302891704498532e-06
3684 3.46722003498425e-05 6.193828730231005e-05 2.7905211452170308e-06
3710 0.000241368148935288 2.554263917900282e-05 7.306816528566505e-07
3835 0.0001819027729678487 3.767594793834354e-05 1.599359106228581e-06
3845 0.0009261403102570039 3.567028798774201e-05 2.299097146856082e-06
3853 0.000157790615797602 1.62199330555849e-05 1.1295514973140405e-06
3982 6.082846853432031e-06 5.484762090046735e-05 4.565855222176769e-06
4029 1.19286381153388e-06 4.400796855895825e-06 2.822782161466484e-07
4048 4.801597409479642e-05 3.879873065529632e-05 2.9377641759631783e-06
4062 6.357405383927685e-05 4.089391222372844e-05 2.0296262339217643e-06
4072 0.0002592425365153914 2.94823464432756e-05 1.7709521308627542e-06
4082 0.00167260441233044 2.744046056914645e-05 1.4346671716373847e-06
4193 0.00011711401781597 9.759501484664163e-05 8.62013955020391e-06
4205 0.001529717958251447 0.0001217878455730118 1.7665128781282163e-06
4554 0.0001131211738176971 9.631772796206874e-06 1.098248578803169e-06
4564 0.0002800666668497168 2.951204417264398e-05 1.8098938003839115e-06
4715 0.003153206416775058 0.0001350386007840341 2.0971632598960497e-06
4997 0.003229452607782981 9.217926786898073e-05 1.6964594777907748e-06
5142 0.000758963357249112 5.809064755097091e-05 1.9346145026955804e-06
5182 9.205031961405142e-05 8.491600841019611e-05 3.1035825914074405e-06
5224 0.0003859334959399796 3.017283945340141e-05 1.4121360828313163e-06
5271 9.709594845087828e-05 2.196111706627469e-05 1.2227667899423276e-06
5473 4.034788959102623e-05 2.350951165454653e-05 1.2036436215956536e-06
5622 5.726632851402015e-05 1.963054330614804e-05 2.456460080769296e-06
5658 9.331016891110454e-06 1.677143558859722e-05 7.488507090381634e-07
5670 0.000148200712135297 1.816486664421852e-05 1.1622035393111869e-06
5727 0.0002349632553616807 8.161881502037331e-05 1.6634738276954838e-06
5741 0.0002750210194636304 2.396462588652517e-05 2.3835451062023753e-06
5772 0.0001226687318629169 5.572006129763943e-05 3.01592223284566e-06
5920 0.0005166249922506251 4.281660088817686e-05 2.112502693107415e-06
5953 0.0005318335626865572 5.72852482656732e-05 2.0670283989598935e-06
5966 0.01152140100236189 8.005459723531448e-05 1.6878662271266674e-06
5991 0.0001219634764559672 0.0001299692507093253 4.632997197513051e-06
6007 0.001548538390005256 5.485190143975079e-05 2.022304878624444e-06
6086 0.0004624106391439854 2.93076393782805e-05 1.7323518189490342e-06
6091 0.0002086762362110656 8.755421552694759e-05 4.3044453798716725e-06
6132 3.381215095998332e-05 1.509726293587837e-05 1.8161485373550775e-06
6209 0.0003599878157970038 1.716448144719961e-05 1.2082698821694946e-06
6359 0.0005836292009143524 5.976306931171371e-05 2.8087800703455988e-06
6379 1.5846034645374e-05 2.193777459923799e-05 1.3197766121823223e-06
6619 0.001410098226160527 0.0004440091413646752 7.407953229533526e-06
6620 0.0001879711025758307 2.347040864418761e-05 6.780133481922077e-07
6624 4.229651220076539e-05 4.477070366595341e-05 3.3982939489086633e-06
6685 0.000110443142489707 1.646081111597843e-05 1.4894046862836433e-06
6697 0.0001806869718670385 4.237421452772402e-05 2.7334651792401853e-06
6708 0.0008699245340466715 0.0001248540074686927 5.258289341868799e-06
6773 0.0002991119342325268 0.0001469645038672211 4.2543331653223e-06
6942 0.0006783862904431049 0.0001297292774198628 6.5791512861387475e-06
7031 0.0008485501215711232 5.196475720721329e-05 1.5559624287065677e-06
7092 0.001339620619440574 9.195073845284394e-05 2.302933010570946e-06
7200 3.232606105311806e-05 2.015374451954607e-05 5.915003286242766e-07
7292 0.0006471968287355392 0.0001238424713644328 2.5967270872045845e-06
7333 0.0003404855567242857 7.296119072663266e-05 2.1935934760419282e-06
7354 0.0001244927891442288 6.26382004232933e-05 8.739137666352782e-06
7580 0.0009911086121620463 9.560386989369982e-05 2.581660766824827e-06
7599 4.477831426947488e-05 2.627760921178091e-05 1.1934585603170702e-06
7603 2.425490743478401e-05 1.986217719211861e-05 1.569435899050237e-06
7629 0.000350318385517299 1.653435963940766e-05 1.622365840933734e-06
7683 1.528771479239283e-05 3.16411059864736e-05 1.8035735329361725e-06
7742 0.0003167060219752196 3.805701194102178e-05 2.4568608268137536e-06
7760 0.0004482181636939727 6.130221224358434e-05 3.3156551876439225e-06
7772 5.502054827429719e-05 9.482590117489291e-06 1.4224441284932443e-06
7815 0.0006682749817895067 0.0001142151268271126 2.5788512765775696e-06
7843 0.0003771241517849286 4.602213434551347e-05 3.1547428565041465e-06
7967 0.001804845315500845 9.632332991070159e-05 2.9100553287149573e-06
7998 0.0003837426161524942 1.930170298925474e-05 1.2460467885668428e-06
8009 0.0001178124760693408 3.501730009996802e-05 1.9181863451302784e-06
8040 0.0001625881137249659 6.361468380393465e-05 4.164085106608447e-06
8181 2.697654415424773e-05 2.671695278870797e-05 2.7860255047142756e-06
8243 0.0002252062044309321 7.0314195666629e-05 4.048758040055779e-06
8263 0.001965263521948164 3.10083699019454e-05 7.84429314073654e-07
8276 0.0009996534534694639 7.217470319957676e-05 1.839755619811187e-06
8433 0.0003169234050982005 4.026753751927808e-05 1.7534633818968625e-06
8448 3.890700738896445e-06 1.79402751048273e-05 3.066098975793979e-06
8656 0.0003814721892102058 6.397885723558943e-05 3.82628255688916e-06
8893 0.0007459977935680644 0.0001064701064701065 2.8645077399370917e-06
8903 3.203543407558826e-05 3.417825181756921e-05 2.1556675747398726e-06
8904 2.978637953258717e-05 1.762178861134561e-05 1.2559674123923747e-06
8930 0.003067955207853965 0.0001371231114148134 8.043929858728585e-06
9007 0.005263989050902774 0.0001769846300845244 3.241977557029759e-06
9144 5.541179273773044e-05 0.0001205011321318478 5.8581766537608355e-06
9197 0.0005367785375888208 3.393112554102915e-05 1.8643315906308321e-06
9255 6.481450341179945e-05 1.263055193855506e-05 1.4646802962500304e-06
9310 2.468420091246912e-05 1.820785812196632e-05 1.1813074189597102e-06
9381 7.232154157383728e-05 4.237524576210024e-05 2.2910095388165603e-06
9401 8.344285207668398e-05 3.325373107884848e-05 1.576289378135833e-06
9462 6.2929423668084e-05 1.61504141908306e-05 8.501359096525151e-07
9588 0.003094844075737712 4.645006404200716e-05 1.3206118558029782e-06
9595 0.0003794547993443021 4.496142756754257e-05 1.7021783650611322e-06
9651 0.0001082952166987286 5.122566463789677e-05 1.1957603621229767e-06
9659 0.0001416474734340164 2.955064118459684e-05 9.465271909114759e-07
9746 7.682940414955612e-05 2.204130382899669e-05 8.956808082996756e-07
10126 0.0004256880322850766 2.157873243288879e-05 1.8782362803591167e-06
10254 1.944226367053607e-05 3.433175599613945e-05 2.6363742330048246e-06
10330 0.00928558601699988 0.0002048702491742188 2.5832788356798306e-06
10422 0.000554629888542502 6.175680134203144e-05 2.202542052905321e-06
10541 0.0005392240565825777 3.377234767296743e-05 1.6859621908697045e-06
10562 0.0005903702560730986 0.0002084862716549153 3.567114463198644e-06
10575 0.0007986981220610405 4.76496038729598e-05 2.8439914878967296e-06
10578 7.828493367308995e-05 3.976630667112933e-05 3.5557330026966064e-06
10708 0.0001076215634478035 5.509095698280069e-06 4.0156486901536553e-07
10810 0.0002005826927223585 6.75682197704611e-05 2.198697862642138e-06
10886 0.000315384785207192 6.478968548207124e-05 3.535781108759621e-06
10900 0.0001382859194351552 4.661201814947056e-05 4.5648531701260346e-06
10909 0.0002729747572527464 4.540337099692726e-05 1.934056605638217e-06
10946 0.0005002462026765524 0.000110526702472713 4.910809933037581e-06
11123 8.721109647157321e-05 4.049654722269617e-05 3.1378714087703562e-06
11142 0.0002865559990749771 9.506240679716056e-05 1.8152650690227287e-06
11187 0.0005876476464711759 0.0001905560058537265 4.6051896097334885e-06
11223 0.00262005293999374 1.542016083227748e-05 9.327225151338066e-07
11230 6.23670142524739e-06 1.523871452589434e-05 2.156238555099686e-06
11312 0.0006245511038940761 6.235902331275233e-05 2.571875653956593e-06
11313 0.0001684179324677774 2.480670251659227e-05 1.8879550610749242e-06
11473 0.0001555289860204437 3.044620926357747e-05 1.6495056499190611e-06
11494 0.0003190359038828379 2.867367189771427e-05 1.4371960621721403e-06
11505 0.0001698380491269424 8.709463593658492e-05 3.2941979553334913e-06
11626 4.397231210081385e-05 1.168064759067662e-05 2.1328976394829612e-07
11702 0.001975885219031367 2.46004288162248e-05 1.5608715429310616e-06
11728 0.0004454800904667261 4.061783793279576e-05 2.5321518699447584e-06
11773 0.0008636790568624699 2.181358113561503e-05 2.5889864472092758e-06
11817 0.0002950019298042908 1.084461309033854e-05 9.548373300832344e-07
11848 0.0002305030440808259 4.6543883900936e-05 9.072263491295097e-07
11907 0.0001377521348352334 2.656699321191184e-05 1.9015025513146356e-06
12004 0.0003866751735204841 4.791043431766918e-05 3.725248597763644e-06
12046 0.0001300975471408462 6.621190602342665e-05 3.1431655656444465e-06
12047 0.0001694447127319063 0.0001291481839678091 7.9813259634757e-06
12072 8.271691140015846e-06 3.312837832454701e-05 2.3813004832249166e-06
12079 0.001860403308860171 0.000521829375675447 9.861433000985206e-06
12102 0.0001040229965124433 2.572472035910578e-05 1.2243961474278168e-06
12212 0.0002944132148352856 1.698330220557685e-05 1.840810048089092e-06
12235 0.0002273890057415724 6.336985772729016e-05 5.136116798997638e-06
12293 0.001396670211246369 2.66317100812859e-05 9.640102051302557e-07
12297 0.0001080718894208427 2.602182116057655e-05 1.890312512732124e-06
12308 0.0004725004725004725 6.872291887478091e-05 2.014487199570795e-06
12315 0.0003726129482999534 0.0002072636272570927 5.41342618646675e-06
12361 0.0006163644768606503 3.950469886445938e-05 2.6146313660075877e-06
12369 0.0002086878263804238 2.917268207371027e-05 2.0992161710939555e-06
12411 0.0004481756196537232 8.034638424507983e-05 2.123515426183747e-06
12440 0.0002882789387010872 3.459385858687893e-05 1.7959647087119798e-06
12441 0.0002848302945501284 1.851042116144255e-05 8.225419201649067e-07
12464 0.006399424051835335 0.0002738605727955102 6.976955798656988e-06
12565 0.0001491646778042959 3.2208201174265e-05 2.1869656593994243e-06
12625 3.482421269468307e-05 1.046937498429594e-05 3.0177716602323934e-07
12702 0.000269633707423353 1.261103840178705e-05 1.1351169677096575e-06
12718 0.0006187320346179019 2.697248589287557e-05 1.5073454357536386e-06
12838 4.747385161831886e-05 1.973755564387015e-05 4.221367245748046e-07
12841 0.001059327644743881 4.387159609640861e-05 1.727303723046489e-06
12925 3.657272893512404e-05 3.344880831408535e-05 2.00294247392239e-06
13033 0.000108209649703722 2.930478611805044e-05 1.0643876399920662e-06
13143 0.0002794927765091911 0.0001139784865606617 3.337704533122276e-06
13216 0.001091062380665052 0.0001127157107178472 6.894922939966844e-06
13277 4.201637443612588e-05 1.734764371393203e-05 2.3146730553357455e-06
13319 1.388364186155854e-05 1.2527716917322e-05 3.2666650436977903e-06
13325 0.0004306862069221133 3.721585837505095e-05 1.4864239653205504e-06
13437 0.0002039983680130559 3.58574570462526e-05 1.8781072207608522e-06
13445 0.0001736013786842824 1.49973174194902e-05 5.046411278103887e-07
13555 1.741140366847828e-05 3.438088048359432e-05 4.057887398547652e-06
13559 7.682910901282278e-05 1.215220023180322e-05 4.875819129950613e-07
13579 2.602102010530382e-05 1.178818887916407e-05 4.536580658423865e-07
13597 2.996440866472821e-05 0.0001542528906181649 8.012879010340228e-06
13714 0.0006512729425695678 0.0001385998269525846 2.185009510720945e-06
13766 0.0007873240822753666 3.8160704904541e-05 2.1748956434284285e-06
13841 0.001693336720006773 6.306960776844956e-05 3.4574733198272884e-06
13853 5.640254420596404e-05 9.630062303063793e-06 6.588707281293812e-07
13892 0.0003735748120918695 7.353624887143629e-05 1.410513075289664e-06
13991 0.0003886355887740844 3.226248759910633e-05 1.0761543438179842e-06
14010 0.009339049963917307 0.0001000944737841024 1.3724423865913493e-06
14022 0.0001764539808018069 3.86120879199561e-05 3.934405555198442e-06
14067 0.0003240370698407898 7.401887494296813e-05 5.081134542564605e-06
14081 0.0001945874745539456 5.462422267455125e-05 2.767435354764212e-06
14238 0.0001676786070602754 6.924407346788153e-05 3.1969583294483273e-06
14359 0.0002094208675329245 5.469581561158296e-05 2.2570105726216806e-06
14483 0.002211696186667158 0.0001056907976960111 2.111901361919364e-06
14522 0.0002472176972554421 2.73251208853589e-05 1.367696754190095e-06
14570 6.094948542500614e-05 2.016258532734101e-05 2.872494994596432e-06
14712 0.001213430245962311 2.412844227873396e-05 7.559579278890151e-07
14756 0.0004118918674010241 2.793620490619609e-05 3.0091235364490405e-06
14790 0.0003456564281460053 0.0001049457226552745 3.1103065658651024e-06
14894 0.000625441159389212 2.745985997759733e-05 1.4616856113124212e-06
15011 0.0001592587883644467 5.275533964777692e-05 2.1531786812971917e-06
15059 0.01945525291828794 3.658947921851774e-05 1.9568253233465615e-06
15201 0.001843714470085733 2.507824925424412e-05 2.66988406233346e-06
15236 0.0003295548949200486 6.011687158839434e-05 2.1199738738846484e-06
15275 0.0007888273364527869 4.199780841387444e-05 1.683886249939576e-06
15355 0.01065864990434545 2.473538376991027e-05 1.4048498587549765e-06
15363 0.0003406803745691066 6.977206628811444e-05 3.098305945607646e-06
15427 0.001717733450711786 3.973825734495457e-05 1.7599703890144677e-06
15453 0.0004053917097395358 6.722187291721194e-05 3.6072861327507306e-06
15527 8.567163026048234e-05 3.879888637384894e-05 4.021919091509869e-06
15684 0.0004364190363338685 4.715040392716005e-05 2.52810030122589e-06
15769 0.0001540622055782369 1.171332401638247e-05 9.249950059954007e-07
15776 9.769053821165402e-05 3.371730896162989e-05 2.1562534045973483e-06
15826 0.0004125185633353501 9.297923122912036e-05 3.613910883109287e-06
15845 0.0005215645197042729 7.137249304118193e-05 6.399902552174332e-06
15895 0.001205000753125471 3.842161692380014e-05 1.4223153759171185e-06
15958 0.000397028467602362 2.709882103377169e-05 1.5698415151014855e-06
15981 7.690921107973322e-05 7.098402899003606e-05 2.0305113232067857e-06
15993 0.000533603273813027 1.373895563422396e-05 1.1466666983989776e-06
16105 0.000218787604119458 6.006027148343815e-05 3.5596925967101776e-06
16184 7.253730412207738e-05 2.986830169732598e-05 1.1916569963683901e-06
16253 0.0004502679094060966 2.722707860026496e-05 1.3300589346851945e-06
16261 0.001725848901928636 3.865837401590277e-05 1.3398596652161744e-06
16345 3.750811940467113e-05 3.043988711306984e-05 1.5645955955729877e-06
16385 0.003024803387779794 0.0001681427195403458 3.868768040667953e-06
16506 5.747002578967407e-05 1.697398118540273e-05 6.72634796147008e-07
16512 0.0003506074029779229 3.721359277221814e-05 2.2738680094559217e-06
16744 0.000209773803116245 4.38151526340674e-05 1.1036936879315107e-06
16844 4.584059620279421e-05 6.30841168661022e-05 2.648827113823463e-06
16867 0.002113420218386756 0.0002141582942349745 3.065170854141314e-06
16874 8.657035834537353e-05 7.070653877130449e-05 1.7793118898349397e-06
16899 0.0003240563883043064 4.54700481986712e-05 2.0708260857040227e-06
17135 1.044689860642213e-05 5.551100582789157e-05 3.4448723444241686e-06
17236 0.0001471646996035061 4.389856096127313e-05 3.0539111322649835e-06
17245 0.0003237319822918606 4.459230728926184e-05 1.3041607596018144e-06
17316 0.0001602397186190541 8.619571014755896e-05 3.955002376890595e-06
17337 0.003643650938240117 4.753195423743396e-05 1.947220432416409e-06
17433 0.0007498359733808229 4.305223962297365e-05 3.098553771143687e-06
17435 0.0003726573053771344 0.0005123712226814005 1.1837415619471865e-05
17541 0.0004017943465861292 5.241128504262886e-05 5.260962335545821e-06
17551 0.0001111969111969112 8.440740076051068e-05 2.3116498924297855e-06
17588 0.0002985784221967793 3.204852231741583e-05 1.8628505856708478e-06
17723 2.432772794605935e-05 2.660845244100241e-05 1.0147548134235998e-06
17754 0.0007129348902830727 0.0003150977134394888 1.1664011951345997e-05
17836 0.0004291953848872731 2.815832117720519e-05 1.1936320341759006e-06
17851 0.0005683029054486041 0.000856129456742327 7.686820996578378e-06
17890 0.0002072568147453803 4.741062898891302e-05 1.5892608551451744e-06
18025 0.0001644059891731806 2.758808787272131e-05 7.635346679603095e-07
18041 0.0005443598872086314 4.096142873463426e-05 2.160380704763908e-06
18132 0.0004441142056761212 3.610331324117093e-05 2.6640772255072752e-06
18144 0.0001839327269457358 2.370054109569725e-05 2.4529984226385943e-06
18210 0.00106866150146941 3.942830923031505e-05 2.9904827661383674e-06
18226 5.55318414025418e-05 1.315662163173355e-05 3.169941012633252e-07
18232 2.70597892809109e-05 7.954729582982462e-05 4.799884344828337e-06
18323 0.0004190383070852394 2.58779206305494e-05 3.355156795650612e-06
18330 8.155529204134527e-05 5.147851313531323e-05 3.7946642427409306e-06
18546 1.931544143992753e-05 0.0001078832548609215 5.171343026453681e-06
18557 0.001101018442058904 2.060315222233177e-05 1.2711481036586252e-06
18635 1.794335004027441e-05 5.301033194638336e-06 2.706936420087442e-07
18646 0.0002345759014312062 3.807863399754688e-05 2.1393221013453824e-06
18743 0.0001675841901075053 0.0001257045028832477 3.4625902157238158e-06
18765 4.59917915308752e-05 1.811012428746135e-05 2.299329176921943e-06
18796 0.0001135410702381281 3.879555604089914e-05 1.4245717250938793e-06
18798 0.0004343657268496706 9.527870330301475e-05 4.194714202670646e-06
18800 5.800148028063602e-05 1.084364055739772e-05 6.27220926180077e-07
18820 8.792051015724432e-05 5.278026784016516e-05 5.4494656007437684e-06
18839 0.0005716481569110674 9.982582473288793e-05 3.071500823121857e-06
18846 0.0003162278397260007 0.0001011245897080449 2.8022104893343953e-06
18892 0.0001245399158213952 4.08415347666995e-05 1.3024456819430804e-06
18909 0.01332525741974561 3.861379969442443e-05 1.4850160615458017e-06
18924 0.0002635462787265444 1.194332409628276e-05 4.855692067696295e-07
18939 0.002935492551187651 7.640257768405728e-05 2.125052041452767e-06
18940 8.72794557253141e-05 4.145920166702042e-05 2.622239856408849e-06
18960 0.001894877371288301 0.0001545778068877294 3.8975845485361516e-06
18983 5.74819183440609e-05 2.345393592772241e-05 3.3607361970841546e-06
19192 0.0002573286016061983 3.477866471346741e-05 1.4850151181751257e-06
19278 0.01794023658686999 7.217437328585863e-05 2.23474627960832e-06
19340 0.0001713268296497333 1.966879585209734e-05 1.3165596713292251e-06
19347 4.300265907738751e-05 2.69164792002907e-05 3.106331111181258e-06
19352 0.0004301260269258893 3.456382592885678e-05 1.7824261782566226e-06
19444 0.0003056008518623746 1.884506477199035e-05 1.4026556133712691e-06
19648 0.01118693366148339 0.0009053568547448685 5.048221860237818e-06
19655 0.001116538729937195 5.839199432280987e-05 4.258832227863006e-06
19663 0.0003670912859156761 7.68931554560625e-05 3.291340747834833e-06
19719 5.699906837333517e-05 2.346709994622952e-05 2.1954192074496132e-06
19769 0.0007625248370469759 5.736836236613938e-05 5.985003978827775e-06
19791 0.0002240625224062522 5.108875872348953e-05 5.0209944978824335e-06
19835 0.0001421509572090081 5.298445110146522e-05 2.331544584914939e-06
19903 0.0002300247762242302 5.922639470344933e-05 2.917409671595886e-06
19984 0.002358799633075613 5.936743992757172e-05 3.7369044520488452e-06
20137 0.000280661378538526 6.810165802773058e-05 2.4185715721673977e-06
20151 0.0001163219834801634 3.191089854959221e-05 1.6742247362519565e-06
20177 8.234475877154383e-05 4.125408468328217e-05 4.130190298129947e-06
20227 0.00074635081100345 6.057355120410673e-05 2.716053830493087e-06
20297 0.0006372877035337603 3.019699095866565e-05 4.353824890247357e-07
20384 1.957776886916784e-05 2.49126923556903e-05 5.68985825778934e-07
20474 0.0003494259670531631 2.203302855606189e-05 1.98679101252862e-06
20521 0.0003700714156676226 1.950826204804268e-05 8.831959140768407e-07
20549 0.0004399676792974055 8.351865082160215e-05 3.7009955849553603e-06
20588 0.0008378300202475588 8.690742025261861e-05 1.8316570697939163e-06
20656 0.003088730812429802 5.300653843223924e-05 2.1046857742519442e-06
20813 0.0001998991278247284 3.88915281535677e-05 2.944264787928336e-06
20965 0.0002485605817871117 3.317915119012647e-05 1.714823364695619e-06
21046 0.0006351905327294137 8.969660387552644e-05 6.806870328537869e-06
21147 0.0001684139615174098 3.217364529872298e-05 1.140112363578119e-06
21191 0.0001631841950667605 2.609012310373883e-05 1.5064673527921143e-06
21247 0.001036235425780501 1.466057112698254e-05 1.376254556546165e-06
21287 0.0003788572402775761 4.355317706816344e-05 1.970048112322831e-06
21302 0.000114731391106166 7.170711944135374e-05 2.867554347161891e-06
21303 0.0005806976113971585 0.0003491155420567235 6.707736365200455e-06
21383 3.535627189326649e-05 1.661425484605508e-05 1.0319775382370624e-06
21414 0.0003164281589418642 1.846982146608825e-05 1.2684481578853797e-06
21417 0.0006166386449365778 0.0001494329593933175 2.290966770878654e-06
21430 0.0003341533280132606 8.533611950687548e-05 1.7970290267384714e-06
21443 0.0001901857798092437 3.446989020957011e-05 2.9847270959363243e-06
21503 6.920870230222748e-05 2.496948935316903e-05 1.4339631784786719e-06
21566 0.0002796686485851563 2.602196948143419e-05 1.2552888668821858e-06
21619 0.0001532483869010941 5.131191196415264e-05 2.2352519085717943e-06
21675 0.0008750182295464489 2.914218181494137e-05 1.6271017050384354e-06
21695 0.0001515445837276937 8.50224158056671e-05 1.4843117507211168e-06
21810 0.0002898896714015313 0.0001140833134140246 4.372481872124674e-06
21901 0.0007193640821513782 0.0001252651768204068 2.518729433517561e-06
22022 1.117246514681665e-05 3.416448638099414e-05 6.203842935095249e-06
22085 0.0003603506211543832 7.552014069255715e-05 4.4026429172572995e-06
22148 0.0002677640530105884 0.0001710392620667012 5.6073747667145155e-06
22168 0.0006653389458369742 3.921928778427039e-05 1.160464671420975e-06
22185 0.0002804546817594432 7.967532305853646e-05 1.8391780514642691e-06
22304 0.0001896631227321921 6.650584864472834e-05 1.487181951628966e-06
22320 0.002252675051623803 4.849789882853325e-05 1.5200757445516634e-06
22336 0.0005554483231709434 1.800995178478622e-05 1.1976010123936281e-06
22373 0.000274185440753096 5.634721462403189e-05 2.467104264474713e-06
22415 0.0004285163336142496 1.996116602676079e-05 2.0598235056195912e-06
22420 0.0003360327968009678 2.276744788261108e-05 1.441861138983081e-06
22473 0.0001405325978794044 3.887206973191991e-05 2.0695200531891954e-06
22569 5.906444073670898e-05 1.757509819036959e-05 1.5915152448463201e-06
22591 0.001937796725123535 4.27493655994145e-05 2.384834215974139e-06
22813 0.000670494581184703 0.000180409968767598 4.163128147583438e-06
22932 9.12891858830403e-05 2.215216432435219e-05 1.7237773644066431e-06
22947 0.0003153616983660919 7.818885083456825e-05 5.173664338829794e-06
23198 0.0006839540435494584 7.912099305031208e-05 2.8694764909340443e-06
23256 0.000361374487864593 4.186522573296627e-05 1.2803680999555777e-06
23312 0.0006568221931798278 0.0001186131161395384 2.5037458270265182e-06
23360 8.407804193917829e-05 1.752271902659544e-05 8.789913248272707e-07
23412 0.0006301362669677318 6.683263437536548e-05 2.1927481602869925e-06
23471 0.003036531813510231 4.342642968653874e-05 2.5633346994753835e-06
23760 9.422168504229441e-05 2.458456635556567e-05 2.0776040829467715e-06
23768 0.0006169608136404427 4.527919149475667e-05 4.637529498863204e-06
23849 0.0007824695521535518 0.0003206925303468238 5.4915303205979855e-06
23896 0.000113777162875422 0.0001207721038109844 6.3467899812278696e-06
23942 0.0003207833034758105 4.605847801114073e-05 1.987364928733552e-06
23967 0.0001336735933892332 0.0001391073587792794 2.966466183751407e-06
23993 0.0004540527041676363 2.82183836099419e-05 9.085057708162385e-07
24027 0.001245000544687738 0.0002723401804158397 2.0705536304701497e-06
24055 0.0002577534105340597 8.283369718398127e-05 3.533803894130602e-06
24173 0.0004878954494262485 3.188638244208237e-05 1.665740584092206e-06
24227 0.0002424338596352032 2.838507236182433e-05 1.1959659410260525e-06
24240 0.0003855317639620328 5.066302322237233e-05 2.442964650955406e-06
24275 8.747220729126868e-05 4.639390142710655e-05 5.953280685330376e-06
24290 0.0003120936280884265 2.743680246931222e-05 3.032686417030421e-06
24304 0.0002882415464158965 3.40648565502461e-05 1.7185840754670555e-06
24379 0.0002151285880938661 7.814419538671121e-05 5.833030959058486e-06
24454 5.120303969493582e-05 1.658755460171696e-05 7.848186380827122e-07
24573 0.001214636368237259 6.669518277133797e-05 4.067541652972351e-06
24699 0.0002226254215968921 6.542195622424492e-05 2.9150014998761295e-06
24775 8.804660893988581e-05 9.969663136287943e-05 3.300845182802901e-06
24880 0.000196220670955773 2.442652309013516e-05 9.128350925915467e-07
24940 0.002182512617651071 5.650964922442525e-05 1.999701004377994e-06
25308 0.0003089025721287506 3.734278791184585e-05 2.2876047864829347e-06
25368 0.0001115310461537775 0.0001114668492138255 4.658095717191603e-06
25496 0.0002384145432871405 6.788082977140041e-05 4.524302388229964e-06
25584 0.0001185155922075998 3.28598902073914e-05 2.151807831545141e-06
25613 0.0001624497421110344 5.838077135886062e-06 1.9549782890130865e-07
25694 0.0006441926036778442 3.910722549443482e-05 1.5344957085036506e-06
25759 0.0002586369830990679 0.0002069635650991821 9.774359955536215e-06
25916 0.0003535224089016943 3.129006966506864e-05 1.7229744836023852e-06
25977 0.000194211879090967 2.039501056461547e-05 1.9527836658522317e-06
26024 0.00167259042441982 0.0001198417290232034 6.03191341495108e-06
26045 0.0001558535070545791 2.518500484811343e-05 2.5906169107550515e-06
26061 9.88883361737242e-06 1.869799547430773e-05 1.0776793374860256e-06
26094 0.0003039058412873451 8.335571588667327e-06 1.5968845135724863e-07
26166 0.0007126083083650498 4.453367373254128e-05 2.25090602856923e-06
26220 6.679544056891732e-05 5.739975031108615e-05 3.5127592288582455e-06
26230 8.074157850384061e-05 3.930022124912293e-05 1.725662607493493e-06
26258 3.870934205731305e-05 3.397332908961531e-05 2.1214706971384266e-06
26366 0.0002916066847916422 6.821220604136324e-05 2.218893668373228e-06
26452 1.838214847988393e-05 1.842046857260831e-05 2.327299057115754e-06
26454 0.0001085316749693398 2.001107279361247e-05 2.38847451817433e-06
26519 0.0001019937375845123 2.034657680714056e-05 1.9003904558050549e-06
26556 0.002056312107051608 4.32771835397114e-05 3.9975644676828225e-06
26667 0.0002884992652885377 0.0002420369832510408 2.7816350987597215e-06
26694 0.0003597127927944836 8.493440270216566e-05 3.2675105916090354e-06
26776 0.00129897705556874 7.784027153004801e-05 4.9820985177725116e-06
26815 0.0001803860507466958 0.0006407531172281114 1.521679314758487e-05
26817 5.275077297865632e-05 4.535421130305225e-05 4.204598469814336e-06
26834 0.001518183700227728 1.910008668256006e-05 4.890358025947847e-07
26835 0.002116361397568108 8.245563886628994e-05 3.7623673268417856e-06
27042 0.0003781004234724743 8.595876164226363e-05 3.3689855874355348e-06
27100 0.0008183473475316598 1.935375470226209e-05 1.2303712178659978e-06
27136 0.0002769910462644295 0.0001790387298694105 7.93356386702909e-06
27204 0.0006948727080058022 3.853962649749198e-05 2.4894017712546694e-06
27261 0.0005870761065895379 4.072216651182277e-05 2.5741513769795323e-06
27327 0.0009400705052878966 5.367731546326039e-05 2.336782067019077e-06
27402 0.001490600745977919 4.107155692004395e-05 1.954326578397356e-06
27504 0.0003908830438844393 4.090924896755283e-05 1.8880935935743012e-06
27520 0.006005867270333326 0.0001124951134935076 5.038109542192293e-06
27531 0.0001357201520065702 3.712004157444656e-05 2.1502649102688563e-06
27548 5.340761995945209e-05 2.588718187093854e-05 1.7983697300771788e-06
27596 9.258850392646479e-05 2.40164401300597e-05 8.219700151716108e-07
27635 0.000580875978577998 0.0003206925303468238 4.9939692068116e-06
27697 0.0002598261526832955 0.0007464420186716634 8.543416104575978e-06
27806 0.0007537182224425399 0.0004440091413646752 2.9270444267716895e-06
27849 0.0006762681718893355 4.39557903649457e-05 1.2742448734313846e-06
27864 0.0007480270785802446 4.810078426142339e-05 2.7095106307712513e-06
27964 0.0002849916283709166 7.668153010325168e-05 1.921623022444566e-06
28027 0.0002460513490238386 4.021920339385907e-05 1.3137555835471477e-06
28044 0.0002014817302243583 5.896924143759085e-05 3.847024541698838e-06
28082 0.00048801901360353 5.804409226547276e-05 2.619627644793046e-06
28094 0.0001798631241625123 4.068923333822133e-05 3.5774947967459063e-06
28203 0.0005398500951967802 3.435795714949209e-05 2.4296247149465094e-06
28317 0.0009999750006249844 4.74075900144208e-05 1.7794688599847697e-06
28433 0.0001317472067533618 6.722008087882787e-05 1.917613878619794e-06
28459 0.0001900177888993863 7.156879421711402e-05 2.072295361754151e-06
28572 0.0007384731061521523 5.158583452983811e-05 2.944284553707961e-06
28658 2.920772625110114e-05 6.452509307157113e-05 3.777352593664485e-06
28868 0.001089000040837502 1.903254034765193e-05 1.2729708565484774e-06
28904 2.959195771357982e-06 1.386739712724282e-05 1.3026020900189668e-06
28950 0.001164421626485299 3.986117680823585e-05 1.9112766066597763e-06
28969 0.001439587702082124 0.0001051173766907473 4.184431069125352e-06
29192 0.001033093426082165 2.656699321191184e-05 1.2273843999704649e-06
29236 0.0002732045708312546 1.210648667548303e-05 1.3195140095418172e-06
29353 0.001547388781431335 4.596246911134474e-05 2.1659383212157303e-06
29368 4.91183260474483e-05 1.969657184860082e-05 9.647431700530026e-07
29420 0.0003281262432908437 5.098605016358683e-05 9.248713377407581e-07
29455 0.0001133809612107197 3.360497130210315e-05 1.6534693862367868e-06
29485 0.0004396261419289037 4.485989693438679e-05 2.1698569631242085e-06
29512 0.0003588023178629734 3.347233650855637e-05 1.6146394004419214e-06
29583 6.939498529922022e-05 1.460529358199092e-05 1.4833192021582673e-06
29756 0.001208011311378643 3.366590194570397e-05 2.252148948803392e-06
30025 7.982996218055542e-05 2.275528881566476e-05 1.7611119872564309e-06
30070 0.0006693235091516046 8.186966046832478e-05 3.3912813686041655e-06
30132 7.925049207350987e-05 5.715256400690276e-05 2.406910826095516e-06
30134 0.001134792013901202 4.880225698593352e-05 1.4897559546388212e-06
30157 0.0003714660970853178 4.376171534620946e-05 2.9523190679786254e-06
30190 0.001173041167879787 8.824289487119689e-05 1.8654611726498949e-06
30201 0.000293829317220802 5.327691663041616e-05 1.411183335331997e-06
30245 8.584965221948179e-05 4.529280765182175e-05 2.1896730270577516e-06
30265 0.0001886486936863998 4.636744545600699e-05 2.5942585701517004e-06
30268 0.0008729362890806862 7.248406736242844e-05 1.1809813970849214e-06
30275 3.196734544592125e-05 1.406655732262775e-05 1.2642955321646497e-06
30385 3.969476685180645e-05 2.793534922129715e-05 1.8477213441819914e-06
30541 0.0002411793671051442 2.711162944072153e-05 1.4509797347617148e-06
30552 0.0001332418137037187 4.006229532837812e-05 2.36556757182301e-06
30758 0.006191662925870316 0.0003581090428223722 1.0776539099963706e-05
30779 0.0004758034138894947 8.872622414462375e-05 3.995071667201105e-06
30857 0.0007937009010309092 4.359058785799743e-05 2.6255212667596945e-06
30874 0.0001084988211603081 1.711191258239451e-05 1.2592050035651543e-06
30906 0.0002789070932581648 0.0001216210224004603 1.3315520747201539e-06
31115 0.0001030991358600945 2.464425172828438e-05 1.951030315016089e-06
31319 0.0001395898933533215 2.841896448747562e-05 2.240472578910333e-06
31396 0.02118730808597748 0.0001415386429982603 6.444044343544053e-06
31543 8.060047352778198e-05 0.0001315825525136191 4.124271563177139e-06
31579 0.0001973157169861208 6.007783661417073e-05 1.8015077750012737e-06
31695 8.283099784432328e-05 1.101336343163188e-05 5.95916665029929e-07
31796 0.0003057613074353506 3.292314582184566e-05 1.6014965968456914e-06
31844 1.202319153415022e-05 2.017109874687248e-05 2.2151618754723008e-06
31903 8.196220499194535e-05 6.986152704449038e-05 1.792169639207889e-06
31941 0.000254942498516155 1.750621862413598e-05 1.4789169746918367e-06
31960 0.001578101956658557 7.585325429424235e-05 4.398084379412824e-06
32006 0.01357884991256044 2.007735371320876e-05 1.5030527209426635e-06
32011 0.0005804998490700392 7.903177990808428e-05 2.3923918228107117e-06
32012 0.0003284764441330001 6.247335730943648e-05 2.621523153331644e-06
32086 5.859456410238654e-05 3.559256579773067e-05 2.1401654995628807e-06
32107 0.0006388075592227841 4.71123808840007e-05 1.9019478206978745e-06
32118 7.99149459083394e-05 4.341038652825217e-05 1.3040195355178198e-06
32144 0.0008816398501212255 7.268244005317491e-05 5.517273293686264e-06
32149 2.030739713186446e-05 1.671008678279133e-05 1.754810644685747e-06
32249 4.780314213198177e-05 8.217959548194605e-06 1.1773569321465735e-06
32251 0.0002851107396031777 2.206734059913175e-05 1.857846989213467e-06
32267 0.0001949816595376497 2.705702322726131e-05 1.4541284744447867e-06
32363 0.0006915133163854945 5.532106531083956e-05 1.7804032926962846e-06
32393 2.508157783189825e-05 6.531935068255692e-05 5.753472068300573e-06
32430 0.0002394882614828634 9.84909431526896e-05 4.011681247504575e-06
32501 0.001673131036580729 0.0001492208804778053 8.353546546275901e-06
32535 0.0003040827865386351 5.054788856414679e-05 1.5975267913980337e-06
32544 0.0003042907246176456 3.034920042923886e-05 1.234526223985995e-06
32600 0.008139606585681692 7.992338772405309e-05 1.3506813773258467e-06
32617 2.496436596803542e-05 3.070399332036446e-05 2.1815173574918106e-06
32662 0.000382216197008561 1.52521688743016e-05 1.338855354025483e-06
32704 0.002868728105260254 9.235041706107991e-05 3.1903289583844577e-06
32757 0.0009837898267188373 3.711327205062018e-05 1.8024981365468423e-06
32768 0.0002690679486259597 5.068656320762518e-05 1.5287707472699553e-06
32778 0.002580766252962016 5.703332987059545e-05 1.381026428486445e-06
32859 0.001202344571915235 7.275877299605219e-05 2.929865963540356e-06
32877 0.0001672415595275426 8.695858399803948e-05 1.5963490737006236e-06
32912 0.0004160209674567598 6.169557961454658e-05 5.971207287609298e-06
32914 0.001229750502542273 4.660222076559526e-05 9.077546837442871e-07
32983 0.00019685310624359 2.601752943921356e-05 1.7009027840622385e-06
33106 0.001100916898905175 0.0001151801705818326 2.998016522717528e-06
33122 5.701775708081465e-06 9.150424307565436e-06 1.3941338244602923e-06
33216 0.003375369181004172 8.053332006902179e-05 2.8101471464240735e-06
33282 9.634746750681658e-05 6.705889580348619e-05 3.300954382998906e-06
33382 1.441900582265671e-05 3.02799122275791e-05 1.5715175206672641e-06
33453 0.000111604340292794 3.006823888664091e-05 1.694281029167142e-06
33456 0.0001282667949334616 3.07542261038086e-05 3.585778750092245e-06
33550 0.003966925756505138 3.246777404323219e-05 2.146261178431995e-06
33564 0.0004098259878855438 3.05295050462705e-05 2.2173921155215944e-06
33565 5.241312021352299e-05 7.906267122487672e-05 4.5656316522489455e-06
33580 3.846534431147082e-05 3.70873289614943e-05 1.9831419817435923e-06
33669 0.00254670895746996 2.093135580228592e-05 1.4226320996862845e-06
33695 0.00119829991199985 0.0002164502164502165 3.4015275112894984e-06
33765 7.477334330311244e-05 2.103953603249236e-05 1.9638581780799346e-06
33780 5.148818003013775e-05 5.987388870288465e-05 2.72544711154569e-06
33817 0.0007698991432122392 8.302864260181276e-05 8.904685372470033e-06
33845 0.0004926292072202563 4.781040306560304e-05 3.2111480248624136e-06
33871 0.0001331604668363857 2.250176833854166e-05 1.448410841130968e-06
33916 0.001588758649908205 0.0001790387298694105 2.8673918320729807e-06
34006 0.000588423306377305 1.955482303529476e-05 1.655041284661167e-06
34097 7.990220857472771e-05 4.021965447652988e-05 3.422981130115599e-06
34295 0.0006086663014668858 2.103394093927268e-05 1.8152457771711357e-06
34297 0.00153724356855722 3.10422288495419e-05 2.4069847827287656e-06
34328 4.87853663415122e-05 1.810623573308301e-05 1.1217238417373119e-06
34334 0.00165289768780391 0.000108993607833749 5.762517243781042e-06
34362 0.0005310468814825059 8.833468687837915e-05 2.5960312856326774e-06
34390 0.0007974871903620048 2.273514055948023e-05 1.3766329517972256e-06
34489 0.001046176486486015 5.447657133344618e-06 3.591571963410407e-07
34506 0.0007667976612671331 3.719404773816391e-05 2.509253215188168e-06
34525 0.0007240050254466472 2.768709928461592e-05 1.4457455060576341e-06
34551 5.666764051056285e-05 3.418588174362811e-05 2.828649904520965e-06
34556 0.0006342071518747758 8.595876164226363e-05 4.220417444912729e-06
34636 0.000380025286297896 4.935251740461392e-05 2.6244971987116057e-06
34861 0.001181771179555359 7.619727533196735e-05 2.7639991630573913e-06
34881 0.0001765696135733877 0.000102646928464912 2.099313802544712e-06
34932 9.310687878275791e-05 2.69421737430735e-05 1.3636683731064908e-06
34991 3.824231998608879e-05 2.172420866436641e-05 1.916641014704084e-06
35051 0.0006097839840236596 5.700568744417917e-05 2.587185298730986e-06
35174 0.0001790333986805239 4.975338586142725e-05 3.1816245885970773e-06
35187 0.0002538876547127896 2.457586651244123e-05 1.6913526687486228e-06
35202 0.000569253210943893 2.450016161174313e-05 1.1396085586478159e-06
35279 0.0003046344269709262 4.881343402096714e-05 2.558337121360291e-06
35376 0.002251387929490623 7.586677793794098e-05 3.4849285565876424e-06
35400 0.0001028218988152186 7.411867711886232e-05 4.282796719387055e-06
35520 0.0001346881161981316 2.154914596977768e-05 2.6310940346929905e-06
35557 9.240062601424125e-05 1.619738162058419e-05 1.1768941356448565e-06
35686 5.996660018176718e-05 5.329321623037287e-05 2.135657188131957e-06
35880 0.0001258774048484829 4.248261400583344e-05 3.7582986076741664e-06
36010 0.0004738859238109906 3.62584562071902e-05 1.7929137845785384e-06
36029 0.0005414282878232778 7.561766398383598e-05 2.153414201585737e-06
36135 0.0001258137453314114 2.125089455443859e-05 1.9640749670767525e-06
36255 0.0004889532777978993 4.680789649213822e-05 2.5573292103237906e-06
36258 0.0001496131253932539 3.867243070038534e-05 5.404827139359365e-06
36280 0.0008191078969877307 2.580204029633643e-05 1.0664909372757288e-06
36372 0.0002344524334111129 3.787308539717978e-05 1.5933523076433607e-06
36391 0.0001435822799887092 2.265205961323217e-05 1.1822614897455034e-06
36882 0.000323309301637475 2.980796611406884e-05 2.19930781540731e-06
36890 0.0004239477484400048 3.013398322290484e-05 6.546506888318682e-07
36908 0.001212745960040021 6.716331450210809e-05 4.5082565891689785e-06
37005 3.438015922774052e-05 2.283805534951658e-05 1.3061355859992275e-06
37058 0.0005750544014533193 2.619901064843182e-05 1.555126306770998e-06
37199 0.000121470964795285 8.760700118027985e-05 1.8264535329284557e-06
37237 0.005055591760965302 0.0002133775981481768 5.946448155756315e-06
37380 0.0001446975225710858 1.429626912897379e-05 1.254708206563735e-06
37383 0.0003048496483787207 3.017591198772806e-05 1.6123238207277089e-06
37388 0.0007263494830537713 5.19139125746115e-05 1.5072370462749247e-06
37409 0.0002525596326835842 3.958177534073827e-05 3.892933563142736e-06
37447 0.0001708374737693295 1.76152235296625e-05 1.5955730403237854e-06
37508 9.888648326153992e-05 5.187626933904193e-05 1.4997821913367122e-06
37559 0.0004090523280190618 9.439219084415415e-05 2.4885912223618977e-06
37756 4.743618703410888e-05 1.864757109343314e-05 1.1450722956293277e-06
37810 0.0003923887288121234 3.221502288737984e-05 2.4779030947843623e-06
37851 0.0002447456175237862 4.034268420721751e-05 2.146077763101631e-06
37863 0.003651867473729378 6.915611308392761e-05 1.1562279234020745e-06
37997 0.0001006026096316938 2.545358284632145e-05 1.3411968933544094e-06
38116 0.0002699230459777573 0.0001014327932745128 4.070822730891133e-06
38141 2.783188361549662e-05 2.021064332477714e-05 3.142452554963722e-06
38150 0.000233054338786757 4.445160609209261e-05 3.7649204495835474e-06
38261 6.807565823924928e-05 7.707999141690725e-05 5.318902841254945e-06
38270 6.957370146825066e-05 4.1384352377652e-05 2.1530935783298295e-06
38302 0.0003663741779479382 5.571441325698088e-05 3.1594727582703315e-06
38336 0.002138980241170022 7.986022862785554e-05 3.85824102485231e-06
38381 0.0003338020048350715 0.0001497823288985111 5.501532892371555e-06
38450 0.0001132030083699474 4.390638595989848e-05 3.6943533222486508e-06
38633 0.0001528580037332628 1.196865170744785e-05 2.6841094660914967e-07
39124 8.887802601904212e-05 8.277023717172178e-05 4.112304343983319e-06
39144 0.002313197272354883 4.320207079993056e-05 1.921892949022642e-06
39145 0.0001074797870825418 1.976653351929688e-05 1.3570028445211172e-06
39169 0.0001116958916103068 2.434242449271933e-05 1.4999129276611255e-06
39229 2.494096172046079e-05 2.436469069025169e-05 9.394368058464272e-07
39264 0.0006371709609334555 0.0001212141537547627 4.156724907815368e-06
39268 0.002527461845047147 8.557473307265953e-05 1.8580215763599007e-06
39361 0.0007263503131687312 0.0001104045221692281 2.9451361788004806e-06
39371 0.0005613000457459537 3.331980347374097e-05 2.6396653635518027e-06
39510 0.001599769633172823 0.0001371231114148134 4.901581944005604e-06
39550 0.002940888148220763 7.799186544843374e-05 2.755976152649876e-06
39558 0.001844069720020568 0.0002303119287184581 4.7796827277458005e-06
39629 0.000196163956142355 3.674225666110355e-05 3.656952765469781e-06
39730 0.0001431236254168476 3.750049938255703e-05 2.5457671658212358e-06
39870 0.000688265456339116 3.036730930810161e-05 1.5753740074870493e-06
39886 2.704994852553913e-05 1.202697198373737e-05 1.0834682643436965e-06
39997 0.0003095054033312629 0.0001064701064701065 3.116841003448169e-06
40058 0.001175841167375111 6.514707495062395e-05 1.830312096786389e-06
40123 0.0005823453092692922 5.412300091404534e-05 2.4726934584934147e-06
40174 0.001255059458441844 0.0001268643544259112 3.0690557002000804e-06
40211 0.0002095661825927549 0.0001259576769377209 8.4836413550897e-06
40506 0.0004010695187165775 6.61674361882942e-05 4.749834700799182e-06
40567 1.709985239248346e-05 0.0001509058607491552 8.603405940893227e-06
40607 0.0003410419279638675 0.000189419886705464 3.68198525606699e-06
40640 0.002123747627990207 2.622633325599927e-05 1.1824170407588298e-06
40682 0.0001950090679216584 9.467028321826123e-05 1.7247651653797267e-06
40831 0.0001021631482929372 2.986330200048692e-05 2.57026679775196e-06
40874 9.680999317005498e-06 2.084192621296747e-05 1.8234040912676255e-06
40883 0.0007329082465503341 0.0001150376000395729 2.5910819598952837e-06
40892 8.150551795309641e-05 2.875278338950775e-05 5.664299301891729e-06
40954 8.732833160314076e-05 2.040507725934059e-05 1.9968121477454426e-06
41076 0.0004751920928035757 9.659884051788508e-05 2.4829183398948917e-06
41096 0.0002532911691485024 3.131857551268297e-05 1.4736334037426138e-06
41179 0.0004226197622763837 0.0005268172740230486 3.8528719512990505e-06
41201 5.081424045991507e-05 1.157456639504053e-05 8.445812192268101e-07
41259 0.00109365715306461 4.016684705765042e-05 1.6205506740979778e-06
41382 0.001053769251553634 0.0001397352920385406 5.571763134627526e-06
41403 0.0006163296541877032 0.0002465318616750813 9.13504773535864e-06
41430 0.0005871645822323997 2.118237174779986e-05 1.7639901565312693e-06
41436 0.001219217684283581 0.0001436584417795785 5.522601660667362e-06
41530 2.074423396730017e-05 6.881523047307966e-06 8.296103662411382e-07
41718 0.001042399603888151 3.862723603226418e-05 2.0779908292095e-06
41727 0.0001813102201750731 1.67453057005259e-05 6.298655120270301e-07
41785 0.0002551848930543312 1.87701024676253e-05 8.690291213817313e-07
41798 0.0004016507847252207 5.492590461873108e-05 2.5821065259467487e-06
41858 0.0002583054623533242 0.0001417886639963135 4.825165077792062e-06
41870 0.0008188317658959981 3.028987944703705e-05 2.4696579422688313e-06
41900 0.0002618509369899362 4.139786659578477e-05 3.401790488874423e-06
42172 2.441441860473851e-05 6.348767303257564e-06 9.578248910603396e-07
42395 0.0001205281983937974 6.624070407592998e-05 1.5685741730270364e-06
42432 0.0001927495335461288 9.78261948673678e-06 8.333500261405328e-07
42502 0.0002038486627527723 0.0001585489599188229 6.2000879809151e-06
42644 0.0001147061188034346 4.571743734379495e-05 1.605340075346623e-06
42651 0.004053506282934739 0.000116904090852358 1.9879108665120004e-06
42668 0.000885587941834584 3.927936036123349e-05 3.2327955968628804e-06
42728 0.0001398816601155423 2.831104417693939e-05 1.6902448761704587e-06
42760 0.0002628820636916056 4.195565371313829e-05 2.002702611261633e-06
42781 0.001175647634890871 7.333210474581054e-05 1.4946767211268534e-06
42786 6.432102331146111e-05 1.425366729042298e-05 1.1051282136155632e-06
42865 0.0001355171928968663 8.973675957727374e-05 5.236761019086562e-06
42890 0.00217899539233266 7.852864365020469e-05 4.646086757618857e-06
42931 0.000782573394787083 2.933252654315893e-05 1.4565858760834657e-06
42933 0.0002913097019372095 5.638815504859223e-05 1.7689456908112761e-06
43033 0.0002953694924666011 0.0001051076387234059 3.4506425447781995e-06
43035 0.0001379133288988894 2.536236755952039e-05 1.8656291226057174e-06
43090 2.499936839519468e-05 1.535518329427994e-05 2.902553082629418e-06
43105 0.0003261394984052167 4.91984950180374e-05 2.5126775684181146e-06
43143 3.928767387537642e-05 2.174185670998012e-05 1.928308009853661e-06
43150 0.0001099844590213618 4.502265202179847e-05 2.4404654586387785e-06
43157 3.26226850832877e-06 1.27428177064058e-05 2.8243331682842416e-06
43213 0.00237261996559701 3.767594793834354e-05 2.5551191676131757e-06
43240 2.98308564721772e-05 2.423034603776084e-05 2.2552482172071753e-06
43249 0.0006374799990650293 0.000110377210302825 2.1192830094481917e-06
43352 0.0003810866686356145 2.434304214997748e-05 6.141970377313408e-07
43417 0.0001151290493322072 3.634756432739529e-05 2.005674521539362e-06
43632 0.0003132724736288211 8.246085686200832e-05 1.425462317955593e-06
43835 0.0005477996258528555 0.0001528943862914893 5.038559742741348e-06
44026 0.0002505472892349225 4.06360617618795e-05 2.5548336090938664e-06
44086 0.0003635053815319439 7.954398209225444e-05 4.489251065196104e-06
44193 9.838556574433235e-05 6.328663692316436e-05 3.1213827750915395e-06
44211 0.0003923887288121234 4.648469935961397e-05 1.4640119286132323e-06
44220 0.0001249697989652501 2.839792939337621e-05 2.017777295801901e-06
44325 0.0001057090434086636 5.961036282443437e-05 4.553508655855236e-06
44345 0.0005786843833116327 4.424158130461271e-05 2.3447356665734525e-06
44429 0.0002205945740943265 4.337567739253188e-05 3.9341728266062925e-06
44501 0.0004027359193454199 5.35426364357698e-05 2.487594285226812e-06
44659 8.1086261972735e-05 1.969206534168191e-05 1.438884079976757e-06
44752 0.0008759159607297678 0.0001150461931009263 3.3093244101176406e-06
44792 0.0002856829966241793 6.844414654517119e-05 4.213536216530851e-06
44843 0.0008299099547699075 7.406437689921374e-05 2.122180286616838e-06
44845 0.001166615944234309 4.085422683663594e-05 1.979909620394909e-06
44888 6.040297239000266e-05 3.799740157539431e-05 2.508244661160129e-06
44915 0.0001957417377838007 2.120650148922657e-05 1.2747329436484122e-06
44949 0.0007202502869747237 4.93451320446707e-05 1.1330630010721214e-06
45040 0.0002240202560264321 3.181352748304361e-05 9.024382332902958e-07
45211 0.0002245424946671158 7.217437328585863e-05 1.932549072583341e-06
45223 2.424049969366069e-05 2.370578278865346e-05 1.549076577689215e-06
45238 0.0002031922573055637 7.333589942912957e-05 2.5126754553744374e-06
45244 0.001516861541239673 8.026622449199707e-05 2.422684979029616e-06
45257 0.000853706687724765 3.295307199393554e-05 1.6027854328515913e-06
45300 2.458353192217714e-05 1.462132675261106e-05 8.087008388223734e-07
45314 5.064500208530796e-05 3.76083772178094e-05 1.982696577558797e-06
45352 8.409667235936449e-05 6.087695596488804e-05 2.292598003132699e-06
45359 0.0006585807584655068 3.573120810321659e-05 2.563113396305257e-06
45387 0.0007085437493558693 7.97807568814402e-05 2.8438095265383464e-06
45426 0.000873692494912128 1.751829284618709e-05 1.5928257984286681e-06
45487 0.001023242216050285 6.252338880445167e-05 5.662958019047084e-06
45540 0.0001700544705726053 2.668778757944435e-05 9.406632674967427e-07
45542 0.0001893885590371486 2.410292430737736e-05 4.807969752227644e-07
45585 0.0007546600256584409 4.820387668966304e-05 2.3168955008556705e-06
45650 0.0005107976957348392 5.442763991062204e-05 1.7857333906946313e-06
45705 3.992397809171702e-05 4.425688217675519e-05 5.122567849982749e-06
45737 0.0001715158886082265 4.851158728899702e-05 3.8234305293942004e-06
45749 0.0006862701645475692 6.006276865546254e-05 1.4662548907083998e-06
45788 0.0003578687128804405 7.097890317720498e-06 3.377488416525925e-07
45857 0.0001541465115162266 1.604049371106943e-05 1.3861996623248304e-06
45870 0.0001102701176802696 1.560357251594539e-05 1.3875198466593159e-06
45935 0.0001233868570563261 2.014931795997942e-05 1.4116080773620381e-06
45949 0.0004578034020515315 5.116583360198458e-05 4.218691566233288e-06
45955 0.0006055422252162921 0.0001755277461096469 2.24006614454172e-06
45988 0.0001033233970666488 5.604819584360592e-05 2.4707213061257733e-06
46054 8.962203225865973e-05 2.076075757402189e-05 1.68144204450045e-06
46081 0.0001898782998771725 2.389372171451954e-05 9.194827534213974e-07
46196 0.001711017670534992 2.091615462335612e-05 2.3926018312101943e-06
46202 7.347733711048159e-05 2.815788210294763e-05 1.1264602938998569e-06
46211 0.0004211112802754716 0.000108113984041667 3.0321159056066655e-06
46213 0.0008711022710362124 2.383784980642316e-05 3.0885331440174392e-06
46256 0.0003479603057589661 5.153329707852369e-05 4.566731874975462e-06
46346 0.0003539932652781281 3.83686602802513e-05 1.2317858885447682e-06
46472 0.0009106250017785645 7.599200622549897e-05 2.1323705965090445e-06
46594 0.0004298278484360879 7.822889775483062e-05 4.572819311649008e-06
46665 0.0007038419313830621 4.119038378453585e-05 4.1479792596510306e-06
46666 0.006145809326265653 4.085701517897042e-05 1.4079382810625336e-06
46715 0.0004704747678501067 0.0001426608593030397 3.1292136179246396e-06
46717 6.221571952738866e-05 2.832916205059745e-05 3.4923153620084115e-06
46789 2.601897247353418e-05 3.506354946220066e-05 3.676523801514385e-06
46797 0.0006004407781166629 5.913106642737021e-05 2.4360624305144325e-06
46864 0.0004403643868513066 0.0001060993682090158 8.185571488179349e-06
46939 0.001097656503365315 8.334672579867534e-05 2.4826059286757964e-06
46947 0.0001754152077968552 1.920334906407677e-05 7.691253077643139e-07
47009 5.107030593666771e-05 5.441238196462399e-05 1.5623718307046223e-06
47034 0.0001782567302043875 3.90241734909432e-05 1.6475519998757405e-06
47059 0.0003351705645761954 4.552701791393307e-05 3.166094771370406e-06
47101 0.0003720585906420586 4.452638078244129e-05 1.3586653561407658e-06
47108 0.0002058725134460485 8.176141338229934e-05 1.5306189012082001e-06
47234 0.0004280990711376733 4.601350496370685e-05 1.098482712307076e-06
47317 0.0001159755106111793 7.653748178244754e-05 4.680229262580311e-06
47444 0.000150668870075796 6.990359129700288e-05 3.966592217500661e-06
47583 0.0001892953480668213 8.11265777429234e-05 2.073361182838867e-06
47633 9.153297132043176e-05 1.871671026049136e-05 1.8797760989804674e-06
47692 2.025590807868914e-05 1.799610983689308e-05 7.894657500597941e-07
47788 0.0009024800846942849 6.099600969117971e-05 4.105332523727048e-06
47806 0.001047965375224003 0.000224564008976572 7.945470429543372e-06
47916 0.0009433692575969812 3.558276992386973e-05 1.5732120116333912e-06
48060 0.002568689181453921 3.351797966861786e-05 1.8683660082754413e-06
48163 0.002962898411799307 9.932089339143606e-05 2.652972139008003e-06
48258 0.001639567317504592 2.56246938998905e-05 1.2652508491626435e-06
48289 0.007382509046369987 0.000114255840688373 1.578911582389895e-06
48324 0.0002594225994144461 3.674088907204902e-05 1.3860591752660592e-06
48338 0.00487353184853063 4.284154585685435e-05 1.6978264640942635e-06
48412 0.00167625924580056 6.123394885489375e-05 2.3690324933783443e-06
48444 6.22259989946612e-05 6.86851505661538e-05 3.430441788265674e-06
48446 6.702040033965939e-05 6.371160305759946e-05 1.9912840318405892e-06
48458 0.0003223228341553787 1.919847401995834e-05 2.2285933849148823e-06
48509 0.0007620402357244463 0.0001543966517193466 5.345477364130661e-06
48522 0.0004376176097326156 2.903618428897597e-05 2.5026062898567715e-06
48550 8.656015151488921e-05 5.73794852874147e-05 2.459970139433268e-06
48619 0.0003669977292015506 8.502776747078529e-05 1.7667404321325135e-06
48745 0.001218830937991976 6.891707420513432e-05 3.609336825839676e-06
48858 0.001635122429791931 5.859122117940599e-05 9.967311543586819e-07
48905 1.76892570665339e-05 2.936314146390046e-05 3.075291379507265e-06
48941 0.005604072292532574 0.0002796015841896817 4.960781498572131e-06
48955 3.111917362119179e-05 1.989716983452161e-05 1.103381470258236e-06
48984 0.000187143309667961 7.619406179338411e-05 3.985752513924884e-06
48997 0.0004729723584039002 7.329433945887561e-05 2.3922589533014874e-06
49034 6.75280203299858e-05 8.479734394025702e-05 5.101561122272601e-06
49060 0.0004964195738237959 2.53626471051145e-05 8.845160358410007e-07
49063 0.000435721936784009 3.931652963968735e-05 1.8140519271029184e-06
49077 2.310011500007251e-05 4.119711461798207e-05 1.206845193564236e-06
49161 0.0005080870522482852 4.25858411988177e-05 2.0839839769732635e-06
49203 0.0004092507028880822 5.886190508696906e-05 7.623218494015905e-06
49346 0.001046725841567577 7.967532305853646e-05 1.3776819681128504e-06
49390 0.000795595582853324 3.043149040790969e-05 3.5059505569927203e-06
49431 0.0005397686845837157 9.982582473288793e-05 4.3730107083579135e-06
49465 0.0003895787679571463 0.0001581329191704947 3.3508051235802407e-06
49604 0.0004971077368040492 3.371448179343062e-05 1.5644658579492505e-06
49638 0.0001642987927858933 1.108971126234842e-05 5.399030504611856e-07
49648 0.0001572723315898385 1.885682861364014e-05 1.4778670977272634e-06
49784 0.0007792713812585233 3.39866993052269e-05 2.0556922893176293e-06
49803 0.001990349819059107 3.030267562877809e-05 2.4869497645868375e-06
49806 0.003362577568550729 8.190339210020417e-05 2.3611489810902453e-06
49883 7.424725818350692e-05 1.534475956857296e-05 2.1885085074792707e-06
49972 0.0001666031492160281 4.432363790690485e-05 4.1571989430302525e-06
50054 7.283677951451009e-06 1.532068338322303e-05 1.6417703795611931e-06
50065 0.0007163751417825801 0.0002314954523545154 1.2534471023532412e-06
50175 0.001087329747052764 1.880971746176608e-05 1.2600148843806744e-06
50298 0.0001412533123901755 1.392317974683037e-05 7.183748919626091e-07
50299 0.001684983056559265 5.387337644132843e-05 3.0352084877991486e-06
50350 0.001219884111009454 0.0001143061134039544 2.212983926838765e-06
50423 0.000281853397478469 0.0001012432242647285 2.343740146885656e-06
50455 0.000183883809949953 1.225202028974976e-05 8.215345872413298e-07
50541 4.943056550252068e-05 4.181805801331662e-05 4.560280702305269e-06
50561 9.385123976886124e-05 8.342332423898777e-05 3.0114142721864296e-06
50614 0.0001023092257983796 5.130418779070792e-05 1.832492942217726e-06
50703 0.001453226523185569 2.086663644237521e-05 1.5552794543924517e-06
50706 0.000386642780734879 0.0003555886145361729 6.715321748875663e-06
50744 0.0007433286255853713 7.484593252658374e-05 1.390876961226655e-06
50797 0.001031452695331354 4.695287755328401e-05 1.989701840906928e-06
51163 0.0001057326770638234 2.454174405966549e-05 1.1131873365711086e-06
51188 1.959219706177549e-05 2.386475155865554e-05 1.6453798741726626e-06
51190 0.002155932734898671 3.252598860370674e-05 2.4086088766830784e-06
51205 0.0001413189079559976 5.995347610254443e-05 1.3824287514373272e-06
51220 9.391300264652059e-05 3.327733340437288e-05 3.4840400672791954e-06
51266 0.0001901366075602789 5.104475878254671e-05 1.5641588884946532e-06
51409 0.0004069552349241583 1.538589063824329e-05 4.480648783877695e-07
51456 0.0007259610476525369 7.02912341559165e-05 2.0671831770475547e-06
51555 0.0002468025052697944 4.671110709074001e-05 2.247089645869942e-06
51804 0.0007263655551274502 1.601639822916295e-05 1.21263838157588e-06
51960 0.0005111627290807718 7.281548621392927e-05 1.7321618075223546e-06
52160 0.0002504952975200966 5.214077971901334e-05 1.768746787347494e-06
52216 0.004191378334765388 7.881314903566482e-05 6.5511548324902e-07
52422 0.0004961518164418698 0.0001108682118094545 2.769351668163293e-06
52487 0.0001893880699289623 2.945862413495978e-05 1.4135357569157491e-06
52508 0.0004410976353478124 6.374191101833314e-05 1.4626331028013554e-06
52526 8.974566079730045e-05 0.0004824599811407199 1.0053741513497809e-05
52830 0.0001230848005041553 1.383795015251018e-05 7.441999257640304e-07
53007 0.0002698481766696013 0.0001376763978847899 2.311555423597296e-06
53021 0.0003284222049901929 3.299695842416892e-05 1.0236532034569914e-06
53107 6.718510049463351e-06 1.218555382680854e-05 1.4681844921142792e-06
53137 0.0002419700831911759 1.144792855184249e-05 3.9846952943765354e-07
53217 0.0001539535512513778 5.771837114427753e-05 2.5983657325208416e-06
53262 0.0003195685824137414 0.0001514981460616405 3.55408520715748e-06
53266 0.0001342908269293395 0.0001441888761565494 7.837122005045372e-06
53405 0.0001906259680224939 7.25012254406347e-05 2.4016260973490044e-06
53415 0.001771793054571226 3.901814357096121e-05 2.6872692510932173e-06
53447 0.0004462231394586756 1.695405258501996e-05 5.128899265121888e-07
53478 0.0005916929006265221 8.677363329330762e-05 3.6235573816832314e-06
53658 3.560507036705799e-05 2.291450660354632e-05 2.8004834125647326e-06
53787 0.0002647532361946355 6.112698194882798e-05 5.313454334937195e-06
53895 0.002341248516602853 0.0001285062116690066 2.798255173674706e-06
53925 0.003509695533912433 4.448477730920479e-05 4.631158680578643e-07
53952 0.000160162297795099 5.874350003172149e-05 1.5569119063741267e-06
54101 7.873193012837004e-05 2.928143115519032e-05 3.1931951235117828e-06
54309 9.109730345908608e-06 2.56708524574823e-05 2.397707050904938e-06
54516 9.454141504862974e-05 3.670519293366521e-05 2.7726554189634797e-07
54543 0.002022883873822618 7.279642933514111e-05 3.738976445815661e-06
54579 0.0001319243809448424 4.607298553275345e-05 2.9483110862606587e-06
54586 0.0006405413395526065 8.993142307437034e-05 2.8366256639225837e-06
54703 1.996112283001525e-05 0.0001762493215805791 3.7766020247680244e-06
54911 0.0001190731776842432 1.460148116613756e-05 1.2634539116266537e-06
54913 0.0007647133454644678 0.0001536326207239862 2.4103834865673137e-06
54953 0.0002185109634662523 2.525409440312779e-05 1.91422687413571e-06
54969 0.000396972551102476 0.0002103747636238611 3.890140765910457e-06
55049 0.001134773234481976 5.048318541537237e-05 2.1187278134107755e-06
55059 0.0001028645937805186 9.924163634764361e-05 2.6698610838045424e-06
55078 0.001450790467453223 3.255007136252798e-05 2.7893598161242757e-06
55132 0.0001420202098703651 3.37482344935525e-05 2.4345208191120273e-06
55135 3.969616554888881e-05 3.870376141016658e-05 1.4545466223944886e-06
55145 1.715094136157465e-05 3.822862858084069e-05 2.3573879425986767e-06
55270 2.351057165262718e-05 1.561448757863502e-05 1.7495960446256308e-06
55312 0.0005058355022946538 4.546412645784999e-05 1.4953273539661886e-06
55457 5.136848864274821e-05 1.976867964546472e-05 1.5426660253865413e-06
55463 0.0002052309960373315 7.465691429616625e-05 6.066780308470252e-06
55465 0.0009859070696836654 0.0001088828334751676 2.0199318474314324e-06
55541 0.0002699071721758094 2.066021792397866e-05 1.2023503439852352e-06
55626 0.0003407319929917624 5.49224282328711e-05 3.1481986111130174e-06
55667 0.0002616213387877419 2.718370065308841e-05 1.5375989404497572e-06
55696 5.441350467260153e-05 0.0004760493795535872 1.5914442357573708e-05
56115 0.0005199595124859611 0.0001104045221692281 4.059142730004127e-06
56137 8.506146070274437e-05 1.220664177690316e-05 1.045326330503215e-06
56156 0.0002536185734462481 3.104894674560424e-05 1.4036067606413422e-06
56207 0.0008519998760727453 3.22561346758135e-05 1.592924587764699e-06
56213 0.002518847627210551 0.0001408877480797065 7.274634855005353e-06
56256 0.001267400735456772 0.0001151801705818326 3.404645098893279e-06
56265 0.0001187678376695591 2.822434322685882e-05 2.440580664554769e-06
56344 0.0002884810087958969 5.655544231001512e-05 3.5588807934661803e-06
56349 0.0003159674964236429 0.0003231685920992664 6.280036021871487e-06
56376 0.0001241281475351696 1.191180584221681e-05 8.187737681545877e-07
56472 0.0004022427827657765 2.564771436469722e-05 6.756224206158369e-07
56608 0.001204093919325707 0.0001321756140861639 2.1290200733551234e-06
56805 0.000342219845695516 3.570240246899188e-05 1.3973125086625106e-06
56845 0.0003486605985194999 2.261060743396871e-05 2.7693355641847567e-06
56969 0.0007963008207327777 0.0002100454223225773 7.732348945551095e-06
56991 3.074173601539215e-05 5.424084722494351e-05 2.771968425520243e-06
57118 0.0005148999163287636 2.50946041865867e-05 5.420936834299299e-07
57142 0.0001108969450532041 3.265492722033096e-05 1.7372054435622628e-06
57158 0.001030290541932825 5.936743992757172e-05 2.6887381013896896e-06
57294 0.0001849132941563701 7.454037318844894e-05 2.165482056631808e-06
57302 6.872491421317132e-05 4.919147659285076e-05 1.819769963314733e-06
57314 6.683418531448733e-05 1.647074486884826e-05 8.757065625550705e-07
57376 3.815367984293402e-05 2.106985711125236e-05 9.379794087219173e-07
57417 0.0001417147484563215 1.548811913756252e-05 4.156458418850762e-07
57609 0.0006855712951298729 4.438489676596887e-05 2.289650130069105e-06
57772 0.0008078701238611785 1.86912903649124e-05 1.0806940815872995e-06
57780 0.000152397029430211 5.092911834583629e-05 1.4250540419315736e-06
57791 0.0006870934696970959 2.601103158450713e-05 1.9129358948808197e-06
57815 0.0005086237150893398 2.411510657118711e-05 2.16028294389296e-06
57914 0.0006630200563567048 3.811897270215656e-05 2.2787785080913073e-06
57996 0.0005051780752715332 0.0001138373253237391 2.0523710090926245e-06
58152 1.967480821160912e-05 2.629154921102208e-05 1.8626814060697712e-06
58186 0.0005107774032076821 1.929792984801256e-05 8.496706831375439e-07
58188 0.0003892820954542485 0.0001244411631554538 5.578248638015412e-06
58192 0.0002737014008950036 5.97166692861826e-05 3.0700360478189553e-06
58221 0.0006731683509899782 3.922587731126224e-05 2.0598881571521293e-06
58316 0.0001427886043270659 4.297250751192487e-05 1.0947045691526265e-06
58375 0.000359256236944885 4.95684981418548e-05 9.32722503055142e-07
58541 0.000405148966721183 4.319262993649078e-05 2.251041358511865e-06
58569 0.0001952741486318334 4.730177182016289e-05 2.049950560311386e-06
58621 0.003716216216216216 0.0001385265393761688 2.1209163106807515e-06
58647 0.0001019245457846562 4.540502971131066e-05 4.97175085391722e-06
58687 0.0007305268925212309 2.541780517252335e-05 1.1967246310250165e-06
58688 0.0006924068929106189 0.0001042570410527477 5.942247553970575e-06
58693 0.002094622638216002 3.349695479183987e-05 1.3283663919212972e-06
58765 2.321513348121373e-05 2.102224591513372e-05 1.8429717189815436e-06
58814 0.0001254265810281844 4.801407665919256e-05 2.09553165154417e-06
58881 0.0004884594666836723 6.276114584623765e-05 1.3795315145447924e-06
58890 8.179630637624516e-05 3.912351535585313e-05 2.2100600142526397e-06
58995 0.0007479940160478716 4.089783006338141e-05 2.20257117401029e-06
59022 0.0001129468053635657 6.033994800350471e-05 1.8826471402757504e-06
59150 0.0002603445747227981 4.74075900144208e-05 1.4771830802890852e-06
59154 6.80070329734715e-05 6.797023194806454e-05 3.06910095334531e-06
59233 4.283771011410019e-05 2.779390567734564e-05 3.2832136035525345e-06
59469 0.0004533708119871243 2.370562649340817e-05 1.4290937471204016e-06
59489 0.0005443658138268917 8.113614543459558e-05 2.073547715726656e-06
59756 0.0008117946380964154 4.149194878677964e-05 2.8488472250728337e-06
59790 0.0004087096016103158 3.754117797959637e-05 2.763429667578035e-06
59852 0.0001205550959392523 1.779149956610167e-05 1.5939092854651725e-06
59950 0.0001656707010070967 7.809405660773651e-05 1.6073771867339245e-06
60006 0.0001254692621694491 1.771608264249276e-05 1.5761933359571596e-06
60021 0.0004109863501158468 7.041465429548252e-05 6.749739366157729e-06
60027 0.0001254715639612209 1.053477231781053e-05 7.387214430679712e-07
60028 2.001816648608612e-05 2.250836242568289e-05 8.404817760988063e-07
60092 0.0001182912940860563 4.822339729915822e-05 6.194660021774219e-06
60230 6.568342547110051e-06 1.234023508715524e-05 1.3075559769351836e-06
60368 0.000799918674934715 8.824289487119689e-05 1.947241887275551e-06
60472 0.0005218598713056282 5.574345039795756e-05 2.298696865024279e-06
60477 0.0004934403276443776 9.804149851528406e-06 6.643363537939796e-07
60485 0.0002882332698055561 0.0001254926145355406 3.8248706994877835e-06
60527 0.0002776947965885615 6.950369448847849e-05 3.1207288600783824e-06
60537 0.0007807099581181637 7.317671713612211e-05 3.266941503986585e-06
60549 7.089537909826986e-05 8.1347327419511e-05 3.868855954786394e-06
60559 0.0002743183189773413 4.342471748489464e-05 2.324295738758857e-06
60603 0.0002805718053392815 3.297912078122041e-05 3.011985521968733e-06
60776 0.0007080574313249852 4.910984620368871e-05 1.555555657913e-06
60835 0.0001115226487486944 0.0001067600275854213 5.5860144818138766e-06
60870 0.0008859708104259779 9.778851278340332e-05 2.796340538597615e-06
60972 0.0007446825015126363 7.820936289144382e-05 2.361610631773329e-06
61010 0.001181554854579241 3.298789212407478e-05 2.059968812074015e-06
61013 0.0008464479868292693 1.344535705827227e-05 1.272764983041642e-06
61094 0.0002649317650175668 2.388378280938317e-05 1.2633152550717526e-06
61113 0.0007161268554456627 1.619549583016593e-05 2.5228944145881893e-06
61151 2.360532835208449e-05 3.822326929141855e-05 2.330497804885524e-06
61335 0.000138012533263177 4.349780194365774e-05 3.235447061806944e-06
61342 6.965330358363345e-05 3.086856788001715e-05 1.6196572129543998e-06
61519 0.0003015744195195048 5.302034461003553e-05 2.9685250443152367e-06
61578 0.0003191794959091828 6.374540092801913e-05 2.8105560082590124e-06
61583 0.0005406417001102077 5.641010598330712e-05 1.4116412932059412e-06
61653 0.0005124460330271468 4.527802508231082e-05 1.3469262148518729e-06
61699 0.0001640677355749754 0.0001879255837262088 9.229914983836676e-06
61814 0.0002464470549576933 6.805244121119736e-05 3.2206109679768465e-06
61848 0.0001275999147207237 2.194970680519448e-05 1.2302294666796296e-06
61861 0.0004152082476966322 2.840246468753396e-05 2.989248751654095e-07
61903 0.0003695327007045477 7.135112417539237e-05 3.3842244571680334e-06
62099 0.0001481664403012718 9.352308032718625e-06 1.0884375063674778e-06
62115 0.0001262840522973832 2.377509560394677e-05 8.49018479105273e-07
62136 8.299850979948315e-05 1.944738434199927e-05 1.070896578324482e-06
62184 0.0002697114087925919 3.45979212754829e-05 2.541010971091145e-06
62196 0.0004507640450563705 0.0002017977812258356 5.6033789090165434e-06
62208 0.0004423817835224851 3.381354198542974e-05 1.6441234971578533e-06
62282 0.0004121909598278691 1.495623121253282e-05 2.3827190549785495e-07
62293 0.0007674943566591422 4.939738280316563e-05 1.6278388915050418e-06
62377 0.0002797407312041249 2.478815423685329e-05 1.2092420346194911e-06
62388 2.397464082366876e-05 1.87358991315842e-05 1.610580786485157e-06
62477 0.0002394522481932131 5.404152226321572e-05 3.689316825052934e-06
62486 0.0002293877211620208 0.0001188948721632427 1.6963354574995753e-06
62568 1.865296302194887e-05 7.02138175307446e-06 5.103130807016997e-07
62587 0.0008385439522812588 3.351957776103602e-05 1.9518606603313702e-06
62638 0.005141388174807198 2.541780517252335e-05 1.3008853273938144e-06
62645 0.0004608970241828582 4.812763448665862e-05 1.382721816581795e-06
62691 0.0006650837673004915 1.770807642788078e-05 1.176884814138183e-06
62770 3.233663732925245e-05 1.506115798358635e-05 5.39899800026463e-07
62853 0.00044081815850218 2.160349229426695e-05 1.7697259879984328e-06
62886 0.000149022857125826 7.625583833762272e-05 3.412951442783895e-06
62937 0.0003260447697089361 4.527186639989276e-05 1.6829641742244556e-06
62983 4.67520305932821e-06 7.197448001434894e-06 1.0383208223263178e-06
63027 9.192029449848199e-05 3.125859306049466e-05 2.0318856978044938e-06
63031 7.269931812573363e-05 1.007971572829948e-05 2.050533367644109e-06
63068 0.000208264183116283 8.969437959189057e-05 1.499267804960434e-06
63132 0.0003348031190258568 0.0001157457024579149 5.986373473003617e-06
63212 0.0003870088176440838 6.882182896808807e-05 1.5019123749507212e-06
63216 0.0001351654690845195 2.193233316160173e-05 1.7326662473750863e-06
63223 0.000201387965860712 0.000112923813745665 3.020329526503783e-06
63227 0.0001296164338389116 5.30065444310944e-05 3.2521483412648203e-06
63248 0.000216014472969689 1.677288087489154e-05 1.102196441897683e-06
63263 0.0003288211760837398 5.55048561961912e-05 1.7953532304400427e-06
63268 0.0003105765430007341 3.736345525277872e-05 1.5193435465511779e-06
63277 0.0005983059394685334 3.893835863136861e-05 1.8036717827437522e-06
63368 0.0002925954420514727 6.173610572349263e-05 2.1184118974060695e-06
63414 2.552613876609648e-05 6.267036804758635e-05 5.0114283346738135e-06
63507 0.0004038715123170714 5.503312197928353e-05 2.1963140686560014e-06
63611 0.000982994200334218 3.328775376826619e-05 1.6323257698249292e-06
63783 0.0002266543108587483 0.0002562716589995588 7.299913971007668e-06
64016 4.227254563288276e-05 4.642664301141623e-05 4.619315296169126e-06
64145 0.0003590154490875296 7.051017638120622e-05 2.7345899010419643e-06
64183 0.0005287627084812217 3.874016968194321e-05 3.198085108916358e-07
64218 0.0003470055947422869 2.350644050606596e-05 3.7075958032961663e-06
64239 0.0002401129574869569 5.800609539774192e-05 3.867624313714865e-06
64281 0.0003143747871420712 7.000365095964236e-05 2.9360893045807494e-06
64366 0.0005402883174930622 1.300102245687098e-05 1.2008972803276077e-06
64432 0.0002578291430726144 5.48607208860464e-05 3.2121151594314038e-06
64439 0.005327994575132796 8.224654348951806e-05 3.448522890131928e-06
64459 0.000136180285365788 0.0001233241045795073 2.448498579373491e-06
64536 0.0001784816253166736 2.836762743092837e-05 2.1551628670572105e-06
64537 0.002855064100955869 8.059386545252978e-05 3.85913264568805e-06
64581 4.03204858308385e-05 4.649011271527828e-05 4.008328943851677e-06
64627 0.0001290389313528247 2.748851779877142e-05 1.8803492741607942e-06
64634 3.268052323877965e-06 1.97207368543509e-05 2.672532194597929e-06
64692 0.000147147409515839 3.153158775339408e-05 1.6003903102059647e-06
64753 0.0001609571045962978 2.149832251660592e-05 1.3507662128165756e-06
64760 1.489190647634534e-05 4.666879230903156e-05 4.514084102445428e-06
64811 0.001172287132194912 6.553673623198463e-05 2.8863179641442173e-06
64843 0.0001125622989031237 4.853395401307369e-05 4.995663735289894e-06
64850 0.001584953508030431 1.966977399921419e-05 9.251828557762768e-07
64917 9.181268572599652e-05 3.376293393924548e-05 3.8870527230178615e-06
64951 9.64245766961083e-05 1.037647303357324e-05 5.942454789179013e-07
64961 0.0001168015643622854 0.0001200895781866612 1.936707162958833e-06
64999 4.681883806839723e-05 2.175013750165052e-05 1.7899216249787246e-06
65036 0.001425542151499492 0.0001224942052493783 3.847086763945187e-06
65082 0.001372205450822268 0.0001936800997650147 2.952553440302632e-06
65124 0.0001869624828617724 9.702731818844704e-05 4.0890754336553e-06
65201 0.0004804857273898705 0.0001359094593925578 2.759453542704677e-06
65247 0.001032055648440564 5.081891505427778e-05 1.6303516096903615e-06
65432 0.0009473075939334422 7.35261679631781e-05 1.686837709506613e-06
65600 4.53840513020795e-05 1.596326490910411e-05 1.7221340599199773e-06
65632 0.0003399471948690637 3.931652963968735e-05 2.359515726021433e-06
65646 0.0005137021486448537 3.215615026569019e-05 1.961000941372977e-06
65723 6.242126224245133e-05 0.0001386806989366317 1.9172154082392165e-06
65857 0.0002920086953700399 5.579495319827787e-05 3.4986629261435717e-06
66062 7.154848754546534e-06 1.690760102219534e-05 2.0278416644408318e-06
66207 0.0001634722699016343 2.275396985667843e-05 1.1057767890586065e-06
66275 0.00111622308931726 3.804963138428721e-05 1.4297496725338885e-06
66323 0.0003319351487235434 7.353048063343484e-05 3.817860493640824e-06
66329 0.0005787950539331755 9.20734362381863e-05 2.642354690580406e-06
66444 0.0002106660206242034 3.935919928377241e-05 1.71914012680824e-06
66599 0.0003817090130404522 1.58264910137184e-05 6.472127200012448e-07
66643 0.0007671947523878937 0.000239314275273037 4.832927385620975e-06
66656 0.0001122387782734159 4.707152730395709e-05 1.7732734638203438e-06
66793 0.0002376284678904533 3.287348127084769e-05 1.7009383395188993e-06
66824 0.0009646480602133319 5.820656267352831e-05 1.6494759452464003e-06
66848 0.0001323390568241827 4.547702182847616e-05 3.905939338345775e-06
66935 0.0001051445558419152 3.660934002154141e-05 9.453765414251867e-07
67006 0.001759183956837386 0.0001049921639364371 5.540482182601116e-06
67096 0.0006453452932853891 0.0001251405989768623 7.549048654677985e-06
67176 0.0004918681365682574 8.099464238048183e-05 1.7166843192674244e-06
67217 0.003035250293177585 9.261117199438159e-05 2.7571682654162947e-06
67227 0.0004099830783565036 8.860625083532788e-05 2.151275893010132e-06
67258 0.001033239793821696 6.105129762148278e-05 1.2727225174514331e-06
67271 4.195412957582277e-05 3.312874042592144e-05 2.0194997687619357e-06
67278 0.0002073382867690528 6.388249849738451e-05 4.9340647183286e-06
67395 0.001997064315456279 4.08897257786353e-05 1.4810336139117066e-06
67410 5.327600834835051e-05 1.602522712096751e-05 6.92180626208483e-07
67486 0.0001108389114982593 2.497644149190529e-05 2.637797286753036e-06
67524 0.001463445866222755 9.334634364908512e-05 1.2666289105429787e-06
67571 0.0002961733177560516 0.0003180460877450841 8.33559081141941e-06
67770 0.0006188207181176426 1.335174732147537e-05 7.947582900996625e-07
67798 6.321560059877817e-05 4.084700346382589e-05 1.3010217542788782e-06
67811 0.0002282176308685477 4.266513072196068e-05 2.124894816997441e-06
67838 0.0004230453980592792 4.790051506976004e-05 3.34365027373391e-06
67914 0.0003575738613507353 8.218930388399254e-05 1.9949844601182538e-06
67926 0.0008409049819415655 0.0001749973352678493 5.10833961155673e-06
68207 0.001950414463073403 0.0001088559146180858 2.1232854514115012e-06
68209 0.0001056463576217244 3.302743863313071e-05 3.3029969747663948e-06
68247 0.0007867523016287286 3.610876242955487e-05 1.0029990771875144e-06
68371 0.0005605171705093233 7.966617794065308e-05 3.5051525059005763e-06
68407 3.281381012375124e-05 1.979874916216644e-05 1.1759393242092595e-06
68456 0.0002471321971905822 5.438395484396151e-05 3.053111949725103e-06
68466 0.001082739330506181 0.0001715828894558584 5.512061519642053e-06
68540 2.807268654861665e-05 1.155741013463516e-05 1.0085726242972005e-06
68548 0.0005169962517771746 0.0001002913882710057 2.773623892602722e-06
68581 0.0003252649554115957 3.863053861159427e-05 2.6039670086720323e-06
68673 0.001731264472288948 0.0001485075129708241 4.303618158582013e-06
68772 0.0002193303114490423 8.731281632868161e-06 7.653778867564864e-07
68773 0.0005838847800700662 2.844867254937801e-05 1.7739546457072388e-06
68796 0.0003723340879304182 2.449498840438855e-05 7.203566258931503e-07
68835 0.0001432665378425535 1.775392760441488e-05 1.5974860386330442e-06
68887 2.327517671109093e-05 9.232461396511447e-06 2.043934108937736e-06
68899 5.299417064122946e-05 2.946089902611642e-05 1.964316636429104e-06
68932 0.0004900479430237592 3.630194380313891e-05 2.002887860544656e-06
69068 0.0007510364302737778 9.645488121983274e-05 4.557319162927057e-06
69152 0.0002630248092173458 8.260261644903854e-05 2.209571010723551e-06
69161 0.0003977461054027179 3.333265321253041e-05 2.3660381022367832e-06
69225 5.823787028696799e-05 2.779948322716879e-05 2.2077353421032666e-06
69271 0.0001123597760027608 9.058318149037204e-05 3.825763465616146e-06
69273 0.000145523126535269 3.797725542172793e-06 2.716998236949142e-07
69274 5.199731943719454e-06 2.605161774047696e-05 1.7030012714644022e-06
69335 0.002081611412128448 3.136137526783685e-05 1.31180992390676e-06
69362 0.0007927228046532829 5.246641882259224e-05 1.935984056836245e-06
69365 0.002409881184131033 6.361704850149318e-05 3.519121375033926e-06
69413 8.773897654477928e-05 1.177734128707665e-05 6.127833390000496e-07
69469 0.001203210164719472 0.0002223828320453661 6.493503218103338e-06
69519 0.0003290815990733062 0.0001436275137798863 1.4251442885247412e-06
69594 6.195921225057545e-05 1.623668786456951e-05 7.873590591566694e-07
69659 0.002301139506582587 0.0002160767882886381 4.209049094045517e-06
69687 5.699028600575032e-05 7.39255088003497e-05 2.9684067040692377e-06
69738 2.931164532127517e-05 6.426454782074392e-05 4.0209242417441515e-06
69772 0.000191779836747414 5.836746023597945e-05 3.6157544202955683e-06
69857 0.0002413348767117304 6.341027191955952e-05 1.5838382504315036e-06
69925 0.002661988021053905 6.353213300495117e-05 3.38315953766346e-06
69936 0.0001822247542953379 3.17450239674931e-05 2.937373501584268e-06
70011 0.0007455731593662628 0.0001141494256269489 2.0775748918364263e-06
70087 0.003358992302309307 6.447831705366997e-05 1.504836926916972e-06
70090 0.001730697910800379 3.889104099639731e-05 1.7649858621167027e-06
70124 0.001206658340724116 0.0001617485007570602 2.8836434269912577e-06
70211 9.387229065990265e-05 5.870620925071438e-05 3.118593368038781e-06
70219 0.0008901449823640025 4.295775628633941e-05 3.5699737417794063e-06
70282 0.0003018252884317913 2.245571361711025e-05 1.579651888042781e-06
70311 0.0002515150926204329 0.0001821782663893263 9.053800867733394e-06
70327 0.0001250734285253301 1.953599602330847e-05 2.5372753865730162e-06
70373 0.002583311805734952 6.997274561558273e-05 1.8572652348739155e-06
70479 0.0006736131683002537 3.306144892524317e-05 1.870858554679901e-06
70488 6.840789182757791e-05 0.0003010451864333178 1.4915331859734243e-05
70513 0.0001180832723236426 2.910560149204406e-05 1.737687546656466e-06
70634 0.0001235229505642148 5.423059752343805e-05 3.834631459029352e-06
70639 0.0002165315524816095 0.0001318759291300334 3.4327156096354623e-06
70675 0.0002400003840006144 0.000123469937385308 3.8814912759762155e-06
70720 0.0001453642724736439 2.515439434322061e-05 2.156875712204832e-06
70742 0.0002321727597505304 3.796327053575666e-05 1.962351844214703e-06
70770 8.06438063876615e-05 7.26630534115075e-05 3.03966916326478e-06
70780 1.361666684211218e-05 1.344529872786755e-05 1.0025417237292822e-06
70807 0.0001198380658677317 7.528822724152527e-06 6.072935012164986e-07
71013 0.0002376016489554438 5.362025122122474e-05 2.4751723969242598e-06
71020 0.0002171510220212851 0.0001328396729306107 1.8774514461075694e-06
71064 7.043498514130493e-05 0.00015208044888418 5.1921943732435735e-06
71126 0.0005962380361111567 4.781040306560304e-05 3.0754082181381085e-06
71137 0.03482500435312554 9.166996487471611e-05 3.474785445856595e-06
71150 9.583188349581021e-05 3.194396116527007e-05 1.9037459384913798e-06
71174 6.092138033155028e-05 5.279266622168792e-05 3.114446448009137e-06
71187 0.0006976845593685955 1.807925606874486e-05 1.3526983611628316e-06
71335 0.003282600324472417 3.493597763748071e-05 9.465707072022432e-07
71463 0.000616510773359589 4.500538794153353e-05 2.9392204191615036e-06
71530 0.0001485341168012881 6.488371898451516e-05 3.210093867908834e-06
71561 5.110375595571689e-05 3.596705829926053e-05 3.056755074826991e-06
71578 0.0009808462523499441 6.507088257836685e-05 2.1324327210189766e-06
71585 0.0002011727456650702 4.089274242193519e-05 1.8722809934048422e-06
71685 0.0009141638257756109 3.205650337569552e-05 2.7277278827948183e-06
71713 6.589120359594082e-05 8.063602949269521e-06 1.8540218987602216e-06
71715 5.261856277657632e-05 5.187508438846132e-05 1.961685444189184e-06
71739 0.0002057609136568417 5.700616919903682e-05 1.9246035884432833e-06
72014 0.0001562704217028362 6.082149075369e-05 2.177034312274339e-06
72053 6.921385394568046e-06 3.62525710526676e-05 2.376369163399875e-06
72081 0.0003940217803116409 9.191211669775082e-05 5.307325357957804e-06
72163 0.001212537639189216 3.167736811754732e-05 1.2997583910545747e-06
72194 0.000140132112243666 2.980889679600502e-05 1.048070917790052e-06
72250 0.0004694927522056378 3.678396592890127e-05 1.8911698843983698e-06
72289 0.0003838749922378218 9.276076513504114e-05 4.197561076684762e-06
72357 0.0003006386837575904 3.649322879543835e-05 4.592013736637622e-06
72419 0.001232817604635394 0.0001755481485680845 3.009774664680706e-06
72436 0.0002633874135535571 4.097434554287346e-05 2.784553651604219e-06
72539 0.0004468899254252437 1.967772140930499e-05 2.9681603852889954e-06
72606 0.0007516112666528871 5.899214283649561e-05 3.3020172678311866e-06
72642 0.0005501306560308073 2.668778757944435e-05 6.700846716189999e-07
72644 0.0009084880034159149 4.670051686623535e-05 3.519403108553575e-06
72662 0.001713399641899475 5.74645591710185e-05 2.284769191342856e-06
72784 4.659675510909318e-05 0.0001180250684505309 7.038370013800733e-06
72791 4.390113464477996e-05 1.784293459441027e-05 2.0651216645270368e-06
72828 9.092989712235543e-05 3.971119601057872e-05 1.8407515589479576e-06
72852 0.001023315227498166 0.0001529737133795271 1.1774830679753576e-05
72918 0.0001249762198026209 1.69758211257728e-05 1.1709453355713903e-06
73054 0.0001442182021398376 6.042374091851145e-05 6.7766030447807925e-06
73189 3.298851930801999e-05 4.105920006300203e-05 2.8972736006821175e-06
73196 0.0002361171014894267 2.945090614091097e-05 8.80296840288345e-07
73197 5.971259032178336e-05 0.0001779214571050641 1.025570112268905e-05
73265 0.0002241344627468911 5.284680661950826e-05 2.5120522938600227e-06
73290 0.001138306184532521 0.0001003774957507261 2.72828144181719e-06
73449 3.705515288956082e-05 3.886904149254632e-05 2.1253549747069006e-06
73663 0.002383990800600205 0.0002074540382001574 7.625547149161324e-06
73682 0.0001607069351982156 3.162249537512366e-05 2.770812971696402e-06
73742 0.0005729564553093965 3.633236163189073e-05 1.6835080294621393e-06
73863 0.0005611731670793147 3.319274566396709e-05 2.6677811084399305e-06
73957 4.087852027932293e-05 3.433100879707578e-05 2.793692027172585e-06
73999 0.0002488866380879879 8.760161787673702e-05 1.7578124924806206e-06
74113 2.974815575793829e-05 1.60316460417759e-05 1.5025566476369855e-06
74129 2.597185181521872e-05 5.705463781182059e-05 4.876136093046841e-06
74238 0.001163173913886358 0.002741675132376366 2.3870348560137964e-05
74259 0.0001270314232840242 2.742600122045705e-05 2.7690012861134066e-06
74264 0.0001770968513163707 6.431426522559835e-05 1.2178246266388534e-06
74299 0.0001727224920154402 3.851645147774357e-05 5.317980393444415e-06
74415 0.0002723824050871128 4.641833490469947e-05 8.487282751969096e-07
74429 0.0001146188608755987 2.167792955540012e-05 2.4378010964758893e-06
74469 5.828862514828036e-05 2.180866927316612e-05 2.0145875438969435e-06
74498 8.240872865405453e-05 2.649514361448562e-05 1.7219294974471556e-06
74520 0.0002002647617953736 5.042091061046928e-05 3.3244362869172533e-06
74556 0.0007898738176576292 0.0001259763164525069 3.3949168166771816e-06
74658 0.0001966442656074096 3.754117797959637e-05 1.8797866181920888e-06
74675 0.000464436365831881 4.415303441729033e-05 1.8839886480069075e-06
74808 0.0003180553189072528 3.959822056375e-05 3.1806171269506837e-06
75025 7.240765873908398e-05 1.721512592069347e-05 1.0392663807874092e-06
75105 0.0001057374829380569 1.951746642467177e-05 5.262924694643692e-07
75132 0.0001046754876700126 4.020041827921398e-05 2.610782069924706e-06
75171 3.281788221157184e-05 5.558603932099201e-05 1.8951325250310082e-06
75194 0.00115331385514378 4.688744749007487e-05 2.3530582405143282e-06
75199 9.959539605336794e-05 4.173545960781733e-05 3.057100156874622e-06
75200 0.001078309534143324 5.147266511948414e-05 2.7324834581965875e-06
75264 0.001026420052142139 4.923293643103687e-05 3.7910484054520873e-06
75341 2.725400459744775e-05 1.906280031068027e-05 2.553778507486675e-06
75365 0.0005148063121688951 0.0001040174192959556 1.9476522167505634e-06
75401 0.0004867917180502369 0.0001010108322593391 4.7296380607556245e-06
75478 0.0003768403082096945 4.918585263908209e-05 4.939525505192411e-06
75499 0.0001370882351130564 4.215577401614446e-05 2.3919389454731145e-06
75516 0.000808347535550451 0.0002372386938927217 4.6315160226964825e-06
75699 0.00113295697878139 0.0004458882731384165 3.654660183710312e-06
75706 0.001808110196097769 5.289730837713892e-05 3.391049143282071e-06
75833 0.0006088975149370172 3.169763003919929e-05 1.6470393848642178e-06
75846 0.0003537396918042935 4.528764920357824e-05 4.585512790183624e-06
75865 5.641412480738606e-05 1.086099569172904e-05 5.828864585272777e-07
75953 0.0002270256411761885 0.0003999137866181878 5.30940346067426e-06
75995 0.001469367363881481 0.0001037044507193761 4.0557853218435345e-06
76167 0.0001450278997422129 4.115715631487968e-05 1.67970660931526e-06
76169 0.000525611620795107 4.935250151059506e-05 3.5265450401105216e-06
76185 0.000486121238636916 0.0001191263519813999 2.7634211089647447e-06
76217 0.0007161028252046711 5.728683309012469e-06 3.2144895322284185e-07
76244 0.0001008138407321941 4.75265249166058e-05 1.3692735220718473e-06
76344 0.0002023105551317337 1.548811913756252e-05 3.143813641135777e-07
76399 0.001255440241044526 4.795985248443964e-05 3.4793769596511037e-06
76492 0.0002856102419832775 2.018124238042695e-05 5.701773108078305e-07
76571 0.0002080314439527535 9.778733920650019e-05 2.3038728876066154e-06
76572 4.57550259894267e-05 0.0001119703161951774 3.5979492134047856e-06
76666 0.0005345612042206037 2.660609174211708e-05 1.8286854966115233e-06
76755 0.000211755052343202 3.17770522017525e-05 1.267516013165792e-06
76778 0.000152272934006914 6.886710851803492e-05 2.602517514948438e-06
76958 0.001094374610509036 2.72249148772199e-05 1.4738054654203191e-06
77137 0.0002313351120433059 2.705335823120022e-05 1.1626801202569714e-06
77159 0.0001884094435523345 3.592013293143195e-05 1.5119273631669645e-06
77187 0.0002964220511058564 3.129287612980973e-05 1.0888274652754833e-06
77205 0.0004668907742383011 0.0002723401804158397 5.4637010246555885e-06
77209 3.877421415053867e-05 4.4760017376257e-05 1.650736271364671e-06
77220 0.0003620051465064995 0.0002183082701042259 1.1396262078790169e-05
77242 0.0002235857713903535 7.557657397809992e-05 4.7899773189810505e-06
77300 0.0001078615371641829 4.35863477969455e-05 1.8946166016090474e-06
77321 8.846191272347691e-05 4.16019050661881e-05 2.208793861676519e-06
77333 1.094786226567469e-05 2.295428934124968e-05 2.9380435596552115e-06
77463 1.736056213500193e-05 0.0001818567930027808 7.060796340546049e-06
77578 4.465291567724798e-05 2.342917558253716e-05 1.3012974977066119e-06
77701 0.0001418330742909824 4.380380075470579e-05 1.5817953192704554e-06
77795 0.002193817017752009 9.535099552774742e-05 1.8019496888334615e-06
77846 0.0001088457258475492 4.220420937187517e-05 2.974289627219052e-06
77888 0.0003503504380256351 6.580745953591063e-05 3.155353398218233e-06
77915 6.871022322233769e-05 6.056672471490942e-05 6.461299853281631e-06
77942 5.720537637835118e-05 3.975721027423864e-05 2.4877602309279065e-06
77974 0.0003106534485043335 3.894559995027499e-05 2.9803707251751333e-06
78067 3.373281418532302e-05 3.932670140694552e-05 1.3746020723903287e-06
78102 0.0003496943671231344 3.517898843810974e-05 2.5928432206800426e-06
78143 9.866960482823266e-05 9.63100348809917e-05 1.963825917468294e-06
78274 0.005548179998811104 0.0003352195017297326 3.7884825887605e-06
78276 7.814209574063451e-05 1.018099227279208e-05 8.496963618943442e-07
78323 2.515916027871775e-05 1.060242592755661e-05 3.3522780762902795e-07
78385 3.054154356197624e-05 3.341595174250518e-05 2.5509306185427833e-06
78589 0.0002218946634333444 8.149767738410928e-05 3.830968428367922e-06
78698 0.0001721670450754845 1.654727023228822e-05 7.464712642216253e-07
78805 0.0002430220901556722 1.2536431730909e-05 1.0511745278350654e-06
78864 0.0002820148551324941 4.764409096532075e-05 1.2932920452799914e-06
78914 0.0002674876755053511 0.0003815767951160313 9.969772909551964e-06
78918 2.145929048357269e-05 2.528537548147569e-05 1.592375260565818e-06
78919 0.005400661581043678 7.619284663459371e-05 2.5695704111025035e-06
78941 0.0005802462419989483 5.542673970679255e-05 2.4177297317989055e-06
78957 0.0005820375281924428 5.574345039795756e-05 2.447282268529671e-06
79189 0.0003974227137016448 0.0001369537597872655 2.9047827153158033e-06
79197 0.001039992436418644 6.33446837865932e-05 3.639528451756482e-06
79238 1.894821183018071e-05 2.817445387886836e-05 7.911557026243909e-07
79261 0.0004099352359262686 7.883369921659011e-05 1.7360858550549843e-06
79267 6.729992065141414e-06 0.0001017043716596219 3.996551345951141e-06
79277 0.0001935753419427759 4.333165152360857e-05 1.7803276834270804e-06
79307 9.748972812773636e-05 2.514001124037836e-05 6.601638060295888e-07
79337 6.311708328189898e-05 1.502365542836539e-05 1.0735782717121752e-06
79442 0.001654041790170893 4.358707327850668e-05 2.677309246591069e-06
79504 0.0001638181556221695 3.61816754286624e-05 1.921770035018648e-06
79533 0.0003245681890717891 3.754356016895999e-05 1.7853181796857963e-06
79542 6.381165069573311e-05 1.469039285525847e-05 7.96722290495982e-07
79785 0.0005864176647044229 0.0001457369344235844 2.6542934075087594e-06
79816 0.0004300713022379835 0.0001989847340243553 6.7648500473372444e-06
79843 3.672879993581642e-05 3.672063607450683e-05 2.073061717269525e-06
80031 0.0001424103499460484 4.028478773559637e-05 1.8129864812048353e-06
80088 0.0009521825810099086 9.231022830297536e-05 4.200463826801173e-06
80094 0.0001290682425284469 8.546170458922137e-05 3.3840015211503615e-06
80128 0.0002695762934607531 5.681986871703014e-05 2.045248039969116e-06
80192 0.0003020034911603578 9.95221279901168e-05 1.943992523133119e-06
80314 0.001045332589985714 3.191216910961162e-05 2.8900192924693668e-06
80324 0.001031578009570231 3.397059096976893e-05 2.2540920270048198e-06
80328 0.0001808663316419317 8.574073777905722e-05 4.603051897983361e-06
80336 0.001680809589952494 4.633011636457868e-05 1.370046982195372e-06
80420 0.0002263334434822758 2.241520122953125e-05 1.266515034429869e-06
80424 0.0002541111554797256 7.853205404617292e-05 3.894119892322129e-06
80487 8.505715841045182e-05 7.347277288294142e-05 2.5812017348230247e-06
80518 0.0007196289593085805 0.0001247572925933464 4.312355986228258e-06
80663 0.001419186977884336 8.683080301663006e-05 4.463421867659337e-06
80672 0.0001234342835874181 0.0003108059915365706 3.649927259395332e-06
80719 0.0002178145493416974 0.0001153252490916171 3.356179818177004e-06
80793 4.074397239940627e-05 4.154796105942019e-05 5.546516484778299e-06
80873 0.0009649848359525779 3.768924222400266e-05 4.978226042445796e-06
80884 0.0007046905967848492 0.0001778780944114737 1.1706278214644346e-05
80957 0.0001429717058994025 3.32131276851913e-05 1.8797312569849401e-06
80982 4.950544250458535e-05 0.0003286485506302803 1.6297441808692305e-05
81042 0.0001311496909785406 4.539464870392976e-05 2.503586156035114e-06
81103 0.00017307625739901 3.727796313209446e-05 1.7353079733457893e-06
81219 0.001345942194586789 9.89514150403918e-05 4.359582932476752e-06
81274 0.001007812282799077 2.331861151659586e-05 1.696607129775449e-06
81286 7.125360207512413e-05 2.708385967005934e-05 1.7779426783426646e-06
81393 0.00304203863389065 3.668413914677882e-05 3.6569019443135296e-06
81432 0.0001072772918163202 1.559429632627452e-05 2.665183341199811e-06
81526 0.0001983121651623036 6.992046197847638e-05 3.036462436789402e-06
81547 3.546177371448173e-05 3.353279677618608e-05 1.3109927499977454e-06
81588 0.0009069395043008772 8.334672579867534e-05 3.6704800965458785e-06
81669 7.944727806402873e-05 1.103749664909336e-05 1.0770033855091165e-06
81740 0.004615061883784351 8.820630278136524e-05 4.99340111302929e-06
81765 0.0003383595100554294 2.310769930286934e-05 1.502240058642285e-06
81820 2.930471630104149e-05 4.241472096203373e-06 2.0379285430432023e-07
81888 0.00101523529770083 1.059686113908486e-05 7.122515334005727e-07
81897 0.0001383412879573909 2.98320173309815e-05 2.022158581691513e-06
81952 5.782358948027001e-05 1.836749312902695e-05 1.11956575989423e-06
81966 0.0005236047569492169 5.976306931171371e-05 2.248056035450431e-06
82063 0.000168886068434682 2.882330408551553e-05 2.597124132364425e-06
82098 0.0001553797821769679 2.061096470814695e-05 1.2896199035547454e-06
82128 8.980464224687949e-05 6.675515433235388e-05 1.1115594514625696e-06
82190 0.0003674834326219126 2.268849835059939e-05 1.5084225668710854e-06
82275 0.0001109837880431616 3.135331813359187e-05 2.1790544386959554e-06
82284 0.00020483599154586 3.461914565133303e-05 2.07993499247712e-06
82299 5.161944168842032e-05 7.8978950048202e-06 1.4240890924634444e-06
82318 0.0002714315571757004 4.958939976990519e-05 2.250762101195432e-06
82345 0.0001017768738654915 2.088804981414255e-05 1.3218849261204019e-06
82436 0.0002327412654142601 2.929776674299982e-05 1.5374308506056895e-06
82467 0.0001147937792533561 5.994432398435753e-05 3.7904605558643223e-06
82487 0.003490235273586851 7.39281713556918e-05 2.575591368206593e-06
82530 0.001070090957731407 1.58264910137184e-05 7.29115111948411e-07
82533 0.0002430604962383856 0.0001111766121492074 7.889810813859037e-06
82560 1.461550223984022e-05 4.25958516436968e-05 3.6023595862815675e-06
82587 0.002520558303664262 0.0001495168019506192 3.70795942226985e-06
82727 0.0003730368933487522 5.871995240396916e-05 4.0467937988466735e-06
82810 0.0002587384881586714 8.820630278136524e-05 3.4667188309480743e-06
82856 0.0001072411359839053 0.0001109239513777068 3.4455738376445522e-06
82910 0.0004051158023521023 0.0001350386007840341 3.4769231958533815e-06
82948 0.0009691471989223083 0.0001677833581279851 4.368232596134542e-06
82996 0.0001492045996047943 3.365033042344529e-05 1.5614144218831747e-06
83018 0.0005519677650825192 4.15724787298423e-05 1.6243875578715166e-06
83058 0.000155545654154775 3.886637299784924e-05 2.1922629782973733e-06
83073 0.0001783160280104761 0.0003746636155187103 8.884644726248587e-06
83216 0.0004277785105465227 2.484359840958926e-05 1.2911850860747133e-06
83254 0.0001846298303779373 3.826016258395225e-05 1.18358363675644e-06
83273 0.001072765697244065 0.000182210099176957 3.4371774534603177e-06
83521 0.0001815193452824115 4.971209790852919e-05 1.490108010255197e-06
83560 1.211709108629419e-05 4.058983712183698e-05 1.8711495914713482e-06
83568 8.817979271870058e-05 1.197242811712253e-05 2.228181778974202e-06
83578 0.0003175406826948266 9.778733920650019e-05 2.076582264135494e-06
83580 0.0001120082139356886 2.166054034383942e-05 1.1772029074482488e-06
83677 0.0005265120768707632 3.051303225477161e-05 1.7881810806116769e-06
83712 0.0004379299925113971 3.492427979586758e-05 1.5266519453912318e-06
83770 0.002352249338429874 0.000116258828404782 3.854014776756527e-06
83848 5.103785477688802e-05 1.145877348153347e-05 1.3534467916413679e-06
83950 8.011255814419259e-05 9.424904131053293e-06 1.3596457073172075e-06
84153 0.001002244610325207 8.529031534139403e-05 4.079563304157935e-06
84186 0.001550540227904802 8.932823492432502e-05 4.102894020918879e-06
84204 2.388918404749966e-05 1.264992933433226e-05 1.3737759529677247e-06
84228 7.68451808679407e-05 3.374416980135404e-05 1.9954491489090417e-06
84232 0.0002494159509814518 0.0002246769224858176 7.304501334232689e-06
84325 0.0004676666939472238 0.0001089101924284273 1.6673292502871896e-06
84330 5.161740196242324e-05 1.91305936115734e-05 1.6928940822468468e-06
84392 0.0004503924848796809 2.532349178031111e-05 2.0050535442542248e-06
84444 0.0001912851139692649 2.04126346517354e-05 2.0604839445584283e-06
84492 0.0002488496115241173 2.83196061764971e-05 8.537234451540495e-07
84530 0.0002149302363319146 1.200249940047515e-05 3.178351072979219e-07
84621 0.0004116631433144695 0.000152872354509771 5.419312691720843e-06
84622 1.101069358561034e-05 3.697201833531837e-05 1.976730693330168e-06
84667 0.0008676726849408175 5.312057328555954e-05 3.2762841451081897e-06
84679 0.001777707547356154 8.803653222632285e-05 3.5537221322598983e-06
84683 0.001178866145107705 6.132626510216146e-05 2.8357541284125276e-06
84715 3.892326570091557e-05 3.094887475242948e-05 2.627623685449163e-06
84729 0.0003509119763625693 3.955736865945152e-05 4.167842776283403e-06
84795 0.0001582366112047344 3.731682750161732e-05 1.8091321304851352e-06
84810 0.0001136007167172491 0.0001284628151455839 2.2674606687804197e-06
84813 0.0007277247987386103 4.351681108808347e-05 2.1771821720451746e-06
84874 0.0001603858241385477 1.402818844225857e-05 1.2394314137945562e-06
85044 0.0003160737320998556 2.088007856770076e-05 1.8055239685929578e-06
85214 0.0009599050566634864 6.594806359173928e-05 3.076006998903206e-06
85229 0.000338665432419313 3.162328654492404e-05 2.313608778703399e-06
85320 7.388535173029335e-05 6.123661884196086e-05 3.591151893371522e-06
85323 0.0001410456746580795 6.574628443091823e-05 2.0581788449717843e-06
85334 0.0003191565149248415 2.045596610944421e-05 1.8788301404720739e-06
85361 0.0004382324624016467 0.0001057752595843171 3.2043364840281013e-06
85375 0.0004271504556987022 4.773468465584722e-05 1.7899503853500939e-06
85435 0.0004184172037939029 0.000137979638450892 9.76607976573541e-06
85501 0.00204689488669912 0.000555242688055066 6.576544154322086e-06
85587 0.0001767112273478295 1.252079743581581e-05 1.157706063118609e-06
85657 0.0001005177696086328 1.821955158299923e-05 1.8759909135631775e-06
85678 0.0001356746251140515 1.770807642788078e-05 1.8230969261579499e-06
85681 0.0003906279344045553 9.690977006323624e-05 4.4438156078572915e-06
85763 0.0004058812188613002 8.582815307976529e-05 6.602955061829356e-06
85790 0.002024906348081401 0.0001624524911074183 5.284193162240191e-06
85886 7.848892901181498e-05 4.986971743813357e-05 1.709446724864216e-06
85962 0.0001030266417529515 6.920046843394017e-05 2.1789888439848965e-06
85990 0.0008609556607834697 9.315074235319734e-06 4.3160548621262954e-07
86025 0.000254530105608783 8.19265771041087e-05 2.4766539742090207e-06
86032 0.0003417634996582365 6.729704726022818e-05 2.484400530850051e-06
86061 0.0001178949078241938 3.756979763967746e-05 5.5600619323856015e-06
86122 0.001047246948886293 3.883725727493215e-05 4.115459928389068e-06
86138 0.0002724521888979139 1.933950502744772e-05 2.035932638699445e-06
86295 0.0006135696506139183 0.0001223052584330495 4.023164883819689e-06
86375 9.994193373649909e-05 9.347646635488618e-05 2.7029830977857245e-06
86390 0.001056948378641187 0.0001207706994451954 3.3213216402050027e-06
86491 0.004311189496374682 0.0001709853773305307 6.4068553323595415e-06
86502 0.001228186051081623 5.779726464812175e-05 5.447975705216089e-06
86617 0.0001852752495426017 1.525066839118775e-05 1.1842056989190955e-06
86626 0.0004341676722851545 5.55497026175403e-05 2.4887537672439835e-06
86698 0.0003592792857527799 2.942160796442928e-05 8.087434821306853e-07
86720 0.0002245395955929614 8.897572920058866e-05 3.6662772390007827e-06
86889 0.0001228255715675179 5.786974045008053e-05 4.075241233423386e-06
86909 0.0007828401440425865 0.0001781279641606536 2.785918781442435e-06
87018 0.0007640919245034729 4.051713368290616e-05 1.5862640075377892e-06
87040 6.424807216923771e-05 4.708616494576278e-05 1.904345895865058e-06
87101 0.0008611495870128544 5.215984647192735e-05 3.5660221827904702e-06
87127 8.025019335280961e-05 2.629603363651056e-05 2.636722898979402e-06
87159 0.001386154209655824 0.0001763027117560852 5.986471303480031e-06
87168 8.725108900265461e-06 3.998114278973969e-05 2.603738122861336e-06
87172 8.311924739769798e-05 2.393703148798454e-05 2.3757438874690013e-06
87230 0.0007313231323132313 0.0008222697269726972 1.084581587768843e-05
87285 0.0003721449504582035 1.365757944443243e-05 5.374991921013766e-07
87312 2.075292116821306e-05 4.468386921895839e-05 3.1466461424052235e-06
87334 9.150438935117669e-05 1.70429627444688e-05 1.2903621205558946e-06
87469 0.001251956181533646 0.0001555784708071858 3.672843088809044e-06
87634 7.754596989717146e-05 0.0001503984924191939 1.0105761609877775e-05
87750 0.0005352244597578109 2.388976640646132e-05 1.809861888990341e-06
87819 0.0002435114348911301 4.870228697822602e-05 1.2540554047110465e-06
87846 0.001020889960823348 4.601350496370685e-05 1.6658275099217783e-06
87883 0.003181972048938537 1.437407635329683e-05 7.879075165736057e-07
87915 5.08393901052566e-05 8.982879383470145e-05 4.761387752336119e-06
87973 0.0007108637777426327 8.91552087054712e-05 1.4182514437206994e-06
87977 0.001828989483310471 3.699517628552485e-05 3.1847192626300997e-06
88070 0.0001568854615449598 5.823451705081016e-05 2.8556954876250234e-06
88082 0.000108849342713244 0.0001325650040988332 2.8920703806833577e-06
88120 0.000927765156471162 0.0001105395086627212 2.9932797254148694e-06
88288 7.979856846355587e-05 2.058665567789046e-05 1.3433428836314922e-06
88346 0.0007505662083834493 2.220472161200358e-05 6.161600855623007e-07
88358 0.0001562020004269521 0.00038464893194167 7.4390494557817595e-06
88397 0.0001042142415535009 3.339164484172377e-05 1.0386690181558542e-06
88429 0.0002072614032633308 9.803861495946716e-05 2.8633796234848415e-06
88524 0.0002623869891038336 5.512243902334334e-05 2.1624389031730823e-06
88608 0.0007363625169314124 8.256191324992018e-05 2.8464182891425647e-06
88858 0.0009675765111126162 2.797588189670373e-05 2.544703024557394e-06
88868 0.0004964241944741782 5.195573236066179e-05 2.327979924649048e-06
88900 0.0005590607778931395 0.0006516881009884457 5.799513214756035e-06
88904 1.951430953272542e-05 3.877614762964112e-05 2.8546329461579543e-06
89031 0.0009360228389572706 7.084848428169698e-05 3.381424942073353e-06
89144 0.01223540927444023 0.0001092987257134816 2.2227244153025742e-06
89210 0.002223267347898585 0.0001009008554500651 3.1155383948001296e-06
89289 0.0002784949021508161 0.0001046316358726609 5.864214179527843e-06
89409 0.000242000242000242 3.325071405908442e-05 2.4752520141636887e-06
89524 0.0004478426199607527 0.0002434793576378741 4.2139926590712215e-06
89560 0.0001216052445025447 1.494371257200143e-05 9.33181677035965e-07
89613 0.0005866772920442892 5.354574277878819e-05 1.7090728197913884e-06
89670 0.001465836026251791 4.944936076399262e-05 3.314723684420954e-06
89828 0.0004691222283305846 6.178701066001781e-05 1.8890016390594615e-06
89844 3.476640283973181e-05 0.0002087477764686375 1.0782581805001628e-05
89855 9.056968102943311e-05 3.872074155899128e-05 1.5455311063931957e-06
89909 0.0001290825661966203 8.38403022650987e-05 3.1292083224696683e-06
90041 0.0008969213175774155 0.0001246159298100775 1.1583645363140475e-06
90192 3.376983249861179e-05 2.182330532091226e-05 1.6116357626337806e-06
90211 5.226548558283802e-05 3.3543603586538e-05 1.3697783836596646e-06
90231 0.0004147023502679726 3.254339529555118e-05 6.305333501577733e-07
90235 0.002939312384609026 0.0002041550334655383 5.1080565529812845e-06
90254 0.0002211651347909344 0.0001554671220676659 4.593499779689517e-06
90256 0.0004236826852067071 2.439883705383067e-05 7.041389868860996e-07
90332 0.0001404943292976337 1.735857462957525e-05 1.0924137387782587e-06
90410 0.001036428091912328 5.880669607087445e-05 1.556083607209978e-06
90506 7.567677671343737e-06 5.212199329458332e-05 5.102379843529281e-06
90527 0.0001353093417569549 1.587691316346956e-05 1.584087316491548e-06
90549 6.037431364171822e-05 8.93184698876008e-05 7.643185838932082e-06
90584 9.431997264720793e-05 7.635426357154928e-05 1.4263432515435344e-06
90649 0.000276546760600383 6.71613561458073e-05 1.2301132272081864e-06
90672 0.0001535992135720265 3.728644101279056e-05 5.444809981457944e-06
90807 0.0001100465011200468 7.96455403670799e-06 3.283358282615754e-07
90875 9.275862289311671e-05 0.0001813173571520022 7.703891022740134e-06
90877 0.001011754750648443 0.000105835945213267 5.934914303674134e-06
91023 6.014419296881578e-05 3.025943478205871e-05 1.733961640319943e-06
91026 0.002583770690351231 7.389029920561666e-05 1.7806622182809501e-06
91133 0.0008391080281660595 1.775681914108157e-05 6.966408963084625e-07
91150 0.003332571058323567 7.507464452937843e-05 2.9616757201625977e-06
91213 2.211762429068088e-05 2.872312971673069e-05 1.934947882127227e-06
91320 0.0001911479389473483 3.36477542232609e-05 2.9149243103029127e-06
91364 0.007854805117524546 5.114235688131066e-05 1.7965495396098395e-06
91420 0.0002017004468225176 3.400606299764862e-05 2.3171642354123936e-06
91469 6.177253191709508e-05 4.244547685563907e-05 2.8216568396538953e-06
91520 0.001328471129001189 0.000132268744789346 6.1702526945824315e-06
91547 6.696543553289033e-05 1.766121376691613e-05 5.417395921355768e-07
91574 0.0002081039132206682 9.100300346698912e-05 4.016415310752201e-06
91583 3.494679420475914e-06 1.579595098055113e-05 1.148482980885303e-06
91687 0.0002285159318451233 3.396395093869339e-05 4.235895287867868e-06
91735 0.000332223405138892 1.416610706116867e-05 1.1764498874460515e-06
91754 0.002185195301830101 3.324336846741838e-05 2.024560391121577e-06
91777 0.0003100218072157576 2.048700300171571e-05 1.6667291988576218e-06
91778 0.0001575056977686168 2.754807023472333e-05 1.794964170419366e-06
91837 0.0002145369919359203 0.0002233760745410594 3.617479575517752e-06
91856 0.0004530766997069418 0.000224564008976572 8.496379608395919e-06
91898 0.001498834161206679 3.987476298465627e-05 7.933783843074285e-07
91980 0.0005485087418580734 8.291408246299413e-05 3.835984107039375e-06
92065 7.94232109921724e-05 2.381295567666545e-05 1.9909831766695084e-06
92176 2.551396844422919e-05 1.816788946656049e-05 1.3379436919576484e-06
92273 0.000468139888710381 6.20764575034918e-05 2.8085047022043376e-06
92304 1.412237985936452e-05 1.332481540121725e-05 1.2744390936529407e-06
92390 4.296859976738604e-05 1.677792083229403e-05 3.7370967102620514e-07
92391 0.0001935012601769569 5.030081599970106e-05 1.6517690330987482e-06
92463 0.0002260525572195535 2.508294464856103e-05 1.8992344578834966e-06
92484 2.777552101669517e-05 3.333062522003421e-05 2.2876269645527507e-06
92510 2.696852309832934e-05 3.070218027447887e-05 1.5340396487513545e-06
92527 7.991734770306443e-05 3.650480752443441e-05 1.927369256220161e-06
92568 5.025987891295735e-05 5.510235728256768e-05 3.0333005437141235e-06
92576 0.001186415542043601 3.837407754313806e-05 2.424956507881292e-06
92610 8.341624159140222e-05 1.142450380304155e-05 1.5395304922485007e-06
92648 0.000296645504749168 0.00012717982872678 2.281833126574412e-06
92661 0.002234182999898446 3.930661708064132e-05 1.2512058315699476e-06
92757 0.0001113459582948146 4.481207310276471e-05 2.857492817070659e-06
92766 0.0001773499881094894 7.509727443829586e-05 1.43845206026284e-06
92799 0.0009719117504130625 4.350875246538267e-05 1.6181468989158816e-06
92846 0.003299476293732009 8.401561010035666e-05 3.8436386013597e-06
92854 0.0008045335465347232 0.000131663787740419 6.503102484532434e-06
92858 3.07681923427392e-05 2.296909697552743e-05 2.484549475975363e-06
92879 0.0003214741518708188 1.434763555748558e-05 6.173389683873512e-07
93067 0.0002459637783198741 9.062556078353893e-06 2.9350732839862475e-07
93089 0.0004014568658368131 3.965755051434971e-05 3.4671013043977437e-06
93282 6.682828831162956e-05 2.095184359172373e-05 1.7866566842481398e-06
93315 1.55937538517943e-05 4.638792676892627e-06 9.409035801926832e-07
93327 7.269991112435865e-05 9.548184027552016e-06 3.930108376318402e-07
93509 0.0004826615890667497 6.822684106372352e-05 4.120403048756536e-06
93518 1.545751383340709e-05 2.869592659727734e-05 3.584030860188343e-06
93595 0.0003461734848419285 7.818885083456825e-05 3.483007017829079e-06
93636 0.001095317517612208 7.21230982118259e-05 3.0798388405684442e-06
93658 0.0004310104767384549 0.0001218843651279708 5.341059173086851e-06
93689 0.0003231359597425492 6.436238267782671e-05 5.716675760972056e-06
93761 9.053406611438791e-05 1.113924228192329e-05 6.230860223401957e-07
93959 0.001096173066382951 1.911415298697267e-05 1.091901214348335e-06
94012 0.0001669666222034552 0.0003154004244397404 1.0701906020710479e-05
94040 0.0001068941016836823 2.8819488199032e-05 2.032232936541303e-06
94048 0.002219386339677079 0.0003555886145361729 3.3091989937808535e-06
94052 0.0004417662901319486 2.165675773743187e-05 1.4139699925192222e-06
94065 0.002695720543636976 9.02428988544017e-05 2.9157381761197047e-06
94092 6.347285982259336e-05 9.290154668876926e-06 6.156375905339269e-07
94115 0.0005049739938393173 5.492223807461087e-05 3.0207117450466087e-06
94118 5.435374333381063e-05 3.158559933693494e-05 1.1268750499072148e-06
94203 0.0004125914215728854 2.187539511079594e-05 2.8781761167989892e-06
94225 0.0001039852340967583 2.27598059342901e-05 1.0603219393590904e-06
94228 0.0001451895918166561 2.972539996846749e-05 1.8150639901386678e-06
94290 3.772578884624477e-05 7.563576595627191e-05 2.4018618868187936e-06
94382 0.0002244422315227933 5.521523341418213e-05 1.2211018848354846e-06
94430 0.0003087467967519837 4.302590801581341e-05 1.1496286317260967e-06
94472 0.003048287647507101 2.722707860026496e-05 1.740447880046054e-06
94560 2.242936686519148e-05 1.984498449303131e-05 2.620120476981574e-06
94675 0.002144199477471696 6.880513011050104e-05 2.5262350195389918e-06
94774 0.0007412731928658071 6.614507835543728e-05 1.4333277915520849e-06
94952 0.0008950067573010176 4.649571193296698e-05 1.351481704430451e-06
94982 9.594569473677898e-05 1.645161311324678e-05 1.362888515697428e-06
95098 1.863904887729436e-05 1.437092714661032e-05 2.645110243588662e-06
95101 0.001913582609361246 0.0001883813333928222 6.359203690472185e-06
95130 0.0008933479934029687 5.054377939160222e-05 1.558738652541881e-06
95152 0.0001131220078866343 0.0001156683716751188 3.0643829947779385e-06
95230 0.0001813097453383754 4.958199972624481e-05 2.8172733413163197e-06
95270 0.0002266841213440102 0.000100013017823449 5.108777650105481e-06
95313 3.63402076180191e-05 8.51206012425819e-06 9.722782423836348e-07
95373 0.0005053903874748302 0.0001032686240660644 2.396543017235261e-06
95450 6.094853331708039e-05 2.763502314128136e-05 1.2635841694767194e-06
95648 0.0002020819492824828 5.659368077137187e-05 2.518757256042654e-06
95650 0.0002497736426363608 2.621139992157551e-05 2.490314356787614e-06
95726 0.0001273011165928625 0.000132656307563626 6.96033545955816e-06
95734 0.00023612518570262 3.785412485446068e-05 1.617701429817017e-06
95784 0.0004017731588744995 0.0001076498688017224 1.7028303159983954e-06
95825 0.002251248739535211 8.778754252814244e-05 2.357017031352692e-06
95864 0.0003199094016574506 5.867527664528827e-05 1.4249055662137161e-06
95887 0.0002540269624217914 4.792063906528615e-05 4.529724843345899e-06
95950 6.225833365210797e-06 1.314807869117086e-05 1.9630215520190455e-06
96055 9.246211193737233e-05 2.224154638742538e-05 1.412306490754208e-06
96168 0.0001609245848877185 2.10136664349691e-05 1.2055590316104044e-06
96280 0.0003659833892339073 5.515866126251872e-05 2.4507542444860423e-06
96305 0.0002544754190138676 2.652914620502636e-05 1.6934755955325585e-06
96352 4.798152925966171e-05 5.265733134636878e-05 2.7150840470587755e-06
96363 0.0001174191275758821 5.367731546326039e-05 1.4123801559340547e-06
96384 0.0003072261964687894 1.267359398556729e-05 1.4184395907181917e-06
96578 0.001223961512669572 9.127533318348966e-05 4.229988391557248e-06
96610 6.564632386554201e-05 3.522937625808012e-05 1.5311394785784321e-06
96632 0.0003591631793663547 7.995747261925064e-05 5.672665322051807e-06
96651 0.001632393951073526 8.636745812365833e-05 1.4976013622239167e-06
96731 0.0001972937868898279 0.0002325389037397971 3.101130194423123e-06
96735 0.0001172010546420617 5.390521883442477e-05 2.4908509380356942e-06
96811 4.225170837740873e-05 3.278805945408118e-05 2.0843638043550947e-06
96983 0.0001136470180443053 3.316637465374624e-05 2.3564735843531705e-06
97077 0.001254955648726505 5.336748852598997e-05 1.289993467232412e-06
97101 0.0004660679673313771 2.262147967798207e-05 1.2103866356207271e-06
97129 1.929151769723818e-05 4.089482883753382e-05 2.898243250656704e-06
97135 0.001972769798687809 4.759251048458938e-05 1.465379952286778e-06
97202 0.0002668183578441818 2.787879693034532e-05 1.69967386418145e-06
97317 6.715184406958082e-05 2.60799874414039e-05 1.4813608959271384e-06
97413 0.0001161252327688818 3.968153064699876e-05 1.473789307045494e-06
97492 0.0001310495430277233 1.969335940990989e-05 1.8878590224467224e-06
97512 0.000143056460177289 5.651381798170789e-05 5.196509788907328e-06
97591 0.0001906573149253696 7.279642933514111e-05 2.126561594493344e-06
97597 0.0001071192943759936 4.361586071518667e-05 2.8480912807884373e-06
97694 8.471299027113663e-05 2.565745858608512e-05 1.8432075500917445e-06
97695 0.0007326230959430996 5.373531970801332e-05 3.097629355787369e-06
97741 0.0002929604532684133 5.929573652436278e-05 6.022501810051783e-06
97994 4.341469466379463e-05 0.0002674254349851538 1.310998889202584e-05
98253 0.0004026474066990462 7.509872624389021e-05 2.1719182062468276e-06
98319 0.0001712846922870503 1.511639593376508e-05 4.906095049707422e-07
98322 0.001015228426395939 0.0001291257469565779 5.71005561567096e-07
98456 9.997989987429611e-06 1.958681514826138e-05 1.8507763852253596e-06
98593 8.901849982463356e-05 3.467783714008666e-05 2.437050417527073e-06
98626 0.0005070397864901554 0.0002074540382001574 2.7631988458990865e-06
98676 0.002683068247706318 2.184994766937533e-05 6.609166203284652e-07
98766 0.0001231840435602242 5.347285928072052e-05 3.2324112253198944e-06
98832 6.936122645511493e-05 2.760293705866818e-05 1.2572319201393185e-06
98852 0.0006815316882310475 2.950096542270287e-05 2.450046703959339e-06
98911 0.001009336361342417 6.636525158270444e-05 2.2274133203567102e-06
98959 0.0002470622242682635 8.153801072734454e-06 7.10666330608137e-07
98971 0.0003051065298518136 2.924779723931001e-05 1.948544567658664e-06
99030 0.0002615313532503988 0.0001510090284191706 5.9184941562048945e-06
99069 0.0002027521577898393 5.392524216795334e-05 1.8896903585003045e-06
99087 0.000612560777514644 0.0002485368742273745 6.1839348108362825e-06
99090 0.0007183036264182448 0.0001660472489291797 5.66338760424276e-07
99138 0.0007246114271222057 8.831841733396138e-05 3.7454426671873934e-06
99278 0.0001028306713043299 1.773148540931958e-05 2.272955489489908e-06
99314 0.0002812897133356439 8.114126346220498e-05 3.31465884953969e-06
99358 0.001400938628881351 0.0001229713980064999 2.6450585254362843e-06
99366 0.007977662544874352 3.383737298657509e-05 1.9179055221980873e-06
99373 0.0004370915925432174 3.432517843371922e-05 2.280742358571928e-06
99392 0.001784896208285488 4.753382882668523e-05 1.544350043300761e-06
99400 0.0004125123722270176 8.403983207907774e-05 2.43232854079333e-06
99522 5.458024945448178e-05 8.734614818113215e-05 2.664306314896825e-06
99545 0.0008133056809401814 8.099927910641595e-05 3.1441891198319828e-06
99567 0.000578251944372163 0.0001208248381888347 6.431068012999449e-06
99679 7.641227245930352e-05 1.630381202655789e-05 9.808866802924523e-07
99681 0.0005175031879277794 3.777085296136332e-05 1.8757309346232692e-06
99731 0.0007666128488959613 9.008100252649062e-05 2.430453744375406e-06
99741 0.0002130870993518601 0.0002110547870894319 6.690768167993251e-06
99846 7.675230304879336e-05 5.001915837972523e-05 3.4607490635323165e-06
99878 4.611930680342489e-05 1.544471959223799e-05 1.1541103792823433e-06
99895 0.0001187502444857975 2.457896649356185e-05 1.982108601829539e-06
99907 0.0002046793638722817 2.500759605730241e-05 1.3525738313011886e-06
99932 0.0001751901543133276 0.0001139893419965233 2.933469028532328e-06
100032 0.000325205455321513 7.106479942214167e-05 3.45922799155096e-06
100048 8.865172365991282e-05 4.801852554715609e-05 6.189897613277856e-06
100085 0.0001084937005845098 3.794611970324325e-05 2.314433722073785e-06
100090 2.809431911256529e-05 4.838226477027085e-05 2.5963633472078297e-06
100148 0.0005642206525917123 7.675141794759407e-05 3.7495522791884744e-06
100212 0.008691400945189853 4.364677990110574e-05 1.5972782990694894e-06
100222 2.914210499900431e-05 5.441291507041927e-05 3.842570918962753e-06
100406 0.001273129729025911 0.0001250653970131574 1.6889208744713503e-06
100451 0.001366255961844197 0.0003114570364583477 3.86752750051114e-06
100457 0.00112038959680913 3.179841922108447e-05 1.198149873410064e-06
100562 0.0005883081116657822 3.317544757730292e-05 2.31281375966496e-06
100623 7.191908328617101e-05 6.096937650480042e-05 5.575191338083289e-06
100639 0.002518054802664941 7.730800637146819e-05 1.5229928630433729e-06
100707 0.0003755276163009028 8.272578711001254e-05 2.9693057288549537e-06
100728 0.0001380808023749898 7.362962238997755e-05 1.8593568965990563e-06
100754 0.0007067387540195767 5.040035062511436e-05 4.029402510858953e-06
100790 4.485697825347577e-05 2.67776737048915e-05 2.3369480964214683e-06
100830 0.0002082849923354777 2.697438192293448e-05 1.9438075121148844e-06
100859 4.203203008820842e-05 1.620559717442267e-05 6.171679987832605e-07
100879 0.0001346067843590459 5.486614798491535e-05 4.438142986355103e-06
100913 7.028286445997728e-05 1.760254629506915e-05 1.2747925996571265e-06
101075 0.0003128146475458713 4.659742777884084e-05 2.0804951014193967e-06
101090 0.001089342598247149 7.616136562405988e-05 2.5224683580091676e-06
101197 0.0004629951154015325 7.116784906526245e-05 5.7523047733203676e-06
101201 0.0006278986799857296 3.949081530022275e-05 1.515110893701438e-06
101234 1.8316444045553e-05 5.320712918109573e-05 2.3339182836690694e-06
101598 0.0001129600290394167 2.098132048772968e-05 1.6895849864441064e-06
101610 1.043337364962801e-05 2.642077953179153e-05 1.7044166928742576e-06
101619 0.001193090020299101 0.0002953682565273308 3.1864173524646776e-06
101635 0.0004086003198910399 7.20688659580804e-05 1.3961451838579677e-06
101745 0.0003579004130170766 3.999437289481645e-05 3.076483751770178e-06
101773 0.0007967021360067116 4.090932040700741e-05 2.0874165843316936e-06
101798 0.0001463051101631759 2.082715677965087e-05 2.3390303059400623e-06
101807 0.0009372975506209596 3.52432140498418e-05 2.385917958767633e-06
101821 0.0001663432215137233 0.0001667877124121282 3.940020542577424e-06
101907 0.0004481909891201637 1.703730602108417e-05 1.5833406300708225e-06
101913 0.001115155269883064 3.139397078791018e-05 2.036312803600634e-06
102043 0.0001453041799615212 3.006685775825153e-05 4.014221540563147e-06
102197 0.0006801680014963696 2.411621604512144e-05 8.513393107262919e-07
102201 0.0001692209592104726 4.573112427058857e-05 1.743190507949871e-06
102254 0.0002425000236816429 6.437239171115335e-05 1.3967079966682396e-06
102258 4.142736698335947e-05 2.366002640213418e-05 1.3552661471777684e-06
102332 0.001378224059854302 4.642957982100817e-05 2.143590609537662e-06
102378 7.204154203479895e-05 2.544023464341455e-05 2.672054643957446e-06
102389 0.0003265412748171369 2.025984847514612e-05 4.966669196196641e-07
102390 0.001347581764523562 3.618802574416151e-05 7.005100132255649e-07
102407 3.226145900930183e-05 6.539651236875175e-05 1.4515460413963973e-06
102455 0.0003859039800733218 1.170246134083291e-05 7.807025256442193e-07
102463 0.0002904387561476203 5.008252900131058e-05 6.877611190874156e-06
102478 0.0007784202447645157 4.957994146692427e-05 2.4580772559137825e-06
102491 0.0009350066489361702 0.000190062346901688 8.142487524391e-06
102500 4.751496721467262e-05 1.719589289673866e-05 8.997461356753646e-07
102504 2.06197623702381e-05 1.119760326499716e-05 8.082801272484194e-07
102602 0.006944323883265916 0.000137979638450892 5.228319281829428e-06
102652 0.001176650546554179 3.272563942035984e-05 1.6320692833729735e-06
102653 0.0002520582128442564 6.31119558763279e-05 3.140631897219194e-06
102658 0.0004545730044245106 7.468621830150926e-05 1.7682622903311322e-06
102756 0.0001735575880062572 1.55853419858623e-05 1.0451569224022095e-06
102780 0.0001427025484296774 2.502323625079245e-05 1.4935613981802534e-06
102785 0.000110816882028503 5.842774917488076e-05 4.295502932508355e-06
102890 0.0002427468540441192 5.522383997393435e-05 1.3408296461067248e-06
103100 0.0009383430425773156 2.088019427838047e-05 1.5347684266660213e-06
103188 0.0002339330526136702 4.820387668966304e-05 1.552534121425659e-06
103203 2.776652976224909e-05 2.636836115607136e-05 5.043588261440478e-06
103245 9.7685504773565e-05 4.85235187110519e-05 6.637118257298146e-06
103269 1.843853284594145e-05 0.0001122972508229283 5.963678103685387e-06
103304 9.840626579532391e-05 2.892704254004587e-05 6.979750382327202e-07
103323 0.000200237080703553 1.884558942671753e-05 1.4905272628086172e-06
103404 8.723944032783335e-05 4.258482551807781e-05 1.210132738517219e-06
103450 0.0001394991978796122 3.507544289323298e-05 2.1330208307368913e-06
103510 5.260453507454344e-05 1.631531632951065e-05 1.2269193581476797e-06
103527 0.0005587881864074583 8.162494588946295e-05 4.047249904405093e-06
103591 0.0005496839889650939 0.0001389734363359701 3.851473312148025e-06
103608 7.944331899742531e-05 1.195069628349618e-05 1.1627510933033691e-06
103621 0.0001322324977892379 4.005728606292716e-05 2.9532848364339754e-06
103681 0.002577734815530852 8.602394299345105e-05 3.727981068310269e-06
103771 0.0006587666946381097 8.969660387552644e-05 8.144447303715342e-06
103925 0.0001504969134451206 6.750882457743879e-05 4.457775736775959e-06
103975 0.0005976619464654272 3.520694938238209e-05 9.409394890395155e-07
104010 6.963708824895414e-05 2.049574936376639e-05 1.0349046031303136e-06
104033 0.002738634666135538 2.901581149738944e-05 1.4763847565240302e-06
104039 5.417312511892694e-05 1.683912278038823e-05 5.02115647785461e-07
104074 3.860114469764544e-05 4.790837781965232e-05 1.344539371771438e-06
104079 0.0008649521393149579 0.0001142181956195471 4.1155966968775845e-06
104201 0.001260071824093973 2.660197067398753e-05 1.044340659956752e-06
104240 0.0004002146605906805 3.461674931415565e-05 2.3880186846652252e-06
104283 1.788167985675337e-05 1.149447513736048e-05 1.4192859819704954e-06
104289 4.133349114052019e-05 9.626654045305461e-06 1.0027157159451493e-06
104311 0.00252541195782562 7.626646573024748e-05 4.166976145390485e-06
104391 0.0005605156744204668 3.443004503449891e-05 2.0665884422887985e-06
104403 0.00141822178625034 5.88947616789636e-05 4.0583355321729865e-06
104443 0.001822863262469524 5.803609716274418e-05 2.6014334630102403e-06
104468 0.0005988377264245073 5.206420754994125e-05 2.4127931690011135e-06
104788 0.007301935012778386 6.348460395294719e-05 2.3142627274063742e-06
104789 0.003537631555673477 0.0001132440202155382 3.82453208867293e-06
104819 0.0001807700145273357 2.009294421911643e-05 9.645597900020296e-07
104874 0.0002827654460624912 3.822488220937206e-05 2.9457295319577254e-06
105010 0.0004375569735642662 2.502857167885715e-05 1.0402620597259957e-06
105184 0.0004634746336767799 4.648129213435144e-05 1.5942659277288827e-06
105200 0.006907627747940663 4.448477730920479e-05 5.949368522906425e-07
105220 0.0003632479623335049 3.885803433035374e-05 3.913287849866549e-06
105221 2.623932256366578e-05 2.645654881064443e-05 2.817496914433792e-06
105226 0.0001916322597107967 0.0001031192493781969 4.555288099947141e-06
105233 0.0001664359679222411 8.24254317329194e-05 8.273312210746756e-07
105270 5.70056770528635e-05 4.723660867005577e-05 7.134838387931665e-06
105273 0.0006262263599549117 4.155684107105593e-05 1.7503213668652403e-06
105335 0.0007333394444953708 4.354950217475326e-05 2.6859324270715285e-06
105422 4.183873913474094e-06 3.113842200168745e-05 3.2060153322529406e-06
105424 0.0007676168056905993 1.495623121253282e-05 2.603741464988429e-07
105682 9.655907705615514e-05 2.147053405376995e-05 1.61012635578575e-06
105695 0.0002506972517313779 4.077982680224988e-05 2.678640502184188e-06
105831 0.00059205356470069 7.370426368928739e-05 5.297362409425048e-06
105895 0.0007593975446146057 5.35526851316325e-05 2.1531676207930747e-06
105959 4.515109248712159e-05 2.149882263181782e-05 1.7223393046897257e-06
106011 0.006392561383117827 3.646071413482113e-05 1.9271647214377163e-06
106012 0.001088473070186723 0.0001223052584330495 3.994972691946206e-06
106083 0.0002399340181450101 0.0001215250221773428 2.8352077649801134e-06
106088 9.801618308442838e-05 2.431704114596128e-05 1.4129295180217596e-06
106152 0.001797241234704728 0.0001847599123091783 2.7386284448098115e-06
106190 0.002531197003062748 9.915187593170332e-05 5.352589266032046e-06
106265 0.0004637394402664956 3.057633563817247e-05 3.0060151028808364e-06
106284 0.00133726300972155 5.87235698058085e-05 3.884035879147812e-06
106312 0.0007689135251889081 5.995347610254443e-05 2.335245423200333e-06
106330 0.0004088548525960317 0.000355751410095307 1.2884542581856142e-05
106338 0.004514978440977944 4.047417519955033e-05 1.8307740295425706e-06
106364 0.00470079443425939 3.190242583978336e-05 2.3477105239115575e-06
106446 0.0004881476276764913 8.993142307437034e-05 4.3919659964413935e-06
106503 0.0001138884064449449 3.651464994473819e-05 2.716074009812413e-06
106516 0.0002225859441427993 2.665677070485916e-05 1.1544897526096672e-06
106693 0.0002061628961763655 0.0002325389037397971 3.398570713828615e-06
106695 0.0001694866521695048 4.928560815215599e-05 3.768743796148459e-06
106707 0.001602447374171462 6.294013842109942e-05 1.1622431160141598e-06
106726 0.002405160161801684 4.913371071363199e-05 1.668499092134173e-06
106805 7.280287571359069e-05 3.170713478476517e-05 2.0060864357941478e-06
106834 0.0001393942517189846 4.908334954321734e-05 1.6858307419831721e-06
106954 0.000314619998033625 1.645450637509281e-05 6.162978865201715e-07
106964 0.0002766756167036616 6.878336732198944e-05 2.55759102400741e-06
107021 0.0001141166832712204 4.271511629398154e-05 1.1220574581947728e-06
107104 0.001456808926265603 2.699301218397087e-05 1.6446861741233148e-06
107136 0.001692508768135702 0.0003150977134394888 7.264664193306139e-06
107230 0.0009206009213344679 9.31176728031213e-05 3.6108620766039143e-06
107306 0.002923160733979086 5.762259140841924e-05 9.099006630737463e-07
107326 0.001401616105843253 8.648156728548663e-05 2.587773379505445e-06
107341 9.822079397870155e-05 7.02460110166744e-05 4.574200296845862e-06
107359 0.0005180452426178553 8.122201774579255e-05 2.9995850806007625e-06
107392 3.066016548517719e-05 3.820728314306696e-05 1.3651845423444187e-06
107398 0.0001368885238528253 3.257253526880312e-05 2.090669503902788e-06
107435 0.0001948409305323454 5.321399864200832e-05 2.506067996131969e-06
107515 5.356820090218066e-05 7.386320431024324e-06 1.3025728978248363e-06
107564 6.056867168738893e-05 8.012900202727568e-05 5.59475652170768e-06
107595 0.0001018640095100239 1.078713256891517e-05 4.467119727773264e-07
107600 0.0004391820673178273 4.8310027404961e-05 1.986058415069606e-06
107639 0.0002389445451714431 3.381777933998576e-05 2.907092014719658e-06
107707 3.408228201327448e-05 2.583541928508641e-05 1.4028887116718426e-06
107813 8.007863025154787e-05 5.553278923966037e-05 4.209041515279839e-06
107873 0.0001966967243848617 7.281561431554976e-05 2.0949352281820015e-06
107972 0.0004693403421491094 7.904556733739871e-05 5.027016725452342e-06
107973 8.151846748625473e-05 2.70897443550084e-05 2.233006398550748e-06
108088 8.297550148318709e-05 1.501947838603189e-05 8.456710190241839e-07
108128 0.0007757569971043378 0.0001403297993664687 7.55925156966718e-06
108211 1.766485203608202e-05 1.212739609508102e-05 1.3768850716313164e-06
108249 0.0005350395560278663 0.0001258972309891409 1.0104198706412253e-05
108349 7.509819088458159e-05 3.819580230054518e-05 2.995967556425418e-06
108356 1.634172539716905e-05 9.745626395353164e-05 7.8491342202435e-06
108401 0.0007446293607356938 8.585833216309343e-05 2.0239650695571917e-06
108457 0.0004346104441718739 0.0001279934741076621 8.600427786868236e-06
108504 3.442146828065439e-05 1.875845305830879e-05 1.819977211509543e-06
108515 0.0009043029749893242 4.743161647890811e-05 2.200269056543403e-06
108622 0.00107280310040096 0.0001531158945685052 4.360915583145838e-06
108633 0.00920951650038373 4.488128899061981e-05 3.537909112812707e-06
108763 0.000146206133590981 6.865771906398502e-05 1.996983464516383e-06
108831 0.0003415708844978054 7.601193604572878e-05 1.817485792944532e-06
108838 9.341257141196475e-05 9.788545975116901e-05 3.0524640989997437e-06
108846 5.104322035603628e-05 3.239281291825379e-05 2.127246209617385e-06
108895 0.0001535619461212556 3.041223389786916e-05 1.159614062635496e-06
109050 0.0001964144541396801 4.035729218537362e-05 2.088019402176395e-06
109060 3.994722970955368e-05 2.996042228216526e-05 1.2943337149046093e-06
109244 0.001575387939280048 0.0002246192365075969 4.776538372224927e-06
109327 5.110101392928471e-05 3.777802446504864e-06 1.578412142160517e-07
109340 0.001141441755080843 7.942971629961863e-05 4.0179722596160926e-06
109389 1.136813907149777e-05 3.055939236514727e-05 2.192652059983153e-06
109412 0.001013081413755113 6.784706299727121e-05 2.3520679443499475e-06
109521 0.0001268343416663496 0.0001016788081196433 3.870177152951279e-06
109657 0.0006219195547055988 6.186534852230748e-05 2.3944471439131425e-06
109716 7.905450808332345e-05 3.48990761819911e-05 3.1626745148992287e-06
109839 0.00034367349960081 9.512072934347672e-05 1.6938288505392951e-06
109844 0.0001005677135311202 1.734566437902809e-05 4.054141539128638e-06
109928 1.471619511140262e-05 3.200465849331915e-05 3.407434169721816e-06
109939 8.603910865507883e-05 8.587014571984742e-05 3.604467807054029e-06
110006 0.0002408923858433567 5.177908501322704e-05 2.4912808752082498e-06
110063 8.553979009701962e-05 5.443441187992158e-05 3.604414643255106e-06
110190 0.0001591072585316295 2.70035631201537e-05 2.099027096018862e-06
110281 0.001636729897599463 5.969982664563976e-05 1.8082255000139312e-06
110357 5.75680468555928e-05 1.317156138514029e-05 8.86810976801164e-07
110364 9.804161866712419e-05 3.613174610185882e-06 2.1780911201893034e-07
110445 0.001767636188333601 6.626850034496285e-05 2.4698581045608547e-06
110495 2.192827743395559e-05 1.967286176014429e-05 2.2449744595776353e-06
110524 9.235550404170775e-05 4.255883473910484e-05 1.086351137728845e-06
110679 0.0005982180579598521 0.0001367834015296292 1.2155694139189884e-06
110688 0.0001156600603416678 4.04790697909762e-05 1.117496081474767e-06
110704 9.069967000909122e-05 5.83935675677048e-05 3.021394283802549e-06
111002 0.0006038803626732921 4.723246570447911e-05 1.6498810374562278e-06
111003 0.0004438649540877188 4.726659057329123e-05 1.6027601397990285e-06
111023 2.784326746312333e-05 3.133470035326854e-05 3.7042374909190925e-06
111152 8.611995022471925e-05 2.56486425106197e-05 6.152628424049971e-07
111235 0.0004114344490635581 0.0001878778517839354 5.966306989247768e-06
111311 6.564782325596021e-05 3.421067112286301e-05 4.301320374953626e-06
111398 0.0001364342275104697 2.606847199700949e-05 1.4487739154460075e-06
111484 0.0002875262881177708 1.538589063824329e-05 5.83309430570209e-07
111491 0.0003127242819459581 7.051017638120622e-05 2.139344403999881e-06
111502 0.0001748745076686446 4.131384183273135e-05 1.187528350042605e-06
111570 0.000451919373475414 0.0001066291711110298 6.890626902492923e-06
111599 0.0006051838653326242 1.652080289174627e-05 1.265111268273645e-06
111709 5.019846800968764e-05 1.182677558338527e-05 1.3281216493418133e-06
111820 0.000187598915791963 0.0001856634765455119 4.813840638475798e-06
111838 0.0001568458303516287 3.7554331231017e-05 2.093766848116089e-06
111870 5.714613352117902e-05 1.236086685523169e-05 8.415239794012665e-07
112000 0.0009798289547142638 0.0002004940010306302 4.069706233155548e-06
112039 0.000715756554678295 3.643148471021352e-05 2.0703165867501334e-06
112115 6.76253689809195e-05 5.219330777407721e-05 1.0838970413187583e-06
112142 0.0008843537414965986 1.807228033212314e-05 1.39907232838129e-06
112162 0.0004451458864473311 4.322881233945497e-05 2.0959040414154623e-06
112167 0.0002807228613680227 4.573115542939967e-05 1.243401869699093e-06
112255 0.0001481660744139414 7.001485706997553e-05 2.7070888446891944e-06
112290 0.0002262449837245015 2.288443795012574e-05 1.309267012592855e-06
112316 0.0002692766304068854 3.728026688082746e-05 3.539132469229205e-06
112332 0.000157289998191165 0.000171076106767082 7.69826953330947e-06
112339 3.101073281462714e-05 3.200652660746821e-05 1.4305192491799396e-06
112354 0.0005112775431409794 0.0001542642162057348 5.317041479734485e-06
112400 0.0009234747275749554 3.173141736184726e-05 2.0475537605504262e-06
112505 4.098403141594766e-05 3.743869997858194e-05 2.9961140204735503e-06
112533 9.781147902476304e-05 9.264162577168124e-06 2.8497581925098944e-07
112648 0.0001641629190692594 2.449122007991812e-05 2.5215225468843047e-06
112709 0.0001511925350493215 8.901991570813186e-05 4.296124292255463e-06
112777 7.557689973165477e-05 2.308818697461826e-05 2.3180820821470304e-06
112810 0.0005204041805802507 0.0001709853773305307 2.134243442739148e-06
112825 7.710576651538587e-05 5.43694507480285e-05 6.007674488137145e-06
112979 3.450497615670205e-05 3.90368736922859e-05 3.996057144472661e-06
113040 0.0002342366082539125 5.311373753625289e-05 2.2637585034123176e-06
113080 0.0004804429684168804 4.546235929754972e-05 2.3501066682388597e-06
113243 0.0006165893360874324 2.645593911493666e-05 8.824098040521136e-07
113299 5.553810219269981e-05 2.04058258282124e-05 2.429667904327136e-06
113444 0.0006608371390472145 8.233838396544925e-05 3.5536349132624062e-06
113451 0.000449109191917831 9.670524842336578e-05 2.596899870921621e-06
113492 0.0009734427128963461 2.972902410732511e-05 1.6205895134189228e-06
113526 0.001272422365922571 2.114784594277227e-05 1.5475222239405999e-06
113601 0.0006275838805080292 3.979657758276472e-05 1.6629801652613524e-06
113657 0.0002938769272816237 6.69620212620042e-05 3.690695745508093e-06
113673 6.107443862513621e-05 4.562468124589513e-05 3.4843371048864926e-06
113972 0.001801281681196236 4.118334160885386e-05 3.4673437458438735e-06
113991 4.018210126472159e-05 1.240752736325066e-05 1.6091103103752903e-06
114019 0.0002196429429408817 8.053574574498997e-05 3.7101594306410617e-06
114050 0.001094445688132726 8.761366229927162e-05 3.7790379688332456e-06
114111 0.0004167501502704869 6.434761077180996e-05 4.683923721959568e-06
114176 3.808279536462915e-05 1.428084703432031e-05 1.5727795359369775e-06
114319 0.0001542127055848131 4.140754743648634e-05 3.1877834499612657e-06
114357 0.002888503755054882 0.0002912758622157624 4.436607243100817e-06
114459 0.0003925779218102553 1.368859808222741e-05 4.7208499968525464e-07
114462 8.622574811015914e-05 0.0001008107270443535 4.402711125546492e-06
114484 5.482108624556078e-05 2.848504006510167e-05 3.1138915361073938e-06
114505 3.729593949200017e-05 0.0001121567795781063 5.707000617094915e-06
114507 0.0001721309270864151 1.71152745267514e-05 1.3599341421896368e-06
114518 7.265504446768164e-05 3.654249352598091e-05 2.0334766098083844e-06
114709 0.0002402852666685889 4.57766465859777e-05 1.8531993893381155e-06
114768 0.0004016187914755073 8.156793140463242e-05 4.258466215971017e-06
114862 0.0001030304052092173 3.130795722519036e-05 2.0458542112756523e-06
114895 0.001257326546564041 8.440999138673557e-05 2.786627004931484e-06
114977 5.298893449439398e-05 4.441427139426499e-05 1.3022982999744833e-06
115052 0.001303101381287464 8.086318757294534e-05 2.8251901948509503e-06
115165 3.037714490590513e-05 4.022047236755305e-05 4.194001416442432e-06
115182 0.0006996620950109322 2.319774251818312e-05 3.7403506145414247e-06
115246 0.0001580556000086931 4.393812337845293e-05 3.153569745032625e-06
115316 0.0003676200279391221 4.234314745554146e-05 1.6109467137981478e-06
115431 0.001011765995388033 4.554994498325812e-05 1.3469967897911187e-06
115802 0.01898343695126003 6.016493348773676e-05 2.54849924442063e-06
115822 7.002661349605669e-05 1.008001419797616e-05 1.2820041147187168e-06
115864 0.0003083507551509994 2.571696700033376e-05 1.3597364141473169e-06
115892 0.0001121183910412921 0.0001042099382671667 1.5622934892785722e-06
115963 0.0001116888735171906 4.292356707719482e-05 1.4865422021423878e-06
115989 0.0001428497452810479 3.202519852987908e-05 3.0362391989453217e-06
116056 0.0004064075497688824 8.769695273969456e-05 4.9058221782158065e-06
116063 0.0001536136233339094 8.456312794401939e-05 4.396892562596922e-06
116074 5.363869484718537e-05 1.59085833646407e-05 1.4844728383160065e-06
116107 0.0001334676908087475 4.490282747491756e-05 1.839147233896989e-06
116184 0.0002206679522973453 0.000176641108018088 9.269036413970769e-06
116239 0.0005911694069831886 8.084609348742337e-05 4.74057887236163e-06
116262 1.751438938445854e-05 2.18256236944791e-05 1.4706510142031894e-06
116275 0.0007594167679222357 2.576147706004871e-05 1.6150899860039045e-06
116385 0.01980486384156109 6.254703703251933e-05 1.7370254857520146e-06
116434 4.670956648413444e-05 2.120533229285836e-05 2.1387609833462728e-06
116445 0.001006947940791461 5.414224521373779e-05 1.3752660583414552e-06
116578 0.003850885168743649 5.314658171230263e-05 1.6898579378960616e-06
116620 9.598732967248323e-05 5.293418915761943e-05 1.899133903093042e-06
116685 0.0004283978837144545 1.734197582124253e-05 1.5171419584800146e-06
116772 0.0008014988027611634 6.639244945721099e-05 4.268363650702188e-06
116806 0.00107717510827854 4.204374651825224e-05 3.037308507220598e-06
116868 0.0004139053812298509 4.892077125068927e-05 2.916456652047856e-06
116928 5.773055418445489e-05 1.427121676822302e-05 8.284953712547935e-07
116931 0.0001954006486758756 8.694911343322884e-05 2.523010006884956e-06
116965 0.0005736292217155164 0.0001182349560237173 3.0607379521496345e-06
117030 0.0006782814286544834 3.968958700504122e-05 1.9708800261959905e-06
117116 0.0003936581669307457 0.0002179555782236922 2.328302908613956e-06
117134 0.0005761575529017389 0.0003566792144677541 1.1812772677436475e-05
117149 0.0005754344806980463 5.910960250270057e-05 1.583226893063553e-06
117234 0.0001558255532930884 5.196383171449284e-05 3.755327651952143e-06
117279 0.0003839463871226709 6.635930720883273e-05 3.861536409722856e-06
117391 0.0004727219725112173 1.754010829475718e-05 1.4720133951281566e-06
117763 0.0002907723397965563 7.046667418541476e-05 3.2679410190400934e-06
117891 0.0001117477957364593 2.756328957583251e-05 1.862740353964988e-06
117903 0.0005980816530976892 3.88530814652668e-05 2.2654459442282713e-06
117967 0.00136661089258964 0.0001035312082142134 8.700791838122091e-06
117993 8.641932336070345e-05 2.642359406753614e-05 2.2005844946454124e-06
118073 0.0002657312925170068 4.694953554969589e-05 1.732156745511392e-06
118213 0.0003038335694232699 1.722590302306434e-05 1.978424173032459e-06
118225 0.002103436489364499 9.871804534024288e-05 7.013782924019762e-06
118243 3.923961474546243e-05 2.068785213395995e-05 6.083790396298233e-07
118274 0.0009541256392641783 5.406525548648842e-05 6.727289064394609e-06
118372 0.0007524280273652286 9.351253842415594e-05 4.307344106632785e-06
118377 0.0002252239570723138 3.818347505647561e-05 1.9852001381528085e-06
118407 0.0003886781057623024 3.894788245907734e-05 9.926545345248617e-07
118473 0.0001568600384934534 9.869244584717103e-05 2.4564388067763983e-06
118551 0.00124804992199688 8.414330269862308e-05 2.2032060241033073e-06
118560 0.0001317468221319091 3.032735562976114e-05 8.983803495700283e-07
118639 0.000151118275236752 4.434685057675158e-05 2.6859026891116456e-06
118642 0.0002358882533010953 4.114463488257717e-05 2.7778387391933475e-06
118725 0.0008118630411651465 0.0001139083902318633 1.9648786281274196e-06
118739 0.0004098083531236617 2.121547711486484e-05 2.103031631114867e-06
118754 0.000206332871663533 6.286295082661472e-05 3.079141409378591e-06
118755 0.0001177899432855056 6.573662709488844e-05 3.235090277611021e-06
118761 0.0001562555775495758 2.92560194259969e-05 1.5089773284090148e-06
119038 0.0004159500194456634 0.0001105395086627212 4.307896825480928e-06
119062 0.0002239405351748136 5.108820365901191e-05 5.058910207707178e-06
119063 0.0004137030436341645 2.174378931665274e-05 1.8652812055563533e-06
119142 8.780317820066593e-05 9.232579819046866e-06 3.4582051363850065e-07
119240 0.001561956975895099 0.0001492208804778053 3.849967662970446e-06
119266 4.016481167028768e-05 5.865536830069975e-05 1.3765605833102147e-06
119268 2.327714231179267e-05 4.024129735144434e-05 2.142439444537647e-06
119320 6.878328107714618e-05 4.548866195100871e-05 2.8060550561216345e-06
119674 0.0005429987103780629 3.665535575930637e-05 1.5378955603070576e-06
119700 1.241023983781306e-05 1.538214936854241e-05 1.0913656575148557e-06
119719 0.0001532267641188886 6.241133262290048e-05 1.8942209182519462e-06
119733 0.001496725912067353 2.91767775142045e-05 1.4709347371144048e-06
119868 0.0001444349658998073 1.867367863299336e-05 7.21121834258814e-07
119963 0.0003219001551558748 5.170660442868464e-05 2.276219030495772e-06
120057 0.0001931180131065142 3.621747826074162e-05 1.0193467021057863e-06
120080 0.001420573782665126 5.487456223817974e-05 1.7962372481269517e-06
120099 0.0001035685900248871 4.363306339011449e-05 2.719038019424141e-06
120123 0.0003937112502005467 2.957478336650917e-05 1.3617096031174805e-06
120138 0.003149245612528272 7.990382684082779e-05 1.599973399626059e-06
120215 0.0001587929197412946 2.150161745368785e-05 1.021720164990785e-06
120224 0.0005767701034421159 4.485989693438679e-05 2.5970827714343208e-06
120263 0.002473114250384082 4.386715271471875e-05 1.7143481210486318e-06
120271 0.00386230869502245 7.894487848003246e-05 2.420079153841457e-06
120284 1.820097583704633e-05 7.69724764349301e-05 3.908447746368549e-06
120285 0.002081075222198136 8.16880270179145e-05 1.805335068064158e-06
120333 0.0005981151895090596 4.215577401614446e-05 1.7920339696439596e-06
120469 0.0003661920254644301 2.916953940832253e-05 2.458408774456417e-06
120569 0.0001480316417634269 1.211179183867093e-05 7.192234176476412e-07
120614 0.001355794326000746 4.841043473089072e-05 3.7884203258062775e-06
120626 0.00035859531885452 2.257406409341148e-05 1.3460171288680002e-06
120646 0.0005281762207142791 1.937624915907637e-05 8.528305582472084e-07
120770 0.0001315249865506568 5.959697545349574e-05 3.986048804176188e-06
120806 0.0001470925142045402 7.247212929802923e-05 5.32861377465908e-06
120837 6.556196738351724e-05 2.987889492376281e-05 1.5543782721445536e-06
120879 0.002696495037967613 7.897377132263213e-05 2.476478521594016e-06
120896 0.0004224288603397384 5.439629949001843e-05 1.6433910636670248e-06
120922 4.281930303737164e-06 6.879833536693993e-06 6.46859932333563e-07
120938 0.0001737559077008618 9.097488772694478e-05 4.61677143660342e-06
121073 5.771621381637365e-05 3.554456680440857e-05 2.7771132322143283e-06
121115 0.0001903340579004856 3.682139161540092e-05 1.983769750096739e-06
121162 0.0002832269462116626 6.395001620643204e-06 4.371080096624898e-07
121251 0.0003323553907846555 4.810406971883171e-05 3.3535325315985716e-06
121299 0.001245509795651472 0.0002214133447506647 6.625617479812065e-06
121302 4.247819324025203e-05 6.87394834022394e-05 3.6218814268818153e-06
121375 0.0003369709345720385 0.0003458243583481138 2.271326800946369e-06
121514 0.001058237802569203 0.000116904090852358 1.1705407127274812e-06
121555 0.002826466720317192 7.441580585022134e-05 2.7648281633228233e-06
121755 0.003348737525952716 4.815053913493829e-05 2.2601024468465094e-06
121809 5.295608427582555e-05 2.199346189361558e-05 3.2263395546465056e-06
121821 0.0002310768677200471 2.57427554944349e-05 1.4485107578409112e-06
121872 0.0001717248748945258 0.0001360777916209754 5.801970644404951e-06
121895 7.340677477241606e-05 4.35311979531408e-05 1.7630096973082872e-06
121956 3.521475207590276e-06 1.722301502239564e-05 1.4219720112864495e-06
121963 0.01656543346217559 0.0001268643544259112 2.3526945154067576e-06
122015 0.0003448399727001688 6.177386749196554e-05 2.8783240324662747e-06
122028 6.226177089909733e-05 0.000130066628501053 8.362399049549171e-06
122037 0.0003818450056408921 8.527702775447465e-05 1.8828909803580858e-06
122090 9.742695414113269e-05 3.28189806877274e-05 1.755138937990943e-06
122136 0.0004220455492659045 6.675515433235388e-05 1.0752334715487989e-06
122207 0.0006559499029194144 3.583250617121072e-05 1.4597258310772703e-06
122273 0.0005150386517432628 2.12756858696043e-05 1.0317700071508154e-06
122363 0.001268357205627882 0.0003540271315706776 7.993204014884889e-06
122378 0.000471759635690559 0.0001088458645374342 3.3304819692041077e-06
122439 3.134491632474587e-05 1.432910460559811e-05 4.078114784480784e-07
122541 0.00602582373609631 3.632288822941872e-05 1.7391508789006547e-06
122666 0.000215596059223439 0.0001047505311821135 6.101548295956798e-06
122806 8.326979674363051e-05 0.000143219319303658 9.27060317365433e-06
123069 0.001448907885681168 7.640868085969491e-05 9.604506093111025e-07
123113 0.0115779317603719 0.0001439288626805872 1.0632005016983832e-05
123124 0.001143094669022134 4.361201228883622e-05 2.0142042976980965e-06
123150 0.000544881519228745 2.073508300253726e-05 1.7285328406204258e-06
123222 0.0002520477126320012 3.979316515939186e-05 3.0029615527018644e-06
123236 5.612097291422572e-05 3.13820981437573e-05 1.4454093859551754e-06
123246 0.000465317555966069 7.484768496110415e-05 3.3343732745445562e-06
123275 0.0005038642512189639 6.138037895807537e-05 3.0974111988045233e-06
123280 0.000314642392874701 3.122578781686856e-05 1.4849559200674047e-06
123442 0.0006420161017638322 1.602881896162265e-05 1.2622363860865484e-06
123491 0.006592682122843644 2.500983382988274e-05 1.4455546982518243e-06
123506 0.002556019425747636 3.013398322290484e-05 8.876829388256524e-07
123511 7.537288040692741e-05 2.134369167427587e-05 1.6936438439487848e-06
123599 1.717569822290589e-06 1.147108788748746e-05 1.4499555327183989e-06
123783 0.0005225172267398191 3.076125722190425e-05 1.2184020466859464e-06
123816 0.004685376938574708 4.596246911134474e-05 3.4862306339441154e-06
123855 0.0002951998397486584 0.0001495168019506192 3.902557642247868e-06
123952 5.098932357789244e-05 1.74445094617234e-05 2.2479259829156237e-06
123953 7.780137464655484e-05 0.0003893839937848804 9.835301979319888e-06
124088 0.001469453730575658 5.316847214895992e-05 1.294880113285778e-06
124134 0.00024390870112198 1.855076156295776e-05 1.5693927376850432e-06
124138 9.279865070761871e-05 3.606053984013156e-05 3.427314099395494e-06
124160 0.0001318740339227969 7.964013278664807e-05 2.510880144629792e-06
124263 0.005399077439194856 4.882317169427798e-05 2.772329200958985e-06
124315 0.0002204684955530502 3.799880797739375e-05 2.248317894095312e-06
124364 0.000276323644796135 2.665677070485916e-05 1.9913386538100416e-06
124400 0.0001480700619644964 2.20108149680787e-05 1.1706892966213946e-06
124426 4.944620253164557e-05 3.916364031692951e-05 2.992983864737977e-06
124430 0.0002289446777733743 5.221193654841852e-05 5.121225456507067e-06
124510 4.8937379851086e-05 3.177082998733036e-05 1.5898558859439072e-06
124567 0.0006529938910703085 6.18549128586699e-05 3.496693721572179e-06
124686 1.84270025379453e-05 2.262268926966208e-05 3.4079107829611244e-06
124708 0.0007485263387705455 0.0002612534579567102 4.586768285732712e-06
124771 4.196519096883546e-05 2.371945576499396e-05 9.171225696297865e-07
124800 0.0001278498902815487 2.866646840191326e-05 1.7312361678073089e-06
124846 4.048774318978762e-05 2.816611813151606e-05 2.2224138654664355e-06
124908 9.279386453479546e-05 5.060074607738263e-05 8.667071982801212e-06
124926 0.0002072252346063802 6.237910411120094e-05 3.708334613444609e-06
124963 0.0005630836714181544 1.967508985430659e-05 1.293587826502892e-06
124964 0.0001395561416913507 3.77986198820001e-05 2.5593617435985404e-06
125050 0.001506962456348804 6.665089615535204e-05 1.9033427585646817e-06
125109 0.001751778785374983 0.0001773276919409045 4.1251691247808536e-06
125110 0.0001630259025122823 2.82183836099419e-05 1.946896791968889e-06
125114 0.0001151195452522141 8.80385050885759e-06 1.0357116344418714e-06
125122 0.0006767300404445718 1.658951849337311e-05 6.768075011029477e-07
125159 0.004596003118716402 0.0004159917771398678 1.1879293008851277e-05
125300 7.266851750221244e-05 0.0004036036543507973 1.0013598260553111e-05
125340 0.0009821574725814372 2.272706082956206e-05 2.1299222697233123e-06
125384 0.001392321347767065 0.0001140833134140246 2.4154890169274273e-06
125401 6.972771327964299e-05 7.494960277988077e-05 2.8461956125250585e-06
125439 0.0001005410364524095 2.561476801352086e-05 1.640733441003967e-06
125552 0.0004025197737838871 5.36639062100258e-05 3.0857477717142704e-06
125599 0.0003629814970181895 2.904626083853443e-05 3.139595208865081e-06
125663 3.91770539282832e-05 6.799323409040885e-05 2.468016023534431e-06
125683 0.0006916851756496077 9.565492009301843e-05 3.2707101685064113e-06
125687 0.0009539390528339144 0.0001273518030815634 4.825581516076661e-06
125715 0.0008319263989821136 7.858865570373442e-05 2.052945948148938e-06
125752 0.000495164642243546 8.04092097784909e-05 4.429407319693971e-06
125809 1.104866097527384e-05 7.045256656627867e-06 1.5269347716578481e-06
125810 0.0009620266695171161 0.0001128546507610812 4.5679932635776e-06
125995 1.391803962865382e-05 2.66838232531925e-05 3.812282000781152e-06
126094 0.0002976384251206831 4.80272930631073e-05 3.1683612132137295e-06
126156 0.006511765576439248 2.977469488381418e-05 1.049700379531108e-06
126279 0.000253725100746705 0.0001635587923038506 6.339468278367999e-06
126304 0.0004119823481409297 5.576636769158515e-05 2.5050432833134676e-06
126306 0.0002008917360952227 2.237578641566007e-05 1.1372198035322567e-06
126309 0.000763865349635493 3.758699718879142e-05 1.6688874754776004e-06
126442 0.0002701901463154695 0.0001501056368419275 3.4381200097251168e-06
126492 0.0007581036910902406 0.0001088559146180858 1.706514324404949e-06
126544 0.0001755021355418948 1.747920752304921e-05 1.9322992364324064e-06
126584 0.0004979508590999173 0.000110526702472713 5.076629423832021e-06
126630 0.0004537131560611216 7.50574508892711e-05 3.232641523670464e-06
126633 0.0009012595101654562 0.001770045861962344 1.7022733179069835e-05
126637 0.0001616201667489134 3.374843342495119e-05 1.6245026274230544e-06
126752 0.00111474435196195 0.0005157406185707022 8.35641286027833e-06
126757 0.0006547421748079764 4.622660920196244e-05 2.2243621102291934e-06
126765 0.001872191712431353 0.0001217878455730118 2.554070658283557e-06
126865 2.978534050174459e-05 9.380072975549457e-06 1.1231335166517825e-06
126875 0.003662774036394899 9.530137535132852e-05 1.6218283982679584e-06
126884 0.001306549077249714 2.352363415420514e-05 1.110963535608048e-06
126960 0.0003427944604415193 1.669378020985299e-05 2.063132553860693e-06
126963 0.0009908158987843451 8.833468687837915e-05 1.9629047656262327e-06
127045 0.0001273959191265226 1.758809989161333e-05 2.0419700829247196e-06
127141 0.0001123827306274248 2.82805278960728e-05 1.3745916489920792e-06
127146 0.001012056118511771 3.868911335329876e-05 2.3836612406204632e-06
127243 0.0001162148813155525 3.22561346758135e-05 2.4975045544883086e-06
127459 0.0004419843717088566 1.464432235961037e-05 3.519464382679446e-07
127511 0.0001768426404448329 6.048724153255628e-05 1.7498167048449376e-06
127578 0.001705439577050985 9.096171338791036e-05 2.7972758634093927e-06
127585 0.001277343126297302 4.641591901495863e-05 2.736769583068562e-06
127596 0.0001695814898412209 3.268236731373814e-05 2.0892436794765488e-06
127608 0.00046188999953811 4.642653154102487e-05 1.753646787326204e-06
127618 0.0004773839360305526 0.0001198853895675734 3.45272134980418e-06
127652 0.0002856914303998537 0.0001925799306253755 6.295410493886543e-06
127790 0.0008726257308240496 8.677363329330762e-05 5.061772517271227e-06
127909 0.000581232018134439 1.538064912582045e-05 8.949857570932351e-07
127964 0.000241939899582208 6.446050585381969e-05 5.084891409147696e-06
127977 0.0007085636165086987 2.387294707043923e-05 3.2361396672839956e-06
128074 0.001673099226191608 6.843715487356663e-05 1.372964663827622e-06
128080 0.0003039364445514716 1.15138562063283e-05 2.7756893381505037e-07
128146 2.499397182698511e-05 0.0002299066872885463 1.353531595874489e-05
128147 0.0003055499325880461 7.617461943296157e-05 2.698431526672018e-06
128171 8.430266230789004e-06 9.076275242853389e-06 1.607163018177286e-06
128202 0.0001512621312229241 4.95684981418548e-05 1.7996276784010982e-06
128381 0.0002354649451562899 5.935792532179415e-05 3.428068881592944e-06
128492 0.0001738453949441413 7.68931554560625e-05 4.7957635191094555e-06
128497 0.00068190031981125 2.463220398954466e-05 9.410724857369154e-07
128509 0.002202427564604542 0.0001032686240660644 2.0027042146275957e-06
128520 0.0005754988025197994 0.000122790134197427 5.442339028920552e-06
128524 0.0002514045575676741 0.0001734061471938089 7.564530475766208e-06
128635 0.005066176391532002 0.002741675132376366 2.481097936706745e-05
128641 0.003172569476220982 9.817314503069628e-06 9.386530484276409e-07
128643 0.0005095080572330401 7.044773788983776e-05 4.401039091372575e-06
128828 2.089805198808393e-05 2.469727251107398e-05 2.38760264227523e-06
128869 0.0008955543721444209 3.834266410888049e-05 1.4546351496610346e-06
128889 0.0003396258455268446 4.08582832410126e-05 2.41172248895662e-06
128916 4.309705934911435e-05 4.323703987471487e-05 2.792573028303711e-06
128918 0.0002830326953304659 2.726620156182014e-05 1.9988060103121962e-06
128968 0.0005837456036659224 5.377376519066963e-05 3.689875217258964e-06
129094 0.0003084940758854294 8.840273265511426e-06 4.104453040356521e-07
129163 3.004485912072861e-05 3.469085303541857e-05 2.9290027859727293e-06
129166 0.000501973669199352 0.0001206524154725754 4.894460014794297e-06
129173 0.0007921435205630556 4.752647928543964e-05 2.3307792813030585e-06
129240 0.0001048611483487348 1.577047699667796e-05 6.703596160017135e-07
129251 0.0004773307663545454 7.295898604103822e-05 7.078678963634392e-06
129312 8.811026823849511e-05 1.193795620324495e-05 3.115197400364332e-07
129416 0.002666666666666667 7.094206929739566e-05 2.0230254202974363e-06
129486 0.0003480641830353517 6.957924387539889e-05 1.8173539648817086e-06
129504 0.0002139029514082424 8.227036592624709e-05 3.2295556236073883e-06
129551 0.001178565816353255 7.596007201014828e-05 3.103218112544567e-06
129611 0.008352997682043143 0.0003538640456388922 7.940888120512947e-06
129637 0.0002189666407204002 6.855727639080217e-05 2.109430413881377e-06
129780 3.154548060704737e-05 5.135693397654883e-05 3.6241398970513755e-06
129847 0.0004476000246180014 3.204240919665208e-05 1.4437859483375813e-06
129878 0.0001858010813622935 5.838077135886062e-06 2.640961339255565e-07
129898 0.05843876072225921 4.362249961285032e-05 1.322296659968031e-06
129941 0.0001320070619852376 0.0001104470769672978 2.92919959344752e-06
130006 0.0007381226135218385 3.41210744299883e-05 3.0421165517956008e-06
130090 0.000464627197808916 4.732085114437592e-05 1.7077836322692136e-06
130117 0.0001018687309346303 6.612794570708064e-05 2.4148241523452173e-06
130360 7.229037598224548e-05 5.977858013916453e-05 4.843236077853663e-06
130466 0.0009882399446585631 6.923866226364267e-05 3.59786775597278e-06
130614 6.424785175084609e-05 4.907257784695304e-05 2.1801547606050446e-06
130631 0.002170452901172045 0.0003611174133946149 7.066599182149472e-06
130648 0.0005171745032969875 1.951937455615843e-05 1.0758043648294796e-06
130729 0.0003487003646824647 8.187935357683284e-05 3.0086396864387165e-06
130786 0.0001084777594169126 7.992500351192645e-05 2.4853439310799887e-06
130814 0.001090072008874469 8.120206117898626e-05 5.589766277581565e-06
130907 0.0003781897945483941 6.909133986780864e-05 7.869496472814708e-06
130919 0.0003562483806891787 4.660641286372732e-05 1.923698030496909e-06
130925 0.0005050900449277595 3.343531371928884e-05 1.5069911900653204e-06
130996 0.0007325140445481234 6.429776876656457e-05 1.653054506204546e-06
131005 0.002039203690958681 0.0001871144479458067 3.3673685756161624e-06
131010 0.0004074846192747501 0.0001489870477045885 5.466247306039789e-06
131024 9.593219286885223e-05 9.20874637428866e-05 4.9373830688926376e-06
131061 0.0001642008600704216 9.175490017269261e-05 5.559527052531595e-06
131150 0.0002901614541234015 2.445750482561679e-05 2.3150921826853753e-06
131172 0.0001491614794208433 6.386800502213201e-05 2.6161479551044813e-06
131194 0.0001371305153964715 3.056288858567885e-05 3.56603183979503e-06
131214 0.0001061508020754605 1.910518654377623e-05 2.7312836107599343e-06
131278 5.652613014576205e-05 1.677373181357924e-05 1.4300005566701271e-06
131395 2.342766063498655e-05 1.260200482774404e-05 1.4184327281625856e-06
131466 0.001027850905086963 6.06841496244563e-05 1.9703110207787385e-06
131496 0.000365673330301292 4.224153167117975e-05 2.5677451709350453e-06
131505 0.002112800046951112 5.13301465539279e-05 2.3026436494364405e-06
131570 0.0002937651681304851 3.830257898139104e-05 1.9989807920597455e-06
131648 7.68802774191862e-05 7.136686323855313e-05 5.008062206173555e-06
131696 0.0005186161592151609 3.364493263044937e-05 1.8036457678296583e-06
131738 0.0001308703485181786 7.771555676014669e-05 1.0290478740094379e-06
131852 0.0002037876193360486 5.431583088585817e-05 2.5240520646451993e-06
131861 0.0001910553611567256 3.4245007394316e-05 2.136566742003026e-06
131882 5.81800198902943e-05 1.636313059414527e-05 8.880017049508292e-07
131924 0.0005486346312809521 3.085774842471194e-05 5.282791479128509e-07
131943 9.380044705293065e-06 2.192125760775268e-05 2.2683463348721764e-06
132046 0.000110079199086922 3.549606416113532e-05 2.061339369438293e-06
132055 0.0006163518136152116 0.0002127922851428281 4.373829917319803e-06
132068 0.007097232079488999 0.0001219979314174276 3.293046616325386e-06
132103 0.000372533132165442 5.99784510410435e-05 2.959505709414256e-06
132126 1.981171326041536e-05 5.628178761490464e-05 8.026656851084831e-06
132285 0.0002153891398310438 5.080370520830178e-05 3.869097433692938e-06
132564 2.526215379060302e-05 4.018933708109226e-05 2.843941819644049e-06
132586 0.001664170411050092 1.814001369571034e-05 6.635233590235547e-07
132627 0.0001411241716305134 1.734813874479714e-05 2.032171868159216e-06
132628 0.001039230969082879 0.0003091684757922865 4.752544981621946e-06
132665 0.0001532332209623046 5.824412797833775e-05 2.255718321083277e-06
132701 3.11744020749682e-05 4.316909932888763e-05 3.199696246965076e-06
132740 0.0001724818606576542 2.599742625480077e-05 1.2269636521291426e-06
132780 0.001180637544273908 1.972714931251229e-05 1.4005801183396599e-06
133147 0.0002167880679847381 3.926113064832219e-05 2.363908231555927e-06
133184 4.170506339570646e-05 1.105771172757056e-05 1.4810496023290052e-06
133253 6.469241586549153e-05 2.888667702860604e-05 1.4683299248120745e-06
133311 4.934446562753619e-05 0.0001086657245073765 5.364128320119416e-06
133336 0.0001329575528165222 4.573258920313021e-05 2.7707713202518724e-06
133362 0.0001366020331811593 1.564710710977419e-05 1.8603983737922455e-06
133374 0.001597855323077469 5.997357272622356e-05 2.359714054023399e-06
133399 0.0002420273176233401 1.387327918702333e-05 1.4553058481251539e-06
133497 7.414860277301267e-05 2.708966311049996e-05 1.1197080251448573e-06
133533 6.939872162901891e-06 1.029651225481164e-05 1.7904035833164348e-06
133544 2.169192370733513e-05 1.96383914405541e-05 8.418488641777962e-07
133555 0.000436442989634479 8.730677249337361e-05 2.8155845781187802e-06
133604 0.001046694467506084 2.579463046075014e-05 1.7239080982856073e-06
133723 0.0009816753926701571 3.013972607738001e-05 2.7038706133846246e-06
133730 0.000269662668855179 3.969003925391033e-05 2.3455688533364525e-06
133739 0.0003345928363673734 6.750055952141111e-05 4.259702982518875e-06
134008 0.0001059988737619663 2.467190188921683e-05 1.8137164693744218e-06
134063 0.001044195577831728 6.749705078212539e-05 4.127466397899544e-06
134180 0.001493824901314192 0.0001755277461096469 2.435152186148189e-06
134202 8.099101856329721e-05 2.506213012626522e-05 5.010766271230223e-07
134371 4.431043001056804e-05 2.623590821196301e-05 1.7728848464875304e-06
134432 0.0003340059842738849 0.0001007691710828756 2.257474334986854e-06
134492 0.001168879056047198 0.0001874570545584061 4.678248146644083e-06
134569 0.0002170881246217404 2.46867568360534e-05 2.153619939764797e-06
134734 0.0004138576081513395 3.737036694036888e-05 2.6444321610255505e-06
134775 0.001132289111153048 0.000216113562274136 4.839793915578574e-06
134790 0.0001157541713763429 6.887687606614974e-05 3.0365536590816824e-06
134827 0.0001023188521461891 3.972916063634764e-05 1.4465805250608223e-06
134870 8.082140409408905e-06 1.356320417259212e-05 1.583535297784854e-06
134898 0.0002277986487743484 4.642653154102487e-05 2.2028992129969042e-06
134968 5.124644494213357e-05 0.0001189610113515568 7.545634015259604e-06
135113 0.001045464643692581 6.976484885632366e-05 3.3717042080640038e-06
135224 0.001098086584127158 3.680787713565785e-05 1.8002098155820288e-06
135234 0.0002962774850274057 2.807675130929788e-05 1.165626131378022e-06
135237 0.0001007739121534913 3.633674717073002e-05 3.2460721720886822e-06
135241 6.175860721988998e-05 0.0001607741281094985 7.885080582474973e-06
135274 0.0001111208341841022 5.30065444310944e-05 3.253915113698057e-06
135328 0.0002899651428440785 4.297818785336129e-05 2.752536021924417e-06
135351 2.190791851693087e-05 2.086692290954788e-05 1.9270145581592663e-06
135412 9.791605142224634e-05 3.250137824240754e-05 2.0475177158772143e-06
135425 2.072314568141157e-05 2.913523892925201e-05 1.728527433518972e-06
135440 0.0003645792982759956 8.927103075810743e-06 4.1248744512918434e-07
135453 4.90935560736851e-05 2.588994669098164e-05 1.201617164241123e-06
135532 0.0006867738797001087 0.0001325229554606912 5.678315322495855e-06
135782 0.0003289336351088581 2.670423276767299e-05 1.933699495866215e-06
135996 0.0002815300991291223 3.162210238440929e-05 2.3915646967103192e-06
136057 0.0003373850782077355 2.121147012551467e-05 1.3111548542635767e-06
136124 0.0002459238128027937 2.618466805957492e-05 1.279948156806682e-06
136126 0.003781036003865059 3.450605075581271e-05 1.5642304932173097e-06
136240 0.0001071046532955432 1.103876674996711e-05 1.2362573008321663e-06
136263 0.0005811901944911472 3.907160971369057e-05 1.476615101295405e-06
136303 0.0001348094973290868 4.104784062008671e-05 2.4351092846434875e-06
136472 0.000174851296919756 8.091793303231861e-05 4.870389848079698e-06
136478 0.0001729470464968135 4.708002932413255e-05 9.976464664821203e-07
136523 0.0002097886580989517 3.972503773427164e-05 2.637890676650052e-06
136534 0.0008060534614958337 9.944178785748616e-05 8.11614929389504e-06
136542 0.000311019014925025 2.079567907380205e-05 1.1728771551011574e-06
136549 8.701658209742594e-05 3.979097139543123e-05 2.2110566370856728e-06
136560 5.715519654153906e-05 8.988322085619694e-05 3.366654554246246e-06
136667 0.0006205077822017684 4.890282438262222e-05 1.4544188477186684e-06
136806 0.0001736660775378959 1.060620816959786e-05 9.067604133759409e-07
136849 0.0004031364012013465 7.97932397571413e-05 2.6341914765363486e-06
137015 7.549520133626506e-05 3.965473688224164e-05 2.8261860723621604e-06
137051 3.21564604740827e-05 1.077322072821021e-05 8.450779905147759e-07
137095 0.01698972893659742 6.79814274740141e-05 4.4307894309264745e-06
137213 0.001133553173948887 2.083671688817061e-05 1.2471495590775422e-06
137241 7.815722106589616e-05 4.583550733109117e-05 2.6691090591021085e-06
137248 0.000111384374108925 3.665021966722478e-05 2.37119726612795e-06
137341 5.300292740898126e-05 1.609987736434439e-05 1.4096869399882829e-06
137348 0.0006625770936055789 8.674332961446524e-05 8.73743221291046e-06
137366 0.001343514185270606 6.875224187480065e-05 3.4896093556607113e-06
137432 0.0008234547604626345 3.673730597497994e-05 1.3643113811224995e-06
137436 0.0003688761940829799 2.743882725233283e-05 9.915384704689149e-07
137728 0.0006232713957383818 2.437939592071061e-05 1.748998710673454e-06
137758 0.0005488323591558958 0.000125050991054316 5.478602476273603e-06
137790 0.0003811317370639405 1.63352160325379e-05 1.1434581964068855e-06
137954 0.001122343203198678 0.001770045861962344 2.2404068924565668e-05
137963 0.0004586792369256019 0.0001772072158573623 7.442002277883652e-06
138116 0.000454194486078939 1.365757944443243e-05 6.979251017742795e-07
138140 0.0005315995011143143 4.485398470930699e-05 2.0927891187203823e-06
138170 0.0004998314962001446 6.267560594906406e-05 1.8271951201955506e-06
138182 0.008441311779850589 0.00017342699663751 3.1055924184624544e-06
138233 0.0003550392495890421 4.398788697113692e-05 2.3929770185695607e-06
138416 0.0002841058097452664 0.0001164273868261118 1.741744513874923e-06
138465 0.0006629989258905432 1.973755564387015e-05 5.503677130204575e-07
138488 0.0003471443758995017 0.0001330526907134766 3.7901547567261477e-06
138561 0.001020566912473941 0.000105835945213267 5.185269288721993e-06
138796 8.882104652763635e-05 2.322753541052531e-05 2.1179214841433905e-06
138802 0.0008676744234669343 0.0001737996958505323 4.264669534126829e-06
138894 0.0003089033673041231 7.15440708289488e-05 6.955973576064451e-06
139006 0.0003636059529566618 7.720974284008319e-05 1.603433728676581e-06
139089 4.993238842529787e-05 3.868785986269407e-05 1.0098796302789458e-06
139144 0.001055322904824265 0.0001461871404441769 2.200400341394802e-06
139268 0.0008504606661941885 4.150500850160924e-05 1.126425708732747e-06
139327 5.120678387472772e-05 3.006306328785894e-05 1.7568474899138635e-06
139338 0.0002231959143987869 1.886982337845318e-05 1.8196644276160688e-06
139352 8.202355388373325e-05 0.000107797949682997 4.088199021055243e-06
139438 0.0001262939750598102 5.630936036942468e-05 4.2305949528977026e-06
139461 0.0001552241754597634 3.270751394595317e-05 1.8392415130150702e-06
139465 1.91487732019302e-05 2.668628913554668e-05 2.691919322416464e-06
139512 0.0001868146238487549 3.319824444113692e-05 1.9668962976578725e-06
139665 0.0003199036971388761 3.714211181342589e-05 2.9023152981045886e-06
139709 0.0001853868792436215 2.519913206212474e-05 2.208110774758364e-06
139724 0.0009613766914221165 0.0001734914899022593 4.610348202285437e-06
139809 0.002488387524883875 1.523667314860137e-05 4.848497588613017e-07
139978 0.0001004942642898657 8.932823492432502e-05 4.084830457351812e-06
140137 0.000356207053093242 3.011673865802228e-05 1.7736413783331717e-06
140282 6.920642520525689e-06 1.682292739242463e-05 1.6956065649224242e-06
140332 9.937244232413096e-05 2.555089150926729e-05 1.5883696766781179e-06
140362 0.0002054580874840537 7.3933790592825e-05 3.095646544546719e-06
140370 0.0001593267401364386 4.337894349672869e-05 5.726656131950981e-06
140373 0.0004533982196563241 3.054742931926992e-05 1.7485247638650716e-06
140426 0.0001667244992273361 6.143561365826023e-05 1.8416521940477467e-06
140474 0.0002320454318750116 0.0007463858602170863 1.9761463537825443e-05
140499 0.0003529141889149653 3.704065396976452e-05 2.321282284713733e-06
140508 0.0002630898144778325 3.814543991610038e-05 2.157875140114131e-06
140558 9.442006469953356e-05 1.434864103269759e-05 1.5616057158935506e-06
140569 0.000244868774823572 9.145423605310542e-05 3.8208941638156015e-06
140576 0.0006307525848726122 9.551041300474729e-05 4.1090250041420775e-06
140659 0.000318844338068526 1.808299657325434e-05 1.6996893247591783e-06
140681 0.0001594214277543938 4.126193775320672e-05 1.1636105456104698e-06
140695 0.0001286566176318176 2.187089465081659e-05 1.8208974728816581e-06
140735 0.001118127881217548 4.328129959315578e-05 2.7269542021793427e-06
140740 0.0001556928507010654 5.162423958809593e-05 9.229205699937915e-07
140809 0.0002733178812829397 5.978740905190715e-05 1.9903936225944566e-06
140986 3.707998038469038e-05 3.129095586898358e-05 3.1702463617968675e-06
140995 5.160308626150526e-05 0.0001940517131898684 6.688031616551665e-06
141044 0.0007380981670562185 6.357373808613248e-05 2.4513831983528496e-06
141079 0.0002273330049634373 4.763167723043448e-05 3.0390820686392994e-06
141081 0.0003800747537936211 3.139397078791018e-05 2.0516515733867105e-06
141092 0.0001223600812470939 5.825155603092095e-05 3.600331982475074e-06
141156 0.0004747868404914044 0.0001156282664113021 2.9134134110365084e-06
141195 0.001370540982982449 0.0001203547223991325 2.957801490728417e-06
141323 0.0001499329799579588 4.342427393440353e-05 1.5934019622328555e-06
141387 0.0003960101972625795 4.184758635510992e-05 1.5018101112282221e-06
141438 0.0001464991692831196 0.0001139794411823279 5.605882148663044e-06
141530 0.002045146611447708 4.793898611219463e-05 1.9991133308760636e-06
141553 0.001050734036230623 0.0001267140450481102 2.580747585142495e-06
141577 1.049998978783888e-05 6.556784472670416e-06 1.227913353958125e-06
141619 0.0002890964188181119 1.15138562063283e-05 3.079004371129689e-07
141759 1.094419602728903e-05 9.768944292370384e-05 6.148780393721887e-06
141768 3.296661031818273e-05 9.417113626422161e-06 1.6387137985159309e-06
141930 7.778455446244685e-05 5.405960855707742e-06 1.786549771568143e-07
142032 8.00878474700249e-05 2.776570069563717e-05 1.144756463936781e-06
142046 0.0002690760505017307 2.313189592473824e-05 2.4075873373804725e-06
142131 7.282096502342849e-05 0.0001390427904831449 5.982055348721674e-06
142138 8.823415875163371e-05 6.060038375799019e-05 2.1897574674765265e-06
142307 0.0004005079168581974 3.691333669025479e-05 4.619950598542968e-06
142395 9.038607454713785e-06 1.49551479833186e-05 1.5959420404432867e-06
142466 0.0001695323060110287 0.0001070663811563169 5.090224458043241e-06
142468 0.0001005885688635629 2.173280945245189e-05 1.4627136579925654e-06
142533 0.0002246535690755722 8.646144398354268e-05 2.9687654289671365e-06
142540 6.975733018745276e-05 2.546127631208689e-05 2.5427594919753836e-06
142560 0.0001584071686747323 4.723182948016897e-05 2.652486106154803e-06
142633 0.0008014075631017387 0.0004371313980554938 5.529683029856029e-06
142660 0.0003837595107066238 0.0001028621390181809 4.738753657564758e-06
142734 0.0009178950965222771 1.183986168127129e-05 9.494994189738522e-07
142833 0.001717585932971209 0.0002562716589995588 8.488853597081462e-06
142859 0.0005937862552184677 3.704542027844079e-05 2.9181614172190575e-06
142873 0.0002436927875796432 9.939217722345432e-05 5.442438831817756e-06
142876 1.334347897344035e-05 4.154035690942088e-05 2.3771263576052583e-06
142913 0.0005601634658841353 0.0001126793960090428 5.882149102575615e-06
142944 0.000286734398478102 0.0001061016194730114 1.7883826271377236e-06
142973 0.0001387124109372958 0.0001460756441596927 5.2393712298367185e-06
142985 0.0002513406329834313 1.240095768462546e-05 1.3261939399543806e-06
143015 0.0002908492288496259 0.0001425987163719916 2.767567991770415e-06
143038 0.0004543719097188258 4.438460194594424e-05 1.449638902439208e-06
143063 4.735568237407295e-05 6.351232694875667e-05 1.9608309628719444e-06
143161 0.001228769592048495 0.0001001708423979278 3.297279028841834e-06
143172 0.000579830592828462 2.535500171780137e-05 1.3438352403998958e-06
143194 0.0001413790887475098 1.134174381078339e-05 1.20422512252729e-06
143237 0.0003529698781734847 7.259136609585465e-05 1.7367579778867376e-06
143264 0.0001094748826723998 2.199937073579675e-05 4.637020797916582e-07
143346 0.0003716378570798428 7.694362810579749e-05 3.0319057276105154e-06
143349 0.0003716380691172481 2.624595566226967e-05 2.1691632245097456e-06
143432 4.448024044747122e-05 1.467088079567033e-05 1.3863245730112849e-06
143438 0.0003718450378709869 6.620452237665088e-05 2.1312673652609174e-06
143445 3.578647000649465e-05 4.91874659671522e-05 2.5521642868024347e-06
143562 0.000262632757211093 3.998846999115255e-05 1.1091272160157293e-06
143571 9.803924481260987e-05 4.296734598782163e-05 1.8447842046593006e-06
143590 6.771864510700024e-05 4.236711020779637e-05 2.1482428330898616e-06
143593 0.0002938410907381288 4.103097154502123e-05 6.129959427189798e-07
143735 8.437572510388761e-05 4.038896953483786e-05 2.0385371095309193e-06
143861 3.067279896635896e-05 3.404014845991606e-05 2.2982814917132233e-06
143874 0.002581876350573906 2.79472772867281e-05 1.2078683706738367e-06
143975 0.001423702873210361 4.751341766352156e-05 4.191257006311421e-06
144079 0.0002485728991203444 2.440202107890948e-05 1.5318181271830568e-06
144086 0.0001751079650046732 3.89829870270821e-05 1.429136029847095e-06
144217 2.02772966400289e-05 2.642678940473763e-05 1.4464192221290403e-06
144255 0.0001661500758252024 0.0001089101924284273 2.4633911065898082e-06
144257 0.0004650122959982115 3.195293000159348e-05 5.098351699864704e-07
144317 0.002138288980036157 4.313848390568644e-05 2.555154143402045e-06
144391 4.692620180202481e-05 1.736269466674918e-05 1.1663332605979463e-06
144486 0.0002113976002708144 3.877681729289518e-05 3.7970110983891016e-06
144541 0.06594131223211342 0.0002625794383511905 2.79985994712391e-06
144561 0.0001349642171157452 1.80180754560964e-05 1.930388979665675e-06
144748 0.0002828234262643975 7.813826018576912e-05 2.3647082174642156e-06
144786 0.0002872098283203251 8.514481228926226e-05 6.79700773319011e-06
144902 5.03366379066546e-05 3.477879117806167e-05 1.7187679788486858e-06
144920 0.0004584054366884791 5.3577030629192e-05 1.8563992796170177e-06
144981 2.734866955559779e-05 2.418274876066809e-05 3.228729341286718e-06
145046 0.0002045292432787288 4.423454853193204e-05 1.0160884335591213e-06
145140 7.845661511214265e-05 2.429682622707409e-05 1.336753546706982e-06
145170 0.0001747544942070966 1.973458301483909e-05 1.3224542301525731e-06
145355 4.50304532512128e-05 1.092438902623274e-05 9.226726284498957e-07
145414 0.0001033753338700236 2.007670808240585e-05 1.5850022902770964e-06
145438 0.001351740492927924 9.269768077533291e-05 2.961441459356548e-06
145482 0.0005667915084004701 9.332367412567538e-05 1.4702892325738176e-06
145487 5.633732990351669e-05 4.741874789598338e-05 2.2264288361830082e-06
145512 0.0004657607619846066 5.040094408363301e-05 2.109109648162572e-06
145600 9.212205670028843e-05 3.113507340083681e-05 1.6392982251191836e-06
145684 7.7771273271286e-05 5.560442902600937e-05 2.224980562871024e-06
145874 0.0001342101010816797 6.549900299789576e-05 1.403546038261342e-06
145979 0.0001680857884004644 1.694746737047616e-05 1.6637613600995087e-06
146179 2.158327339478451e-05 8.210341661033973e-05 4.371829643191494e-06
146211 0.008366450533361222 3.732708664538323e-05 2.8749486246103486e-06
146231 0.0003613282426198706 3.910011434393994e-05 2.9286313471400197e-06
146283 0.0003529218318247262 3.867687615331876e-05 2.28838308408692e-06
146296 6.677534353827521e-05 5.319739477029747e-05 2.1107613779694256e-06
146432 0.002127354050216192 0.0001396020207551875 2.603110266090732e-06
146583 0.01170617500731636 3.626221374120328e-05 9.951967219792803e-07
146651 0.0003817563975591032 0.0001397287924354493 2.461282804592315e-06
146653 0.0001643733927198494 6.408903981857766e-05 1.8582999670332323e-06
146760 0.000313507595324396 1.964232057890261e-05 9.829621869553435e-07
146798 0.001621303933688669 1.358386611017089e-05 4.394874201737624e-07
146836 0.0001007557690234449 1.618508083898899e-05 1.3174430687619928e-06
146864 0.001481908368665871 0.0001240276747084833 4.282642812462658e-06
146972 0.0001239876339242565 4.033774796370006e-05 2.1328694554652047e-06
146992 0.0006637214029411155 2.025984847514612e-05 6.07677767151084e-07
146994 0.001947415718484829 3.562947802163868e-05 1.4838638403797899e-06
147219 0.0007135095505544427 2.246247874471185e-05 1.166903569142864e-06
147284 4.008245294591416e-05 3.499655633885626e-05 2.626243229770781e-06
147298 0.0004819418124110344 1.962032153893475e-05 3.3319612295653785e-07
147396 6.782315614429125e-05 2.99921120745244e-05 1.9899227745742765e-06
147522 0.00012528812709911 5.336319127520339e-05 1.7744639882273154e-06
147591 1.755397840972954e-05 1.164034392318563e-05 2.3564031902563866e-06
147596 8.299524298932266e-05 5.394235403222937e-05 2.8619788369416755e-06
147789 0.0005848354530759142 6.847447904487146e-05 3.289892802508844e-06
147838 0.0002942742029713039 3.479651595534433e-05 2.143341499630841e-06
147937 0.001216491369136395 6.336086643549559e-05 4.342372995475879e-06
147948 0.0005109796757833957 6.021444370551658e-05 4.279086536839386e-06
148155 0.0001727624320238726 2.598220255319219e-05 2.368400499930476e-06
148214 0.0002234665244606966 1.577541484716822e-05 5.827346111515593e-07
148215 4.978586222084774e-05 4.055292525826422e-05 2.3956793050442126e-06
148217 0.001604471126205025 0.0001114438732106547 3.3020414678686374e-06
148292 0.0002642642841039252 3.045624212103361e-05 1.49239519409598e-06
148488 0.002841021189283037 0.0001132440202155382 6.642082833930478e-06
148557 9.474070652881894e-05 6.259487697094788e-05 1.6763768956733657e-06
148596 0.000489254244025747 6.657535047648608e-05 1.4202122667312448e-06
148618 0.001644398766700925 0.0002222824237119775 3.069997178250837e-06
148641 5.957448794927634e-05 4.024665756579781e-05 1.4989847647632762e-06
148651 6.241666400095497e-05 1.599882979987749e-05 1.1872602210862704e-06
148790 0.001558161369583891 5.546854355782942e-05 1.6334486370754993e-06
148830 0.0006511759151734841 4.32771835397114e-05 4.537458586681196e-06
148923 0.0003586639766868415 3.086838283307498e-05 7.66527121599807e-07
148928 0.000219320490290956 4.191467595841066e-05 1.907643845437372e-06
148939 0.003707365299060801 0.0003271430596599893 4.754946533685588e-06
149115 0.0004938911834250119 5.71997845474782e-05 2.647230663764957e-06
149167 5.541035989028749e-05 5.293319889150885e-05 2.3049188405562053e-06
149254 0.0006703590040610348 6.448139228222216e-05 1.8240363388978002e-06
149398 0.0001164568696160533 2.743541617297207e-05 1.5346800854393147e-06
149440 0.001025770511464958 0.0001213602551303019 3.092939279611906e-06
149458 2.52637711945617e-05 1.284965173898213e-05 1.1253474055755495e-06
149501 0.000538147963782642 4.21008162114274e-05 3.2757120717521607e-06
149537 0.0001170246483165517 0.000126769159500171 3.974747641364896e-06
149545 0.001162664721845677 1.766121376691613e-05 5.668829682431718e-07
149547 0.002694126803568221 0.0001274275151215382 4.2282821277423e-06
149629 0.0001068863775538607 2.09127827376857e-05 1.0421724571661814e-06
149687 0.0001072023056941967 4.260709248313247e-05 1.6673841164762357e-06
149736 0.001115256711817666 0.0001349963368437188 2.6660535657383393e-06
149934 3.674942739798436e-05 3.913041114391103e-05 2.238330599994688e-06
150123 0.0001052763552177354 6.296066801292728e-05 2.400076009776945e-06
150139 0.0002458701498271226 7.444504440575317e-05 3.0321376212294262e-06
150194 0.0006966804960722404 0.0002100454223225773 5.3643422038770166e-06
150195 0.004911792394908109 0.0008932671390209796 5.290128210008219e-06
150230 0.0002172775933183864 7.177415520917266e-05 1.915204329557065e-06
150253 0.0004617040458864657 1.910008668256006e-05 5.228943480273489e-07
150292 0.0006557797295504779 0.0001663349263648076 3.848823810532905e-06
150406 0.0006279406685774004 6.993541623255052e-05 3.173753205414016e-06
150417 0.0002670239933195452 3.869132871788746e-05 3.1220947903276955e-06
150478 4.37519670959471e-05 3.04520450575139e-05 2.2855177709847193e-06
150523 0.0005291091746752787 2.20108149680787e-05 9.430518903192149e-07
150538 0.0005803179878792675 3.365116762516423e-05 2.9426443356613934e-06
150573 0.001021635254929922 4.534697521504386e-05 2.3777214713747547e-06
150620 4.519307177388977e-05 2.679532482480273e-05 1.7087349091147757e-06
150626 0.0002394063918514044 6.270167405632021e-05 1.029703614116071e-06
150715 0.0001552782975287459 9.478025953053321e-05 6.314044796041314e-06
150860 0.0001584148612941752 2.085901841399381e-05 2.439741708782333e-06
150987 0.001114951499609767 4.923355660751255e-05 1.3835768111153003e-06
151038 0.0001295315814186946 6.655744335556775e-05 4.0364392050281476e-06
151086 0.0004425909484882094 8.476944697207509e-05 4.6315834494186675e-06
151126 0.0005260928567381703 0.0001661996631662191 1.2096543331650732e-05
151168 0.0005113065864597068 1.309549104556785e-05 1.2367720422143705e-06
151198 0.0008923492208675865 8.010421090390555e-05 1.5059736593300272e-06
151218 0.0002459944753740739 6.741720573695789e-05 2.2859253546156463e-06
151253 7.900170408194968e-05 3.017707588908072e-05 3.2252427020739876e-06
151332 0.001352013655337919 0.0001883813333928222 2.5860139450602596e-06
151334 0.0003561614048505434 4.095352082537726e-05 1.997809844529912e-06
151377 0.001487309531423132 6.298415756951147e-05 2.9979229637538526e-06
151423 3.584304136677989e-05 3.098351722326214e-05 3.7246919625161653e-06
151469 0.0006344389312876202 3.616014796021198e-05 1.6302726935152658e-06
151492 0.002065248327878184 5.824412797833775e-05 2.465952534078018e-06
151600 0.0004064293427206195 5.232052653285082e-05 2.8297675586092986e-06
151617 6.568541415967336e-05 5.905219345433979e-05 2.5269211980341354e-06
151681 3.960866310777327e-05 5.440529907334154e-05 3.990821093512771e-06
151714 0.000216039562735925 2.483996682012723e-05 1.7316118474570928e-06
151783 0.00446677833612507 7.91125157977805e-05 4.5110445507756405e-06
151825 0.0002538657405644451 8.632542503197055e-05 1.8947132956679061e-06
151828 8.069453788759856e-05 3.544465616531523e-05 2.4953165633991174e-06
152005 0.000184724615076359 2.497095779847439e-05 2.5986470319771643e-06
152009 0.0001059569741611131 2.221568841621833e-05 6.959841908879743e-07
152091 0.0008940145724375307 3.014052806636246e-05 3.642717365292264e-06
152123 3.110993205428808e-05 1.006313097099224e-05 1.1551763223465682e-06
152162 0.000555856644571365 5.757311861716287e-05 3.414929492005369e-06
152209 2.191365887425353e-05 3.882379584957936e-05 2.462077271384747e-06
152239 0.0007382798080472499 4.329941545789132e-05 2.5797631460089144e-06
152380 2.868235073376026e-05 5.256708190456005e-06 1.819165364966348e-07
152509 1.877481529208706e-05 1.037188906499972e-05 1.140232487208115e-07
152729 4.447557878197762e-05 8.779383636787241e-06 7.275710698275231e-07
152772 2.79315153382425e-05 3.114391183913199e-05 3.1456611578564713e-06
152842 5.077830050784557e-05 0.0001301374073679488 7.67804888654805e-06
152896 0.0005115141842883303 3.827963768322933e-05 2.2897390753115318e-06
152904 2.396151780240933e-05 1.964926523473623e-05 1.008686117988518e-06
152952 0.0001433722344306714 4.06360617618795e-05 1.7272236905325016e-06
153026 0.000517889187250604 1.190666319097938e-05 4.877155987174749e-07
153030 5.226835893165231e-05 2.251495547180813e-05 2.364064525167175e-06
153043 0.001018887629430569 9.147397238792805e-05 2.899352128298157e-06
153197 4.076632251924627e-05 2.555711005790083e-05 2.350241451782237e-06
153321 0.0006109194210011187 4.904063638918956e-05 3.775228533735768e-06
153356 4.701821186320778e-05 1.124460206349339e-05 4.3688723375101013e-07
153371 0.0002681648140947426 3.711967928328177e-05 1.2217174606402757e-06
153454 0.001234976788049916 7.640868085969491e-05 8.60573804501015e-07
153527 0.0002879120140884946 8.361136256800226e-05 2.945487611538816e-06
153547 5.799124761725777e-05 2.719583552558154e-05 1.0816371517929564e-06
153642 0.0003762659355998413 2.755085918552233e-05 1.511023002210509e-06
153669 0.0002407996028658857 3.618802574416151e-05 6.015585128522775e-07
153678 0.0004102172818387579 5.29735721470255e-05 1.622724180204456e-06
153723 0.0001483191271419368 7.000365095964236e-05 4.3368364852277754e-06
153748 0.000227208848690688 0.0001775188423798016 3.330838627536174e-06
153753 0.0004881493039513943 9.131944469216429e-05 5.407909036691172e-06
153785 0.0003527036942562833 0.0001004053126514317 3.962682089835073e-06
153789 0.002347693391243104 0.0002628283813251131 2.2175972331415034e-06
153814 8.46290503761034e-05 5.077494946885342e-05 8.918155078000384e-07
153844 0.0004888899753110562 3.857938573602708e-05 1.7080042672518677e-06
153900 0.0005812141034244078 4.637164126821029e-05 1.907311984918287e-06
153909 0.0001356306381265027 0.0001219818664303582 2.2976739296120844e-06
153994 8.864382006513306e-05 2.687097626344342e-05 1.3994212886642818e-06
154013 0.0003382510960356097 6.096728927232327e-05 3.7346387013273154e-06
154051 0.0001715788745226533 5.530361685654242e-05 4.426012633411801e-06
154155 8.340124163598486e-05 5.455542020886202e-05 1.9127560810518032e-06
154215 3.226471694567133e-05 7.738488611266311e-06 1.3435672276532214e-06
154345 0.000100022004841065 9.363397141607664e-06 6.774537807714896e-07
154379 0.0007925657334205156 9.303561935140883e-05 1.744216538496304e-06
154419 0.0003062938276688828 5.943608115786008e-05 2.835193278276951e-06
154469 0.0002166667728758691 7.374726287457676e-05 2.304844897367755e-06
154494 0.0006351155381016397 7.142174223185305e-05 2.033454450473493e-06
154616 0.0003072832969904446 5.769073664992571e-05 5.457652830707392e-06
154723 0.0002432977550916138 3.108925579608169e-05 1.4603612004787103e-06
154834 0.0003416058892855313 7.657503300327617e-05 2.6354267201265007e-06
154944 0.0001791690665660509 4.71123808840007e-05 2.756932900702336e-06
154972 0.0001998363839606322 6.262654911988127e-05 1.2829853071037016e-06
155013 0.002946810078090467 0.0001263705460126646 4.669564796417426e-06
155156 9.825850447826781e-05 3.101799150351758e-05 1.494986607229754e-06
155167 0.0004036897240780736 4.961991185803713e-05 1.969065988117375e-06
155377 5.594988829604802e-05 2.450016161174313e-05 8.753642786756049e-07
155390 0.0003550994500397268 0.0001021942939815955 1.917007738365548e-06
155597 6.508591510288151e-05 0.0001536238525329273 8.25517966201246e-06
155600 0.0002277680286159469 1.771218757915134e-05 1.1708913379901007e-06
155694 0.0001230511769845079 5.713608545865464e-05 2.9498158424429874e-06
155729 0.0008588298443370907 1.987061450319296e-05 1.2305591645463613e-06
155760 0.0003504858171533016 4.873334645384969e-05 3.2474089510370666e-06
155762 0.01403977937489554 2.648948982188656e-05 3.8048889505174053e-07
155790 0.0001513792924229114 1.836316063910232e-05 1.782814367318335e-06
155868 0.0001702626130543751 3.306243626182209e-05 1.621314580726718e-06
155937 0.0001457498213426018 6.5166987427221e-05 1.502277649385731e-06
156058 0.001212066118206748 7.323432235569725e-05 4.075799205873349e-06
156268 1.140165180290329e-05 2.828159488325004e-05 1.4596067097425735e-06
156302 7.644039381135387e-05 7.166286919814425e-05 2.939134345606016e-06
156315 0.0003086939439860807 1.596776755073434e-05 1.6125886736838037e-06
156368 0.000136960035061769 2.255749878527225e-05 8.0245560460462e-07
156370 0.0001154727744066143 9.835150909093567e-05 4.6401964089026785e-06
156387 4.127849703535406e-05 1.623615047907806e-05 1.0608228510776126e-06
156577 6.854146260003938e-05 2.78615769667144e-05 1.7939289439844883e-06
156623 0.001296230637554852 2.968014351182313e-05 2.4385953390003028e-06
156650 0.003359481296087884 2.399676157352447e-05 7.446479035708061e-07
156673 1.655906722774306e-05 3.29425227467505e-05 1.2922183729515706e-06
156676 0.0005792693964736975 4.27451875406938e-05 1.431702585045592e-06
156690 0.0003245383442053679 1.788329632917067e-05 7.847587784397175e-07
156825 0.0003326143934813492 4.580069011825575e-05 1.9772892385609593e-06
156836 0.0001303097136118269 4.245540256453264e-05 1.8033432692746842e-06
156883 0.0001134794696726117 2.752600246690328e-05 1.693396714663628e-06
156940 0.0006780835851032571 3.332236139960385e-05 2.0958073311983128e-06
156985 0.005232422331231021 1.730748277217098e-05 9.114593254156652e-07
157041 0.0009369543305745234 4.287237786284769e-05 1.7670525061227421e-06
157106 0.0008799858224506383 0.0001186151334303962 2.536232175215413e-06
157146 2.946790968736885e-05 1.830540538756868e-05 2.090917781346732e-06
157206 0.002299445258831307 0.0001367834015296292 2.6286045714531464e-06
157231 0.001061968261630363 5.872217963365352e-05 2.935557134612747e-06
157235 0.0002111330454886147 6.429901436349037e-05 2.520069418439848e-06
157378 0.0003789346768290057 0.0001443547685976758 4.830659816903253e-06
157385 0.0007530262241382556 4.80272930631073e-05 1.7700865671734906e-06
157437 0.0001842710340266702 4.155092083028995e-05 1.5615454886172008e-06
157477 0.0006650898494818534 0.0001620014590374725 5.3854011571952004e-06
157585 1.823565584735708e-05 2.776261707530324e-05 1.7908975261928415e-06
157637 0.000193323944233775 4.815805297867408e-05 1.9927098085160934e-06
157700 3.535612650575786e-05 3.588893203323604e-05 1.5809715365883498e-06
157710 4.973392350922564e-05 4.995697517946146e-05 1.5494573091249263e-06
158071 0.0003774831312225735 7.366359202719405e-05 1.5514078943761361e-06
158080 0.0002745798691295534 3.485934921713071e-05 2.379277328399672e-06
158086 0.001562480654706632 0.0001621085555174124 2.647301175694282e-06
158180 0.0002158139856095234 3.055597754013992e-05 5.085103278902749e-06
158183 7.557779383509374e-05 9.917926950500839e-06 9.868597385345725e-07
158195 0.0004344898003519367 6.079275368868123e-05 1.4076886243496426e-06
158247 0.0003042750646584512 0.000163335440360514 6.749576115704974e-06
158251 0.0001937014168965159 4.3009839307176e-05 4.755234388599421e-06
158366 0.002602837260538972 0.0001660472489291797 5.246422583783797e-07
158413 0.001207437816952427 0.0001391165133076565 5.1191576520617616e-06
158654 0.0006119670149778927 4.045606324418724e-05 1.5037366170700361e-06
158657 0.00294328293778881 0.0001291257469565779 1.206707626045991e-06
158693 0.001379167672309761 6.718593932661772e-05 2.013004384227873e-06
158833 0.0004390972161236498 0.0001463332129881704 4.382717698251648e-06
158977 3.953467612982829e-05 2.565125239033389e-05 1.1995481699680816e-06
159027 5.922956869297303e-05 4.223291162811234e-05 1.963444886902568e-06
159033 8.409280921169694e-05 4.054647597376134e-05 2.201215640163474e-06
159056 0.0003927935477113229 5.781386113318728e-05 3.2464671591191074e-06
159060 0.0001861352898972533 3.403842000190109e-05 9.515547361389842e-07
159063 0.000386686387672438 7.992338772405309e-05 1.7289943557238282e-06
159123 0.0005147867454231502 0.0001257107351742728 2.369791862104341e-06
159278 0.0100363818843307 9.379103357719002e-05 4.159328998958772e-06
159435 1.16756709665693e-05 3.54356906578788e-05 2.39842806870883e-06
159517 0.001223162245058703 4.039329605929736e-05 2.553657359166709e-06
159733 2.596757202065526e-05 1.334413985651169e-05 6.087473845107391e-07
159741 0.003651058392040693 7.143877696813831e-05 2.708053626005613e-06
159803 0.0001277175352547566 5.2748804682781e-05 1.9670551490492897e-06
160045 0.001143543268818434 0.0001848506362162134 5.678482834207541e-06
160104 0.0003769753273733106 4.403307764792912e-05 2.553756643184988e-06
160106 0.0006829434864264982 2.539322809701401e-05 2.1175001533074413e-06
160183 0.0004216620071550772 7.986022862785554e-05 2.959993509514312e-06
160186 0.001781316660209394 3.600970461539385e-05 1.892761363228486e-06
160202 0.000683302453318616 2.692725871498102e-05 1.2709244477679622e-06
160445 0.0001298693632268995 2.262883061979521e-05 2.9439827010952357e-06
160457 0.0003590503119249585 8.805482058316653e-06 2.340535727175386e-07
160466 0.0004919681469546699 4.44960381459679e-05 2.893320559261255e-06
160468 6.672173355705794e-05 1.755833168272105e-05 5.753380814022794e-07
160648 1.039668909227944e-05 1.532525828499362e-05 1.185963833337432e-06
160751 0.0006859144822928538 3.605543523166869e-05 2.2011533509201155e-06
160758 0.000235533296970298 3.179280979112566e-05 1.3502569002602536e-06
160837 0.001239433826627996 2.901659794180972e-05 2.449581605338204e-06
160861 0.0007943232366024147 7.221120332749224e-05 2.0797106784921958e-06
160899 8.036921617912691e-05 8.121485453885244e-05 3.4996883814444473e-06
161150 0.0001546137332675234 3.930661708064132e-05 1.6440748165048746e-06
161221 0.000138400402745172 6.260799357088124e-05 6.087762430114943e-06
161242 5.668003156047212e-05 8.144435159935154e-05 4.1423474382327795e-06
161340 0.004127773347717998 7.648757169935054e-05 6.090619175705193e-06
161431 0.005040957781978576 8.272578711001254e-05 2.6767414980245852e-06
161432 0.003205034818332799 2.955259530312959e-05 2.1528109692683462e-06
161433 0.001256320864348755 5.228026333035461e-05 2.3119101332368834e-06
161442 5.16016640504623e-05 1.433370285343641e-05 9.006473391695613e-07
161581 0.0006183136782579012 0.0003748903151450671 1.5601514984303928e-05
161687 0.0004758925735887752 0.0001594862022277034 1.0507454326297823e-05
161690 0.0001978360582044674 4.56227586555126e-05 3.495697152162325e-06
161763 0.0006584749719649292 3.236926932432803e-05 1.440332241889888e-06
161764 0.0006980887136507221 2.470893714394562e-05 1.180290353719836e-06
161807 0.0001147994101076465 3.973825734495457e-05 3.3746724920428465e-06
161837 0.0008074772392353191 8.360102149393118e-05 5.7637446370415686e-06
161993 7.103043456814482e-05 4.013934581517042e-05 3.7422536247572306e-06
162015 6.310696228517577e-05 3.509744806455123e-05 1.8630816855831605e-06
162047 0.0002719312557785392 2.091778890604148e-05 1.1461116147530209e-06
162094 0.0001630503458705462 4.251330996843063e-05 2.4378089852099533e-06
162210 0.0001948326484965739 0.0001415386429982603 3.1157757038028893e-06
162223 0.0002566954736031488 2.078276194593157e-05 1.4079246050130626e-06
162256 0.0001005168683176121 3.939196213479976e-05 2.027563772832057e-06
162325 3.649646819466149e-05 2.263182244587655e-05 2.6090991842845067e-06
162332 0.0004547096552542964 3.285965427357662e-05 7.204311893323501e-07
162443 9.30080068267877e-05 4.864782558003208e-05 4.025164368386229e-06
162461 2.833684046338354e-05 5.518383333346319e-05 2.9663686230082915e-06
162522 0.0009589747687926362 0.0001385265393761688 3.3695043862166373e-06
162552 0.0001286824434406193 2.867367189771427e-05 1.7479323151418802e-06
162737 0.0005658832399653011 8.148785176195653e-05 2.525208218045626e-06
162753 0.000550796195571992 0.0001056907976960111 2.515319661047375e-06
162767 1.424839584689793e-05 3.403219152882557e-05 2.0167653301484566e-06
162770 0.0009006796037009744 4.626042305156881e-05 3.6094225887221658e-06
162831 0.0001467531776649001 6.990094538835093e-05 2.487631211500349e-06
162904 1.037675076538914e-05 1.171100007348078e-05 1.7123142842511023e-06
162910 0.0005477980100183828 0.0001417886639963135 6.840091615372783e-06
163022 5.321340215008751e-05 1.903898718695468e-05 1.6314599839084153e-06
163114 0.0001491020187553136 6.861655305725953e-05 2.5754762949327454e-06
163143 0.001120303343674595 4.447335212332461e-05 2.1837299569125647e-06
163154 0.0009265953936977474 0.0001149207578811166 1.708416341381371e-06
163194 0.0008992974238875878 8.005459723531448e-05 1.5914256788989246e-06
163225 0.002343458732046798 4.113673001390671e-05 1.5719680706365202e-06
163318 0.0003781152806764557 6.843715487356663e-05 1.178761857508007e-06
163359 2.677336925248552e-05 5.496220695718609e-05 3.836928349366002e-06
163428 8.670314391792928e-05 1.07953510900066e-05 3.0504124555778544e-07
163484 0.001284076605306953 0.000125605188636156 3.817056793725163e-06
163499 0.0004578521646232894 1.182495861125912e-05 8.62291188122695e-07
163504 7.618699335649418e-05 1.907957792023421e-05 7.846818878579569e-07
163523 1.466956285750511e-05 3.198301183566458e-05 1.4108701459353975e-06
163541 0.0003563429414773533 0.0001066994524984344 3.1773307263038107e-06
163555 0.0002084340900467837 3.18829297894702e-05 9.86696856886882e-07
163609 0.002584981258885873 0.0001137895916660503 4.559319173239009e-06
163629 6.669763342504258e-05 6.028053827050391e-06 3.123360770501286e-07
163678 0.0009138188650690334 4.94069030666206e-05 2.6869597782741306e-06
163704 0.0008345271708138031 0.0001005033566495201 6.036375625844591e-06
163707 5.173253393794934e-05 0.0004396451690430017 1.8449006446018052e-05
163739 0.0006084057336156336 2.114132636350211e-05 1.672985665339341e-06
163741 0.0001403128450270935 3.739300633928311e-05 1.3277949427234952e-06
163751 3.169365909966655e-05 2.01065004187787e-05 1.903515356204051e-06
163807 0.001344281761457201 6.970028476972668e-05 2.3421996612179595e-06
163963 0.0003015581509660415 0.0001950502930983719 5.094515200642916e-06
163994 0.0002442403574146344 7.125893381047128e-05 1.7025322250901196e-06
164012 0.0003828155686306567 0.0003540989085551814 4.088604536900661e-06
164039 0.002460052403260229 6.15372922592573e-05 3.1414873413680727e-06
164090 0.0001091965319181463 3.599885667631196e-05 1.4016465020828533e-06
164216 0.0002859358860259558 2.905111562459149e-05 2.18511465507141e-06
164344 0.0006889122701538153 0.0004037598948136638 7.1554416706052685e-06
164349 3.548437022901553e-05 3.83445952646589e-05 1.5538506857553493e-06
164390 0.001272404930144969 1.426808597962156e-05 3.9578563003087944e-07
164451 0.0004983876028349193 5.780600905507046e-05 2.5720156280728097e-06
164498 0.0001766065233151517 5.644955023547675e-05 1.6222352830949478e-06
164522 5.254601388753614e-06 1.61493246640517e-05 1.7594476301478676e-06
164553 0.001983456172380373 5.175305383449697e-05 1.7357942037754142e-06
164569 0.007343982107389047 0.0001501748303605295 2.187455829519388e-06
164623 0.002035149946940734 6.240970096391783e-05 2.4621717207418046e-06
164741 0.001121920904576227 4.711670203771117e-05 2.7465928530956206e-06
164765 0.0007372986483472529 0.0001650870439647434 2.9956321590056455e-06
164811 2.712182145813421e-05 0.0003025836517720628 6.6930607183429504e-06
164930 0.0009381762687270407 7.546653234793932e-05 1.5546624055285657e-06
164943 0.0002916871514162117 0.0001385998269525846 3.4077868258626926e-06
164996 2.588853573265144e-05 2.232572251468324e-05 2.6405779451812914e-06
165032 0.0003264932987250437 3.49383273013767e-05 1.9042343819123326e-06
165108 0.0002435462203109742 0.0002158060865649465 1.1167080668372517e-05
165223 6.144268266379878e-05 2.458149055661601e-05 2.6070774732153314e-06
165226 0.0003911233621709209 5.323657054271489e-05 1.875111833782521e-06
165272 0.0008550274969070028 4.562889417719912e-05 1.0827504698096712e-06
165284 0.0001592029432282304 0.0001128765716866403 2.980979949282349e-06
165353 0.0001666119708176609 7.037611856792516e-05 2.2526200879721274e-06
165401 3.527003029107768e-05 3.622869793730262e-05 2.4022301115352614e-06
165489 0.000383918609254838 5.107058088550418e-05 3.228883055080141e-06
165624 0.0002569029831574404 3.296640125186994e-05 1.5254550262603258e-06
165780 0.003196164602477028 9.036509635941618e-05 2.656629444358944e-06
165931 0.001395040630558365 3.721359277221814e-05 1.9647765880830143e-06
166071 0.0002935812463858369 2.291364134995718e-05 5.180275084650538e-07
166126 6.396247960946109e-05 4.08751645225372e-05 1.6417878971904597e-06
166136 0.0001768602008542348 1.756589406009292e-05 6.994752493906922e-07
166175 0.0005285980346725071 2.430925035775878e-05 1.7568101704263018e-06
166314 6.773982005471037e-06 8.70006667919448e-05 2.951598937140407e-06
166628 0.0001237538758166982 6.030409318469238e-05 1.8527205521698848e-06
166702 5.751018579800592e-05 5.448766167887576e-05 2.332698218885192e-06
166730 0.0002116469305903891 3.026265144329205e-05 1.9655456799816217e-06
166778 0.0006772067391950714 6.877388813774019e-05 1.9820583216682306e-06
166831 8.575646717657819e-06 3.74623370434435e-05 2.5004296344000646e-06
166874 0.0001632632329385386 5.319514888612905e-05 1.0356237511862451e-06
166882 0.0002371020439776871 4.766302342779754e-05 1.6919851269995689e-06
166906 5.329729104026735e-05 3.08614828633901e-05 1.6149966004805749e-06
167004 0.0009011426488787783 8.315292119181894e-05 6.516124483040515e-06
167020 0.001290625366654934 0.0001763027117560852 4.950253950453735e-06
167054 0.0003414976893412595 3.725429338268285e-05 1.6949379915223903e-06
167074 0.0006184475776478774 4.724231989247648e-05 2.621476593139015e-06
167218 0.0002297392918516068 3.98920452987977e-05 1.6758421081133902e-06
167235 0.0004437616193264909 6.968155529231412e-05 1.6157909376251034e-06
167277 9.501698280103533e-05 3.19111025460448e-05 1.915075822784665e-06
167289 0.002225628107659701 9.04989304198852e-05 2.8152837581070295e-06
167296 0.0002638045897940092 9.60036679161364e-06 5.252136093227795e-07
167402 0.001428686233715209 8.42677083767172e-05 2.771853382130606e-06
167414 0.0002276583738937384 7.660153654618992e-05 2.5798833077264046e-06
167470 0.0001186120023485176 1.855118192784915e-05 1.7125939761910537e-06
167473 0.0002266025045871271 0.0001577044243600767 4.982983820407581e-06
167588 0.0002597180288582146 5.345714345276563e-05 3.6735467395082688e-06
167679 0.0004401079392933164 4.031535895451768e-05 3.619276483310461e-06
167776 0.0002063767232456391 3.030707124586308e-05 1.726805701128679e-06
167838 1.29924166512111e-05 1.57993199985665e-05 1.2055621922682342e-06
167899 0.0001595205103496182 0.0001193298731912078 1.974828257899491e-06
167928 9.081260251891456e-05 7.521814559085928e-05 3.370571617827712e-06
167971 0.0008408471535071585 4.090924896755283e-05 1.5482235305094277e-06
168205 0.0007545167850511362 2.606761123742136e-05 1.8179783103239745e-06
168257 0.001412678792159633 3.071019872222634e-05 1.908477439235388e-06
168296 8.557212392982848e-05 4.732059136638913e-05 2.7968789260549367e-06
168310 0.000144466754023907 5.079516009900595e-05 3.0539822765978574e-06
168345 0.0003583959630278725 4.502601897777429e-05 2.157223509698006e-06
168439 0.0001172261057126987 5.484794259371663e-05 2.715240638910223e-06
168448 0.0001812576833181 2.596767672305168e-05 1.4160045590103865e-06
168462 0.0004293086774581311 4.479293923235405e-05 2.875458874089774e-06
168478 0.0004186560525043943 3.660425387185308e-05 2.4640991046342265e-06
168547 9.243895562467935e-05 5.175736470907913e-05 2.3050119147484372e-06
168590 0.0003256718466017754 4.713109120258907e-05 1.2789637303150447e-06
168613 0.0005130073000938803 4.581489676758386e-05 3.571288869284592e-06
168655 0.0001629961194385411 3.943841104920547e-05 1.6503086956034843e-06
168887 0.0003980083661358562 1.632309276903313e-05 8.483934939848944e-07
168888 0.0003506699256704997 3.943130204623813e-05 1.3551546806262306e-06
168895 0.0001586505636344578 1.785520767888657e-05 1.82301362058918e-06
168900 0.001620964473861948 0.0001781279641606536 3.1295182077842347e-06
168953 0.002399937601622358 0.0004371313980554938 5.6329081339252645e-06
168955 0.0007632616715430607 1.986385732051801e-05 1.5376529123221342e-06
168998 0.0005962037870405935 0.0003913774808623926 4.774430987564646e-06
169013 0.0003915252578282806 0.0001438968619242158 4.714316016065862e-06
169080 0.001670634423422295 0.0001276066312912728 3.612616636681656e-06
169206 0.0004124774426398556 5.176799847931504e-05 2.2468253680490923e-06
169226 9.803125999033847e-05 4.837758682921379e-05 3.0822492467083275e-06
169242 0.006573345085677577 0.0002310367835829112 2.0198454928047266e-06
169253 9.673999647973902e-05 1.219534841694677e-05 9.856606435011022e-07
169318 0.000279368766272607 6.271216578368632e-05 5.631214694432068e-06
169366 8.421245337421909e-05 1.908741023847095e-05 2.2220434273363743e-06
169384 3.674547614386084e-05 1.803728143200301e-05 2.091084658484096e-06
169522 0.0004169765033740349 0.0003091684757922865 2.55582227081814e-06
169601 0.000252944088515977 1.669665106574492e-05 1.6197601989249752e-06
169605 0.005363368195226602 2.728299268109648e-05 1.0189554386051062e-06
169627 0.000147522067226728 0.0002267138034363498 7.51414317904469e-06
169628 0.0009960283370061878 0.0001438968619242158 2.9676444126447347e-06
169649 0.002257400039504501 4.425922628837099e-05 1.7391890252024872e-06
169664 0.0005306946018408469 9.010018656169821e-05 2.6766537491679344e-06
169676 0.0002699611525901423 3.06553972201767e-05 2.4710482753126844e-06
169764 8.7865789399981e-05 0.0001401459340929697 3.6002554055490167e-06
169796 0.0003606800983935308 6.4685633213054e-05 2.7198735805063668e-06
169870 0.008124253285543608 0.0002694987996074301 3.817401098357669e-06
170084 0.0006744111547604997 7.449235263910786e-05 3.7656099062191496e-06
170133 0.0002349448896097882 0.0001354855676574215 1.8290832225998623e-06
170218 0.0004357836479449169 2.883261811908875e-05 2.399676830410579e-06
170224 0.0003010002386405479 3.319141410723264e-05 1.1765606252209586e-06
170255 3.076819685816226e-05 2.449884197726048e-05 1.3309085365102373e-06
170273 0.0008906950204581513 7.005630191463872e-05 3.282557829685938e-06
170286 0.0006475568220733856 6.557239112190444e-05 1.190451711112099e-06
170375 3.787883570560064e-05 3.131412335836167e-05 1.3101589570703228e-06
170377 0.00133388467233123 7.900181730513741e-05 2.403163594020018e-06
170384 0.001746358841814816 9.638584511004226e-05 4.282118316131768e-06
170416 0.0002549246379039197 1.518007753421817e-05 1.1564949004163525e-06
170439 0.0006693179092739574 6.815439184771242e-05 4.802040459229599e-06
170458 0.0003723152579446646 3.426779496176808e-05 1.744025421133127e-06
170553 0.0002749824698675459 7.907776930807871e-05 4.287921198591801e-06
170672 1.966418220805202e-05 2.313147930565926e-05 3.0555011401483207e-06
170707 0.01192380687407466 0.0001369216770664904 4.002315260833863e-06
170733 0.0002451153797087918 2.929051418155164e-05 1.4295510796773394e-06
170761 0.0002766685418645615 0.0001175389230143562 4.017215019960396e-06
170805 0.0005425436578099644 3.336719872287047e-05 1.668647602271092e-06
170873 2.346294580443048e-05 1.742313933340151e-05 1.5400754047995095e-06
170876 7.516866824126045e-05 8.955675147449181e-05 3.133784857333657e-06
170972 0.0001732783174675374 1.623912929848484e-05 2.4485881559755567e-07
171010 0.0003391670058336725 3.667956972419409e-05 1.4444192090265695e-06
171029 0.00136173303223903 0.000294963373537869 5.581421641844604e-06
171039 4.886065105188838e-05 3.05424245518334e-05 5.510228842621574e-06
171060 8.318156548630485e-05 5.320131460555244e-05 1.4850918173731564e-06
171109 0.0004360641852937354 4.339931656926233e-05 2.9569279735027574e-06
171151 0.0001695153186225821 9.539388843154783e-05 2.7488159502365393e-06
171155 1.635253940520908e-05 0.0001707492422452202 6.151432075493491e-06
171269 0.001035623080272557 0.0003124108338352815 1.136236832684159e-05
171312 0.0004102863342739527 0.0001011109566360385 2.2086557200519485e-06
171341 0.002953471464921847 5.000315854230747e-05 2.629955158159053e-06
171343 6.335139753182955e-05 3.527180470340345e-05 3.604285937768915e-06
171436 0.001291927070716858 4.024752226191075e-05 1.7588355500126458e-06
171498 0.0001040474456352097 1.646133824650731e-05 9.92555217622135e-07
171555 0.00421822272215973 1.898365006125943e-05 1.147021353467163e-06
171642 0.001069737208654471 8.544399081658555e-06 3.141059110447586e-07
171672 0.0005903656861298123 4.541274508690864e-05 1.9427423628766967e-06
171724 8.792035029451401e-06 1.81057194370138e-05 1.474378970336798e-06
171752 0.001476559218532918 0.0001038975881473631 6.182342288046211e-06
171878 0.0004330574396561524 6.186534852230748e-05 3.421526396829982e-06
171891 0.0001919930114543831 4.67372418797972e-05 8.266329749356585e-07
171904 0.0002041132420266764 3.189959142826079e-05 2.569045905646524e-06
171913 0.002964353647390134 2.94993888637638e-05 9.594549239899176e-07
171968 0.0001245450214684481 0.0001702583650393849 4.863931449658565e-06
172026 0.0001765271461483934 4.525080257326231e-05 3.1548829733626165e-06
172117 6.16184657569565e-05 3.474907023818358e-05 1.6998491722546699e-06
172209 0.0001713339950632965 5.413027287290092e-05 1.0416750282533841e-06
172238 0.000544272370641111 1.242638145635948e-05 3.1154219902750393e-07
172290 2.704303619121242e-05 2.295818686241699e-05 2.788360277946527e-06
172313 0.0001972339310845469 2.175790410253554e-05 1.8777091535320084e-06
172358 4.069639772686395e-05 1.882869807398109e-05 1.27853205893971e-06
172370 0.0004724658702466981 4.9800796812749e-05 1.6082323718764084e-06
172436 0.0004131920967620765 9.110685006316593e-05 8.327495752190749e-07
172457 1.382852201537255e-05 1.42590352343925e-05 2.305783946449428e-06
172522 0.0002383473362393374 1.801372802499178e-05 1.541421035356411e-06
172643 0.0006355187702337961 4.077161547614604e-05 1.2260275925687597e-06
172835 1.961631789943237e-05 4.134612721034733e-05 3.101009508598777e-06
172883 0.0002653781085175315 7.116739656671918e-05 1.3536825822963486e-06
172891 0.001334676908087475 2.538960346517308e-05 9.888285642285179e-07
173014 0.0005907920833860826 2.399584152066447e-05 1.0716698463590947e-06
173055 4.42543847402452e-05 2.224187033100806e-05 2.4787218532538897e-06
173106 0.002249948864798527 8.218930388399254e-05 2.340045252941702e-06
173157 0.0001964167045860027 5.91247832119615e-05 3.3395207315926265e-06
173186 0.001106308725507205 4.463376244445089e-05 3.0187275791346734e-06
173355 9.297879077635968e-06 9.516034146609533e-06 1.1584123167026701e-06
173428 0.0005264996864933685 8.830645025827238e-05 2.405370700407784e-06
173464 0.0003551301278741637 7.91125157977805e-05 2.495072036643357e-06
173468 0.0007388480128066989 2.844463323252871e-05 8.591121696117569e-07
173534 0.0001400392284888804 2.165334083982482e-05 1.369765022220561e-06
173573 0.0001252112940587241 9.995543653454503e-06 7.586830139905681e-07
173639 0.0001850058374947967 7.445967930314086e-05 1.8568452234660803e-06
173715 8.456868189939124e-05 3.683551010981559e-05 3.6254797746170694e-06
173740 0.001318934960019784 3.560763237730797e-05 1.5573597825120561e-06
173746 0.0002969730348484358 5.081891505427778e-05 2.0782494972457663e-06
173751 0.001030361313367221 9.472721748448421e-05 1.223104546743587e-05
173827 0.0001977912047576392 4.841043473089072e-05 3.284585063747557e-06
173854 0.0004687479655036219 7.48878854803757e-05 2.7658145672681603e-06
173869 0.0001723366728550293 8.701578741386413e-05 4.2631705776040755e-06
174035 0.001165178636449701 6.174994677749732e-05 3.6303245597916955e-06
174042 0.00022427966178627 1.325315439984515e-05 1.7350699561522779e-06
174110 0.0002596458430700524 0.0008143259599056317 5.348371739677061e-06
174116 7.570203350473261e-05 3.436912043953143e-05 2.481747619593284e-06
174161 0.0001121369828002894 3.958603980010381e-05 1.545166323902208e-06
174222 0.001432527934294719 6.203405531783493e-05 1.6245662900815654e-06
174336 1.04072432331454e-06 1.034068312691233e-05 8.218583550365221e-07
174443 0.0008892581130176857 4.086828052673604e-05 3.0376036728839358e-06
174493 0.000241490479237856 4.857555156946422e-05 3.818211580681227e-06
174558 0.0003369095659856102 0.0001186131161395384 2.255276777286125e-06
174573 0.0002858776443682104 5.102336934095027e-05 2.0938666180749576e-06
174633 0.001459907295886711 2.184994766937533e-05 5.524425525760905e-07
174686 8.565555047967108e-05 1.256547362957803e-05 8.919588549266495e-07
174812 0.0004762590286264148 7.147364787624463e-05 3.154988086745935e-06
175100 1.242301501960263e-05 8.874386774113166e-05 3.4845659381568302e-06
175117 0.0006048276241271238 3.799406383597783e-05 2.6266734621135455e-06
175121 8.010919773753824e-05 7.941257202380893e-05 1.5986087538101242e-06
175134 0.0002303548872988714 3.257543860792121e-05 1.9346320060762532e-06
175324 0.002399376162197829 0.0001227548892481366 2.473929980963158e-06
175334 0.0008803247420159437 4.266856873538347e-05 2.3877961823727815e-06
175363 3.480128370335154e-05 1.83657737041185e-05 1.44920948637202e-06
175383 2.107806989206935e-05 2.368547964302204e-05 1.5678273842181197e-06
175411 0.0004875544343445163 3.285777873686641e-05 1.8380346774948848e-06
175445 5.341564090089039e-05 5.553203604841064e-05 3.4401785409788666e-06
175602 0.0008332307575771922 0.0001336548878877309 1.1936738622111184e-05
175633 9.106884083405398e-05 6.402867723060499e-05 3.790072522973324e-06
175694 0.0005112325934016139 4.543148553385781e-05 2.3844624974824467e-06
175711 0.0008379726281605196 7.831672025881024e-05 2.8495739171174724e-06
175713 0.0006789421464138739 9.261117199438159e-05 3.896683956516839e-06
175747 0.001039176971838304 0.0002578909884323996 2.51023220418852e-06
175808 6.740612866582446e-05 2.155059423720018e-05 2.193237477906794e-06
175809 9.117895693878375e-05 8.001873506557242e-05 3.7042551698433866e-06
175825 0.0003622391086020016 6.446050585381969e-05 2.100837287117335e-06
175941 0.0002640285810939034 2.234538306342836e-05 1.3415705182064204e-06
176000 9.582906490547486e-05 3.021139365309979e-05 2.304536677634762e-06
176010 0.0005627282086698512 2.100747586274258e-05 2.1264186717451134e-06
176035 0.0004053572007653144 2.796354319430984e-05 1.5058518747415204e-06
176182 0.0002600427987106211 0.0001569394629373136 7.199395227281553e-06
176273 4.869332806724008e-05 1.805196627737708e-05 1.5745411745979356e-06
176409 0.0007769147549707977 6.138634931288213e-05 1.3705779730778663e-06
176420 0.0003603614425268544 0.0001856549869572576 1.7446504499092038e-06
176504 0.004853458640810969 4.934195843751547e-05 3.4907027899049087e-06
176584 0.0005166540194068166 3.000203749131081e-05 2.5274329441505277e-06
176595 4.624520240028922e-05 2.989976551418916e-05 9.34943167713448e-07
176679 5.639270879870372e-05 0.000115549093015708 4.536071517677045e-06
176681 0.0001437468330775838 5.001916599774048e-05 3.151840949080378e-06
176730 0.001018083711933214 5.089731611743281e-05 1.6541964314656727e-06
176787 0.0002712329138675224 3.107347897019772e-05 1.9318153030456267e-06
176842 0.000547268491746279 1.999078822793248e-05 9.741493911416034e-07
176934 0.0004755198712438502 2.767944739521023e-05 1.277004154603082e-06
176954 0.0002619180257022173 2.456617128543588e-05 1.948645431260346e-06
176959 0.0005085952598921778 5.989785653758679e-05 4.196345898415918e-06
177031 3.885579400600808e-05 4.530975923800819e-05 1.9309271593988284e-06
177049 0.0005839563823512809 0.0001442094747357905 2.5573290081962637e-06
177071 0.004506331395610833 7.045416806068353e-05 3.2764220352692392e-06
177314 0.001245485116452858 0.0001064799703039004 2.5063078324741797e-06
177395 0.0001627864023265934 7.033416721948256e-06 1.904260906442103e-07
177414 4.300192531347426e-05 1.508458516141614e-05 1.2112638883051667e-06
177433 0.000147899822520213 5.377975965402044e-05 2.3201352598655873e-06
177486 2.07759345305472e-05 0.0001240064196874941 9.613491566054959e-06
177714 0.0002324523196707545 2.913055762721038e-05 1.584018310787392e-06
177727 0.0003188656884575935 0.0001865406071555922 5.150123367618567e-06
177732 0.0002244694104310935 5.336217145462757e-05 3.131554395023891e-06
177774 0.0003717230291709647 4.2322896883951e-05 2.1898724948588596e-06
177823 5.377777945971656e-05 2.686017207837476e-05 4.068495401077568e-06
177852 3.711448871286541e-05 9.26641177084488e-05 2.752027909526284e-06
177891 0.0001219775700674013 5.534414301094076e-05 2.8858040302549145e-06
178053 0.0003127156027495519 5.329814350601279e-05 2.555339401302871e-06
178182 0.0007994515635711649 5.337990582207726e-05 1.8175151487650493e-06
178251 0.0001441607680885724 5.886145816978485e-05 2.1608362377757206e-06
178283 0.0004265933558084833 8.897572920058866e-05 4.562236475415889e-06
178290 6.322100216553482e-05 2.522279815402507e-05 1.6592513515817494e-06
178328 5.921422720498979e-05 5.540512487016588e-05 1.1080029914483597e-06
178330 0.0001779892073816979 1.277929263082551e-05 3.761564751275134e-07
178426 0.0002841375758625129 9.403456230246414e-05 3.197396114550294e-06
178476 5.082699760689553e-05 1.765801393327662e-05 1.9588100214141445e-06
178580 0.0001506621483716129 6.882738108986314e-05 3.4487076678949493e-06
178587 3.148390321629344e-05 2.001674927015426e-05 1.6597018426214845e-06
178624 0.0009918339008827322 0.0002060632746119972 4.127797301888508e-06
178856 6.58088733141222e-05 5.869844360630248e-05 1.832484805103744e-06
178884 0.0002703102079946947 5.85338042963227e-05 2.9668018320541517e-06
178887 0.0001691543745110381 3.436996929765641e-05 1.590755108534799e-06
178893 0.0003597802572890096 0.0001015871974353627 5.357999507766998e-06
178940 5.288079127290675e-05 6.637711454308872e-05 2.766964432092146e-06
178955 0.000232503167855662 0.000126819909739452 4.519764490243728e-06
179021 0.0001327776588311251 4.117066389131711e-05 1.410634593307786e-06
179029 0.0002896388927105132 6.578107112313852e-05 1.946758207031266e-06
179030 3.505667538816031e-05 4.860799528610463e-05 1.7029377508197328e-06
179092 0.000973738278625471 8.661703630787666e-05 2.6072998514108783e-06
179140 1.597966156183512e-06 3.637482789182062e-06 9.590322349742995e-07
179145 5.6479159856827e-05 4.297917042814833e-05 2.6078941302078125e-06
179340 0.0005402906140091122 3.436996929765641e-05 1.2331487382616585e-06
179424 7.37820350368429e-05 4.707122699124893e-05 1.7254913218084347e-06
179441 0.0003186172013461577 2.399676157352447e-05 2.6703277297385223e-07
179450 0.0002381409419123728 7.037611856792516e-05 1.9510506749731535e-06
179497 2.938224802926733e-05 5.0979455982404e-05 3.236113644221535e-06
179522 0.0002251198481791744 3.383946599630685e-05 6.187293797925904e-06
179568 0.0007352310463563175 2.98197410699307e-05 1.360456904630342e-06
179569 0.0006486878380569891 1.735338649499167e-05 1.1866464402202649e-06
179571 0.0006133793367835921 3.374432695269715e-05 1.777058614774025e-06
179585 0.0001456163210789667 1.487492556485908e-05 1.0967151799489722e-06
179734 0.0001167431216190927 7.934866543271059e-05 4.619077062549885e-06
179742 4.935120642108547e-05 7.446766794656403e-05 2.0487155457026383e-06
179791 5.435128765843613e-05 1.124404705358185e-05 1.709921061537407e-06
179815 0.0003455009932353785 3.414700472951009e-05 1.4732406979024307e-06
179938 3.601261751162635e-05 5.225206773807529e-05 2.225757798857837e-06
180037 0.0002751914874099895 4.674728269551801e-05 2.333033806334753e-06
180042 1.770882355415203e-05 6.081747635425684e-05 5.055131267256558e-06
180090 0.0002123306795537234 4.04566885863253e-05 1.5364423555140906e-06
180091 3.450189689860881e-05 1.323899820266971e-05 1.1239255838885303e-06
180289 0.000105540101469269 3.025732171153342e-05 1.9025352355234638e-06
180381 0.0001829019000279732 6.721432007359793e-05 4.506438562644505e-06
180424 0.0002333341960363112 3.051303225477161e-05 2.616076409576883e-06
180496 8.220557559316461e-05 1.806762448529583e-05 1.3344990382858027e-06
180505 0.0001083274817149014 2.065686352121596e-05 1.3730030104006654e-06
180716 4.292679970607768e-05 6.379214817002254e-05 3.169242662215976e-06
180771 0.0004229372995453424 5.628093179492359e-06 3.119223991197659e-07
180782 3.187551163818397e-05 3.984438954772996e-05 2.3349131216674195e-06
180852 0.0002466606388973036 5.396897157765626e-05 1.11007053398761e-06
180855 1.191885491876786e-05 7.832390375190306e-05 4.2252235724755465e-06
180865 0.0001319131204669414 0.0004343193938183816 7.805519439316615e-06
180878 0.009179224355541957 0.0003359997846174838 6.895784279098783e-06
180899 0.004228489447653566 3.308998398194306e-05 2.6078512461701274e-06
180988 6.34984774796877e-05 9.977919847603654e-05 4.449030619449567e-06
181107 0.0002572130729713488 5.764932201612428e-05 2.189779585854893e-06
181158 8.571453781586753e-05 0.0001332162612558349 8.078430360633528e-06
181384 0.0003446418955304254 7.242292146394073e-05 3.888886979775535e-06
181407 4.388025995482374e-05 2.550157433188477e-05 2.371310007618216e-06
181444 0.0003727935283043486 3.836897740280392e-05 3.883316328040761e-06
181534 3.986191831495699e-05 2.603938721228566e-05 1.328253169616943e-06
181590 0.0001045587620242576 1.563913107200435e-05 1.0798228384497259e-06
181603 0.0001424937056145808 4.81661763991029e-05 3.364718921222866e-06
181646 4.796971023191097e-05 2.866427713257501e-05 1.8277163449402429e-06
181654 0.0006550413370783171 0.0004021177176259816 7.121961829832948e-06
181726 1.092661005772106e-05 0.0001479369187486653 7.911366314086768e-06
181728 0.0001635692596855307 2.263216813633941e-05 2.806848554222482e-06
181811 0.0007975647689056082 0.00010572165602402 1.7378248685444862e-06
181844 0.0004094072072853735 0.0001487879654028826 2.2526042700816627e-06
181912 6.705930374948977e-05 0.000106292321274935 6.748124207424483e-06
181916 5.059274016556182e-05 0.0003204636591131219 1.2119969941950195e-05
181952 3.534451661765648e-06 2.45785365772669e-05 2.746205262302791e-06
182061 0.001153692865982841 1.681094602723198e-05 1.2830600969921688e-06
182297 0.0001617292631918011 6.633625197009961e-05 3.202795638484325e-06
182327 0.0005292360221937687 0.0002233765360410152 7.044096050844907e-06
182356 0.0003013304900097353 1.499437411083362e-05 1.2867182814961633e-06
182419 0.0004834930513370442 3.133639164463327e-05 1.6942938764163326e-06
182593 0.0003394637180470935 0.0001444795275519449 4.789068784999483e-06
182867 8.019838650567367e-05 0.0001891362276934416 1.0191628775347122e-05
182929 0.0001174287110385378 2.597774289693487e-05 1.1787538061264525e-06
183115 0.0003652747870904585 7.145328459467184e-05 3.31210766270285e-06
183167 5.693836127532575e-05 4.404831376062303e-05 1.5836225256350162e-06
183197 0.0005148747309779531 3.770541803167847e-05 8.976668370677747e-07
183210 0.0002594843138488724 9.100312747414753e-05 2.9235065937748875e-06
183237 0.0001855263475242437 0.0001426608593030397 4.97947198272011e-06
183267 0.0001269454388503821 2.655176411817356e-05 2.4734986831285814e-06
183349 0.001307717635739923 7.005630191463872e-05 2.2017671192882446e-06
183437 0.001681121011045954 2.159535241531156e-05 1.3456480964162077e-06
183602 0.0001617906994616414 2.418614090954922e-05 2.1737093029094954e-06
183633 0.0008542262845427754 3.625136697862982e-05 2.657007406730327e-06
183681 3.207449265280288e-05 0.0001643753416993714 5.14146835069318e-06
183700 4.209801786745123e-05 8.560941712606715e-05 5.728151939113455e-06
183952 2.12909059805261e-06 1.485335674490235e-05 1.0846995424875422e-06
183955 2.634551957316426e-05 1.747040320514705e-05 1.475191680501616e-06
183962 0.002776200391191873 6.156068012862805e-05 2.947554898092271e-06
184046 2.319094326080631e-05 2.631533360732295e-05 3.604953353171813e-06
184111 0.000294432285481544 6.994838645419083e-05 3.32726825016752e-06
184141 0.0001952816693978978 7.616424667466898e-05 3.187711211941189e-06
184150 0.0006329811975812446 2.044001388217609e-05 1.2495908114903375e-06
184158 0.0002574962121721971 0.0001121155756347844 2.047533069775935e-06
184207 0.0001173073562709947 4.487937872850168e-05 3.1523413716586025e-06
184267 0.001448869716976472 6.553673623198463e-05 4.864728072059113e-06
184290 0.001749287364181751 4.322043567882622e-05 1.6706677220721915e-06
184300 0.000516769159216578 3.709868497527991e-05 8.858060219209148e-07
184331 0.0009561475944195749 0.0003459883373097965 3.271932646676786e-06
184365 4.254975662164944e-05 2.199714687487884e-05 1.4015119527178981e-06
184407 0.001770023389594791 2.991293952068662e-05 2.0875636566541555e-06
184633 0.0006753619517960407 9.239812878031171e-05 1.5121114713483363e-06
184677 0.000209289405389773 2.00588025082368e-05 1.2833444105087615e-06
184718 7.611566536508879e-05 2.713996701330866e-05 2.757749576482798e-06
184891 0.001081511412198547 0.0001136132001186498 5.621039756669076e-06
184920 4.268641513208307e-05 1.176984274072062e-05 1.46116001614178e-06
184978 7.121776683872879e-05 2.992319037636e-05 2.8438180705802264e-06
185110 0.001904399162064369 0.0002158872147331777 7.836212934035729e-06
185115 0.0002296474911011597 2.638130148872259e-05 1.8409279593425582e-06
185146 0.0001681954936222371 3.80546763549443e-05 1.564181818118736e-06
185203 0.000339033331214375 4.783552936708878e-05 1.8893573821379497e-06
185209 0.001102232019840176 6.092692703619694e-05 1.7612637230550633e-06
185333 0.0003569361619674321 1.686089164891277e-05 1.058429598291616e-06
185338 9.738821050786329e-05 2.597018946876354e-05 2.8934805226592413e-06
185362 0.0006590180630860019 0.0001914570139841944 4.158410361414502e-06
185402 0.0002307262801847656 4.913371071363199e-05 2.2161840934401783e-06
185499 0.0007383507858436619 3.520694938238209e-05 1.953025956609178e-06
185539 0.0003737819963229196 7.844098541487927e-05 4.485140312399208e-07
185698 0.0003858195248793309 0.0001362296951120193 4.538729538035755e-06
185724 0.0001332320769548476 3.838472553293569e-05 1.5628546631774516e-06
185794 0.0003245116100269095 9.715874048477986e-05 4.141956683005123e-06
185847 0.0001356202787190471 0.0002424466503722314 6.3257961613362395e-06
185878 2.774583266773937e-05 2.019723641536069e-05 1.2549593127454594e-06
185938 0.0002804803523513178 9.820884256097056e-05 2.3348148764721415e-06
185946 0.001180120336513102 0.0002004940010306302 2.239055738069459e-06
185967 0.0008931761343336906 0.0001162997052017843 3.2649760561324506e-06
185968 0.0006062481449438273 0.0003717945323169971 1.605675108118874e-06
186013 0.0004875798411989963 6.542195622424492e-05 3.6781696313414693e-06
186046 0.0005410191343901934 2.641483351390807e-05 5.293451021242348e-07
186116 0.0006834970513236183 9.657692145442209e-05 1.8702617042039277e-06
186192 0.0002550564950136455 3.839668322314233e-05 2.1294373538804045e-06
186196 1.576046995296712e-05 3.42200702630527e-05 2.2449942937000186e-06
186291 0.0001053166476657882 5.084335163361683e-05 1.6437213330198161e-06
186293 0.0002661937291412258 6.906771262614731e-05 3.2952865838812494e-06
186440 0.0006442063607709003 5.380129701476778e-05 2.985517732362746e-06
186472 0.000179299710499929 3.338552017276128e-05 1.7006288489256907e-06
186508 0.0001064080113624409 4.221620203928045e-05 2.349838793385076e-06
186597 0.0002004566115243938 5.160334162599033e-05 1.0894979661067106e-06
186659 0.0001814593122857027 2.608009745610817e-05 1.7622655957721888e-06
186666 0.0003789730588052495 5.532106531083956e-05 1.1481309926279837e-06
186671 0.0002901389040002901 4.169558718922542e-05 2.046473897209089e-06
186679 0.0004363882327913028 7.403297444455493e-05 4.711410638662794e-06
186730 0.001190724258029947 8.972271195869166e-05 1.776750193584132e-06
186740 8.046104591932522e-05 1.672496115206184e-05 1.4243364469381226e-06
186888 0.0001051161371598482 3.094327847129731e-05 1.659017274369791e-06
186898 0.0004275529363979378 5.750128732958794e-05 2.2580443454421974e-06
186914 2.090023039891486e-05 2.02205023916716e-05 1.2555026799889152e-06
186941 0.002481558915310598 0.0001371283009571091 1.9561025893871273e-06
186966 0.0003485337620298606 4.5653158648477e-05 1.5983874925454492e-06
187126 0.000261575457088249 6.155219739724914e-05 5.045178635249419e-06
187139 0.001277747447409077 9.292708708429648e-05 2.13576711587176e-06
187152 0.0005067781578613962 5.710647555905306e-05 3.165994232218271e-06
187243 1.621113380669844e-05 1.2795191675304e-05 9.824556070802385e-07
187335 0.0001707865028979364 1.619906097283353e-05 9.750375470600467e-07
187381 0.0001073214467378193 2.138951671779358e-05 1.7824676468897408e-06
187397 2.784705273616368e-06 5.841673557731577e-06 7.590286838288303e-07
187413 0.0002266885259173801 5.220885563240924e-05 1.5639487324728523e-06
187417 7.06157338916684e-05 0.0001335121988334142 2.2662265544275348e-06
187493 0.0001240763984757402 3.044275584320331e-05 2.358612927285796e-06
187605 0.0008434868057576409 5.30751756788315e-05 1.838342266892206e-06
187667 0.0002041220084349495 5.029909331226981e-05 2.3180345707361935e-06
187691 0.002391009803140193 0.0001148879085686454 4.239013472893904e-06
187728 0.001243139424302133 6.650584864472834e-05 1.6460747238555243e-06
187742 3.635068230230681e-05 1.125521091652784e-05 8.195682313435698e-07
187818 5.32402693425226e-05 6.32918543026531e-06 2.2395714308715648e-07
187827 0.0002130820058392665 3.251451275221517e-05 1.7181114610698875e-06
187917 0.0003308035566605555 2.092130217213624e-05 1.7722800158866698e-06
187964 0.006758659532526049 2.273892310014735e-05 9.394175665372291e-07
188029 9.846871910351616e-05 1.565681251166011e-05 2.1562075472253313e-06
188063 0.000205144862189665 2.728047740835465e-05 1.497962270380952e-06
188243 0.0008572224563709487 6.162162541702921e-05 2.2410766279354416e-06
188344 0.001422070534698521 7.120339441227819e-05 4.6159048473162995e-06
188424 0.0002225071549957028 6.290127089027779e-05 1.8602397169619324e-06
188449 0.0001934900948619742 3.282816461987113e-05 9.546852390855208e-07
188526 0.003657109420713868 9.231022830297536e-05 2.585554548721919e-06
188675 0.000181804546477196 2.003783532817945e-05 9.083435628917511e-07
188690 0.0001925618604976849 3.630310185803309e-05 2.1308838775694366e-06
188697 0.0004754433509247373 0.0001591160505260991 3.075390639227021e-06
188719 0.002532928064842958 4.907618177490555e-05 1.4724365447650678e-06
188777 0.0002532895986626309 7.196271156158022e-05 1.9454671340449942e-06
188870 0.0001002875431902408 1.894553317827683e-05 3.38088405101072e-06
189039 0.0001249976562939445 3.285992072706421e-05 1.277138902740844e-06
189097 8.754491236389502e-05 9.620320039988463e-05 3.8068843476647044e-06
189124 4.087501136836254e-05 2.744465049018627e-05 1.6384181556651127e-06
189221 0.0005107284903504236 2.315850146132175e-05 1.8521630290905682e-06
189302 0.000281678097264453 1.857857517273183e-05 1.855868703576809e-06
189378 0.001018129492496386 6.872279543715e-05 1.641244022241804e-06
189406 8.058671606333892e-05 3.944020512527405e-05 2.7754320150166225e-06
189614 0.005543132499763787 4.837192772082457e-05 2.5766179603635406e-06
189734 2.288387308898206e-05 1.393357816936835e-05 1.3984355193383602e-06
189772 3.677122871980048e-05 3.958026295264105e-05 2.6585724297029913e-06
189777 3.737452739085676e-05 1.746939738757867e-05 2.3654001459264464e-06
189784 4.90155047352748e-05 4.39211001357162e-05 3.200305362974026e-06
189841 0.0001376765702012831 0.0005157406185707022 7.547699897504556e-06
189879 0.0004094971847068551 2.752593335208049e-05 2.3278896742176877e-06
189932 0.0003246331645240878 5.678285683490779e-05 2.332726070757096e-06
189951 0.0001760575301837093 7.401291166458066e-05 6.855706443448664e-06
190200 4.876153819897633e-05 6.310748547030869e-05 3.6872840397042537e-06
190241 0.0001775629266365476 2.984492961958571e-05 2.341249177061509e-06
190360 7.716085639647424e-05 3.399262443898148e-05 2.4430806829502625e-06
190459 0.0003581234332099797 5.591519190348021e-05 2.4561152505120464e-06
190510 0.0006551845572999844 5.79944770409652e-05 2.575822682450649e-06
190532 0.0006411330569661292 3.204468886311839e-05 2.4952137405663454e-06
190622 0.0005024974121383275 4.046814621374781e-05 2.0950979899636506e-06
190744 9.891190720084866e-05 4.830690657674792e-05 2.919187231464561e-06
190800 0.0001188375312691254 0.0001434034357946251 4.0731322643543395e-06
190807 0.0001137549661152395 7.875343807978117e-05 2.858759803362895e-06
190840 0.0009745797124989848 1.532722024342604e-05 1.0129959809172498e-06
190916 9.742626037116879e-05 3.593047214682399e-05 7.282696001451709e-07
191018 0.000124778284585577 3.428229693928923e-05 3.8082200173985467e-06
191036 0.005205006269666643 0.0001708559750870631 2.291979351343846e-06
191160 0.0004406256884776382 9.130828166114666e-05 4.3377100574849384e-07
191250 0.001367163464537196 4.38142796681156e-05 2.764723621594997e-06
191281 0.0003028090950874632 2.81544319830112e-05 1.8720860315588364e-06
191356 0.0002632664344071679 4.543148553385781e-05 3.261357286068208e-06
191376 0.0002261405682234058 5.213312454016955e-05 1.985162487418491e-06
191416 5.92523069885726e-05 6.641580375770851e-05 2.763327025459499e-06
191429 5.039731140423121e-05 0.0004767316616471382 1.5460403162002305e-05
191473 0.0006963715560074233 6.216397043377522e-05 2.118783273796226e-06
191478 0.0001552997997926748 3.3795092964972e-05 2.8773672638660744e-06
191495 0.001600806806630542 7.02912341559165e-05 1.8018615423924275e-06
191514 1.020103693540448e-05 2.358697736314978e-05 2.9600608814801835e-06
191612 0.0003830340013811112 9.071389982809325e-05 7.79221020167738e-06
191620 0.000231965854626199 3.80614379272925e-05 1.0675659567946172e-06
191621 0.0002216319613746637 3.213802656660501e-05 2.0373337471069427e-06
191645 1.214176113209781e-05 3.760116809535865e-05 1.3817006508587022e-06
191722 0.0002429529411541404 0.0001162997052017843 3.4703970674604373e-06
191760 1.955094134030353e-05 1.124816309175367e-05 9.08864426407204e-07
191770 0.000403250822011291 0.0001856549869572576 2.466828851838603e-06
192018 6.443519137739984e-05 4.755880941602359e-05 2.121374161047947e-06
192116 4.661964816151533e-05 2.648659404812275e-05 4.4079238517578484e-07
192120 6.82043953867911e-05 3.885345925520669e-05 4.078946303484006e-06
192162 5.138312503075576e-05 0.0001227760247129116 6.853452841057825e-06
192233 0.0008792651687896036 3.205544880299612e-05 1.5020210190273142e-06
192242 0.0004545639027557937 4.250681381439389e-05 2.1913565093500317e-06
192249 0.001250257369448572 3.20965708196806e-05 1.4016337937793272e-06
192265 0.002270178236017459 3.867050286976952e-05 1.5107054701584076e-06
192301 1.423886466751594e-05 2.852569667161051e-05 2.9697796708128057e-06
192344 0.0001403040388521927 4.770087216708315e-05 4.1633892411670655e-06
192444 0.000132321191281932 1.853948727542049e-05 1.186989513775895e-06
192477 0.0001740497831250107 8.019944599726445e-05 5.823152320732419e-06
192496 5.460581631122148e-05 4.839539405121198e-05 1.6073241701184587e-06
192610 0.002300909681077483 0.0001259763164525069 3.88466713522569e-06
192681 0.0001175159643339048 1.613978262234649e-05 1.4357708278354562e-06
192683 0.0001222800335047292 3.469506877526082e-05 1.3553761574745718e-06
192743 0.0001041333114653379 2.693929230479115e-05 1.2190099896526518e-06
192816 0.0008596543369989102 5.870107869523642e-05 2.0523592633902558e-06
192844 7.304281769973559e-05 3.605624418343253e-05 2.0591104946230796e-06
192849 0.001693649249583102 3.190339651535152e-05 1.7000992043272227e-06
192893 0.0001939834105387307 5.733169135369296e-05 2.2367714165576064e-06
192903 0.0006144078644206646 0.000102931463373321 2.072491780839756e-06
192951 0.0002218603785096529 4.050590525466231e-05 2.1652576567609545e-06
192992 0.0002327052038119439 0.0001391073587792794 1.852899502853112e-06
193010 5.595634938445101e-05 1.287212493603385e-05 1.9196524225903388e-06
193027 0.0002680556071047108 3.680641063035116e-05 2.141494012859902e-06
193061 0.0008982910013698938 6.614507835543728e-05 1.6188239313667826e-06
193228 0.0001373548684221157 5.692194578184664e-05 3.868172586588618e-06
193241 0.0001466207686162557 1.185880794940126e-05 4.458494350088454e-07
193245 8.839594508156368e-05 7.045485717816102e-05 7.337646705533609e-06
193422 0.0003131761758341875 3.054417745174414e-05 1.9990198113590787e-06
193528 0.0002705589361107282 3.638175091374167e-05 3.553938853313506e-06
193606 0.000549965872653438 2.336702761903454e-05 1.707152063914899e-06
193611 0.0004208460344347703 6.18049552540476e-05 3.4581627076538443e-06
193637 0.0002319269191249749 6.681079183751615e-05 1.592130873269877e-06
193673 6.159952404101091e-05 5.466205182637957e-05 3.099567326613745e-06
193684 1.906083001813876e-05 5.07687699144893e-05 5.059400617479073e-06
193707 0.000174800727171025 7.34360508347133e-05 6.099428049779954e-06
193730 0.001200634621156897 5.076394663287818e-05 2.9832618970321284e-06
193731 0.0003763373697258539 0.0001439288626805872 1.2204335610158381e-05
193739 0.0001265460366572232 2.81549513436923e-05 2.0282219620172674e-06
193835 0.001060331187819445 7.281993292976996e-05 4.995055718752964e-06
193846 0.0001855674168358359 2.892286417065715e-05 2.265324098536408e-06
193875 0.0003217430752846622 1.877724993038689e-05 6.233566227213713e-07
193967 0.0001439185421051685 2.882373230823331e-05 2.45773081913662e-06
193979 9.724310397826941e-05 4.722320968285679e-05 3.0910213454522524e-06
193991 0.0003261390235533526 5.2748804682781e-05 2.860371514847952e-06
194035 0.0001425217416916951 1.839464556507553e-05 1.3660161370538953e-06
194064 3.645006720481141e-05 4.233452932337422e-05 3.3212246787327703e-06
194081 0.0001668141581848618 2.036270430712558e-05 8.389501381132248e-07
194101 0.0005573000953840548 5.352087374117272e-05 1.9568180007558576e-06
194134 0.0001473692199489292 3.926943809567464e-05 1.6305724620377624e-06
194141 7.57048490740743e-05 2.676012365993986e-05 1.8131366667540748e-06
194168 7.877066694444644e-05 5.503551639442896e-05 2.0797500312073144e-06
194189 9.345089739410049e-05 0.0002258096069002769 6.610622950032704e-06
194227 0.02461033634126333 0.00056250682697957 5.490084324527383e-06
194246 0.0004990642545227698 0.000135030213010161 1.4192114137038972e-06
194301 0.0003405224628902967 9.221111180781729e-05 2.8965305492583005e-06
194395 0.001981401841803076 5.114235688131066e-05 4.776549850100137e-06
194413 0.0003015719437568325 0.0002912758622157624 4.939962066238556e-06
194469 0.000179412746199141 3.718736921218558e-05 2.0503972866199036e-06
194580 4.891458535105998e-05 6.447831705366997e-05 2.516133922664884e-06
194719 0.0001760574519480069 6.443171308644451e-05 5.506704938637117e-06
194806 0.0005278587215457267 3.224716446001863e-05 1.4670625495861676e-06
194848 0.00225098480585256 7.33976620860905e-05 2.5889657627945087e-06
195021 0.0006671982012336495 6.210974624535124e-05 2.5430587900969426e-06
195076 5.732308090923578e-05 5.836895685707781e-05 2.8405971619256403e-06
195101 0.0005622353540618576 4.864501717544638e-05 1.511859422986273e-06
195161 0.0001353485224452966 1.865366573996103e-05 1.0063115535375297e-06
195176 0.0003242242688742737 0.000121862109682217 5.291884138124734e-06
195226 0.0002619260006507285 0.0001002913882710057 2.914430910876043e-06
195254 6.411546307146605e-05 3.372592000644742e-05 1.7831616511522843e-06
195302 0.002930461863773745 8.459938665444676e-05 3.320540978528529e-06
195384 0.000250428296599569 3.19664082774528e-05 2.5555844625593936e-06
195462 9.826581043662611e-05 4.672284732146433e-05 6.281956501990994e-06
195577 0.0001217222480881999 1.318968690601331e-05 9.054265907168519e-07
195646 2.020443521026924e-05 2.026852299887633e-05 6.155061104676435e-07
195711 0.004232849024857406 0.0001144747818372352 1.6596541355356659e-06
195743 0.0004525347603262776 0.0002465318616750813 5.233347627901563e-06
195788 0.000613048742483767 6.151739407006941e-05 2.525256319590081e-06
195856 6.620313438739757e-05 3.322326413191091e-05 1.1535209344904848e-06
195866 0.0002529344917733057 0.0007107760331320095 1.4442731737843937e-05
195884 7.941724945967316e-05 3.893835863136861e-05 1.7239351395892071e-06
196076 0.0002882353845444344 2.845209557554642e-05 1.616093868597045e-06
196103 9.705225347244875e-05 2.49869835542934e-05 1.1220574406038938e-06
196257 0.0007900738000754161 2.052379507185372e-05 1.2885672197710948e-06
196370 0.00140289719526841 0.0001021189685984172 2.907468255875378e-06
196449 6.18579818060211e-05 1.398954472298476e-05 1.017160115907038e-06
196531 0.000289560239666783 5.518820933426848e-05 2.659112354250413e-06
196544 0.004894132193086394 5.171472586733705e-05 1.7844956455243286e-06
196579 0.001439092220627228 6.391552215714706e-05 3.5163635305061225e-06
196795 0.0004933616428942708 0.0001926190173980622 4.961788091366533e-06
196813 0.0001183574567349697 0.0001106719075963353 2.695601550012162e-06
196843 0.0005425862373000909 3.201051089062764e-05 1.6594241709321921e-06
196867 0.0003605506669126895 3.873339561713007e-05 2.1641865161334896e-06
197068 0.005048082990484364 0.0001108682118094545 2.1899358367091736e-06
197145 0.000364847579558234 0.000135030213010161 1.8225869682636922e-06
197187 0.0006279889860393218 4.615937513394462e-05 3.4411222347199818e-06
197218 0.0008887506387895216 3.250006072748416e-05 1.3349530510779827e-06
197268 0.0002808622345773866 1.222262167233607e-05 1.5353248035143375e-06
197293 0.000529000869645369 2.085494408811214e-05 1.3076353997587494e-06
197310 3.099297621676488e-05 0.0001779214571050641 1.0843995593669322e-05
197349 4.384028873214159e-05 3.892117905225076e-05 4.364309917958832e-06
197372 0.0002883910792773968 4.041901040789518e-05 2.4534833367166606e-06
197382 0.0005327659107310356 0.0001126326567170671 5.199392370694086e-06
197424 7.510798578436931e-05 4.90305647888441e-05 2.1865662935549425e-06
197493 0.01499625093726568 8.60143211803096e-05 4.873017411440909e-06
197497 0.0008162099291937886 7.801882655342946e-05 1.9673140165895546e-06
197505 0.0001795527341392591 0.0001330526907134766 3.247359725028858e-06
197512 0.001098123686739101 0.0002815701760869489 2.9034630520237318e-06
197516 7.873142102487607e-05 0.0001079834785277852 4.209712905557783e-06
197537 0.0005237430167597765 3.068694773256965e-05 1.6651106642173189e-06
197672 8.919572217316458e-05 0.0003502496421168575 9.713092716750076e-06
197763 2.468264903172549e-05 8.933022360710345e-06 7.137745417261071e-07
197776 0.0004880965454966992 9.479710722631396e-05 2.379351400114869e-06
197802 5.702066999287242e-05 3.728644101279056e-05 4.701116716740914e-06
197870 0.0006700194225868333 0.0001486761785680066 4.61443519858089e-06
197956 0.000144039466813907 2.680086526700492e-05 2.10558657198532e-06
197973 0.0004273161872713191 3.549749742643144e-05 1.3815079703373967e-06
197989 9.933972945727771e-05 3.595651757770759e-05 2.9580428693903283e-06
197993 0.00114492127235101 3.578892477056742e-05 1.917685988588373e-06
198099 0.0004956402719158784 7.730800637146819e-05 3.1343795182967754e-06
198131 0.0001584343965601629 3.681150973204289e-05 1.0554957336405201e-06
198146 0.0003784863884049582 6.869495903790062e-05 3.6628955339535307e-06
198227 0.0001103938853830467 4.163359276904856e-05 2.430839941328998e-06
198251 0.001662262381723638 8.113781587648999e-05 4.590053252487659e-06
198271 0.0002014845749820267 0.0001066803217478504 1.818578894967801e-06
198289 0.001179158118352322 8.076099408378831e-05 4.0047581429583044e-06
198344 0.0002778890242008647 5.317224786987655e-05 2.1517714055299972e-06
198348 0.0002162907070697707 8.42548709847288e-05 2.625724200570276e-06
198382 0.0005509955379793353 4.868341781934801e-05 2.0525810484201304e-06
198488 0.0006302103669605365 3.844795570795502e-05 3.622874843039405e-06
198626 6.317835736270857e-05 4.482071106596561e-05 4.996349743783386e-06
198698 2.670290273390652e-05 1.127476855249072e-05 9.485276995675482e-07
198708 0.001276188450494523 3.698732919779767e-05 1.1749040620530267e-06
198742 0.003032899375980953 3.170033346837858e-05 6.109794545035153e-07
198774 0.0001269610858981677 4.783818179150896e-05 2.9713851094784353e-06
198826 0.000689049284250056 7.087750558291807e-05 2.843089674277195e-06
198843 0.0003442830041605277 3.561817191250811e-05 7.783467410152669e-07
198864 7.139383068060631e-05 2.019246048642759e-05 2.228646102363571e-06
198942 0.0001798708200474205 3.543641988684797e-05 1.1337744296296116e-06
199171 0.002903937739574864 4.71109669174193e-05 1.6050513529172308e-06
199180 6.704087632401038e-06 1.519216826845574e-05 8.575475716684682e-07
199198 5.545987106163766e-05 7.834517740266559e-05 5.1869834950736245e-06
199260 0.0001567115645299045 2.830561741627989e-05 1.3774921016952465e-06
199291 0.0001932603473552774 5.54631915706701e-05 3.892556529467298e-06
199327 0.0001424711985567668 4.899244231340706e-05 5.578083283935896e-06
199352 0.0003216703267835447 4.301920352426552e-05 3.854531375230999e-06
199374 0.001586919251314168 0.0002246192365075969 4.816892745308694e-06
199420 4.651303411498487e-05 4.096370352127014e-05 4.000130365074172e-06
199465 0.0002463080729010319 0.0001143844662082074 3.744967525839145e-06
199479 0.00018849800859708 8.13196047281123e-05 3.4641091567322504e-06
199557 9.588272215473554e-05 2.794271742927e-05 1.0167560054016147e-06
199660 0.0001174053009192206 4.086591735339745e-05 2.3477347875723568e-06
199689 0.0001685594488106024 0.0001193962762408434 2.797014925023376e-06
199709 0.00745656550592797 3.490876594021525e-05 5.942855421690839e-07
199786 0.0005165094077506974 0.0003228387674015861 3.95884065729101e-06
199792 7.668753421316456e-05 4.158771801875903e-05 4.117574867738078e-06
199878 0.0006808974228032547 6.829028801295361e-05 2.1075188535641653e-06
199919 0.001366431745746734 9.786046783986781e-05 3.251110776363093e-06
199932 0.0002470677434016184 5.978740905190715e-05 2.6418330219548976e-06
199956 9.592460216641603e-05 0.0001661725589102665 8.343417563874814e-06
199982 0.0002679935324227509 0.0005099158550371732 8.518515166686364e-06
200041 0.0009298921325126285 0.0001198417290232034 5.169311007804224e-06
200130 0.0004313468820257958 0.0001443547685976758 2.7404119610322043e-06
200183 0.0002306585590183172 4.274762344587453e-05 1.7781971742518994e-06
200240 0.0005200294931012516 5.761480470021577e-05 3.30156519867686e-06
200275 0.0005568103083692513 4.839012115676585e-05 2.597365122596451e-06
200308 0.0004064120205063894 9.650509603417537e-05 2.414694343502684e-06
200515 0.0001954633703523415 5.548892833868174e-05 1.9286870371224307e-06
200611 0.00128955460767781 4.768862507070501e-05 1.8800775132323158e-06
200647 9.697271219500369e-05 0.0001076330655890631 3.184356116526201e-06
200750 0.0002948821724559409 8.972296166358002e-05 2.497753479562228e-06
200868 2.696175952981927e-05 1.662638688572368e-05 2.177447942438487e-06
201196 5.7730872318729e-05 1.647632415724778e-05 1.223615323367095e-06
201271 0.0009512666114932032 7.33190000119347e-05 2.258244935359492e-06
201276 0.0007584741250928037 5.823128563844962e-05 2.927400646868842e-06
201304 0.0008908995997911954 9.303561935140883e-05 2.4473020643968634e-06
201494 7.385055866054023e-05 2.031863995964312e-05 1.3944581912549506e-06
201594 0.0002638321203239364 7.02693084143163e-05 5.819334035376432e-06
201673 0.0002649830054168641 3.346857534826111e-05 2.218673269340938e-06
201747 7.088676029074914e-05 0.0001377074648446111 8.307020320846683e-06
201760 3.800711287281118e-05 1.578001919290706e-05 1.352082849402164e-06
201803 0.0001018761771473906 0.0007374254974041369 1.554002709131154e-05
201961 0.001113412162914468 2.490014054889013e-05 6.225421588372825e-07
202027 0.0001041036872725234 0.0002861302012463001 3.36182795784471e-06
202045 0.0001966134426795354 9.565492009301843e-05 3.934621814140119e-06
202057 0.0001142736339301274 3.18217349741473e-05 1.4317177900921503e-06
202088 4.913568759915202e-05 4.200726780360042e-05 1.6283269530847166e-06
202167 5.773086524904037e-05 2.283292564912584e-05 1.550430933834661e-06
202224 0.0004119340733843388 7.042621658332582e-05 3.453793185270872e-06
202292 0.0001374570446735395 5.244725445178852e-05 2.8713053325182798e-06
202300 0.0002341399454453927 1.814001369571034e-05 4.2262887966283343e-07
202326 0.0004872463273808074 0.0001218115818452018 2.203283696920733e-06
202336 2.624820035776297e-05 1.799840374981635e-05 1.9091863359260602e-06
202338 0.0002232767304931658 2.89482534458066e-05 3.425235887964742e-06
202340 0.0006501950585175553 7.770661866124447e-05 1.8907868638960262e-06
202401 6.342578522443478e-05 1.456623742052856e-05 1.7805256033132361e-06
202479 0.002400556929207576 3.527869878047418e-05 1.3536104872840553e-06
202503 0.0005706391872195843 9.344320697086324e-05 7.093835085672694e-06
202590 5.197726536466215e-05 9.999473482200003e-05 4.411963365027816e-06
202638 0.0001392338407292957 3.673841720367007e-05 3.3147991485206456e-06
202696 0.003402260613162968 8.649712672680858e-05 3.570001138303825e-06
202754 0.001360803418338187 4.29223711946052e-05 1.7786420741808855e-06
202901 0.01446073508736694 2.669310511342096e-05 1.0385488769236657e-06
202927 0.0004129497280632188 5.724447972400528e-05 3.503281348345662e-06
203025 0.0004001278186087222 0.0001056948378641187 1.9834774554851443e-06
203046 0.0004558820177338105 8.803653222632285e-05 2.9391965160673186e-06
203175 0.002623438234426068 8.148785176195653e-05 2.0417362260137187e-06
203242 0.0001279419376224899 5.62839728145094e-05 1.6939096585501427e-06
203281 0.0004881901069710676 4.252809165358466e-05 1.935767260467031e-06
203297 0.0003604469542232368 1.659202981736884e-05 1.0294490424301802e-06
203364 1.886284698207024e-05 2.607606181591214e-05 1.5294089152624286e-06
203381 0.005558643690939411 8.245563886628994e-05 3.771893692006173e-06
203464 0.0001871324294344538 4.383379636839432e-05 1.7757248667878605e-06
203572 9.94297702675158e-05 2.048289647031468e-05 1.9468051598848923e-06
203628 0.007679960919780872 4.336049627533337e-05 1.5897008664540403e-06
203681 0.0003820965478372937 5.611303742781162e-05 1.9779242406405013e-06
203741 0.000401218366439421 5.902117726435911e-05 2.2919315396865166e-06
203773 0.0004377103061236453 3.941519420075446e-05 3.503110394540667e-06
203843 0.0003370524862217029 4.708002932413255e-05 1.5310226863197386e-06
203859 6.602056540612401e-05 1.18118463249734e-05 1.1506062152236178e-06
203921 0.0006624929610122892 1.848139106989645e-05 9.183983568558656e-07
203929 0.0004579610809408047 6.094375673365029e-05 6.335540396429161e-06
203958 0.0007605068778340764 5.11058907769998e-05 1.9576844166056295e-06
203966 3.177268938157332e-05 8.604284038850851e-06 1.459496932110907e-06
204007 0.0001043331805597475 3.591642042906496e-05 2.560325369138968e-06
204045 0.0009415309292910272 5.45789848958442e-05 3.605894707170401e-06
204143 0.0001208108826443086 0.000171494731049454 3.650503680631178e-06
204178 0.001591539709962829 3.490876594021525e-05 3.987019548441843e-07
204208 6.886215475133804e-05 5.093793721729445e-05 3.5509699847096213e-06
204381 0.000438015352438103 3.090228668337488e-05 1.8725017967699396e-06
204402 0.003195270998921596 5.927764010044725e-05 3.893287884024727e-06
204410 0.0001083060660504544 2.707437372262896e-05 2.7828661499844403e-06
204445 5.276656182976848e-05 3.970471637208945e-05 3.2763992555360677e-06
204601 1.767792791114311e-05 4.710730379272351e-05 3.7190878646692396e-06
204646 0.0001959103070371635 1.158895477171804e-05 7.252431389188179e-07
204660 0.0002621642273827451 0.0001091798999628166 2.286974671659148e-06
204777 0.0002637840347350817 0.0001883936437062201 6.502584082696797e-06
204940 0.0005474860930539867 9.935417837335778e-05 3.048085380191877e-06
204965 6.243263243522155e-05 0.0001223799998329692 3.548103402948724e-06
204972 7.087046650484577e-05 2.590949088685647e-05 1.2754009682545434e-06
205007 0.000199039303627823 5.664411916034534e-05 3.921803581955416e-06
205150 0.0002300253641301514 6.718593932661772e-05 1.0276901538733038e-06
205156 0.0001396534917562544 3.182928750670404e-05 1.4806368038839634e-06
205169 0.0005235776057802968 2.209652735395411e-05 2.5057512851089433e-06
205230 0.0004211299239806496 1.215220023180322e-05 7.417283756575604e-07
205254 0.0001215112044722199 1.909514081058549e-05 1.293936099020336e-06
205316 0.0007128951769899372 0.0003891044853697488 4.524157330308846e-06
205416 0.0007752962424562795 0.0001150376000395729 2.922482058160101e-06
205430 0.004899158977708827 4.76496038729598e-05 2.7051776630507626e-06
205590 0.0002405262714820026 2.371185216042627e-05 2.357290880552618e-06
205622 0.001130166982171616 6.995513497436117e-05 2.330906530438593e-06
205710 0.0003018774766531314 0.0001225752837282652 5.362268907452154e-06
205720 0.001992813792686977 2.783121370809732e-05 6.858016761737704e-07
205784 3.237294630230916e-05 1.760409078831999e-05 1.296938428035043e-06
205853 4.514323581936694e-05 3.695412523797566e-05 3.323158184372127e-06
205860 0.002429418043950381 3.908397901288037e-05 1.8710797071211185e-06
205874 0.0003280027910055671 8.577330161526927e-05 1.138389728100522e-06
205928 0.008068871938768789 8.079292131595755e-05 2.7490316580816007e-06
205983 0.0009594020308796626 9.938497266085044e-05 3.1669957702384034e-06
206015 0.001277322731554661 0.0001926190173980622 6.574771398582421e-06
206064 0.0003260766457977613 8.135966463546237e-05 2.0945944225955295e-06
206087 0.0004694515099267656 9.18745900400016e-05 2.5188465890882306e-06
206124 0.0003253580836842682 2.452278424165092e-05 2.910787241931047e-06
206178 8.150085453645981e-05 2.97240899138606e-05 2.07784222035809e-06
206216 0.0002011576623468059 1.27255497649591e-05 8.738364409010122e-07
206225 0.0003427223387372395 7.994164775466477e-05 2.674201412865929e-06
206235 0.000837696335078534 3.907160971369057e-05 2.7516111026198688e-06
206420 0.0002285997313953156 5.062054654237124e-05 4.416943373076876e-06
206471 0.0003216281531843421 8.574073777905722e-05 3.961674985006433e-06
206473 0.0006871707306915436 0.0001142151268271126 3.7972484346060046e-06
206526 3.10617712549606e-06 2.529518479700368e-05 7.867320444133833e-07
206670 1.560665506788732e-05 1.192029495955521e-05 1.7767031954274826e-06
206692 0.0004584427971632578 5.678947580435614e-05 4.2284637616737186e-06
206723 0.0004494801200561401 4.752095816301331e-05 2.175539654968985e-06
206799 0.0003587980266108536 5.204129259728876e-05 1.0370945556735268e-06
206810 0.001092199872576682 2.611172226768758e-05 1.263915181851156e-06
206913 0.0007445134962540691 0.0001371283009571091 2.5298130676113418e-06
206992 2.088283408380625e-05 5.110817148110543e-06 5.488646711704475e-07
207029 0.002642473355060336 4.127338008002221e-05 1.8924922813058769e-06
207038 0.003768753170825985 3.187068152265368e-05 1.4293069548736984e-06
207120 0.0002977166528274941 0.0006522542040415551 1.5786284456063475e-05
207172 0.0004203973280246493 7.881314903566482e-05 7.605587615728739e-07
207230 0.0002044505974338529 3.894516960907553e-05 1.2866263341872207e-06
207256 0.0001768705359697447 5.852333910763613e-05 1.0930577291842526e-06
207271 0.0005005042580399753 0.000117378439884062 7.385266234433215e-06
207276 4.45669937735453e-05 4.809130345008164e-05 3.4346755180737218e-06
207325 9.505734334237129e-05 1.093582980830529e-05 4.871543642084983e-07
207343 0.001830347871692614 0.0001156538490355223 2.6178435244867476e-06
207370 0.0003210904230767687 1.844785866480548e-05 8.364642378582133e-07
207432 0.005188123520574152 1.135062885397151e-05 9.348876365829399e-07
207504 0.0002124021204811695 5.033010868868149e-05 2.4045213357512488e-06
207576 0.0005266312576439488 0.0001482882751786908 1.9783481739229787e-06
207581 0.0004969243395047321 2.121384276763389e-05 1.863490281070776e-06
207626 0.0001137117407372311 3.155218179300744e-05 2.5382914524052458e-06
207789 4.954141984718454e-05 1.986118372418553e-05 1.4484011770777474e-06
207805 6.555523233184059e-05 5.183037626368691e-05 5.923601685610049e-06
207873 0.0006190321432440379 2.22758116748879e-05 2.805325216862487e-06
207889 4.306808418087734e-05 2.834086242513354e-05 1.5471322243061139e-06
207927 0.0007443106752758601 3.636049871005168e-05 2.041076384175394e-06
207961 0.0003676992888361482 4.011264969121617e-05 2.431225265727273e-06
208013 7.561747338327951e-05 1.703823023902507e-05 1.0635275577235893e-06
208131 0.0006930567266930798 5.239081216014862e-05 1.5367842640837573e-06
208141 0.001453277139950589 5.998712151484978e-05 1.5919197518036893e-06
208228 8.074720231130792e-05 3.759927597466937e-05 2.5365509894015796e-06
208320 0.0004780328946385623 9.16308457934315e-05 3.115565619816852e-06
208544 0.0004834290928207016 4.651899040868871e-05 4.250280926863823e-06
208613 5.604328783552416e-05 4.959111791395137e-05 3.191490030086985e-06
208687 0.001854099244875944 8.479309796642649e-05 3.300218719552348e-06
208747 0.000406263965323808 2.946729526332919e-05 1.2683739837323182e-06
208855 0.0007241566592239454 4.472864978040676e-06 3.406683785106494e-07
208889 0.0007336208562766202 3.774522351579076e-05 1.052058313856034e-06
209033 0.0003638260944343703 6.975583872526114e-05 3.7497906431283464e-06
209087 0.0001701312433655259 5.388084740631128e-05 1.0709999399860223e-06
209255 4.527286935844743e-05 4.274012142231051e-05 2.2096283784341525e-06
209274 9.824781168350696e-05 4.912390584175348e-05 2.1148378643046047e-06
209511 0.0001379467525535143 2.474791526036638e-05 1.696981777215976e-06
209557 2.422545296676253e-05 5.381415204866665e-05 4.583054167743129e-06
209597 0.0005614779346969969 1.806835570486525e-05 5.619648723404247e-07
209611 0.01150417026171987 0.0001536326207239862 2.3168059392115215e-06
209613 5.463189136658524e-05 1.863132526901612e-05 1.0202262370691532e-06
209634 0.0004301364339001277 5.481394574496539e-05 2.3630475146035494e-06
209687 0.0005195183026298016 3.749000133984558e-05 1.529586188603498e-06
209797 0.0002760755250611392 4.565773486032696e-05 2.89420952309652e-06
209819 0.0003634784891410801 3.846562037562764e-05 3.370066533068166e-06
209908 0.0002009550847117025 0.0002860659119537081 8.543131907175676e-06
209950 0.000338574466068067 2.822836875784513e-05 1.133246433902145e-06
210009 0.0001433701391362397 1.955023831981873e-05 1.8268167929804213e-06
210037 0.0001889323433278543 1.426098918494315e-05 1.8500270744469147e-06
210125 0.0004209007934637614 1.611134993339421e-05 1.043521826491271e-06
210268 0.0001828115369749391 9.393376575965905e-05 3.5368541578273606e-06
210298 0.0002128654348346682 3.463894858001294e-05 2.4089753228672467e-06
210356 1.049948259761238e-05 1.954596280867583e-05 1.1773290085100976e-06
210374 0.0004577644202604353 9.066184883355117e-05 2.545536326436169e-06
210387 0.0001515341526628208 0.0002469510946554982 5.177433768666492e-06
210471 0.03923876790268786 8.276801902224898e-05 3.581304194703793e-06
210481 0.0003868277417383265 3.975981871159027e-05 2.7544597491433256e-06
210509 0.0007767291933667327 9.130828166114666e-05 5.313927075682899e-07
210605 5.36995937327403e-05 1.270896157226155e-05 1.0362081124959013e-06
210609 0.0001896566030131693 2.379848691396327e-05 1.4369271278659074e-06
210623 0.000776545227935438 2.449498840438855e-05 6.793757964436678e-07
210664 3.500442668559277e-05 2.644086885664686e-05 4.4571509202280265e-06
210670 9.820555803630676e-06 1.309242908763167e-05 1.3348625621777827e-06
210676 0.0001745042235697038 4.671497502856088e-05 2.1217884999396264e-06
210717 0.0002006122686439012 1.465891132076938e-05 2.5466133119707274e-07
210718 0.0001624302818774504 3.866933774833901e-05 1.5348628802445955e-06
210750 0.0003272852384947988 1.458936854477432e-05 1.2420769753400883e-06
210934 0.0002503427544352717 2.91696174439958e-05 1.6337752640773326e-06
210950 0.0001389462483389826 6.91936900006396e-05 5.310283011096465e-06
210969 8.974407979910622e-05 4.37724141638317e-05 5.588959657205512e-06
210982 0.001939607670266696 2.775108011024027e-05 1.7809637596608101e-06
211233 0.0007299294290956506 9.632054159037289e-05 4.831568639628903e-06
211239 0.003806068141306623 0.0002223828320453661 3.0532117987701275e-06
211252 0.0002401727322290191 1.966919850228888e-05 1.4492858315767115e-06
211421 0.0008102545819896612 5.990665344973444e-05 1.6140564288605106e-06
211428 5.686029936189477e-05 2.380045264396685e-05 1.6601576215843105e-06
211431 0.0001629366702763406 9.9243244622862e-05 2.2800493328113114e-06
211533 0.0001510601726617774 4.713229514464334e-05 3.978764262228162e-06
211571 0.002347596941081186 3.155582135618414e-05 2.9907793510296986e-06
211592 0.0001111633693905089 7.128486312464723e-05 2.8047700647256244e-06
211643 0.0001303015968658123 4.281756414356179e-05 3.0155224718458302e-06
211778 0.000537430298253792 3.789451485135465e-05 1.8370403039767132e-06
211844 3.966236510288778e-05 7.199524166833526e-05 3.046876193210791e-06
211932 7.181216809313559e-05 4.653331455798414e-05 4.313850840600134e-06
211960 6.129382390795173e-05 2.501133253049083e-05 1.0244488646236391e-06
212014 6.77457052045638e-05 2.503605788431958e-05 1.6164920403872146e-06
212101 0.0002820119746623087 5.681799957569784e-05 2.7145618787219556e-06
212144 0.000307366364240119 8.97183404848404e-05 2.066716420034936e-06
212189 0.0003965788464843285 0.0001677833581279851 4.680168962094713e-06
212199 0.0003412543251740622 2.469349203017545e-05 1.7053043269306379e-06
212273 0.001107419712070875 3.234039071126416e-05 6.502285930759e-07
212289 2.52244932604253e-05 2.324874145035111e-05 2.5425909564615307e-06
212448 1.72519498477192e-05 3.049083096491047e-05 1.7092569094064195e-06
212501 0.002489549080422808 0.0002283770080302294 5.2270532648639535e-06
212504 0.0003133802691509175 7.799186544843374e-05 2.8120014591266003e-06
212568 5.6879632135042e-05 2.001349666942961e-05 1.6451145750771107e-06
212585 0.00116955600310653 9.385001558834538e-05 3.7315902918528415e-06
212602 0.0001025988283213806 6.558723661132017e-06 2.0389590663565293e-07
212681 0.0007359871120479046 1.351578533307764e-05 6.652023586714139e-07
212764 0.0002705705135376314 1.863328141635299e-05 1.9031283467039512e-06
212867 0.0006787539722533603 3.885803433035374e-05 1.868762270462159e-06
212872 0.0002257183486445613 7.468621830150926e-05 2.2093251386617835e-06
212931 6.06138533298529e-05 2.291220388722802e-05 1.8802594400597828e-06
212955 0.0009616027827948358 3.38409046012209e-05 1.0294060998146147e-06
212960 0.000239925965702012 5.788514264104564e-05 1.4877904284235478e-06
212972 0.0001929905820595955 4.824764551489887e-05 1.5947132069574748e-06
213116 1.999172148366617e-05 1.498658878111076e-05 2.7046900109833177e-06
213169 0.001422153958832198 0.0001620717479160967 7.613293849774669e-06
213251 0.0003760616509685034 4.702119528358219e-05 1.9473317653728913e-06
213320 1.64574071569686e-05 4.031820855964092e-05 4.068571263790209e-06
213374 0.0002094244824835459 4.75300502444122e-06 2.962855594316676e-07
213376 0.0003287782599858924 4.40287822998816e-05 1.8863518219379601e-06
213401 2.041551031940248e-05 6.330151261982268e-06 2.1822036834719737e-07
213420 0.004726642508271624 3.883023150972328e-05 1.3289632744254095e-06
213439 0.0001795280566446924 3.947143148244664e-05 3.0841932594371984e-06
213480 0.0001320599942058924 5.950734075663307e-05 4.596320757585065e-06
213487 0.0003388760098890181 1.677631561701978e-05 1.0625759280235345e-06
213488 0.0001575039966639153 2.74514884701232e-05 1.7656899052647164e-06
213490 6.190231160492754e-05 1.23707057020784e-05 1.2650501531630385e-06
213554 0.0002922325323483149 6.02501571714482e-05 1.5129881587168065e-06
213666 0.00239721922569819 8.522999669733763e-05 1.5188743247509233e-06
213704 0.0002332932846528013 6.862023344485107e-05 6.68344677475974e-06
213735 0.0001095728764987252 4.022780430897252e-05 2.0738748579730608e-06
213760 0.0007115365956208157 0.0001694008582282457 6.85031734737091e-06
213777 0.005618694930404801 8.508036105978226e-05 2.1448097831048396e-06
213778 1.833738589561626e-05 2.100464202588772e-05 1.6805586066754034e-06
213796 3.270148813739395e-05 4.06792311304113e-06 3.40461361976646e-07
213869 0.0003739742676936575 4.330715960653158e-05 3.7562236309376694e-06
213882 1.12837313042677e-05 2.184790413554251e-05 2.3168448902375847e-06
213951 5.927443777297675e-05 0.0001118077009654364 3.139864856538396e-06
214006 1.707530875057201e-05 5.886526808821511e-06 1.4196665617009239e-06
214073 5.626499025451565e-05 0.0001737839846777405 1.108325617477417e-05
214252 0.0005811492614077179 4.870675968140785e-05 1.1414352343554355e-06
214274 0.002197363164202956 5.939076948660639e-05 2.2472747777879346e-06
214286 0.0005712041697904395 3.506727430247945e-05 2.151707509977993e-06
214417 0.0004610086240045095 2.270644658046727e-05 2.8084420107686945e-06
214489 0.0001634271768499956 1.264293329959777e-05 1.2349059726210934e-06
214494 0.0004136183853372282 0.000131128641262066 2.2983554531001417e-06
214607 0.0003162430327706843 6.098018676510347e-05 1.6414626171960154e-06
214648 0.0001538153907680002 5.311928691002765e-05 1.1811186749091044e-06
214680 0.0002207414152283984 2.746548753997853e-05 1.5645679920110842e-06
214711 0.0004429928597605422 2.728603789812376e-05 1.015077039385491e-06
214712 0.0004357291172630849 2.093104607001731e-05 1.751797791839732e-06
214799 0.0005351559215002714 1.395953265654246e-05 1.1016795364168987e-06
214845 0.0001155852575870695 6.271468043240998e-05 4.609062862654371e-06
214868 0.007493698480822944 5.939076948660639e-05 2.3791905928546005e-06
214904 0.0007438031896760117 0.0001126974529812139 2.583868398711428e-06
214957 0.0005443366309686305 4.993086777645363e-05 1.5307209027872483e-06
214980 0.0001812536337867927 9.076178125477078e-05 5.704998648146716e-06
214986 0.001655747513556433 8.606912524427005e-05 1.2352940797982744e-06
215016 0.0002776470522906576 3.850409957014415e-05 2.2676717652488577e-06
215036 0.001117928782855038 9.831097785738166e-05 4.0749610264428185e-06
215064 0.0001204102779537477 4.669097981021132e-05 2.306819280974642e-06
215287 1.727225862682887e-05 5.002696639203487e-05 3.94415956756388e-06
215296 0.0005734094404045143 4.839012115676585e-05 2.129834477180794e-06
215305 1.158525177788854e-05 9.885155392678274e-05 9.740377065541703e-06
215697 0.0002617896990989199 7.331246428660157e-05 1.5624795799541892e-06
215739 0.0002070259429384745 2.892910002278876e-05 1.4093252575656751e-06
215778 0.000656160803140823 0.0001048741842449858 3.881009156054924e-06
215822 5.917956994995578e-05 4.529059164129193e-05 2.3985390204433032e-06
215828 0.001821240213995725 3.859675414309019e-05 1.7917391986380788e-06
215883 0.0001270995874151855 1.938308274550488e-05 3.9657219496383903e-07
215905 8.458895056833201e-05 1.496980216657947e-05 1.932163802915453e-06
215984 2.202303272760307e-05 9.253165490041361e-06 8.498101865296952e-07
216040 0.00434575948937326 0.000294963373537869 3.3290167960296273e-06
216174 0.0004540951122853369 0.0001124776393057657 1.4499428931897262e-06
216232 3.192786855935071e-05 0.000163211493798465 6.4231471184511e-06
216288 0.005312966959986718 8.965393580778196e-05 1.911711947773528e-06
216397 0.0005078204346942921 0.0001345063939664959 5.862635786209967e-06
216554 0.0001006413489774719 1.892267420355242e-05 3.411941983782761e-06
216579 5.047094438202871e-05 3.532870803127356e-05 2.1440817544755057e-06
216596 0.001550103000265149 1.391881003453411e-05 1.2342914957977711e-06
216724 9.064859066621678e-05 4.154657181954605e-05 2.749242864592216e-06
216840 2.108658097431602e-05 2.696649297676952e-05 1.8245567482332505e-06
216865 0.0008319083052179138 6.601104573251039e-05 1.933936417724492e-06
216917 5.337827546891036e-05 3.554038858040804e-05 2.0543806211519417e-06
216977 1.741408556813645e-05 1.290780903953973e-05 1.8047986071132417e-06
217062 0.0007743774005699418 0.0001284628151455839 3.1469321471643398e-06
217112 1.466570025133751e-05 1.247682989626833e-05 1.5548879891379883e-06
217127 0.002143955920266279 9.682885499878964e-05 1.411347364496038e-06
217186 0.0002361599532832674 3.721369973816252e-05 1.8670150001932703e-06
217220 1.749654793669996e-05 1.399871025238775e-05 1.0497668873714944e-06
217306 0.0007068511548180742 0.0003547717071780849 4.800167307807085e-06
217314 2.821766637547603e-05 2.31254242070003e-05 2.087719614067161e-06
217318 0.0003030106270155618 7.994164775466477e-05 2.133182825246819e-06
217458 0.003202903966262745 0.0006553553954328333 8.375666166043283e-06
217474 9.243006972000159e-05 3.609190332706386e-05 4.650030068274426e-06
217524 6.132422775055838e-05 2.617374035243782e-05 2.409819897322205e-06
217578 0.0005066455001435496 7.654262835609986e-05 1.5138118722525597e-06
217581 0.0007352400558782442 0.000355751410095307 1.3485658148862788e-05
217702 0.0009031492815447465 0.0001010385500669402 2.9099237206916498e-06
217777 3.786536408131322e-06 1.564016803628799e-05 1.507054443575336e-06
217821 0.0001320269268917396 7.029909940608578e-05 2.3832077701958077e-06
217891 5.601484393364242e-05 3.484508307769547e-05 4.430447469578367e-06
217902 0.0002065989585534317 2.247615280187721e-05 1.543722005786225e-06
217953 0.0003865022375718825 3.861495432805052e-05 2.32360981163147e-06
217958 0.0001964165314729162 2.023947903580962e-05 2.0633492358302297e-06
218004 0.0002493766999414532 2.628233032081921e-05 3.5577800014994397e-06
218093 0.0001991288984067068 4.99105555136576e-05 1.9477026794273363e-06
218099 0.0001821359815095552 3.156813216787735e-05 4.982810511766064e-07
218289 8.439346342485252e-05 1.754957095686403e-05 1.1942603386517134e-06
218411 0.0001715711139888643 4.284154585685435e-05 1.548114129840083e-06
218493 0.00024155197141635 2.550461193675224e-05 8.947795849358947e-07
218525 0.0001345413847672027 5.568423265502178e-05 9.263486287536288e-06
218566 0.001410205184854396 4.034268420721751e-05 2.0812983020114e-06
218619 3.210851341821197e-05 1.975504729111383e-05 2.558293968191723e-06
218634 4.417469011130073e-05 2.605997640112248e-05 1.5484820201434724e-06
218666 0.0001230088747666068 8.505613350410715e-05 3.446884847666464e-06
218685 0.0001049505593105301 0.0001553606933764792 8.67242176883161e-06
218775 0.001107391840535575 2.692377341271392e-05 9.366257122284781e-07
218783 0.0003929454020783128 0.0003288724250403025 6.7303776626502795e-06
218788 0.00112506372431251 4.596556413153812e-05 1.5148710579487604e-06
218794 0.0009383173623898943 2.102661060665179e-05 1.404876199187482e-06
218817 0.001296714126403693 0.0002485368742273745 2.2480057889378304e-06
218979 0.0007942685580848597 6.488371898451516e-05 2.276198531687576e-06
219131 0.0001822192021076688 2.233662946460061e-05 1.512133476464991e-06
219135 0.0002710261218364052 0.000125050991054316 5.951139266581983e-06
219164 0.000103257526021588 2.63675468233698e-05 9.5942620470441e-07
219187 0.0002128372805780661 0.0001208065853011943 6.246865996459972e-06
219196 7.148987399552259e-05 9.928470590402238e-06 3.110735177298615e-07
219213 0.0004727517698644384 9.269768077533291e-05 1.7085101622831627e-06
219305 0.0001811834905603401 2.946962000584786e-05 1.1832186336504007e-06
219379 0.0001167903914876489 4.216541492274192e-05 1.661307719850754e-06
219396 0.0004052005937747163 0.0001038975881473631 6.164281625012099e-06
219400 4.171519534391676e-05 3.541760152661394e-05 2.0006148822488764e-06
219441 0.0006028426348860396 6.76033529598796e-05 1.5247349965708078e-06
219567 0.0002167377816010781 4.439481871030487e-05 3.161922334120246e-06
219587 0.0006534186044612155 2.735957064873288e-05 1.2310582105925124e-06
219588 0.0007574662066780975 0.0001169315565051815 2.034471761776455e-06
219593 1.896095843852715e-05 4.26036102382577e-05 1.8056643261502445e-06
219637 0.001063367006621876 8.805482058316653e-06 3.1900209582935004e-07
219649 0.0001277715784900807 0.0001787305005702862 6.927836931487933e-06
219704 0.0001632992859658672 0.0001393607011704531 5.463533913542589e-06
219736 0.0003119107175912898 6.310945704229416e-05 4.1397873573752275e-06
219758 0.0001372122171647206 1.709863153239859e-05 1.380306960014678e-06
219778 0.0009012706306480297 8.715516116765712e-05 3.3578700937645115e-06
219868 0.0003016069997957869 6.5370326683668e-05 2.5332335330705787e-06
219958 4.631696872808538e-05 5.54631915706701e-05 2.9179296090895223e-06
219960 0.0001548564317087603 7.848215511997959e-05 3.392841080529938e-06
220011 0.0004487071624880812 4.32723409687379e-05 3.364570571092115e-06
220059 6.269356560635967e-06 1.13514710012069e-05 1.8117740340267019e-06
220130 0.000619691026644419 2.754182340641862e-05 1.4016090753292231e-06
220141 0.001663547515075899 4.561533952637593e-05 1.6918118638345566e-06
220236 5.642000405095629e-05 9.643103658289009e-05 6.42120591563427e-06
220309 6.832274571913789e-06 1.399926758403035e-05 1.6059739430903466e-06
220400 0.0002206709869142105 2.980793047087304e-05 7.767371321248695e-07
220443 0.0005662959525569835 7.011370518180295e-05 2.7732281722157237e-06
220509 0.0002674897244430286 6.675322334627233e-05 3.1882853176501702e-06
220522 0.0002709757837974546 7.93376852108233e-05 9.881582991089644e-07
220566 1.222459888217304e-05 2.133017943747355e-05 2.091916054661331e-06
220574 0.0002451644713096277 3.146917893863572e-05 2.1497442607658346e-06
220645 0.0008364856449769037 3.886904149254632e-05 2.362201460517882e-06
220845 0.0005846190384843751 7.728848797632654e-05 3.5503997753062118e-06
220869 0.0003096934035305048 3.898142827303502e-05 1.193938645500948e-06
221029 0.001640251778648022 4.401381891934006e-05 3.0954482364528286e-06
221048 4.354678482092141e-05 3.608098786644486e-05 2.3668967809994543e-06
221141 0.0001271056201483207 5.739356382143269e-05 2.7106091876610532e-06
221501 0.001297633980708508 0.0004793105909885647 9.235918328369471e-06
221513 6.573603612523865e-05 3.782154982714496e-05 1.6872887865431805e-06
221523 0.006428456634702952 4.796990488092533e-05 1.7460707486647604e-06
221604 0.0002013563362811901 4.288099225607116e-05 2.809910253862615e-06
221610 0.000959619641669302 0.0004458882731384165 3.6148068683324e-06
221649 0.0003040086581665846 5.223365812874879e-05 2.201548461947759e-06
221681 0.0002366176581305054 0.0001114434552452688 6.019985264611865e-06
221690 8.269652700429247e-05 5.638399568474486e-05 2.7386196959351594e-06
221693 0.001689760054072322 0.0002815701760869489 6.4352955793260876e-06
221753 0.001477501678979181 0.0001007879853846723 3.3125239966532588e-06
221831 0.0002810212311540137 1.515705019664167e-05 1.037859790153342e-06
221872 0.0021492221469076 3.626904061092561e-05 1.9022381330935636e-06
221894 0.0002417730669638864 5.254005701710672e-05 2.3681751816887116e-06
221952 0.0008385227202663543 0.0001905343113162939 5.700782212963563e-06
222037 0.0002513848161057224 7.54716025546934e-05 2.5493668817294467e-06
222053 0.0005356071642814294 7.107147413755905e-05 2.920723378685463e-06
222094 0.0008774238834781083 5.143684872477514e-05 3.2619677226090593e-06
222156 0.0003213290168135408 2.524437342360721e-05 1.741458735755703e-06
222209 0.0006872208165432793 2.175156369952227e-05 1.6980643466856873e-06
222220 0.0006598729744524179 5.46291837390549e-06 2.606630018325938e-07
222641 1.953796379004748e-05 2.933376885446556e-05 1.6959457743706281e-06
222650 0.001944437692924677 4.690183979311961e-05 3.1300398632982568e-06
222659 0.0003814391699883661 3.120261158896957e-05 2.1603963270101064e-06
222683 0.0008247762794342035 0.0001137895916660503 4.596349684263476e-06
222702 1.747071253427535e-05 4.041924425941001e-05 3.465698102996488e-06
222884 0.0002320419553954589 7.556131260794473e-05 4.090098426439708e-06
222914 0.0005458312141022937 0.0001786538443542849 5.417264842518077e-06
223097 0.0006475320933093746 0.0001140000491625212 2.307920144111061e-06
223110 0.0007519984358432534 0.0001580546632052695 8.070983267953853e-06
223124 0.001400602258971358 7.363171563431422e-05 2.405333141609811e-06
223138 4.944593218062504e-05 8.758135760738241e-05 1.8791518852698456e-06
223194 6.418950453458731e-05 1.599120995171374e-05 1.4869912211008826e-06
223335 0.0004065836644030394 0.000120788780936712 4.5962384196537196e-06
223366 0.0007309273640931932 4.109959849943949e-05 1.940590871517904e-06
223553 0.0003111037102108824 2.980793047087304e-05 1.124772321898144e-06
223572 0.0004159128246719488 3.162176948544306e-05 1.6129685559451647e-06
223617 7.771668746997757e-05 6.047010460619452e-05 4.234973154993926e-06
223645 5.874674827569115e-05 0.0001299488986786044 3.923317429837985e-06
223648 8.124016809329325e-05 2.868950806159046e-05 1.8667111037745648e-06
223651 0.0009753480773451025 0.000132241051633739 5.041660569061505e-06
223788 2.180761107434106e-05 1.164274596233343e-05 1.082664763010203e-06
223950 0.0004738980882161291 3.925158565502828e-05 1.5267787433254794e-06
223962 1.967919737737523e-05 1.899880724479331e-05 1.5066936004134173e-06
223979 1.945596947747777e-06 1.537666375155837e-05 1.236192550893717e-06
224033 6.841863997427459e-05 0.000591360467399982 1.1596555420348395e-05
224055 0.0002224951545294776 0.0001252651768204068 6.041749411067494e-06
224124 6.116343558075829e-05 9.215426965752064e-05 1.3807997442862754e-06
224128 0.0007099593991968584 6.33446837865932e-05 3.43470172038043e-06
224129 3.189979211968802e-05 5.880785750953597e-05 3.859270471757195e-06
224186 0.0001741248150418513 2.993079439134327e-05 1.8470131740846957e-06
224263 0.0003560306517406542 4.331638940567748e-05 2.821620722157252e-06
224359 0.0003826750259900122 3.162671897257441e-05 1.2585039039220997e-06
224361 6.75540697949348e-05 8.375856251811539e-05 2.305125645056008e-06
224412 1.013316816590911e-05 7.411314801829603e-06 1.0355793295095244e-06
224516 7.92136481459741e-05 3.104252178765705e-05 6.203309632768592e-07
224567 4.821038091940257e-05 2.284800365568058e-05 2.442898974084229e-06
224702 0.000494106408560119 2.743680246931222e-05 3.906385532821814e-06
224722 0.0003724789621016982 0.000132241051633739 2.438789366735833e-06
224765 0.0001914373039148192 2.722126782807443e-05 1.5084584216822172e-06
224778 0.000241813427986018 3.414700472951009e-05 1.670828516224947e-06
224784 4.700438139590087e-05 2.476907882045877e-05 2.6876917515132515e-06
224858 7.074865603564068e-05 1.681040467016874e-05 1.941119984247529e-06
224971 0.0004665403119988336 8.161881502037331e-05 1.4368083626658757e-06
224980 0.000387979596252515 3.803276266513853e-05 2.4224580172743995e-06
225041 3.770469364022364e-05 2.909933841818671e-05 2.864158786311728e-06
225108 0.0001740550623189646 5.46394129598893e-05 3.1632693222108982e-06
225160 0.0006347470288956378 2.826304159936685e-05 1.1936179303363887e-06
225298 0.0002959049224605809 0.0001061310116584916 3.1276279372357898e-06
225403 0.0003347224314237419 5.715292694427113e-05 4.052773202332995e-06
225416 0.001058594197913083 6.657535047648608e-05 1.2787493326048062e-06
225517 0.001352127911300409 4.154573179818925e-05 2.435826374377728e-06
225520 0.0006239545320662163 9.094388683100886e-05 1.6919249784908427e-06
225614 0.0001476668635558181 2.78574362888051e-05 1.9282911676256466e-06
225641 0.0005451076587626056 3.014782676460786e-05 1.5134457275066743e-06
225673 0.0009144703502040412 3.493597763748071e-05 7.379212436973852e-07
225760 0.0003126579574055643 3.684989026217669e-05 1.7164491613749894e-06
225839 3.049615612289297e-05 3.765981273187495e-05 3.086595281223359e-06
225982 2.744549855743029e-05 0.0001404125375615209 9.630297990041496e-06
226024 0.0004506818816869924 0.0008062105413330486 8.57433178409084e-06
226054 0.0002096734887185547 6.009250409939556e-05 4.674133578424298e-06
226059 0.0003487261588209886 3.310134437779872e-05 2.610673953203376e-06
226113 0.0003045402262499619 7.235771673904775e-05 1.6072414306275152e-06
226126 9.282936956222959e-05 3.607923360491976e-05 1.591806393756427e-06
226226 0.0002701862934493333 8.892890689699253e-05 3.993318573972345e-06
226392 7.602524798485577e-05 4.072755554380658e-05 5.033516402911924e-06
226397 7.490655407379294e-05 9.39273098144553e-05 5.2509056055470815e-06
226431 8.416126982523912e-05 1.768338973782054e-05 1.2347662492355434e-06
226597 0.001399188470687002 7.221120332749224e-05 3.4664572139186783e-06
226614 9.981378075636887e-05 0.0001180646062643768 3.774437934397575e-06
226644 7.51137621400662e-05 3.468719037988887e-05 3.032871207463355e-06
226652 0.0002134177691634605 5.231776043484576e-05 3.282208157227589e-06
226673 0.0001213403559064314 9.100526692982355e-05 2.3328910201370522e-06
226747 0.0004960626616178511 0.0001578531965272297 3.993255675131493e-06
226750 6.655138487885984e-05 3.261227804751595e-05 3.5778760418338356e-06
226760 0.000414038411472628 8.860889571779051e-05 3.892394725925986e-06
226874 0.0007175922668880415 7.903177990808428e-05 2.1970365487920642e-06
226899 0.001057470589099241 4.280460893530924e-05 2.8504438804684056e-06
226913 0.0004237216318367485 6.81628078402809e-05 2.9365835241561733e-06
226969 0.000924093425845353 9.152215064851071e-05 1.9054874399019788e-06
227028 0.001052548483014499 8.089320809593934e-05 4.109725518711205e-06
227071 2.236363994181875e-05 1.628583242121759e-05 2.8734507870628583e-06
227080 0.000216851793846228 4.819514067447166e-05 4.0384135597078475e-06
227116 0.0005043873291177761 9.798523308101229e-05 2.5914511414311624e-06
227362 6.637131431795178e-05 1.312067323721947e-05 8.327050535494438e-07
227388 0.01147183664104623 3.397059096976893e-05 2.407189967051543e-06
227438 0.0003111681062120469 7.442261523636238e-05 1.878693077671419e-06
227571 0.002002776576617583 3.382441498137459e-05 2.7375232713612014e-06
227585 0.0004432427640618767 1.43605020780753e-05 1.3365238634023126e-06
227746 0.0001322971526345324 4.070329264510364e-05 1.6676414801815762e-06
227777 0.0002819254095847591 3.85741415382601e-05 1.7270124678986716e-06
227808 0.0001933364965332349 3.561461778243802e-05 1.8396557508162667e-06
227862 0.000428730553565348 9.019452665892637e-05 6.567498424373984e-06
227903 0.001175421927496057 9.144396885113608e-05 5.397036099886513e-06
227917 2.005882249697237e-05 1.020706658417501e-05 7.513238418592551e-07
227920 0.0005757798217961452 0.0002303119287184581 3.928899755874122e-06
227921 0.000906779994015252 0.0001071568804795117 3.487531878235585e-06
227923 0.0003375030298567453 3.39866993052269e-05 9.687503870563557e-07
228025 7.969536446931604e-05 2.564995144830619e-05 5.01417713766619e-07
228129 6.151768523597525e-05 6.407797506154305e-05 3.657242745791881e-06
228173 0.0002037647807292855 4.36922531778195e-05 1.8183079738613675e-06
228252 0.0004507737705145409 5.120072745993575e-05 1.0193057706976848e-06
228273 0.0008167251702786904 4.791257559416758e-05 1.4141621956220575e-06
228456 0.0005531810197343953 0.0002417949389892012 3.3393978837941978e-06
228517 2.55300719173008e-05 3.921635814500619e-05 3.4239602808119443e-06
228696 0.0006240922294843863 2.150360193296674e-05 1.8655077251465362e-06
228714 0.0002899300429325356 1.656363068224051e-05 1.3419188472302923e-06
228843 0.002208037255610422 5.766537754513802e-05 2.1819384637045134e-06
228915 0.0005547491147128711 3.38409046012209e-05 2.461414059370385e-06
228969 0.0002037064386512597 1.317234298389843e-05 2.970896928483685e-07
228979 0.0003615549574833967 1.304768472096548e-05 9.292028000172767e-07
229037 0.001061850370802976 9.963655999083438e-05 2.882206318367813e-06
229188 0.0002120947002836767 3.572265586300363e-05 4.454586019748359e-06
229223 0.0007954281818310946 6.224505367035243e-05 5.688854154188757e-06
229259 0.0003110210302053257 6.627834003135793e-05 1.7034983380911136e-06
229271 0.0003233960901412702 9.811011168482971e-05 3.4169039161321758e-06
229325 0.004666146211896878 3.356714122846757e-05 2.6676237391866678e-06
229329 9.371239999129813e-05 5.859497239755649e-05 2.9595838593507936e-06
229334 0.001111238697776411 1.636409426401632e-05 1.5923260928463367e-06
229378 7.769731070183333e-05 6.26668504894281e-05 1.9068853926549789e-06
229395 0.00127821514684949 5.092181446273173e-05 1.5001570291047294e-06
229399 8.000164003362069e-05 4.002974925186364e-05 4.7610118262997024e-06
229451 3.922832534724869e-05 1.987929243576135e-05 2.0747098852399276e-06
229560 0.001467424836165352 5.017209026962481e-05 1.5056605984676889e-06
229595 0.0001195271494958073 8.128365463380439e-05 3.3997009661444815e-06
229649 2.161186058909129e-05 5.484729113291478e-05 4.68633602584419e-06
229679 5.229138071719434e-05 4.131384183273135e-05 3.0100891254141805e-06
229733 0.0003336525781865527 9.05494054028766e-05 2.26975761828611e-06
229738 0.000555545033869308 8.18508670708731e-05 2.5473628001357253e-06
229853 0.003416175591425399 0.0001457369344235844 2.091768955507983e-06
229876 0.0005477513665255446 6.204921624622198e-05 2.042068058263198e-06
230016 5.198156317917161e-05 5.009510555790168e-05 4.833155580744945e-06
230076 0.0007084959737502242 0.0002048806653293076 8.51775458879407e-06
230177 0.0005623743444824047 2.731111179894652e-05 1.6167942132470257e-06
230190 0.001320167661292984 5.546854355782942e-05 1.5089545239525887e-06
230191 0.0002136489006725489 9.488054905141253e-05 4.743159815492283e-06
230221 0.0001363192164371439 2.950792582887764e-05 7.552640390407459e-07
230241 8.485370931240532e-05 5.49166159832065e-06 3.1496894480458236e-07
230321 6.63914452602173e-05 4.633979905076463e-05 3.4855343760294934e-06
230324 0.0005143050842174575 5.647656072387263e-05 2.0647150559540496e-06
230376 0.0001501476138728888 4.82038806503633e-05 6.2919980264794845e-06
230452 7.575147833744443e-05 2.223723649388317e-05 2.493579573556049e-06
230469 0.0002466691950259157 9.142820859141453e-05 3.926224845724404e-06
230518 0.0001438224968892937 9.856366919685864e-05 2.815043113471552e-06
230537 0.010530579181855 6.010459702497271e-05 3.85228703634442e-06
230553 0.0001350832736426902 0.0001502147604218851 5.2052992954291234e-06
230558 5.14548648645172e-06 8.14825894952292e-06 1.0261456879874319e-06
230582 0.0003320971937787126 5.968744338673628e-05 2.1750083433327313e-06
230602 0.0002040670564347445 2.798263741168655e-05 1.2440846054006644e-06
230617 5.159794599832057e-05 2.393309046797188e-05 2.658650937946348e-06
230641 0.002452062184296994 3.837407754313806e-05 1.3222637631912907e-06
230714 0.00109217728023035 0.0003014231918028288 5.573137883041425e-06
230728 0.0004578351038198327 4.339337650733221e-05 1.9603043817758773e-06
230769 9.139581516841507e-05 3.229460302186036e-05 2.2568926534046737e-06
230837 0.0002984021140642081 0.0001530518279386573 7.655925411196506e-06
230874 0.0001436693364021104 2.793778017809043e-05 1.995836272852356e-06
230930 0.009051724137931034 3.265456632561313e-05 2.442012639273286e-06
230953 2.311453377429739e-05 3.078733757214038e-05 2.429766965079461e-06
231118 4.511619450313309e-05 3.676045899045447e-05 1.6308184474830665e-06
231267 0.000293040293040293 0.000102646928464912 2.3473218418923775e-06
231397 0.0007745933384972889 2.962836094425498e-05 1.5865754586864928e-06
231481 0.0004814164647869646 2.710387803254885e-05 1.321962245379775e-06
231598 0.0002297150448678149 2.343055696505e-05 1.8979020458517568e-06
231629 0.0004896629329868026 0.0003943547842772381 5.375129786447118e-06
231654 0.0122547690082271 6.138634931288213e-05 1.2732599508081702e-06
231677 0.001201421682324083 0.0001421010604406233 4.069772396002003e-06
231681 4.087686321852158e-05 4.172868720023409e-05 2.0032815711733357e-06
231712 0.0003294902785391 4.127338008002221e-05 1.1940025245689338e-06
231713 0.0001374581311123765 2.199806507275832e-05 2.132312639131296e-06
231845 7.27317929180392e-05 1.151590500777468e-05 8.665009098042619e-07
231848 0.0002615672674721485 5.29735721470255e-05 1.2683332227426364e-06
231888 1.5163147511745e-05 1.068380797922672e-05 9.218508228472131e-07
231920 0.0003880029488224111 1.623748585985606e-05 1.7867532685076297e-06
231959 0.0009882754593234805 0.0001066938538412751 1.1694530684175885e-06
231981 0.0003588105015746835 3.738297200516425e-05 1.8005690928088157e-06
231992 0.0001084032710084786 1.32483657079842e-05 4.5981016937360375e-07
232036 0.004164887912454056 9.292708708429648e-05 3.205042120063022e-06
232248 0.0009446349458251859 4.585824391357922e-05 2.9978683808514784e-06
232257 0.0002303846315728846 2.21734472082743e-05 1.2718569845051983e-06
232276 8.944027160029143e-05 3.770356934086365e-05 2.707542595955602e-06
232296 0.0001455322909693244 2.919248423774269e-05 2.403370233531053e-06
232301 2.008458329353901e-05 0.0001266320940996703 6.902978719948567e-06
232315 8.653007364689925e-05 2.738144009738088e-05 2.1939515898044493e-06
232430 9.630903979677955e-05 2.69542932412147e-05 1.85205513891527e-06
232489 3.257371431549597e-05 4.333103375770753e-05 2.0762985722722112e-06
232501 0.001356047122637512 3.767778363129059e-05 2.04939196419377e-06
232570 0.0001487792661214733 0.0001178430546460286 5.485254433475703e-06
232629 8.646779074794639e-05 2.706033439808232e-05 1.6528214177676183e-06
232744 0.0001381574649388892 9.369069773750401e-05 6.728402591691879e-06
232746 8.418027114759277e-05 3.460201777392888e-05 1.2062386784317127e-06
232749 0.001426626029440374 5.347531970762705e-05 4.426895808468765e-06
232767 0.0006306182351862044 7.032675307176513e-05 8.784800284933029e-07
232826 4.737329863239209e-05 4.081090413499875e-05 3.0884970308488792e-06
232872 0.0003992510459865545 0.0001247428893122663 4.396324114336776e-06
232965 0.0003385532082533117 9.499643763358873e-05 4.1793722173236704e-06
233019 0.001548848571891215 1.663502113817334e-05 4.80292654127809e-07
233050 7.192870337310815e-05 2.094599021174363e-05 2.9094364471290732e-06
233107 0.000142331026384614 5.011917223606476e-05 2.7943239146019925e-06
233108 0.0001460680311855247 1.573376717739495e-05 1.7090497739620366e-06
233137 0.0002063368629832957 1.850047923356784e-05 1.9637024993802363e-06
233179 0.0002180726419211943 4.438182351537481e-05 2.8222029754968557e-06
233183 9.124717338483729e-05 4.218394389859953e-05 2.1058890154445183e-06
233231 0.0001452367665906379 0.0003770905338078451 5.658897683076155e-06
233398 0.0004203071394421473 4.350875246538267e-05 1.122567006251927e-06
233405 0.001049776922403989 4.27060049981278e-05 1.965125213142152e-06
233508 0.0001918516602962589 7.138301888339016e-05 1.6583083726843844e-06
233562 1.758473920968216e-05 2.12854541697955e-05 1.686482713160431e-06
233572 7.431230157583364e-05 1.782938113418383e-05 9.523244874809524e-07
233580 0.0004866037974560353 4.257487822977038e-05 3.2654296524838876e-06
233606 0.0004777581200217977 6.384596577814596e-05 4.493505204686036e-06
233680 0.0003913894324853229 3.194439120379244e-05 2.910759297446874e-06
233719 0.0004527269251793302 5.284889918385445e-05 5.852243077332035e-06
233920 0.0002930413153368754 5.232880631015632e-05 1.5963617915629822e-06
233940 0.0002809972780730331 7.799803923246696e-05 3.183959913062202e-06
234018 1.716680595188769e-05 2.144680279943787e-05 1.5494688185633285e-06
234161 2.620260425301616e-05 1.68832692710668e-05 1.9717831908836723e-06
234182 8.889197376960823e-05 1.507924603612839e-05 1.8822804195710685e-06
234199 0.0002901767902094351 1.941346199713124e-05 1.9607376199799247e-06
234236 3.762258720023798e-05 3.945968004283152e-05 2.3759847717634623e-06
234262 6.435795033872394e-05 1.806455904948691e-05 1.1977934628832455e-06
234289 0.0006017459481702056 6.135175978379168e-05 3.4425385077429784e-06
234339 0.0001641617082368883 3.156813216787735e-05 4.228458162024587e-07
234376 0.0001455133857763576 1.468239885704199e-05 1.029491836155662e-06
234420 0.001435533767343042 0.0001737996958505323 4.548356610000962e-06
234429 5.043957227471982e-06 1.640858297097973e-05 1.954966543079213e-06
234469 0.0001510220416669813 3.797173232358903e-05 1.7547129627771393e-06
234499 0.0003159461676337455 0.0004528086559046177 5.5794504056344456e-06
234510 5.886456021828515e-05 2.588139781343054e-05 1.3742886656103175e-06
234515 0.0002779045073795226 0.0001612978750777962 4.403454675695018e-06
234538 4.175604708029105e-05 6.68565066025227e-05 6.440930597049705e-06
234615 3.047895179005655e-05 1.577268967457826e-05 2.027174347842848e-06
234658 0.0005436550472481541 8.113781587648999e-05 2.4768408147560055e-06
234788 0.002172765931030201 2.272941616983594e-05 1.2702726851903641e-06
234791 0.0002560175554895193 0.0001111912803255572 3.883027656790107e-06
234801 0.0009960572732932144 3.239426842776128e-05 2.0968095786965306e-06
234815 3.550160404098373e-05 2.735397750974075e-05 1.6804741256800727e-06
234903 0.001127516475834503 9.451241047436276e-05 3.6125423256802376e-06
234922 0.0009434555632429713 6.764797093223607e-05 3.3282100047126393e-06
234935 1.994617193068306e-05 1.050122905532975e-05 1.0707008409262448e-06
235045 0.0003188182470310051 1.60525499429634e-05 1.2517257747543145e-06
235064 0.000131000021413465 0.0007927995869387486 9.60047227300559e-06
235165 0.00118499500080234 5.497814784066834e-05 2.4840640545589654e-06
235208 9.016197598986579e-05 2.829635445370828e-05 1.6890310826531938e-06
235216 0.001138999661167149 5.94905470726591e-05 2.2736127970013123e-06
235273 4.531844068664724e-05 4.889550155273777e-05 2.835299297852933e-06
235377 9.220560651580139e-05 5.937855848516956e-05 2.4018331140872644e-06
235400 7.152497200733982e-05 4.485111999245816e-05 3.382669462248681e-06
235432 0.0001661409382809489 5.128035826536312e-05 2.738280629792345e-06
235510 0.0002963055146900867 9.739951743273812e-05 4.025478889600204e-06
235552 0.000250459044467438 1.405182659172255e-05 1.5781157470060154e-06
235574 0.001073072081553478 0.0002417973211084601 6.9812537500535525e-06
235735 9.529070364740057e-05 6.988887308230279e-05 1.535304898893484e-06
235757 0.0008688387635756057 6.9048129087623e-05 2.111264112926744e-06
235868 0.000460661509928257 5.205744777756174e-05 3.0304115131846764e-06
235900 0.0006705176731695706 2.62887275728617e-05 1.5566208305637625e-06
235912 8.070486863649317e-05 1.842335299190391e-05 1.4933875790619974e-06
235925 0.0004010806896359636 5.990878886894703e-05 2.6993530742636167e-06
235993 6.347493533490963e-05 2.850200790885718e-05 2.6819480275270755e-06
236030 0.00031134542737349 4.998751874141425e-05 1.573356682422556e-06
236068 5.563463876803512e-05 3.142708308935342e-05 2.722026314988286e-06
236106 2.178121315911993e-05 2.35024568007376e-05 1.7350352566754934e-06
236109 0.0002701449327564238 5.974301285228141e-05 3.379661978566752e-06
236127 3.285483685828087e-05 3.697033055139786e-05 1.7796347741439893e-06
236146 6.226341985169076e-05 1.277961685216936e-05 7.859450370245984e-07
236153 0.0006454922166317986 3.177633195802633e-05 1.5718222459184144e-06
236182 0.00061648480364959 3.194709560967039e-05 2.3057142451164498e-06
236243 0.0002011470747180924 7.752694737777939e-05 4.435612106592547e-06
236252 0.000982994200334218 0.0002074545394037636 7.036104183984505e-06
236348 8.794826420214029e-05 7.001345525646791e-05 3.0547874381048495e-06
236393 6.737613739341937e-05 5.953228416987532e-05 4.834194855560697e-06
236523 0.0005814404217381192 5.882219372192545e-05 4.6886778645286085e-06
236589 4.46193676199995e-05 4.044440982146846e-05 1.7578808672473864e-06
236593 0.0003278661650314342 2.212576313101699e-05 2.3681115340849675e-06
236633 0.003429355281207133 2.840246468753396e-05 5.085293165739233e-07
236717 0.0001773628561869405 3.609131787257257e-05 1.6000499472542593e-06
236793 0.002109526622225972 7.123802787696685e-05 1.8579954191550403e-06
236806 0.0002069301710158481 3.314682429435427e-05 1.3878781048105236e-06
236860 0.0001762419123603198 7.508523849150446e-05 4.4187147562864245e-06
236974 0.0006030653813333173 1.892877668448755e-05 1.4529776391205385e-06
236995 0.0001203653855412722 8.529031534139403e-05 4.85135407083306e-06
237106 0.001719421649081673 4.993423591776525e-05 2.1316740195683283e-06
237111 0.0009130856588483707 6.746306818660959e-05 5.8694844529796785e-06
237149 0.0004282502408907605 4.402466114768623e-05 1.9122486763602343e-06
237249 0.001934335749103758 6.12243124255418e-05 1.3914918404544537e-06
237278 1.480527729173972e-05 8.268296965907381e-05 7.830184027158454e-06
237335 3.407120434308051e-05 2.852905807727e-05 1.2531355461458573e-06
237400 0.0003816871937130667 1.723774697500289e-05 1.2058707545118467e-06
237407 0.0004398843104263579 3.478367435978391e-05 2.7829581409212594e-06
237450 2.375213152541853e-05 1.688832170881724e-05 2.4503833938767245e-06
237508 3.388653095111021e-05 3.397743975324809e-05 3.090509924808576e-06
237528 0.0002639514857169252 9.278640771913322e-05 2.4538016973029932e-06
237570 5.336717782719902e-05 4.923053249553052e-05 3.997625611248781e-06


==> img/DensityCurve/1261440000/max_above.txt <==
45 0.6666666666666667 1.0 0.42064664678006625
48 0.3333333333333333 0.6476190476190476 0.292717466522284
80 0.3333333333333333 0.6212121212121212 0.2773884115449484
206 0.2857142857142857 0.446969696969697 0.1392639388632345
314 0.380952380952381 0.5246212121212122 0.20507984097805035
600 0.4 0.9166666666666667 0.37804631737564737
649 0.2 0.6483516483516484 0.36202272804399616
679 0.25 0.6083333333333333 0.29797595816000744
723 0.3333333333333333 0.6 0.23820911160597383
762 0.2 0.4773109243697479 0.19900558259824827
770 0.1523809523809524 0.4537695590327169 0.21555285695624715
836 0.4 0.9454545454545455 0.414626781086936
897 0.7 0.8214285714285714 0.3119207891700942
929 0.1666666666666667 0.5416666666666667 0.28047532298930955
1026 0.3333333333333333 0.8727272727272727 0.43402706992486445
1052 0.4666666666666667 0.7307692307692308 0.3245842074563242
1174 0.2857142857142857 0.4810606060606061 0.15115863038615987
1350 0.5 0.7818181818181817 0.36380520891763546
1363 0.25 0.6515151515151515 0.31855497122875487
1497 0.25 0.7582417582417582 0.3863025328073218
1518 0.2857142857142857 0.7583333333333333 0.3361419597958675
1597 0.25 0.65 0.2917702224396598
1669 0.1818181818181818 0.5490196078431373 0.28089653509113277
1988 0.4666666666666667 0.8545454545454545 0.39375706227356005
2034 0.3214285714285714 0.5606060606060606 0.2714554975063893
2156 0.2857142857142857 0.8076923076923077 0.4134004310680568
2312 0.2 0.4054054054054054 0.14061731740085825
2335 0.2444444444444444 0.5497835497835498 0.2620958267771395
2352 0.380952380952381 0.9111111111111111 0.44307049924635716
2412 0.2857142857142857 0.4886363636363636 0.14796268206667984
2413 0.3333333333333333 0.5757575757575758 0.23244814483144274
2458 0.1538461538461538 0.5454545454545455 0.24135560757564517
2545 0.6666666666666667 0.7424242424242424 0.272526627179404
2599 0.2777777777777778 0.5641025641025641 0.24300113849926464
2626 0.2222222222222222 0.6470588235294118 0.302596889901886
2671 0.5 0.5494252873563218 0.19566441921651073
2681 0.2857142857142857 0.7636363636363636 0.31343871458764894
2685 0.5 0.8666666666666667 0.3698907030658988
2778 0.1818181818181818 0.5014245014245013 0.2255464359397629
2943 0.2777777777777778 0.775 0.39876064710252285
2984 0.4 0.8055555555555556 0.31330017790358744
2993 0.2777777777777778 0.6 0.28198810565630067
3011 0.3333333333333333 0.7428571428571429 0.3333830181889221
3071 0.4 0.6666666666666667 0.26264151641372185
3143 0.1333333333333333 0.4401858304297329 0.20105756438669953
3168 0.3214285714285714 0.4967320261437908 0.18711176015069908
3297 0.4666666666666667 0.7454545454545455 0.3485983216923842
3330 0.3333333333333333 0.7272727272727273 0.3599746948692562
3347 0.1794871794871795 0.5317460317460317 0.2646301404675455
3406 0.1714285714285714 0.5555555555555556 0.3140464337700101
3435 0.1666666666666667 0.6684210526315789 0.33274664629311523
3443 0.5 0.7555555555555556 0.31421354205852453
3522 0.3333333333333333 0.6538461538461539 0.2665960404892501
3540 0.3571428571428571 0.7573529411764706 0.32920387400693935
3551 0.3214285714285714 0.4823529411764706 0.20008763257191267
3574 0.3571428571428571 0.7523809523809524 0.38619713250952525
3636 0.3333333333333333 0.6282051282051282 0.2360820753197139
3684 0.1666666666666667 0.5546218487394958 0.2645583092025067
3710 0.2857142857142857 0.5687830687830688 0.17240997095491434
3812 0.1047619047619048 0.4413793103448276 0.22279174232335058
3835 0.3333333333333333 0.6017316017316017 0.24798760032377337
3845 0.4 0.619047619047619 0.2754723561041832
3853 0.1818181818181818 0.4684684684684685 0.23577894283403242
3982 0.1210526315789474 0.5846153846153846 0.3347831733952413
4029 0.1818181818181818 0.3573573573573574 0.11948838411480125
4048 0.1204301075268817 0.375 0.25002263874793534
4062 0.2666666666666667 0.6285714285714286 0.28850123979931286
4072 0.5 0.6545454545454545 0.2790441761112472
4082 0.2857142857142857 0.5416666666666667 0.2047570068522352
4193 0.4 0.9230769230769231 0.4182617665040932
4205 0.5 0.6666666666666667 0.28618809486670554
4473 0.25 0.6911764705882353 0.30327535339705775
4554 0.2179487179487179 0.6684210526315789 0.3201244956823595
4564 0.2363636363636364 0.5947712418300654 0.2914084614073932
4715 0.4666666666666667 0.6523809523809524 0.2640585823975115
4997 0.6666666666666667 0.7142857142857143 0.2803562260686978
5142 0.2857142857142857 0.6043956043956044 0.251714844620053
5182 0.1666666666666667 0.4876847290640394 0.21609496372287873
5224 0.4285714285714286 0.5227272727272727 0.20776138539761344
5271 0.1666666666666667 0.5289855072463768 0.2746534535084103
5473 0.196969696969697 0.4665718349928876 0.1882186513697909
5622 0.1818181818181818 0.6176470588235294 0.32789820485694404
5658 0.2181818181818182 0.4705882352941176 0.17734552539513593
5670 0.1473684210526316 0.3583509513742072 0.1661523197235016
5727 0.1666666666666667 0.4744744744744745 0.20175596307976953
5741 0.25 0.6 0.2677700991625657
5772 0.2857142857142857 0.6140350877192982 0.2944751771903248
5920 0.2777777777777778 0.5905797101449275 0.2873369761197941
5953 0.2857142857142857 0.7083333333333333 0.32694584131080023
5966 0.5 0.782051282051282 0.2915997668184302
5991 0.2363636363636364 0.6862745098039216 0.3552246051919192
6007 0.4 0.5904761904761905 0.22668816712672085
6086 0.25 0.6047430830039526 0.2357048219387425
6091 0.4 0.8939393939393939 0.3960673021545353
6132 0.1476190476190476 0.4365079365079365 0.27232073879601015
6209 0.5 0.7272727272727273 0.2916668135535546
6359 0.6 0.6538461538461539 0.32260057723587393
6379 0.2444444444444444 0.4852941176470588 0.20127313983309278
6619 0.4 0.9722222222222222 0.45138026307381673
6620 0.1818181818181818 0.3873873873873874 0.17506051015152677
6624 0.380952380952381 0.6515151515151515 0.2888717274620689
6685 0.1428571428571429 0.4741532976827094 0.21732183068899827
6697 0.3214285714285714 0.5523809523809524 0.2508907751275946
6708 0.3333333333333333 0.7032967032967034 0.2990028787748235
6773 0.2307692307692308 0.5555555555555556 0.2972328804011555
7031 0.2181818181818182 0.6842105263157895 0.3315267680158856
7092 0.5 0.6727272727272727 0.2673327861282442
7200 0.1538461538461538 0.341025641025641 0.08274806626953816
7292 0.25 0.6617647058823529 0.28966057944492096
7333 0.6666666666666667 0.75 0.2896730542035281
7354 0.2777777777777778 0.7333333333333333 0.3940438721252966
7580 0.4666666666666667 0.8205128205128205 0.33202464249014246
7599 0.2222222222222222 0.4317460317460317 0.14802100487692788
7603 0.1818181818181818 0.5174603174603175 0.218818406576937
7629 0.25 0.6029411764705882 0.2854994121186319
7683 0.2777777777777778 0.5378151260504201 0.2500009568110565
7742 0.2435897435897436 0.6608187134502924 0.359188765236633
7760 0.3333333333333333 0.6285714285714286 0.2980973593910258
7772 0.1196581196581197 0.3891402714932127 0.2324549886541975
7815 0.3333333333333333 0.6323529411764706 0.2758713385953665
7843 0.2857142857142857 0.6315789473684211 0.2864535642928269
7967 0.4 0.6323529411764706 0.2439925312578261
7998 0.3214285714285714 0.5080213903743316 0.19094887880899597
8009 0.1818181818181818 0.5672514619883041 0.23843861345466408
8040 0.3214285714285714 0.6923076923076923 0.3159160630490769
8181 0.2 0.6761904761904762 0.3583393331043253
8243 0.3333333333333333 0.7948717948717949 0.38101028485943517
8263 0.2857142857142857 0.4621212121212121 0.12870128347444207
8276 0.25 0.6 0.29289142687660924
8433 0.2666666666666667 0.5126050420168067 0.2208440368753043
8448 0.1818181818181818 0.725 0.4150033845449972
8656 0.2222222222222222 0.6043956043956044 0.28120085967161135
8893 0.2857142857142857 0.5584415584415584 0.2835012218963389
8903 0.1764705882352941 0.6333333333333333 0.3583823474879992
8904 0.1428571428571429 0.4520917678812416 0.20254889555817449
8930 0.6 0.8928571428571429 0.4169109699165931
9007 0.6666666666666667 0.7142857142857143 0.2862931787893401
9117 0.09881422924901186 0.3728029602220167 0.20284481206060198
9144 0.3333333333333333 0.8083333333333333 0.3725087564325046
9197 0.3333333333333333 0.6083333333333333 0.2312365707050955
9255 0.1648351648351648 0.4708392603129445 0.21166625798533234
9310 0.196969696969697 0.6147186147186147 0.3166911368234732
9381 0.3214285714285714 0.5666666666666667 0.25300070909811817
9401 0.2 0.5220588235294118 0.2375785644439436
9462 0.2 0.4324324324324324 0.16638189261209912
9588 0.4285714285714286 0.4943181818181818 0.17709844226258056
9595 0.3333333333333333 0.7454545454545455 0.34374479668427504
9651 0.25 0.4554621848739496 0.1397803021791493
9659 0.2307692307692308 0.5295566502463054 0.23496894644894975
9746 0.1285714285714286 0.496996996996997 0.2697931835701636
10126 0.2888888888888889 0.625 0.31209267078738945
10254 0.25 0.6416666666666667 0.30916621274696643
10422 0.5 0.696969696969697 0.2720542992717365
10541 0.3571428571428571 0.536541889483066 0.20714370426297798
10562 0.4666666666666667 0.8076923076923077 0.3564563471407332
10575 0.4285714285714286 0.5274725274725275 0.26051845456420675
10578 0.2 0.6263736263736264 0.3097112506503836
10708 0.2222222222222222 0.3984126984126984 0.10342370726182935
10810 0.2363636363636364 0.6231884057971014 0.30485146735858426
10886 0.2222222222222222 0.6285714285714286 0.3091321790083548
10900 0.3333333333333333 0.7121212121212122 0.3483176670800493
10909 0.4 0.782051282051282 0.36936740807418633
10946 0.3333333333333333 0.6476190476190476 0.3568375809497422
11123 0.3571428571428571 0.7272727272727273 0.3340415181682599
11142 0.4 0.5833333333333333 0.2299831296971661
11187 0.380952380952381 0.8727272727272727 0.4070514316164151
11223 0.380952380952381 0.4659090909090909 0.13013370751628717
11230 0.1666666666666667 0.6142857142857143 0.32874605921302674
11312 0.5 0.7272727272727273 0.2856285561930011
11313 0.25 0.625 0.2906816541453373
11473 0.2222222222222222 0.5529411764705882 0.24579288071031966
11494 0.1818181818181818 0.5441176470588235 0.28163186660439393
11505 0.4 0.8333333333333333 0.37779515508139017
11626 0.1818181818181818 0.3528528528528529 0.10957328448149112
11702 0.4 0.5463709677419355 0.2492786797151031
11728 0.4 0.8939393939393939 0.37617293640387456
11773 0.3333333333333333 0.6909090909090909 0.334895762356916
11817 0.25 0.6833333333333333 0.27094305361992727
11848 0.3333333333333333 0.4886363636363636 0.18359505475819113
11907 0.196969696969697 0.5321637426900585 0.2834251540364283
12004 0.25 0.9010989010989011 0.4798023499358959
12046 0.25 0.638095238095238 0.3456406628169464
12047 0.25 0.6538461538461539 0.3225462395200033
12072 0.2 0.5020161290322581 0.2338086240854963
12102 0.2444444444444444 0.455026455026455 0.19750120972772936
12212 0.4285714285714286 0.6833333333333333 0.33428353653304843
12235 0.2857142857142857 0.7912087912087912 0.39495892196083365
12293 0.3333333333333333 0.638095238095238 0.25596013452065425
12297 0.2777777777777778 0.6013071895424837 0.2372042384146155
12308 0.4 0.6666666666666667 0.24309384736613848
12315 0.4666666666666667 0.6571428571428571 0.2862755555389244
12361 0.3333333333333333 0.7307692307692308 0.3205072065441242
12369 0.2545454545454545 0.5955882352941176 0.33961824824901876
12411 0.6666666666666667 0.7090909090909091 0.2589977136494836
12440 0.2222222222222222 0.5349206349206349 0.22643190361575607
12441 0.2 0.4428571428571429 0.1822473008694433
12464 0.4285714285714286 0.803030303030303 0.3497178792273142
12565 0.2444444444444444 0.5025210084033613 0.24695018134957897
12625 0.1818181818181818 0.3543543543543544 0.09133394477892406
12702 0.1818181818181818 0.4528735632183908 0.22066496246694084
12718 0.3333333333333333 0.5100806451612903 0.18565744891934152
12838 0.2222222222222222 0.4050420168067227 0.15517468305015936
12841 0.5 0.5747126436781609 0.22599718986098943
12925 0.08333333333333333 0.4328231292517007 0.25086606142105183
13033 0.15 0.5833333333333333 0.31972393858700404
13143 0.2857142857142857 0.6813186813186813 0.30559666208678055
13216 0.6 0.9333333333333333 0.427215385571772
13277 0.1133004926108374 0.499108734402852 0.3550805695400012
13319 0.2424242424242424 0.5847953216374269 0.3669195422534654
13325 0.2222222222222222 0.5490196078431373 0.2477324091853323
13437 0.25 0.5436720142602496 0.2222374109214367
13445 0.3333333333333333 0.4818548387096774 0.1966345216710522
13555 0.2857142857142857 0.5916666666666667 0.2788141644852251
13559 0.2 0.3904761904761905 0.13185407054171666
13579 0.1105263157894737 0.3076109936575053 0.11832754498197298
13597 0.1857707509881423 0.5811965811965812 0.3775506300681259
13714 0.4 0.5897435897435896 0.24142450397255572
13766 0.3333333333333333 0.619047619047619 0.2688424217781398
13841 0.2777777777777778 0.6373626373626374 0.2761758173293541
13853 0.1397058823529412 0.3228803716608595 0.11329096307380522
13892 0.25 0.5579710144927535 0.20228937547868253
13991 0.380952380952381 0.4901960784313725 0.16444011326061775
14010 0.5 0.6060606060606061 0.22795855246712465
14022 0.3333333333333333 0.9230769230769231 0.4661626317148102
14067 0.2857142857142857 0.7583333333333333 0.40700544646080977
14081 0.3571428571428571 0.638095238095238 0.3048091587163678
14238 0.3333333333333333 0.5916666666666667 0.2597972419730739
14359 0.2857142857142857 0.6833333333333333 0.30440162507363705
14483 0.4 0.75 0.29382389205767295
14522 0.2666666666666667 0.5333333333333333 0.25851522549331235
14570 0.4 0.7272727272727273 0.35273663120276133
14712 0.5 0.5425287356321838 0.22167795531861256
14756 0.380952380952381 0.8021978021978022 0.37085774198604277
14790 0.3333333333333333 0.8727272727272727 0.4111137943606541
14894 0.3333333333333333 0.4563279857397504 0.200218621197531
15011 0.1578947368421053 0.4301994301994302 0.2353183219632216
15059 0.5 0.6363636363636364 0.2609625592867704
15201 0.4666666666666667 0.5641025641025641 0.2803275838742956
15236 0.1818181818181818 0.5058823529411764 0.2106375773529796
15275 0.4 0.5609195402298851 0.20466895104157226
15355 0.5 0.5290322580645161 0.21719274713054113
15363 0.5 0.8444444444444444 0.38032453470111927
15427 0.4 0.5303030303030303 0.20132411151601076
15453 0.3333333333333333 0.782051282051282 0.31270750840672096
15527 0.4642857142857143 0.6666666666666667 0.3171160477914174
15684 0.25 0.56 0.22403842074232963
15769 0.25 0.4830659536541889 0.16399897742911884
15776 0.2777777777777778 0.6523809523809524 0.3207566156866728
15845 0.5333333333333333 0.8461538461538461 0.3612871098219953
15895 0.5 0.5434782608695652 0.19938535074285357
15958 0.4 0.6029411764705882 0.2129568554557914
15981 0.2666666666666667 0.5206349206349206 0.24972713552103665
15993 0.2444444444444444 0.496996996996997 0.20137586521632067
16105 0.2666666666666667 0.7426470588235294 0.34392929725296906
16184 0.1619047619047619 0.43 0.23171606513151974
16253 0.2222222222222222 0.4670231729055258 0.16493162856485505
16261 0.3333333333333333 0.6181818181818182 0.25634868336919087
16345 0.196969696969697 0.4804804804804805 0.21433430225351227
16385 0.5 0.9333333333333333 0.4145334751183845
16506 0.1333333333333333 0.3565621370499419 0.15747170810488365
16512 0.2424242424242424 0.5686274509803922 0.33398032948348694
16744 0.2888888888888889 0.6601307189542484 0.29117563461173906
16844 0.2 0.5169340463458111 0.22688751087059025
16867 0.4 0.6813186813186813 0.2929439991406558
16874 0.3333333333333333 0.638095238095238 0.2816773260596389
16899 0.3333333333333333 0.6583333333333333 0.2717023098338198
17135 0.2 0.695906432748538 0.36418018827777204
17236 0.3333333333333333 0.7692307692307692 0.3741657464296524
17245 0.4 0.5080645161290323 0.16572825422010212
17316 0.3333333333333333 0.7032967032967034 0.30290237517756147
17337 0.5 0.6666666666666667 0.2611592372702605
17433 0.4666666666666667 0.6515151515151515 0.2736728960722583
17435 0.25 0.8909090909090909 0.45416328779395837
17541 0.2857142857142857 0.7472527472527473 0.35299720226400355
17551 0.25 0.5904761904761905 0.252681804294114
17588 0.380952380952381 0.5916666666666667 0.2519774033829051
17723 0.4 0.5333333333333333 0.19940087229312276
17754 0.25 0.8461538461538461 0.42405874806208055
17836 0.2222222222222222 0.5092436974789916 0.219898168071924
17851 0.3333333333333333 0.6538461538461539 0.25442068717439503
17890 0.4666666666666667 0.5606060606060606 0.24180116753330771
18025 0.1818181818181818 0.4264264264264264 0.12300883909670061
18041 0.25 0.5625 0.24795054385441528
18132 0.2444444444444444 0.6323529411764706 0.31763202052041617
18144 0.3214285714285714 0.7582417582417582 0.374502234716094
18210 0.380952380952381 0.6813186813186813 0.2958214961745472
18226 0.2857142857142857 0.4206773618538324 0.14602060010991574
18232 0.2181818181818182 0.7251461988304094 0.35192572222505575
18323 0.25 0.8076923076923077 0.4286863232884103
18330 0.25 0.6 0.2776754591616556
18546 0.3214285714285714 0.5904761904761905 0.2543004755771857
18635 0.2 0.3761904761904762 0.10466771612003167
18646 0.380952380952381 0.7916666666666667 0.33809915423905007
18743 0.4285714285714286 0.675 0.26118702360547175
18765 0.1568627450980392 0.4786324786324786 0.27206897828490756
18796 0.196969696969697 0.4789473684210526 0.2244560360735858
18798 0.2857142857142857 0.9615384615384615 0.44306481072862386
18800 0.1286549707602339 0.3333333333333333 0.09875964470102833
18820 0.2777777777777778 0.675 0.3285274921540671
18839 0.5 0.8222222222222222 0.3109057056410832
18846 0.2857142857142857 0.858974358974359 0.37363509679758916
18892 0.219047619047619 0.4818548387096774 0.2576945908775325
18909 0.4 0.5403225806451613 0.20653137679390535
18924 0.2777777777777778 0.4067226890756303 0.15508180411621458
18939 0.4 0.7121212121212122 0.27345934460836135
18940 0.1666666666666667 0.480796586059744 0.2194019935680463
18960 0.4 0.7272727272727273 0.3570336315043375
18983 0.2363636363636364 0.5955882352941176 0.29313743198428843
19192 0.25 0.4857142857142857 0.17537191414671177
19278 0.6666666666666667 0.7272727272727273 0.2642952531123515
19340 0.3214285714285714 0.4873949579831933 0.18548434096017805
19347 0.1648351648351648 0.4936507936507937 0.2569903997367858
19352 0.4666666666666667 0.5619047619047619 0.2241754971728581
19444 0.2181818181818182 0.481981981981982 0.2311207834512958
19648 0.6666666666666667 0.7564102564102564 0.26623773845112725
19655 0.4 0.641025641025641 0.306729930380074
19663 0.4642857142857143 0.7692307692307692 0.3989595049228122
19719 0.1526315789473684 0.713768115942029 0.4341307768786795
19769 0.4 0.6666666666666667 0.31968122058742166
19791 0.25 0.6043956043956044 0.2933335129195827
19835 0.1818181818181818 0.5882352941176471 0.2707550011115886
19903 0.3571428571428571 0.6153846153846154 0.3144158894006441
19984 0.5 0.7121212121212122 0.3669428942211772
20137 0.2857142857142857 0.6583333333333333 0.27312460659925364
20151 0.2857142857142857 0.641025641025641 0.2729961481208334
20177 0.2435897435897436 0.7368421052631579 0.4364623631444411
20227 0.4285714285714286 0.7555555555555556 0.3501890513186607
20297 0.1666666666666667 0.3442389758179232 0.08075571057601473
20384 0.1794871794871795 0.3731060606060606 0.11954251313155985
20474 0.4 0.7047619047619048 0.29754198079367333
20521 0.1648351648351648 0.4734848484848485 0.1845547049778106
20549 0.3333333333333333 0.782051282051282 0.3712408717271353
20588 0.4 0.7777777777777778 0.2711598549148632
20656 0.6 0.6727272727272727 0.2859788894509285
20813 0.25 0.8717948717948718 0.4213599486483425
20965 0.2444444444444444 0.5204991087344029 0.25622474409815
21046 0.2777777777777778 0.782051282051282 0.42032003705574866
21147 0.1428571428571429 0.4665718349928876 0.18349734041573493
21191 0.25 0.6285714285714286 0.297350062071781
21247 0.2857142857142857 0.5810276679841897 0.2684850334487211
21287 0.2857142857142857 0.6263736263736264 0.2482896261406497
21302 0.3333333333333333 0.7307692307692308 0.31158566774507357
21303 0.5 0.8333333333333333 0.3291011273401557
21383 0.2222222222222222 0.4759358288770053 0.1925807661919152
21414 0.25 0.5833333333333333 0.2194684517955078
21417 0.4666666666666667 0.5777777777777778 0.24439494360291683
21430 0.3333333333333333 0.6491228070175439 0.3037109856609147
21443 0.3055555555555556 0.6833333333333333 0.32348013844626144
21503 0.1428571428571429 0.422475106685633 0.17517421712891149
21566 0.196969696969697 0.4603174603174603 0.2445307255530063
21619 0.2363636363636364 0.7912087912087912 0.41205684694178596
21675 0.4 0.5541125541125541 0.25008513826777984
21695 0.2222222222222222 0.5333333333333333 0.22233605635600448
21810 0.2051282051282051 0.6397058823529412 0.36083910711830025
22022 0.2435897435897436 0.6796536796536797 0.3899077826441868
22085 0.5 0.6703296703296703 0.27893426991806813
22168 0.2857142857142857 0.4688057040998217 0.18097461463688183
22185 0.2857142857142857 0.5166666666666667 0.2207041009770532
22304 0.2181818181818182 0.5906432748538012 0.28847926962556675
22320 0.3333333333333333 0.6 0.25227928138403455
22336 0.3333333333333333 0.5526315789473684 0.23707054582299564
22373 0.1818181818181818 0.6952380952380952 0.3665304171709735
22415 0.3214285714285714 0.6761904761904762 0.3225469505713791
22473 0.2545454545454545 0.5783475783475783 0.2807732171403399
22569 0.1544117647058824 0.4355400696864111 0.2150179030844089
22591 0.6666666666666667 0.8571428571428571 0.3536143781082235
22813 0.2222222222222222 0.7052631578947368 0.3600112024462358
22932 0.2222222222222222 0.4756302521008403 0.2086396505986589
22947 0.4 0.6263736263736264 0.2973909633975452
23198 0.3333333333333333 0.9444444444444444 0.40753161910230634
23256 0.1666666666666667 0.5473684210526316 0.2778701960527019
23312 0.3928571428571429 0.6833333333333333 0.30673602075102696
23360 0.2545454545454545 0.4580369843527738 0.171804310357849
23412 0.3571428571428571 0.5847953216374269 0.2353274269197465
23471 0.25 0.8333333333333333 0.4158707452854528
23760 0.1631578947368421 0.5833333333333333 0.35500136856260445
23768 0.4 0.6909090909090909 0.3297305905394267
23849 0.5 1.0 0.4335414676949386
23896 0.1818181818181818 0.7210526315789474 0.38204701904613225
23942 0.380952380952381 0.6 0.2679864200558431
23967 0.2 0.5897435897435896 0.2991276020603535
23993 0.4 0.5723076923076923 0.1898627240233262
24027 0.4666666666666667 0.6923076923076923 0.2937150922563995
24055 0.1818181818181818 0.6535947712418301 0.3617188133505764
24173 0.2857142857142857 0.7333333333333333 0.3056573575666828
24227 0.2777777777777778 0.5401069518716578 0.22514755441783435
24240 0.2777777777777778 0.7047619047619048 0.31824179237859657
24275 0.3888888888888889 0.7428571428571429 0.4200586877319235
24290 0.3571428571428571 0.6593406593406593 0.35569081942917935
24304 0.2444444444444444 0.6102941176470588 0.2994285532050377
24379 0.25 0.7333333333333333 0.35264679820958034
24454 0.2 0.4030197444831591 0.16051206637885684
24573 0.4 0.6593406593406593 0.3220975317667017
24699 0.196969696969697 0.5584677419354839 0.29577316105684276
24775 0.4 0.8363636363636364 0.36342202860267786
24880 0.5 0.5934065934065934 0.20113034272831978
24940 0.3333333333333333 0.717948717948718 0.3228085295805078
25308 0.25 0.6703296703296703 0.329333349230206
25368 0.25 0.6952380952380952 0.3186683592943497
25496 0.2777777777777778 0.7727272727272727 0.39119454030184647
25584 0.2 0.5428571428571429 0.26037075424703604
25613 0.2222222222222222 0.3698412698412698 0.10736497961298977
25694 0.2857142857142857 0.8333333333333333 0.379470147862047
25759 0.2222222222222222 0.8571428571428571 0.42705013141673304
25916 0.380952380952381 0.6083333333333333 0.2397918461883329
25977 0.2444444444444444 0.509469696969697 0.25984406865937615
26024 0.5 0.8444444444444444 0.3447121740334286
26045 0.2909090909090909 0.5906432748538012 0.3397890756331738
26061 0.2 0.4619047619047619 0.176548546260766
26094 0.2121212121212121 0.340080971659919 0.12429867840511867
26166 0.4 0.8205128205128205 0.33480761229950595
26220 0.1714285714285714 0.6133333333333333 0.36657749520881394
26230 0.1323529411764706 0.3926829268292683 0.22006511052856462
26258 0.25 0.638095238095238 0.2897405561725643
26366 0.25 0.5934065934065934 0.2747928601109654
26452 0.1225296442687747 0.4679802955665025 0.28488683642658214
26454 0.2777777777777778 0.5098039215686275 0.22954153793183862
26519 0.1923076923076923 0.5578947368421053 0.2850241965296309
26556 0.3333333333333333 0.7802197802197802 0.4000428561141271
26667 0.2857142857142857 0.698529411764706 0.3056382308439603
26694 0.3611111111111111 0.7435897435897436 0.3732533916745867
26776 0.3333333333333333 0.7727272727272727 0.3751907764906178
26815 0.2285714285714286 0.6666666666666667 0.4098652034441939
26817 0.2222222222222222 0.6617647058823529 0.36729052739765805
26835 0.5 0.6727272727272727 0.2982881942621206
27042 0.25 0.6666666666666667 0.3375925298407743
27100 0.3333333333333333 0.5641025641025641 0.21767901038012533
27136 0.3333333333333333 0.8846153846153846 0.45200740508146914
27204 0.4 0.5632183908045977 0.23403198064790762
27261 0.25 0.7714285714285714 0.34291791573049324
27327 0.4 0.5583333333333333 0.2681693697526432
27402 0.2857142857142857 0.5256410256410255 0.2425067792306151
27504 0.2777777777777778 0.5441176470588235 0.24479678234459598
27531 0.5 0.8222222222222222 0.3396677403572693
27548 0.1096774193548387 0.4496124031007752 0.3069925202977784
27596 0.1818181818181818 0.3918918918918919 0.09795030218287819
27635 0.6 0.8333333333333333 0.35904224414282176
27697 0.4 0.803030303030303 0.3255790378923112
27806 0.380952380952381 0.6 0.2736181005572101
27849 0.2857142857142857 0.543859649122807 0.21384043222536703
27864 0.4 0.6666666666666667 0.28779716504509584
27964 0.2666666666666667 0.5261538461538462 0.2341754583919764
28027 0.2222222222222222 0.6143790849673203 0.2797683259849712
28044 0.4 0.7307692307692308 0.3478518575544122
28082 0.1818181818181818 0.5333333333333333 0.2668700979216237
28094 0.2857142857142857 0.6476190476190476 0.3124563573725278
28203 0.2888888888888889 0.638095238095238 0.3217301590745519
28317 0.6666666666666667 0.7636363636363636 0.3216807712579599
28433 0.1794871794871795 0.5627705627705628 0.275925693622052
28459 0.3333333333333333 0.5564516129032258 0.2043831666923552
28572 0.6666666666666667 0.7564102564102564 0.2960563915745936
28658 0.2575757575757576 0.7189542483660131 0.3998915542210117
28868 0.380952380952381 0.54 0.2063721506059755
28904 0.3333333333333333 0.5204678362573099 0.2260626739845451
28950 0.3333333333333333 0.5824175824175823 0.23067285998111203
28969 0.5 0.8928571428571429 0.3789303329160513
29236 0.2888888888888889 0.6916666666666667 0.3288972357574085
29353 0.5 0.6794871794871795 0.29703939475369784
29368 0.15 0.4415584415584416 0.21837015973159696
29420 0.4285714285714286 0.5242165242165242 0.20860178378455557
29455 0.2 0.46996996996997 0.19986476299845782
29485 0.2777777777777778 0.7472527472527473 0.35130019308043237
29512 0.25 0.5416666666666667 0.24934097577064798
29583 0.1583333333333333 0.4912280701754386 0.23054043362091756
29756 0.4 0.625 0.28142215661965375
30025 0.1904761904761905 0.6433333333333333 0.3440428410722247
30070 0.6666666666666667 0.888888888888889 0.42537618289166024
30132 0.25 0.6666666666666667 0.34145222954085513
30134 0.4666666666666667 0.803030303030303 0.33595479915176085
30157 0.3333333333333333 0.7912087912087912 0.34741433994502174
30201 0.380952380952381 0.5916666666666667 0.2464052449016616
30245 0.5 0.861111111111111 0.3344349559178079
30265 0.1538461538461538 0.5157894736842105 0.2707927286405528
30268 0.2857142857142857 0.4759358288770053 0.12709309511840702
30275 0.1794871794871795 0.4116059379217274 0.18608986598504781
30385 0.25 0.500891265597148 0.1667514897004281
30541 0.1619047619047619 0.4217948717948718 0.1729349946744364
30552 0.1333333333333333 0.4331983805668016 0.2147195538914496
30758 0.3333333333333333 0.7582417582417582 0.37704968289992596
30779 0.4 0.6483516483516484 0.2835227626723586
30857 0.2857142857142857 0.8717948717948718 0.4015964431472435
30874 0.25 0.4873015873015873 0.20819773757682816
30906 0.25 0.6166666666666667 0.2643250758072134
31115 0.219047619047619 0.5310344827586208 0.2644356703556581
31319 0.2857142857142857 0.5523809523809524 0.2514657539653229
31396 0.6666666666666667 0.8545454545454545 0.3925465073642642
31543 0.2 0.65 0.3112460105951764
31579 0.2777777777777778 0.6285714285714286 0.2993927751034432
31695 0.2 0.5146198830409358 0.18937625474055705
31844 0.1428571428571429 0.547008547008547 0.28972470758425656
31903 0.25 0.5329768270944742 0.2009911767426824
31941 0.2444444444444444 0.5421052631578946 0.27604603384984383
31960 0.5 1.0 0.46136088313976886
32011 0.3214285714285714 0.5333333333333333 0.22374214042425541
32012 0.6 0.6666666666666667 0.3203220732740597
32086 0.3333333333333333 0.5946969696969697 0.291056342636858
32107 0.4 0.556989247311828 0.19309048900302372
32118 0.1666666666666667 0.519047619047619 0.21179419949781525
32144 0.6 0.7857142857142857 0.3758936988625398
32149 0.2222222222222222 0.5080213903743316 0.2226809393279802
32249 0.1341991341991342 0.5763440860215054 0.33630190466885906
32251 0.2777777777777778 0.4935064935064935 0.2044274012206719
32267 0.2222222222222222 0.5934065934065934 0.28992095959576175
32363 0.2857142857142857 0.7878787878787878 0.34587497618372715
32393 0.3333333333333333 0.8333333333333333 0.3973437236497797
32430 0.380952380952381 0.7833333333333333 0.3233051804010292
32501 0.5 1.0 0.41826819641663227
32535 0.1428571428571429 0.3865853658536585 0.17010775227939542
32544 0.1544117647058824 0.603448275862069 0.33083432771474774
32600 0.4 0.55 0.20829564908142334
32617 0.3090909090909091 0.6209150326797386 0.29025043533658207
32662 0.4 0.6153846153846154 0.2851894890168228
32704 0.3333333333333333 0.6083333333333333 0.2837333245097617
32757 0.4 0.6666666666666667 0.2858993293590982
32768 0.3333333333333333 0.5208333333333333 0.176626004532854
32778 0.3333333333333333 0.5795454545454545 0.2253853956085741
32859 0.3333333333333333 0.6666666666666667 0.30026174689192
32877 0.2222222222222222 0.4705882352941176 0.19797794555364168
32912 0.2777777777777778 0.7948717948717949 0.4207401448069804
32914 0.4 0.5020161290322581 0.19468114601319697
32983 0.2222222222222222 0.5115864527629234 0.1878390208403054
33106 0.3214285714285714 0.6923076923076923 0.3614258305877433
33122 0.2051282051282051 0.5263157894736842 0.27215176534069474
33282 0.25 0.6176470588235294 0.25509184057631973
33382 0.25 0.4734848484848485 0.15316000993757378
33453 0.3333333333333333 0.5909090909090909 0.2207128952158926
33456 0.1666666666666667 0.7523809523809524 0.42149703471839756
33550 0.5 0.6909090909090909 0.2982295651781084
33564 0.3214285714285714 0.6521739130434783 0.3241327938951833
33565 0.5 0.6818181818181818 0.2753669864898595
33580 0.1818181818181818 0.5206349206349206 0.23219657494652698
33669 0.5 0.5555555555555556 0.22933881626530106
33695 0.4 0.8095238095238095 0.3510036606302206
33765 0.2272727272727273 0.6578947368421053 0.3432592374906292
33780 0.1470588235294118 0.4777327935222672 0.26566079753324917
33817 0.3055555555555556 0.7647058823529412 0.40337342557609834
33845 0.4666666666666667 0.5563218390804598 0.2539869391485082
33871 0.2222222222222222 0.6470588235294118 0.2736217607915473
33916 0.4 0.6727272727272727 0.2640129474383129
34006 0.2857142857142857 0.6952380952380952 0.3189374457097289
34097 0.2692307692307692 0.5686274509803922 0.3154398163884144
34295 0.2777777777777778 0.5174603174603175 0.23817608058876946
34297 0.6666666666666667 0.7777777777777778 0.34168552011947145
34328 0.1818181818181818 0.4967320261437908 0.218054968526559
34334 0.5 0.9444444444444444 0.41711354446959553
34362 0.380952380952381 0.8545454545454545 0.37684957746033776
34390 0.4285714285714286 0.6 0.22317960873160272
34489 0.3333333333333333 0.4375 0.13606375590738204
34506 0.4666666666666667 0.530241935483871 0.23722430836109518
34525 0.3333333333333333 0.5897435897435896 0.20626461062806392
34551 0.1470588235294118 0.5101214574898785 0.2866392247681968
34556 0.5 0.9642857142857143 0.37722014948528415
34636 0.2222222222222222 0.6102941176470588 0.35567652467564953
34861 0.5333333333333333 0.7333333333333333 0.3162813169157203
34881 0.2222222222222222 0.625 0.2588292002827768
34932 0.3333333333333333 0.5141129032258065 0.2115843522141035
34991 0.1666666666666667 0.5473684210526316 0.2753421283093796
35051 0.25 0.7912087912087912 0.37987008222965635
35174 0.4666666666666667 0.5619047619047619 0.19364686026760397
35187 0.5 0.7121212121212122 0.29756910367601536
35202 0.3611111111111111 0.4521008403361345 0.18183489587333038
35279 0.4642857142857143 0.7912087912087912 0.3607989670427845
35376 0.2222222222222222 0.7090909090909091 0.3366493881917653
35400 0.2444444444444444 0.5497076023391813 0.24893472328207852
35520 0.2121212121212121 0.4894736842105263 0.25487172440797207
35557 0.4 0.5340909090909091 0.19611115498948892
35686 0.1538461538461538 0.4571428571428571 0.2151823041169258
35880 0.4 0.625 0.2778694698173192
36010 0.4 0.8939393939393939 0.367577883172475
36029 0.3571428571428571 0.4955436720142602 0.1763308510535196
36135 0.175 0.5194805194805195 0.26405677825497126
36255 0.2363636363636364 0.5333333333333333 0.2986306783233236
36258 0.2727272727272727 0.8 0.4404865322591044
36280 0.4285714285714286 0.5842105263157895 0.2608145925306373
36372 0.3333333333333333 0.6043956043956044 0.21635278226415794
36391 0.4 0.5282258064516129 0.18740348733466664
36882 0.2 0.6047619047619048 0.2909016279789531
36890 0.3333333333333333 0.4640151515151515 0.18164123412637434
36908 0.3333333333333333 0.6794871794871795 0.28951370798678977
37005 0.3214285714285714 0.5204991087344029 0.2240767542961657
37058 0.4666666666666667 0.5548387096774194 0.1996926967629786
37199 0.2857142857142857 0.7878787878787878 0.3526998463809126
37237 0.4666666666666667 0.7564102564102564 0.3391168820917371
37380 0.25 0.49002849002849 0.2033276578947628
37383 0.2666666666666667 0.5816993464052288 0.24419245665443928
37388 0.6666666666666667 0.8333333333333333 0.30928855583058906
37409 0.2444444444444444 0.4974789915966387 0.25002185333532395
37447 0.3214285714285714 0.5670995670995671 0.2285692149502471
37508 0.2 0.473015873015873 0.16207352390795368
37559 0.5333333333333333 0.8181818181818182 0.35757776524452445
37756 0.1416666666666667 0.4263565891472868 0.22967824374013307
37810 0.2857142857142857 0.6181818181818182 0.26071293454813477
37851 0.2222222222222222 0.7941176470588235 0.40745941804317387
37863 0.6666666666666667 0.6666666666666667 0.24548734790291382
37997 0.2121212121212121 0.7647058823529412 0.4060990686595536
38116 0.4666666666666667 0.8571428571428571 0.3545412888465582
38141 0.1323529411764706 0.5579710144927535 0.3618325175773554
38150 0.2777777777777778 0.7252747252747253 0.3729562784766421
38261 0.4 0.6703296703296703 0.2627438699240896
38270 0.2121212121212121 0.5296442687747036 0.2276609128973313
38302 0.2222222222222222 0.5882352941176471 0.246765244293309
38336 0.3333333333333333 0.7333333333333333 0.28731725554906373
38381 0.3214285714285714 0.6666666666666667 0.30114281609418797
38450 0.2222222222222222 0.7142857142857143 0.3748021909371071
38633 0.2 0.373015873015873 0.12710593056987526
39124 0.4666666666666667 0.7333333333333333 0.3084341821440782
39144 0.4 0.6252873563218391 0.20311625686698562
39145 0.25 0.551470588235294 0.26168594332385237
39229 0.3571428571428571 0.4474153297682709 0.14492218289394987
39264 0.4 0.8 0.3868394843916704
39268 0.4 0.8846153846153846 0.3101247604474126
39361 0.2777777777777778 0.5524193548387097 0.27030020722112275
39371 0.2727272727272727 0.6285714285714286 0.3137625398940892
39510 0.5 0.7424242424242424 0.29995813376551844
39550 0.6666666666666667 0.7564102564102564 0.29584882271776797
39558 0.4 0.8484848484848485 0.3910473818779248
39629 0.2777777777777778 0.9090909090909091 0.43795388110381595
39730 0.2857142857142857 0.6703296703296703 0.3255660505514607
39870 0.25 0.5882352941176471 0.2559341976452412
39886 0.25 0.4301587301587302 0.1521362058278039
39997 0.3333333333333333 0.7454545454545455 0.3781856494577307
40058 0.5 0.7333333333333333 0.29037683076941617
40123 0.5 0.638888888888889 0.2344345890373979
40174 0.25 0.571969696969697 0.2797072453251745
40211 0.2 0.6491228070175439 0.33314362432146827
40506 0.4166666666666667 0.7564102564102564 0.3867720789384094
40567 0.1054131054131054 0.7172413793103448 0.5062829866111601
40607 0.4666666666666667 0.6363636363636364 0.30016121314566396
40640 0.5 0.7777777777777778 0.2830105752723629
40682 0.4285714285714286 0.6515151515151515 0.26323688758530495
40831 0.2222222222222222 0.4955436720142602 0.22869499009300648
40874 0.2179487179487179 0.5497835497835498 0.2641107838298651
40883 0.2857142857142857 0.5882352941176471 0.2963624711750153
40892 0.1648351648351648 0.6535947712418301 0.37620376474409317
40954 0.25 0.5916666666666667 0.28616748747389076
41076 0.3571428571428571 0.6363636363636364 0.285188815127681
41096 0.1428571428571429 0.4790823211875843 0.21626360129988723
41179 0.4 0.6285714285714286 0.20199348638770914
41201 0.2 0.463963963963964 0.1987864096700794
41259 0.3214285714285714 0.5604395604395604 0.2660780241202636
41382 0.7 0.8846153846153846 0.39546364534060335
41403 0.5 0.8363636363636364 0.3797097220360831
41430 0.3055555555555556 0.575 0.26167296712803784
41436 0.380952380952381 0.8083333333333333 0.37729301011208666
41530 0.15 0.3842746400885936 0.157399116230305
41718 0.6666666666666667 0.8055555555555556 0.31718751092987335
41727 0.1428571428571429 0.3724696356275304 0.09745673581687934
41785 0.25 0.5698005698005698 0.20344243337247533
41798 0.5 0.7424242424242424 0.2765709779603263
41858 0.4 0.9444444444444444 0.45829747551111977
41870 0.3333333333333333 0.6060606060606061 0.27653967023599163
41900 0.4285714285714286 0.9777777777777777 0.4898764483272458
42172 0.1462450592885375 0.3608156028368794 0.18639519726217874
42395 0.3333333333333333 0.6095238095238095 0.27547791918680187
42432 0.2222222222222222 0.4336134453781513 0.13907821176299207
42502 0.2857142857142857 0.8455882352941176 0.4022190719572728
42644 0.1758241758241758 0.4980237154150198 0.2282380695407814
42651 0.4 0.782051282051282 0.3337197704052478
42668 0.380952380952381 0.6818181818181818 0.34997345023364373
42728 0.2424242424242424 0.6405228758169935 0.3162291146816066
42760 0.4 0.5620915032679739 0.2376676609055386
42786 0.1868131868131868 0.4269230769230769 0.20894880244691397
42865 0.3333333333333333 0.7878787878787878 0.39666093708271105
42890 0.4666666666666667 0.8444444444444444 0.36174725816483755
42931 0.3333333333333333 0.5583333333333333 0.2144960066075252
42933 0.5 0.8928571428571429 0.3566638585066501
43033 0.2222222222222222 0.675 0.3551588036253343
43035 0.25 0.4789915966386555 0.19909394874557015
43090 0.1341991341991342 0.5413105413105413 0.3466118816305439
43105 0.3333333333333333 0.7142857142857143 0.3054953523599092
43143 0.09881422924901186 0.4515151515151515 0.25169145088690487
43150 0.125 0.5433333333333333 0.27380141741237896
43157 0.1285714285714286 0.6096866096866097 0.41275832019273473
43213 0.5 0.9444444444444444 0.3872894624404002
43240 0.1523809523809524 0.6646153846153846 0.42059383270037076
43249 0.4285714285714286 0.7222222222222222 0.3278233731199041
43352 0.4 0.4717741935483871 0.17528974095170274
43417 0.2857142857142857 0.6813186813186813 0.2728869410387287
43632 0.1648351648351648 0.4 0.17726930103429453
43835 0.2777777777777778 0.7428571428571429 0.3938258917071091
44026 0.3333333333333333 0.5583333333333333 0.25325315679959054
44086 0.6666666666666667 0.8444444444444444 0.3611435376652502
44193 0.15 0.6363636363636364 0.3639918536609739
44211 0.3333333333333333 0.6666666666666667 0.2600735167713038
44220 0.3571428571428571 0.7352941176470588 0.3405268143610906
44325 0.1583333333333333 0.6133333333333333 0.3683612145012735
44345 0.4285714285714286 0.5769230769230769 0.24143378118713962
44429 0.3611111111111111 0.7428571428571429 0.38463168037543544
44501 0.25 0.7564102564102564 0.3859436969023457
44659 0.2857142857142857 0.6025641025641026 0.23258012967141695
44752 0.4 0.8214285714285714 0.31926432531298415
44792 0.2857142857142857 0.6794871794871795 0.3207569926784939
44843 0.3333333333333333 0.6928104575163399 0.2834325868626933
44845 0.2777777777777778 0.6857142857142857 0.3477718343764372
44888 0.196969696969697 0.5672514619883041 0.2683627421250303
44915 0.3214285714285714 0.7582417582417582 0.314136980841308
44949 0.3333333333333333 0.619047619047619 0.2324395468811329
45040 0.2857142857142857 0.5080213903743316 0.20012908228955095
45211 0.4 0.5641025641025641 0.22414350287301604
45223 0.1648351648351648 0.4634146341463415 0.22935532260499178
45238 0.5 0.7272727272727273 0.2954807275261918
45244 0.4 0.7142857142857143 0.318009751908251
45257 0.4 0.5471014492753623 0.20674784992552173
45300 0.2 0.4619047619047619 0.15001628066615266
45314 0.380952380952381 0.6 0.21629913497926181
45352 0.2222222222222222 0.8717948717948718 0.41271204115370036
45359 0.25 0.5020161290322581 0.21239934558344292
45387 0.5 0.8666666666666667 0.3643502539196812
45426 0.2363636363636364 0.6601307189542484 0.33766324393305697
45487 0.4666666666666667 0.7333333333333333 0.35720029994612007
45540 0.2444444444444444 0.4779411764705882 0.20807578898924822
45542 0.25 0.4416666666666667 0.19004647539168243
45585 0.2857142857142857 0.6794871794871795 0.29070746181513557
45650 0.4 0.7619047619047619 0.33091615180783096
45705 0.2857142857142857 0.8461538461538461 0.3953206566868543
45737 0.3571428571428571 0.6153846153846154 0.3001708114627866
45749 0.3333333333333333 0.5661764705882353 0.23455910888347892
45788 0.1818181818181818 0.3783783783783784 0.1433927760367421
45857 0.196969696969697 0.5263157894736842 0.25624818069630206
45870 0.3214285714285714 0.5661764705882353 0.23799323038862305
45949 0.4666666666666667 0.9333333333333333 0.40166122432736434
45955 0.4 0.7252747252747253 0.3000193342018896
45988 0.1818181818181818 0.5177865612648221 0.2966681066908878
46054 0.2666666666666667 0.6042780748663102 0.2344340922971261
46081 0.2888888888888889 0.4354354354354354 0.16900496805641316
46196 0.3333333333333333 0.7252747252747253 0.3118827291669016
46202 0.1666666666666667 0.4919786096256684 0.30288151436207683
46211 0.380952380952381 0.7948717948717949 0.33418664579601326
46213 0.3571428571428571 0.75 0.3513575860960989
46256 0.2 0.6862745098039216 0.33125799401238015
46346 0.2222222222222222 0.5294117647058824 0.2523895031086416
46472 0.2857142857142857 0.6095238095238095 0.24980353980673048
46594 0.5 0.8444444444444444 0.3520601499015427
46665 0.2545454545454545 0.5964912280701754 0.3076590695922802
46666 0.3333333333333333 0.5383064516129032 0.21105877528104175
46715 0.3333333333333333 0.8928571428571429 0.4013421779281821
46717 0.2272727272727273 0.6666666666666667 0.36842688263195206
46789 0.1648351648351648 0.6238095238095238 0.376605706583592
46797 0.3333333333333333 0.8380952380952381 0.3489502609871529
46864 0.2857142857142857 0.8416666666666667 0.4221055927136137
46939 0.6666666666666667 0.7090909090909091 0.2810495745230651
46947 0.1794871794871795 0.3884615384615385 0.13251098200793318
47009 0.2 0.619047619047619 0.28713318303467594
47034 0.4 0.8181818181818182 0.33605239756439115
47059 0.3571428571428571 0.5844155844155844 0.2950042832503113
47101 0.2857142857142857 0.6043956043956044 0.2355713683879684
47108 0.4 0.5262096774193548 0.17664276875648516
47234 0.2272727272727273 0.5906432748538012 0.27852613246165675
47317 0.2222222222222222 0.6105263157894737 0.26842934215207276
47444 0.1818181818181818 0.573529411764706 0.3244790493711382
47633 0.25 0.525 0.2617229413166637
47692 0.1 0.484984984984985 0.23963818731050812
47788 0.3333333333333333 0.7472527472527473 0.35489824563233574
47806 0.6666666666666667 0.9333333333333333 0.42097660882027865
47916 0.4 0.6703296703296703 0.27180997005738544
48060 0.4 0.5842105263157895 0.25530979917278124
48163 0.4666666666666667 0.7818181818181817 0.3663602634657477
48258 0.5 0.5221774193548387 0.1811119341795161
48324 0.2 0.5578947368421053 0.270809955418358
48412 0.25 0.6095238095238095 0.2589316296832415
48444 0.2444444444444444 0.607843137254902 0.2827020262723411
48446 0.2222222222222222 0.5037878787878788 0.20454183612254748
48458 0.3333333333333333 0.7523809523809524 0.3778281551582768
48509 0.2857142857142857 0.8088235294117647 0.3693379074948546
48522 0.2857142857142857 0.6483516483516484 0.2706202581083978
48550 0.2857142857142857 0.6 0.2257115793556124
48619 0.4 0.619047619047619 0.275925750732477
48745 0.4 0.7424242424242424 0.28403156119033635
48858 0.4 0.6666666666666667 0.2386311176418827
48905 0.25 0.6916666666666667 0.3473226557377276
48941 0.4 0.888888888888889 0.38096135688841226
48955 0.1416666666666667 0.4355400696864111 0.20276212528266807
48984 0.1403508771929825 0.6476190476190476 0.4058607349749247
48997 0.4 0.6515151515151515 0.24544319632440573
49034 0.196969696969697 0.7712418300653595 0.40683749347295345
49060 0.2 0.4222222222222222 0.1354593894335666
49063 0.3333333333333333 0.6813186813186813 0.255492156132503
49077 0.196969696969697 0.567816091954023 0.26561851180573487
49161 0.25 0.6813186813186813 0.31395357320180983
49203 0.25 0.9393939393939394 0.5067239588692505
49346 0.380952380952381 0.5523809523809524 0.24077188374444292
49390 0.2777777777777778 0.638095238095238 0.3170213424542532
49431 0.380952380952381 0.6928104575163399 0.3083960632148824
49465 0.2444444444444444 0.7647058823529412 0.37536836475224994
49604 0.2 0.5324675324675325 0.24482560798263212
49638 0.2181818181818182 0.4615384615384615 0.23354066778011962
49648 0.3333333333333333 0.5757575757575758 0.24513315344983658
49784 0.4666666666666667 0.6666666666666667 0.29952223031398856
49803 0.4 0.8055555555555556 0.3759035534103037
49806 0.6666666666666667 0.8928571428571429 0.3233324673790321
49883 0.2280701754385965 0.56 0.3294524412320848
49972 0.4285714285714286 0.8787878787878788 0.45087607679995084
50054 0.1397058823529412 0.4352159468438538 0.2271485188962465
50065 0.3333333333333333 0.5169230769230769 0.18555096633305493
50175 0.3333333333333333 0.7047619047619048 0.2719449978339343
50298 0.2777777777777778 0.4666666666666667 0.17796987742446066
50299 0.5 0.6944444444444444 0.2795264661466093
50350 0.5 0.8214285714285714 0.3026463326636135
50423 0.5333333333333333 0.803030303030303 0.35745081432180403
50455 0.1818181818181818 0.4249249249249249 0.10480841019531494
50541 0.2666666666666667 0.5661764705882353 0.3012548854263204
50561 0.5 0.7777777777777778 0.33670940710053054
50614 0.3928571428571429 0.6095238095238095 0.2844884661978428
50703 0.5 0.6373626373626374 0.2614387392125224
50706 0.3055555555555556 0.7948717948717949 0.3897658839034427
50744 0.1818181818181818 0.4761904761904762 0.20125019237038153
50797 0.4 0.6923076923076923 0.271039351303206
51163 0.1345029239766082 0.4706533776301218 0.19134580875117443
51188 0.2363636363636364 0.4901185770750988 0.2370464527698027
51190 0.6666666666666667 0.8222222222222222 0.3373708676093907
51205 0.3214285714285714 0.5769230769230769 0.2889196461919016
51220 0.2 0.65 0.3559535813496692
51266 0.5 0.6666666666666667 0.2642025794736352
51409 0.25 0.4 0.13818442690807245
51456 0.6 0.6545454545454545 0.2515914131073074
51555 0.2857142857142857 0.7252747252747253 0.2779478751359609
51804 0.3333333333333333 0.490530303030303 0.1688109429755131
52160 0.1666666666666667 0.5038461538461538 0.23465555416274902
52216 0.5 0.5264367816091954 0.18094976812272945
52422 0.3571428571428571 0.6691176470588235 0.3055597050965583
52487 0.2857142857142857 0.5169340463458111 0.24681119513563834
52508 0.2777777777777778 0.5260504201680672 0.19698256712646733
52526 0.3333333333333333 0.8333333333333333 0.3967840165667138
52830 0.1538461538461538 0.4116059379217274 0.16290355636212248
53007 0.2 0.6123188405797101 0.2747015501848276
53021 0.2181818181818182 0.4682539682539683 0.1458542089237098
53107 0.2222222222222222 0.4583333333333333 0.21532156675803846
53137 0.1818181818181818 0.3698435277382646 0.1318828777859722
53217 0.2121212121212121 0.5349206349206349 0.2642485085864234
53262 0.2 0.5952380952380952 0.25713100221041435
53266 0.2 0.6691176470588235 0.3483071843800672
53405 0.2222222222222222 0.6373626373626374 0.2879681895462489
53447 0.4 0.4778225806451613 0.18948101968090916
53478 0.6666666666666667 0.9333333333333333 0.37635679855381365
53658 0.1233333333333333 0.5126436781609195 0.3306409652712328
53787 0.2 0.6416666666666667 0.3558692304029184
53895 0.5 0.7333333333333333 0.280743501646519
53925 0.4666666666666667 0.4758064516129032 0.1817311551124331
53952 0.3333333333333333 0.572463768115942 0.26623652559432437
54101 0.1437908496732026 0.6126482213438735 0.3796260251456085
54309 0.2857142857142857 0.6476190476190476 0.2969926283019186
54516 0.2666666666666667 0.3825396825396825 0.16762521517666323
54543 0.8 0.8636363636363636 0.4087611737682822
54579 0.3055555555555556 0.7238095238095238 0.35102532382346174
54586 0.3214285714285714 0.6571428571428571 0.30941751997052375
54703 0.3214285714285714 0.6102941176470588 0.2515706944885681
54911 0.3214285714285714 0.717948717948718 0.32736252747531275
54913 0.3333333333333333 0.7238095238095238 0.3260621721963123
54953 0.25 0.7307692307692308 0.3539037183877666
54969 0.3928571428571429 0.5685483870967742 0.25310662485914603
55049 0.4 0.5934065934065934 0.2229178097406559
55059 0.1437908496732026 0.4435897435897436 0.22445851881525844
55078 0.4 0.7121212121212122 0.3140774294444022
55132 0.1758241758241758 0.557142857142857 0.28201698242146933
55135 0.25 0.5109243697478992 0.18515281632634267
55145 0.3333333333333333 0.6794871794871795 0.3001725164502981
55270 0.1538461538461538 0.4375 0.22739147287422765
55312 0.2857142857142857 0.6857142857142857 0.30680911670345007
55457 0.2 0.5546218487394958 0.2307461137182098
55463 0.5 0.9444444444444444 0.4122856997770382
55465 0.3333333333333333 0.6333333333333333 0.27570348004674816
55541 0.380952380952381 0.5274725274725275 0.2053532858709073
55626 0.4 0.9333333333333333 0.4347992041215013
55667 0.3333333333333333 0.5411255411255411 0.2468986260862444
55696 0.25 0.9871794871794872 0.5235661984633586
56115 0.25 0.65 0.3275090666067755
56137 0.4 0.5784615384615385 0.20881595442281844
56156 0.3571428571428571 0.4672268907563025 0.1422954070033174
56207 0.3333333333333333 0.5511363636363636 0.20689842843573616
56213 0.3333333333333333 0.9454545454545455 0.45132095208913864
56256 0.3333333333333333 0.619047619047619 0.3220087202479419
56265 0.5 0.8222222222222222 0.35956030039617576
56344 0.4666666666666667 0.6909090909090909 0.30827764206371056
56349 0.1794871794871795 0.6947368421052632 0.37446163268691385
56376 0.2363636363636364 0.4249249249249249 0.17701746414940142
56472 0.2307692307692308 0.4093567251461988 0.2399180829244917
56608 0.4 0.8363636363636364 0.3640550815776568
56805 0.3333333333333333 0.5483870967741935 0.21992253568486964
56845 0.3333333333333333 0.717948717948718 0.3415073294929843
56969 0.3333333333333333 0.9090909090909091 0.42084857683090066
56991 0.2857142857142857 0.5631578947368421 0.20549129441812639
57118 0.4 0.5274725274725275 0.2072118493355241
57142 0.2181818181818182 0.6176470588235294 0.3067855805898405
57158 0.3333333333333333 0.8909090909090909 0.41597183437174495
57294 0.25 0.5816993464052288 0.2487552675901169
57302 0.25 0.5661764705882353 0.2327227870656164
57314 0.1428571428571429 0.4292682926829268 0.19854375191349313
57376 0.1666666666666667 0.3726884779516358 0.11446532343941529
57417 0.2444444444444444 0.3936507936507937 0.16001985910886082
57609 0.4 0.7424242424242424 0.32841847618973813
57772 0.3333333333333333 0.5056818181818182 0.1669453978657891
57780 0.25 0.575 0.2543414554596385
57791 0.3214285714285714 0.6373626373626374 0.2711211778511033
57815 0.2857142857142857 0.5738636363636364 0.2788570735740718
57914 0.3333333333333333 0.7647058823529412 0.4088398552748957
58152 0.1 0.5238095238095238 0.2790099911211759
58186 0.25 0.4436974789915966 0.13932660076278916
58188 0.3333333333333333 0.6515151515151515 0.32585542346849294
58192 0.4 0.7777777777777778 0.352000979056312
58221 0.3333333333333333 0.6593406593406593 0.2772200537259882
58316 0.25 0.4795008912655971 0.1646941690433884
58375 0.2777777777777778 0.5166666666666667 0.20339810967933916
58541 0.2444444444444444 0.6797385620915033 0.3384369747921508
58569 0.3571428571428571 0.5904761904761905 0.2573810709167547
58621 0.5 0.75 0.29498627334791516
58647 0.6 0.9166666666666667 0.435050635451733
58687 0.4 0.6483516483516484 0.2771931162293126
58688 0.5 0.888888888888889 0.36094019560106294
58693 0.3571428571428571 0.4848484848484848 0.1876575548117465
58765 0.2222222222222222 0.4952380952380952 0.20299996287877506
58814 0.6 0.8666666666666667 0.3316748061928624
58881 0.196969696969697 0.4349206349206349 0.1630792202399146
58890 0.25 0.55 0.23295979745970274
58995 0.5 0.7090909090909091 0.273780007989204
59022 0.2666666666666667 0.4928774928774929 0.15939064764005825
59150 0.25 0.5256410256410255 0.22617803592416172
59154 0.25 0.8476190476190476 0.41964719964530306
59233 0.3333333333333333 0.6333333333333333 0.3151768255996659
59469 0.380952380952381 0.5321969696969697 0.24187337055587493
59489 0.4666666666666667 0.5952380952380952 0.23244598572393635
59756 0.6666666666666667 0.7777777777777778 0.34336822189821237
59790 0.4666666666666667 0.6363636363636364 0.30973363640075846
59852 0.2222222222222222 0.5080213903743316 0.21202476480954427
59950 0.2444444444444444 0.5310924369747899 0.21508336307845452
60006 0.2222222222222222 0.5789473684210527 0.26510066816760347
60021 0.2857142857142857 0.7032967032967034 0.345788716410165
60027 0.125 0.4169570267131243 0.13843217759221912
60028 0.1333333333333333 0.4753694581280788 0.23750556102447604
60092 0.3333333333333333 0.7802197802197802 0.40130744714379807
60230 0.1050724637681159 0.4109848484848485 0.24500402309972658
60368 0.4285714285714286 0.7912087912087912 0.3094364920441308
60472 0.2444444444444444 0.7252747252747253 0.3570024997056095
60477 0.2857142857142857 0.4696969696969697 0.2060667810583642
60485 0.3571428571428571 0.7051282051282051 0.37295738582664206
60527 0.25 0.6263736263736264 0.25740411243878913
60537 0.4 0.5909090909090909 0.26334773287339874
60549 0.2444444444444444 0.7416666666666667 0.3659940211342681
60559 0.2363636363636364 0.4777777777777778 0.21222695298035452
60603 0.2222222222222222 0.5833333333333333 0.29911010611922956
60776 0.25 0.6029411764705882 0.24588698118573565
60835 0.4666666666666667 0.8909090909090909 0.4164949049533631
60870 0.3333333333333333 0.6727272727272727 0.3018982037282978
60972 0.4 0.6794871794871795 0.24514268404805997
61010 0.2857142857142857 0.573529411764706 0.24730087154360678
61013 0.3333333333333333 0.782051282051282 0.32811790253466766
61094 0.3333333333333333 0.5015384615384615 0.184763858489047
61113 0.2181818181818182 0.5686274509803922 0.3245881612645249
61151 0.1428571428571429 0.5964912280701754 0.32639150561364966
61335 0.2 0.6373626373626374 0.34407943177901157
61342 0.1428571428571429 0.4318488529014845 0.17251356327463027
61519 0.2857142857142857 0.676470588235294 0.29608868134697985
61578 0.5 0.7878787878787878 0.30197871766886863
61583 0.4 0.8333333333333333 0.31671425704051703
61653 0.380952380952381 0.5686274509803922 0.23687374848523052
61699 0.3214285714285714 0.7583333333333333 0.37229367191029106
61814 0.3214285714285714 0.5169340463458111 0.2498362871624882
61848 0.1538461538461538 0.4935064935064935 0.24479916699353868
61861 0.2222222222222222 0.4487179487179487 0.2047324671244231
61903 0.3333333333333333 0.6666666666666667 0.31225238121101623
62099 0.2307692307692308 0.4385964912280702 0.2155886786148828
62115 0.2444444444444444 0.4068965517241379 0.13248086538346987
62136 0.2777777777777778 0.492436974789916 0.1861729335556666
62184 0.25 0.5934065934065934 0.31459807181721106
62196 0.196969696969697 0.6374269005847953 0.3072922965234667
62208 0.2857142857142857 0.619047619047619 0.2960467361387925
62282 0.2857142857142857 0.4135472370766488 0.13464624922493065
62293 0.4 0.5934065934065934 0.2639434232936237
62377 0.2222222222222222 0.519047619047619 0.24763696329917623
62388 0.2181818181818182 0.5428571428571429 0.2782570970507618
62477 0.1794871794871795 0.5263157894736842 0.29138635315655226
62486 0.2444444444444444 0.5367647058823529 0.21013048903881648
62568 0.09401709401709402 0.2556862745098039 0.10564916459726548
62587 0.2857142857142857 0.571969696969697 0.26273535092051936
62638 0.6666666666666667 0.7777777777777778 0.29220431642272804
62645 0.2307692307692308 0.406827880512091 0.1821923402874491
62691 0.2222222222222222 0.51 0.1951566513272015
62770 0.5333333333333333 0.5833333333333333 0.25184511476776505
62853 0.2857142857142857 0.8241758241758242 0.3707631637216618
62886 0.25 0.6952380952380952 0.3642225877375528
62937 0.3333333333333333 0.5662878787878788 0.24480317392166293
62983 0.1794871794871795 0.4412955465587045 0.18941891438929206
63027 0.2666666666666667 0.5166666666666667 0.2478181342403818
63031 0.1619047619047619 0.3994708994708995 0.25109846990609697
63068 0.2222222222222222 0.473015873015873 0.17287605859843588
63132 0.380952380952381 0.8833333333333333 0.3751018635229329
63212 0.3333333333333333 0.5282258064516129 0.19103188451366898
63216 0.1830065359477124 0.6333333333333333 0.3613468946892639
63223 0.25 0.6476190476190476 0.3525652800772193
63227 0.2 0.5508021390374332 0.2732435393966148
63248 0.1818181818181818 0.5147783251231527 0.23925282862714695
63263 0.3214285714285714 0.6285714285714286 0.2817422161936085
63268 0.2444444444444444 0.5833333333333333 0.25204261710010517
63277 0.3055555555555556 0.7142857142857143 0.3366557566673921
63368 0.3571428571428571 0.5441176470588235 0.2449352282645787
63414 0.2 0.8362573099415205 0.4181183402443796
63507 0.2888888888888889 0.8095238095238095 0.4106854212188823
63611 0.2857142857142857 0.5704099821746881 0.23094147520488922
63783 0.1714285714285714 0.5800865800865801 0.3324426868249319
64016 0.2727272727272727 0.675 0.37341017439724894
64145 0.3333333333333333 0.7142857142857143 0.3237517878763152
64183 0.3333333333333333 0.4393939393939394 0.15330424200916448
64218 0.2857142857142857 0.7051282051282051 0.3489712404246275
64239 0.4 0.6263736263736264 0.28825260182486456
64281 0.25 0.5826612903225806 0.2709776035896917
64366 0.2666666666666667 0.5666666666666667 0.25197209468467696
64432 0.3611111111111111 0.9242424242424242 0.43877188227446134
64439 1 1.0 0.3539880830998112
64459 0.2857142857142857 0.8571428571428571 0.4214610549180292
64536 0.3055555555555556 0.6761904761904762 0.34456225806970725
64537 0.6 1.0 0.45379027200948757
64581 0.2666666666666667 0.6263736263736264 0.34246441862759175
64627 0.4 0.7555555555555556 0.28908801578893967
64634 0.196969696969697 0.7017543859649124 0.36721570156498046
64692 0.2 0.52 0.22852648611954626
64753 0.1758241758241758 0.5 0.2733766790557054
64760 0.2 0.6416666666666667 0.3577923416734761
64811 0.4 0.696969696969697 0.31140766487079186
64843 0.2857142857142857 0.7794117647058824 0.354772520382287
64850 0.4761904761904762 0.5507246376811594 0.2103079173340216
64917 0.2 0.7142857142857143 0.38720084586958403
64951 0.2181818181818182 0.3798798798798799 0.12400150906653634
64961 0.1666666666666667 0.4746031746031746 0.15070295317709095
64999 0.3555555555555556 0.6583333333333333 0.3211769805538427
65036 0.3333333333333333 0.7051282051282051 0.31669581532533597
65082 0.3214285714285714 0.7362637362637363 0.32025859561979053
65124 0.3333333333333333 0.7424242424242424 0.31951689146382595
65201 0.4 0.8444444444444444 0.33827681924713604
65247 0.25 0.5044563279857398 0.19639543869819412
65432 0.25 0.5955882352941176 0.23400456566658456
65600 0.25 0.5274725274725275 0.24177351805284444
65632 0.2857142857142857 0.7912087912087912 0.37937372075496606
65646 0.3214285714285714 0.6593406593406593 0.30331688048379535
65723 0.2 0.676470588235294 0.3060579612275015
65857 0.3555555555555556 0.7727272727272727 0.3987778093520484
66062 0.1568627450980392 0.4867424242424242 0.2784729120880484
66207 0.2222222222222222 0.4947368421052632 0.20188293088512085
66275 0.3333333333333333 0.5359477124183007 0.20593877423334825
66323 0.2857142857142857 0.5416666666666667 0.2332235783946468
66329 0.380952380952381 0.6794871794871795 0.3112393520183433
66444 0.2222222222222222 0.4904761904761905 0.20960544463238462
66599 0.25 0.4736842105263158 0.18906949235690612
66643 0.4666666666666667 0.8484848484848485 0.36894870701188187
66656 0.25 0.6416666666666667 0.29331467244393755
66793 0.4166666666666667 0.6911764705882353 0.3203225038130249
66824 0.3333333333333333 0.5037878787878788 0.17151515163011738
66848 0.2545454545454545 0.6023391812865497 0.3271336106198164
66935 0.2 0.4558823529411765 0.18053303894199907
67006 0.3214285714285714 0.7 0.3181966867886108
67096 0.4 0.8076923076923077 0.3692542251620836
67176 0.5333333333333333 0.6263736263736264 0.2818652094749141
67217 0.5 0.6794871794871795 0.2953015109010893
67227 0.2575757575757576 0.7516339869281046 0.40696755019655817
67258 0.3333333333333333 0.490530303030303 0.21603439076098108
67271 0.1695906432748538 0.4706533776301218 0.25509558086309486
67278 0.3214285714285714 0.7435897435897436 0.38650961361469194
67395 0.5 0.6363636363636364 0.2177368879103871
67410 0.2 0.4174603174603175 0.1593537606466464
67486 0.1868131868131868 0.454954954954955 0.23946391679276605
67571 0.3214285714285714 0.641025641025641 0.3086323054478927
67770 0.2857142857142857 0.4777183600713012 0.19802144805998273
67798 0.25 0.5142857142857143 0.24155173403271513
67811 0.5 0.6153846153846154 0.25696542012491863
67838 0.3333333333333333 0.6923076923076923 0.27948429307699574
67914 0.4 0.7523809523809524 0.31460260307678656
67926 0.380952380952381 0.6153846153846154 0.2707024320501972
68207 0.4666666666666667 0.7142857142857143 0.29606486085431954
68209 0.180952380952381 0.6 0.3496185275595372
68247 0.4 0.62 0.22758302926806623
68371 0.25 0.5730994152046784 0.22967339791923272
68407 0.175 0.4935064935064935 0.24458663838829706
68456 0.380952380952381 0.6916666666666667 0.27928246853767
68466 0.3333333333333333 0.780952380952381 0.36063401815048185
68540 0.1818181818181818 0.4352773826458037 0.17142222003524593
68548 0.3055555555555556 0.676470588235294 0.3388963162654135
68581 0.2777777777777778 0.6818181818181818 0.32073465346008273
68673 0.6666666666666667 0.75 0.2853832649645956
68772 0.1714285714285714 0.4966666666666667 0.2221250269333402
68773 0.3214285714285714 0.6 0.2925377118189463
68796 0.3333333333333333 0.4488636363636364 0.13741310586768626
68835 0.25 0.5523809523809524 0.23542920630908734
68887 0.06401137980085349 0.3726775956284153 0.2681996600586002
68899 0.1323529411764706 0.5627705627705628 0.3171102892238467
68932 0.2857142857142857 0.5736842105263158 0.2773138365823851
69068 0.2857142857142857 0.696969696969697 0.35672775968798554
69152 0.2857142857142857 0.5904761904761905 0.2444136029310464
69161 0.3571428571428571 0.6102941176470588 0.27170762471294135
69225 0.2857142857142857 0.6043956043956044 0.28153818410335757
69271 0.1818181818181818 0.625 0.3386133828608754
69273 0.3333333333333333 0.4393939393939394 0.15393358781181982
69274 0.4 0.6923076923076923 0.2461029257490372
69335 0.2444444444444444 0.6102941176470588 0.25769520352890307
69362 0.5 0.5609195402298851 0.21488560629597203
69365 0.5 0.7777777777777778 0.3178304481619362
69413 0.2444444444444444 0.4063492063492063 0.11463693908761842
69469 0.2857142857142857 0.8974358974358974 0.4430719243028405
69519 0.25 0.4487394957983193 0.1665551798711409
69594 0.2 0.4151260504201681 0.12487075720529832
69659 0.5333333333333333 0.8222222222222222 0.3914654649759196
69687 0.2222222222222222 0.5113636363636364 0.22159897132465564
69738 0.3214285714285714 0.7307692307692308 0.3217794193691119
69772 0.4 0.6666666666666667 0.2878251194756986
69857 0.3214285714285714 0.65 0.28196731689930826
69925 0.6666666666666667 0.8 0.3371863807639087
69936 0.1978021978021978 0.6333333333333333 0.36865998759988367
70011 0.2857142857142857 0.5800865800865801 0.2567335948818047
70087 0.6 0.7454545454545455 0.2959358425743247
70124 0.6666666666666667 0.8 0.31076684422508744
70211 0.2 0.5686274509803922 0.2793656194568688
70219 0.3333333333333333 0.5583333333333333 0.27403091388599
70282 0.2666666666666667 0.5073529411764706 0.22841525411610142
70311 0.2857142857142857 0.7802197802197802 0.35734249340038055
70327 0.2051282051282051 0.6544117647058824 0.3634173658011862
70373 0.5 0.567741935483871 0.21284648944489148
70479 0.4 0.5701149425287356 0.2219517216996761
70488 0.2666666666666667 0.868131868131868 0.4812624213698202
70513 0.2857142857142857 0.5588235294117647 0.2217319249608093
70634 0.25 0.641025641025641 0.3471763364529663
70639 0.380952380952381 0.782051282051282 0.3265868991487885
70675 0.3055555555555556 0.7272727272727273 0.33477380896644376
70720 0.1871345029239766 0.5233333333333333 0.30946472744358217
70742 0.3333333333333333 0.5342741935483871 0.22701814623963698
70770 0.4666666666666667 0.6515151515151515 0.279435447493679
70780 0.1437908496732026 0.4311594202898551 0.2535389219733915
70807 0.1333333333333333 0.3977011494252874 0.21451238973029074
71013 0.3333333333333333 0.8333333333333333 0.38916149060834415
71020 0.2857142857142857 0.6794871794871795 0.30918624426696767
71064 0.2444444444444444 0.65 0.33515833279140567
71126 0.380952380952381 0.6923076923076923 0.31024846682428864
71174 0.3333333333333333 0.7472527472527473 0.3206074897102201
71187 0.6 0.6794871794871795 0.27882341432790103
71463 0.4 0.8545454545454545 0.39596797926691196
71530 0.3214285714285714 0.8131868131868132 0.4231837269392751
71561 0.25 0.6916666666666667 0.3026899956524712
71578 0.6 0.7636363636363636 0.31913426127331923
71585 0.4666666666666667 0.6571428571428571 0.24577304132140076
71685 0.2857142857142857 0.5471014492753623 0.2688446951483822
71713 0.180952380952381 0.4463414634146341 0.24527331361159643
71715 0.25 0.5955882352941176 0.24804421211827085
71739 0.196969696969697 0.4453441295546559 0.16615238973360402
72014 0.2222222222222222 0.6 0.2937847718413772
72053 0.2857142857142857 0.6285714285714286 0.32161123332159874
72081 0.380952380952381 0.6794871794871795 0.3549198907583565
72163 0.4 0.8222222222222222 0.3089626138130504
72194 0.3214285714285714 0.4723707664884135 0.14623548902607086
72250 0.4 0.580952380952381 0.25544084464737454
72289 0.4 0.888888888888889 0.3709842384161543
72357 0.2857142857142857 0.7142857142857143 0.37692193631483817
72419 0.5 0.7051282051282051 0.268302431184068
72436 0.3333333333333333 0.8333333333333333 0.357011788403103
72539 0.2 0.6813186813186813 0.36797567227122496
72606 0.3333333333333333 0.8181818181818182 0.3829700389782012
72642 0.1818181818181818 0.4916666666666667 0.22354538614989442
72644 0.25 0.7666666666666667 0.36035317333931505
72662 0.6666666666666667 0.8 0.27801328362322114
72784 0.1617647058823529 0.6640316205533597 0.39099043197253164
72791 0.1699346405228758 0.4717948717948718 0.23696844270241693
72828 0.2424242424242424 0.4294294294294294 0.16909931842858955
72852 0.380952380952381 1.0 0.5108303345551352
72918 0.1397058823529412 0.4061538461538462 0.2129569326934302
73054 0.3333333333333333 0.7047619047619048 0.38592936738461214
73189 0.6 0.6212121212121212 0.3142098559587773
73196 0.3214285714285714 0.4857142857142857 0.23316061747296812
73197 0.25 0.858974358974359 0.42936576152497685
73265 0.2857142857142857 0.7142857142857143 0.3007537481155784
73290 0.4 0.9642857142857143 0.38958870220680597
73449 0.25 0.675 0.3064770583261447
73663 0.6666666666666667 0.9777777777777777 0.43055044646308327
73682 0.2857142857142857 0.6397058823529412 0.3153582569500565
73742 0.380952380952381 0.6703296703296703 0.2851729365754982
73863 0.4285714285714286 0.5555555555555556 0.2968990293820905
73957 0.1619047619047619 0.4946236559139785 0.26865240040267757
73999 0.4285714285714286 0.717948717948718 0.31142968353764544
74113 0.1075268817204301 0.3900709219858156 0.2810185649236155
74129 0.2857142857142857 0.7307692307692308 0.3694843355277677
74238 0.380952380952381 0.9230769230769231 0.46621183071049055
74259 0.2 0.5032679738562092 0.26996094873569987
74264 0.3214285714285714 0.5317460317460317 0.2630276010210889
74299 0.2363636363636364 0.6857142857142857 0.37128132097738376
74415 0.2857142857142857 0.4621212121212121 0.17978881633710414
74429 0.2545454545454545 0.5151515151515152 0.26673224818608293
74469 0.2 0.5614035087719298 0.27463397725926525
74498 0.2 0.5686274509803922 0.3058678391199965
74520 0.4666666666666667 0.7454545454545455 0.34443183191338766
74556 0.2857142857142857 0.6405228758169935 0.3101186040476118
74658 0.2857142857142857 0.5100806451612903 0.2378816360169745
74675 0.3333333333333333 0.5714285714285714 0.2312673586187757
74808 0.2888888888888889 0.5606060606060606 0.2708919296899784
75025 0.1385281385281385 0.4516129032258065 0.26277353527918296
75105 0.1978021978021978 0.3294871794871795 0.1430932970136679
75132 0.5 0.7777777777777778 0.31831773940215197
75171 0.1470588235294118 0.7355072463768116 0.4052882517071004
75194 0.25 0.5321969696969697 0.2338104044998555
75199 0.2181818181818182 0.5220588235294118 0.26439475546454505
75200 0.380952380952381 0.5606060606060606 0.2416251458725825
75264 0.3333333333333333 0.7121212121212122 0.3659933891765695
75341 0.3571428571428571 0.619047619047619 0.31040772060539445
75365 0.380952380952381 0.575 0.23568821942138027
75401 0.6 1.0 0.4625716784207496
75478 0.4 0.803030303030303 0.3655530908608138
75499 0.175 0.5221674876847291 0.2955265658256763
75516 0.6 0.8787878787878788 0.3870791975600638
75699 0.6 0.7878787878787878 0.32326695639295544
75706 0.2857142857142857 0.7121212121212122 0.35362450062421585
75833 0.3333333333333333 0.6363636363636364 0.25808453198056935
75846 0.2666666666666667 0.6813186813186813 0.35895857522933033
75865 0.1666666666666667 0.3576248313090418 0.09769345390429146
75953 0.3333333333333333 0.6601307189542484 0.28951175952189695
75995 0.6666666666666667 0.8333333333333333 0.3560906611962251
76167 0.25 0.5058823529411764 0.22093021816704794
76169 0.2222222222222222 0.7083333333333333 0.37377950255186826
76185 0.380952380952381 0.5362903225806452 0.23060844036858635
76244 0.2727272727272727 0.4852216748768473 0.21699989063091701
76344 0.1666666666666667 0.3541963015647226 0.1342870768822729
76399 0.5 0.8 0.3673826587619641
76492 0.6 0.6666666666666667 0.2404161402828236
76571 0.196969696969697 0.6470588235294118 0.3463843792260192
76572 0.3333333333333333 0.7252747252747253 0.28945903977472714
76666 0.3333333333333333 0.6 0.22996702524506926
76755 0.2666666666666667 0.5032679738562092 0.20938042600421516
76778 0.2179487179487179 0.4904761904761905 0.22125805892941428
77137 0.3333333333333333 0.5454545454545455 0.21233922134001343
77159 0.2857142857142857 0.4937611408199643 0.1698959714028512
77187 0.4 0.6483516483516484 0.24026140649521208
77205 0.3055555555555556 0.9242424242424242 0.4359055771210752
77209 0.25 0.6666666666666667 0.3028482989684938
77220 0.5 0.9166666666666667 0.43543690027447934
77242 0.3611111111111111 0.8222222222222222 0.4373179166204643
77300 0.2777777777777778 0.5833333333333333 0.24193313641940178
77321 0.2857142857142857 0.6043956043956044 0.2538615680644838
77333 0.3928571428571429 0.641025641025641 0.31206500821970296
77463 0.2666666666666667 0.7333333333333333 0.3892342136414749
77578 0.1758241758241758 0.4884615384615385 0.210628702442057
77701 0.7 0.7121212121212122 0.23562761982672906
77795 0.6 0.8717948717948718 0.364891788063128
77846 0.2857142857142857 0.8131868131868132 0.40740725155193863
77888 0.3333333333333333 0.5714285714285714 0.26701768629524913
77915 0.2857142857142857 0.7714285714285714 0.36403912684118533
77942 0.2222222222222222 0.6140350877192982 0.2808954162931653
77974 0.3333333333333333 0.8666666666666667 0.39120833757614887
78067 0.2 0.6140350877192982 0.2910196236784715
78102 0.3214285714285714 0.7333333333333333 0.3578936532205375
78143 0.3214285714285714 0.783625730994152 0.34171199742527497
78274 0.6666666666666667 0.9166666666666667 0.40096102205382006
78276 0.180952380952381 0.391025641025641 0.14322414574011702
78323 0.3333333333333333 0.4375 0.14630710504886094
78385 0.3333333333333333 0.696969696969697 0.3395642522070571
78589 0.2222222222222222 0.619047619047619 0.31585997206403055
78698 0.2222222222222222 0.4840336134453782 0.18533029653697344
78805 0.3333333333333333 0.6030769230769231 0.24291266907464357
78864 0.4 0.6363636363636364 0.2709479816976792
78914 0.3333333333333333 0.7333333333333333 0.30650142558022203
78918 0.125 0.44 0.20865921563824424
78919 0.4666666666666667 0.5714285714285714 0.22984544678811183
78941 0.4666666666666667 0.641025641025641 0.28757345584254224
78957 0.380952380952381 0.6363636363636364 0.29281348112416067
79189 0.4666666666666667 0.6363636363636364 0.27686558229834796
79197 0.3333333333333333 0.7105263157894737 0.3067547136975855
79238 0.1583333333333333 0.4273504273504274 0.19740710448498125
79261 0.5 0.5533596837944664 0.2232543664394065
79267 0.1923076923076923 0.5714285714285714 0.2709403820715675
79277 0.2051282051282051 0.5523809523809524 0.2853246219731588
79307 0.2222222222222222 0.4067226890756303 0.10749582730416693
79337 0.3333333333333333 0.5723076923076923 0.23878996371724506
79442 0.3333333333333333 0.7333333333333333 0.31797349721174545
79504 0.152046783625731 0.4390243902439024 0.23057832788106802
79533 0.2777777777777778 0.5098039215686275 0.22395300818314157
79542 0.2 0.453968253968254 0.18029308483570342
79785 0.25 0.5604395604395604 0.2627740456480615
79816 0.3333333333333333 0.7575757575757576 0.37080121848770264
79843 0.1666666666666667 0.5476529160739687 0.25181573748009867
80031 0.25 0.5294117647058824 0.2188780943470188
80088 0.3333333333333333 0.7582417582417582 0.3790425921784444
80094 0.4666666666666667 0.8055555555555556 0.36824356851997203
80128 0.25 0.6114081996434938 0.28507096955752936
80192 0.2222222222222222 0.7142857142857143 0.311248455789814
80314 0.2272727272727273 0.5955882352941176 0.31721805601954045
80324 0.380952380952381 0.7636363636363636 0.34024503470805123
80328 0.6666666666666667 0.9047619047619048 0.4049020784223063
80336 0.3333333333333333 0.5454545454545455 0.216636086776505
80420 0.2857142857142857 0.4830659536541889 0.1678038296945011
80424 0.2666666666666667 0.6257309941520468 0.3005932165720691
80487 0.2363636363636364 0.7426470588235294 0.37178107227729806
80518 0.380952380952381 0.7833333333333333 0.34989820422844825
80663 0.4 0.8021978021978022 0.3251072230262038
80672 0.2857142857142857 0.7047619047619048 0.33618071895170015
80719 0.25 0.75 0.3547049267536988
80793 0.3214285714285714 0.8076923076923077 0.42580930830197194
80873 0.25 0.6703296703296703 0.36475126659730034
80884 0.4 0.9642857142857143 0.4650074891578457
80957 0.2777777777777778 0.4973262032085561 0.1869789619513358
80982 0.2285714285714286 0.8333333333333333 0.5119628437028779
81042 0.25 0.5523809523809524 0.2513807601672674
81103 0.2857142857142857 0.5151515151515152 0.204178255254988
81219 0.4 0.9642857142857143 0.4086241363215121
81274 0.3055555555555556 0.858974358974359 0.4127995146618132
81286 0.1818181818181818 0.5008403361344538 0.22661037370501183
81393 0.5 0.7090909090909091 0.32080233707818423
81432 0.2 0.5620915032679739 0.2975137895996561
81526 0.180952380952381 0.5 0.2857972934441875
81547 0.08923076923076923 0.4204545454545455 0.254781494189331
81588 0.6666666666666667 0.6944444444444444 0.3074369280174797
81669 0.2222222222222222 0.5344827586206897 0.19923342399466337
81740 0.4 0.9333333333333333 0.4508680704363271
81765 0.25 0.5525846702317291 0.2277048408844139
81820 0.1666666666666667 0.3399715504978663 0.11088103918267904
81888 0.2857142857142857 0.5270655270655271 0.19587339638282683
81897 0.1666666666666667 0.6428571428571429 0.3496253101398331
81952 0.2777777777777778 0.4714285714285714 0.16218981911070188
81966 0.3055555555555556 0.573529411764706 0.2893979485777268
82063 0.1470588235294118 0.4966261808367072 0.28312172110010875
82098 0.3333333333333333 0.5714285714285714 0.21398762043913408
82128 0.25 0.4723707664884135 0.1621728448304523
82190 0.3214285714285714 0.6102941176470588 0.2568018042219871
82275 0.25 0.6666666666666667 0.2959410354031602
82284 0.25 0.5321969696969697 0.2221151101955104
82299 0.1538461538461538 0.5047619047619047 0.29430973807002037
82318 0.6666666666666667 0.782051282051282 0.2870752200356576
82345 0.1523809523809524 0.4338461538461538 0.2422505613516136
82436 0.3214285714285714 0.5579710144927535 0.24354112667958655
82467 0.2888888888888889 0.6666666666666667 0.3233541153954499
82487 0.6666666666666667 0.7878787878787878 0.34722009036319523
82530 0.3333333333333333 0.5073529411764706 0.218899993967702
82533 0.2197802197802198 0.7619047619047619 0.4226533102508193
82560 0.2909090909090909 0.738562091503268 0.36752287911223874
82587 0.5 0.8214285714285714 0.31618780685372966
82727 0.2222222222222222 0.6166666666666667 0.32075550007414944
82810 0.4666666666666667 0.8181818181818182 0.3535431462745713
82856 0.2222222222222222 0.7619047619047619 0.37489451892917236
82910 0.5 0.7238095238095238 0.2967288531591072
82948 0.3333333333333333 0.6263736263736264 0.27614330664029013
82996 0.25 0.6013071895424837 0.28708643438104325
83018 0.2857142857142857 0.5384615384615385 0.1902979574887563
83058 0.380952380952381 0.7878787878787878 0.35900846130520053
83073 0.2545454545454545 0.6928104575163399 0.3688194824128969
83216 0.5 0.6923076923076923 0.27122533251418074
83254 0.2777777777777778 0.4739495798319328 0.1951419109745088
83273 0.6666666666666667 1.0 0.3858152111459612
83521 0.1648351648351648 0.4444444444444444 0.20974795925315123
83560 0.4 0.6515151515151515 0.25276052083943484
83568 0.1142857142857143 0.386892177589852 0.22233369099147546
83578 0.2857142857142857 0.6181818181818182 0.30579284553487646
83580 0.25 0.4901185770750988 0.22250710387247635
83677 0.4666666666666667 0.641025641025641 0.2629747939285959
83712 0.2857142857142857 0.5871212121212122 0.20428913999540954
83770 0.4 0.8181818181818182 0.374037028253035
83848 0.25 0.5015873015873016 0.19746759878774658
83950 0.1666666666666667 0.5428571428571429 0.2742952859068627
84153 0.4666666666666667 0.7878787878787878 0.33265793567447666
84186 0.5 0.8181818181818182 0.31731297688838345
84204 0.1 0.4564393939393939 0.2879363764774812
84228 0.3571428571428571 0.6397058823529412 0.3392087655079837
84232 0.3333333333333333 0.8636363636363636 0.3884737353720925
84325 0.4 0.5504032258064516 0.2319110047388515
84330 0.3333333333333333 0.51 0.21952961378056657
84392 0.4666666666666667 0.6909090909090909 0.2834203378840354
84444 0.1758241758241758 0.699604743083004 0.39798082888521324
84492 0.2121212121212121 0.5052910052910053 0.1898735021278372
84530 0.3333333333333333 0.4318181818181818 0.11500825037756637
84621 0.3055555555555556 0.6923076923076923 0.35502539315852405
84622 0.2222222222222222 0.5909090909090909 0.26267615587844867
84667 0.4 0.803030303030303 0.3132408710887308
84679 0.4 1.0 0.4179984000027344
84683 0.2857142857142857 0.5512820512820513 0.2148788352000808
84715 0.2857142857142857 0.645021645021645 0.3008012212365269
84729 0.2857142857142857 0.7032967032967034 0.3553572470989506
84795 0.2777777777777778 0.6571428571428571 0.29065413085403885
84810 0.3333333333333333 0.6888888888888889 0.29543435185164785
84813 0.3333333333333333 0.7435897435897436 0.3244444371739019
84874 0.196969696969697 0.46996996996997 0.20649422104582144
85044 0.25 0.5686274509803922 0.25922404499315904
85214 0.25 0.7142857142857143 0.3501815165008583
85229 0.2 0.6257309941520468 0.31124807765376894
85320 0.3333333333333333 0.7818181818181817 0.409325878520341
85323 0.196969696969697 0.4848484848484848 0.237119728547352
85334 0.2444444444444444 0.5502645502645503 0.2674994308544092
85361 0.3214285714285714 0.6857142857142857 0.3073336614624635
85375 0.3928571428571429 0.566951566951567 0.2597026594753358
85435 0.3333333333333333 0.9555555555555556 0.48382577400750626
85501 0.4 0.7802197802197802 0.3061223412116628
85587 0.3888888888888889 0.5904761904761905 0.2771599442280639
85657 0.2857142857142857 0.7032967032967034 0.31582424939372433
85678 0.3055555555555556 0.6083333333333333 0.30355518673535076
85681 0.3333333333333333 0.803030303030303 0.3746851913031305
85763 0.5333333333333333 0.8241758241758242 0.3714488189532775
85790 0.4 0.8717948717948718 0.3532023801558778
85886 0.2307692307692308 0.760233918128655 0.3857911914224146
85962 0.2222222222222222 0.525 0.23652917286520142
85990 0.3333333333333333 0.4717741935483871 0.16436610702788867
86025 0.3571428571428571 0.6095238095238095 0.29017050942047207
86032 0.3214285714285714 0.9090909090909091 0.4377311086290315
86061 0.2363636363636364 0.7916666666666667 0.449865719556203
86122 0.4 0.7272727272727273 0.3497933724433122
86138 0.3333333333333333 0.6405228758169935 0.2991275320776671
86295 0.4666666666666667 0.8 0.32973583220823993
86375 0.2222222222222222 0.5847953216374269 0.2791372914174394
86390 0.2857142857142857 0.6666666666666667 0.29299952282823777
86491 0.380952380952381 0.8666666666666667 0.4195397105098464
86502 0.3214285714285714 0.7582417582417582 0.40250197643070057
86617 0.4666666666666667 0.6043956043956044 0.23409568446262652
86626 0.2888888888888889 0.8205128205128205 0.4232754210451974
86698 0.2857142857142857 0.4438502673796791 0.13834845341647442
86720 0.380952380952381 0.8076923076923077 0.39432216184870195
86889 0.3333333333333333 0.5714285714285714 0.28962890740459296
86909 0.2 0.5109243697478992 0.25603140699264004
87018 0.4 0.573529411764706 0.21913519083710806
87040 0.1904761904761905 0.7421052631578947 0.41285546629175257
87101 0.3333333333333333 0.717948717948718 0.3411915135776517
87127 0.1666666666666667 0.6023391812865497 0.30102850244148105
87159 0.3333333333333333 0.7555555555555556 0.36720020153811683
87168 0.2181818181818182 0.5523809523809524 0.24529161653834147
87172 0.1428571428571429 0.5428571428571429 0.27205932315245335
87230 0.8333333333333333 0.8939393939393939 0.38822457968140667
87285 0.2857142857142857 0.4450757575757576 0.1623080343431823
87312 0.380952380952381 0.6181818181818182 0.2741968468362966
87334 0.4 0.6952380952380952 0.23095080199489956
87469 0.2222222222222222 0.6813186813186813 0.3429645274203797
87634 0.1764705882352941 0.670995670995671 0.42331002277157553
87750 0.2777777777777778 0.5597147950089127 0.25507893025891826
87819 0.4 0.5 0.17143282654113035
87846 0.4 0.8939393939393939 0.3630925022080718
87883 0.4 0.5303030303030303 0.20181503928503816
87915 0.2121212121212121 0.8571428571428571 0.4498678766858121
87973 0.25 0.5146198830409358 0.23727230988512404
87977 0.3611111111111111 0.780952380952381 0.38950935366568135
88070 0.2444444444444444 0.7362637362637363 0.3691672147549343
88082 0.25 0.7692307692307692 0.3480879069742195
88120 0.5 0.7307692307692308 0.2899293055622984
88288 0.1794871794871795 0.49 0.23298198673428397
88346 0.2857142857142857 0.4848484848484848 0.15550956036155095
88358 0.25 0.8083333333333333 0.3743019101911806
88397 0.380952380952381 0.5164835164835165 0.20484934555844345
88429 0.4 0.7111111111111111 0.2901497532738387
88524 0.3571428571428571 0.6432748538011696 0.28539595168573617
88608 0.4 0.7424242424242424 0.33396476752535076
88858 0.5 0.7555555555555556 0.34706445849170886
88868 0.2444444444444444 0.5686274509803922 0.2731247664212421
88900 0.4 0.7051282051282051 0.26361725775087297
88904 0.6 0.7818181818181817 0.3144183444792714
89031 0.4 0.8444444444444444 0.3505083803740413
89144 0.5 0.7777777777777778 0.2742049083810041
89210 0.7 0.7121212121212122 0.3012990277132872
89289 0.25 0.8461538461538461 0.4027817606357092
89409 0.2857142857142857 0.7727272727272727 0.36873154144316844
89524 0.2777777777777778 0.5652173913043478 0.2652483095053588
89560 0.380952380952381 0.4772727272727273 0.16127478774792225
89613 0.3333333333333333 0.5606060606060606 0.2104873149391682
89670 0.5 0.6727272727272727 0.3514966200433428
89828 0.5 0.6043956043956044 0.24709092247981954
89844 0.2121212121212121 0.8380952380952381 0.47365862889877264
89855 0.3333333333333333 0.5619047619047619 0.21532544517389732
89909 0.2857142857142857 0.6952380952380952 0.29081543298252543
90041 0.380952380952381 0.5384615384615385 0.18312910141823724
90192 0.1507692307692308 0.578494623655914 0.3766541722334414
90211 0.3333333333333333 0.4957264957264957 0.18944850038937402
90231 0.2181818181818182 0.4095238095238095 0.11663655082976541
90235 0.6666666666666667 0.7424242424242424 0.2834111296191917
90254 0.5 0.7636363636363636 0.33659445723832765
90332 0.2888888888888889 0.5166666666666667 0.20949287882869586
90410 0.4666666666666667 0.5384615384615385 0.1961998643878627
90506 0.1557971014492754 0.5020161290322581 0.3297836078014314
90527 0.2777777777777778 0.5428571428571429 0.24808659748671155
90549 0.3333333333333333 0.7252747252747253 0.39063197477327655
90584 0.2 0.6838235294117647 0.32283948135340557
90649 0.4 0.5100806451612903 0.18330852542272272
90672 0.3055555555555556 0.803030303030303 0.429370215853347
90807 0.1818181818181818 0.3613086770981508 0.1681569036836164
90875 0.3571428571428571 0.8205128205128205 0.415613864130938
90877 0.5 0.7727272727272727 0.35147990501825915
91023 0.25 0.5031746031746032 0.186566639063541
91026 0.2222222222222222 0.6862745098039216 0.32945520312352505
91150 0.6666666666666667 0.7777777777777778 0.30504041829800554
91213 0.2 0.5808823529411765 0.2575716923718138
91320 0.25 0.6666666666666667 0.3109839935171467
91420 0.3214285714285714 0.5492424242424242 0.25828853738137647
91469 0.2888888888888889 0.819047619047619 0.4146638890697352
91520 0.2857142857142857 0.6761904761904762 0.27382148895863395
91547 0.2 0.4571428571428571 0.2242116153951231
91574 0.5 0.8333333333333333 0.35535183359909367
91583 0.25 0.4853801169590643 0.22350698857501647
91687 0.2222222222222222 0.676470588235294 0.33317284964008764
91735 0.2222222222222222 0.5862068965517241 0.2610655313398918
91754 0.2857142857142857 0.575 0.241285664803493
91777 0.2 0.4523809523809524 0.1877009585983175
91778 0.2857142857142857 0.5619047619047619 0.24977719368338294
91837 0.5 0.9642857142857143 0.3588999922151761
91856 0.3333333333333333 0.9120879120879121 0.4510952708496873
91898 0.3333333333333333 0.5604395604395604 0.2343599800773345
91980 0.4 0.7472527472527473 0.3314301355044755
92065 0.12 0.4657258064516129 0.30741104238832667
92176 0.1868131868131868 0.4123076923076923 0.2101071437672495
92273 0.2857142857142857 0.6285714285714286 0.28701078229488136
92304 0.1014492753623188 0.4576719576719577 0.27400643842964584
92390 0.2 0.3873873873873874 0.17014326597567478
92391 0.3333333333333333 0.6421052631578947 0.2976655248168626
92463 0.25 0.6416666666666667 0.2585969184560879
92484 0.1428571428571429 0.5315789473684212 0.3047081621010045
92510 0.1538461538461538 0.5526315789473684 0.24746567023585192
92527 0.2272727272727273 0.6052631578947368 0.31969676081192877
92568 0.2 0.6476190476190476 0.33537640350672704
92576 0.5 0.6363636363636364 0.27891728936575055
92610 0.1830065359477124 0.4031007751937984 0.2208305519436292
92648 0.4 0.9111111111111111 0.3385804678152674
92661 0.3333333333333333 0.5247311827956989 0.18727610795900834
92757 0.3333333333333333 0.6048387096774194 0.26498262401872896
92766 0.3333333333333333 0.5636363636363636 0.21066705206636477
92799 0.3333333333333333 0.6818181818181818 0.28569121598270175
92846 0.4 0.8222222222222222 0.35732260059419624
92854 0.3333333333333333 0.7426470588235294 0.35931887200883755
92858 0.1666666666666667 0.5174603174603175 0.27500266145771074
92879 0.2222222222222222 0.4242424242424242 0.16513073923924274
93067 0.1818181818181818 0.3751686909581646 0.15820691711531237
93089 0.2888888888888889 0.5808823529411765 0.2823856479188199
93282 0.2777777777777778 0.6 0.2841715172583444
93315 0.0813953488372093 0.36 0.26416948056335404
93327 0.3333333333333333 0.446969696969697 0.17060921572931437
93509 0.6666666666666667 0.7333333333333333 0.29909311724940624
93518 0.1648351648351648 0.6368421052631579 0.35356686097604845
93595 0.2857142857142857 0.6285714285714286 0.28244238327033383
93636 0.4 0.6153846153846154 0.3070559475527461
93658 0.2727272727272727 0.625 0.30920808880463146
93689 0.3214285714285714 0.5816993464052288 0.3073286970659039
93761 0.1818181818181818 0.3888888888888889 0.10841736684122968
93959 0.2857142857142857 0.4937611408199643 0.1844727581169569
94012 0.380952380952381 0.8571428571428571 0.4140195797129448
94040 0.1818181818181818 0.5185185185185185 0.2572439951625055
94048 0.4 0.6813186813186813 0.2984320667151076
94052 0.5 0.6 0.2377875615368225
94065 0.6666666666666667 0.6666666666666667 0.2709587645476815
94092 0.5 0.5010752688172043 0.1726824829647359
94115 0.25 0.6339869281045752 0.3143609221102586
94118 0.1228070175438596 0.3826638477801268 0.1377581551368246
94203 0.2121212121212121 0.7428571428571429 0.3999151384098516
94225 0.2727272727272727 0.5142857142857143 0.22135406381671205
94228 0.2666666666666667 0.5882352941176471 0.29456721595206314
94290 0.1818181818181818 0.5394957983193277 0.23835664370688237
94382 0.25 0.5808823529411765 0.2573072898509458
94430 0.2857142857142857 0.4866310160427807 0.19380346691659459
94472 0.4 0.6363636363636364 0.24558433582996492
94560 0.1397058823529412 0.6324110671936759 0.4086137148186919
94675 0.6 0.6666666666666667 0.2649440760672623
94774 0.5 0.5483870967741935 0.20700866925732234
94982 0.3333333333333333 0.5133333333333333 0.20931938941845787
95098 0.141304347826087 0.4095744680851064 0.25079497767321035
95101 0.5 1.0 0.39828831545876475
95130 0.4 0.7333333333333333 0.29660725675175165
95152 0.3571428571428571 0.6397058823529412 0.28627164238510183
95230 0.1794871794871795 0.6432748538011696 0.34153196749457093
95270 0.3333333333333333 0.868131868131868 0.42699030661701276
95313 0.1666666666666667 0.5321637426900585 0.24134295921922588
95373 0.2272727272727273 0.4723707664884135 0.21353756453019015
95450 0.2424242424242424 0.583743842364532 0.2745233879517435
95648 0.4 0.6515151515151515 0.29297213535773753
95650 0.3333333333333333 0.8787878787878788 0.38015624189548514
95726 0.2 0.6047619047619048 0.3481374598716887
95734 0.1818181818181818 0.5174603174603175 0.18669502806732466
95784 0.2857142857142857 0.5169340463458111 0.20247503159907665
95864 0.2857142857142857 0.5776515151515152 0.22012931267580507
95887 0.25 0.6813186813186813 0.36051480065690855
95950 0.2666666666666667 0.725 0.34327838741772837
96055 0.2 0.5730994152046784 0.25156800911430305
96168 0.25 0.4777777777777778 0.1874620711457509
96280 0.2857142857142857 0.5808823529411765 0.2650355613274663
96305 0.3333333333333333 0.6029411764705882 0.26568278771345655
96352 0.2777777777777778 0.5833333333333333 0.26851177514437435
96363 0.2666666666666667 0.55 0.24332702045483964
96384 0.25 0.5142857142857143 0.21739560242867487
96578 0.380952380952381 0.8444444444444444 0.3874513356297328
96610 0.3333333333333333 0.5253623188405797 0.16883241919970868
96632 0.3333333333333333 0.9090909090909091 0.4456981795041845
96651 0.2857142857142857 0.6416666666666667 0.2897042802778653
96731 0.6 0.9642857142857143 0.3669271271010103
96735 0.1666666666666667 0.51417004048583 0.22286088908454602
96811 0.25 0.6666666666666667 0.315466578975905
96983 0.1666666666666667 0.5473684210526316 0.3083700401644873
97077 0.5 0.5075268817204301 0.1646931782215165
97101 0.25 0.4974789915966387 0.1996311335568459
97129 0.1169590643274854 0.6 0.3514811122190376
97135 0.4 0.5636363636363636 0.23012061670558887
97202 0.2 0.473015873015873 0.195324734122143
97317 0.1923076923076923 0.5544354838709677 0.26717751195432127
97413 0.2444444444444444 0.638095238095238 0.3068013705963966
97492 0.2 0.5887445887445887 0.29992302781106167
97512 0.2777777777777778 0.7692307692307692 0.38644443480270924
97591 0.4666666666666667 0.803030303030303 0.36171561580834827
97597 0.2222222222222222 0.6083333333333333 0.2899547558127049
97694 0.25 0.6538461538461539 0.3290410159680779
97695 0.5 0.6923076923076923 0.2997503208708455
97741 0.3055555555555556 0.6916666666666667 0.3632139404637092
97994 0.2564102564102564 0.8461538461538461 0.5003933232896692
98253 0.3333333333333333 0.9090909090909091 0.40303782838263624
98319 0.2857142857142857 0.4507575757575758 0.16168095406934122
98322 0.4 0.4778225806451613 0.20329615085851083
98456 0.1133333333333333 0.4206896551724138 0.27362985088369124
98593 0.25 0.4823529411764706 0.20775350031478296
98626 0.5 0.5916666666666667 0.2559178783520039
98676 0.6666666666666667 0.6666666666666667 0.23489222644186916
98766 0.2363636363636364 0.6323529411764706 0.3214157766517517
98832 0.2222222222222222 0.5588235294117647 0.2703063316051325
98852 0.2666666666666667 0.6274509803921569 0.30413572520589005
98911 0.3333333333333333 0.5548387096774194 0.21150491571998095
98959 0.2857142857142857 0.4581105169340463 0.15235814657564556
98971 0.1538461538461538 0.515015015015015 0.25869586918294907
99030 0.3214285714285714 0.7727272727272727 0.35100764112943095
99069 0.380952380952381 0.6483516483516484 0.27666881634142165
99087 0.5333333333333333 0.8205128205128205 0.39015567689290553
99090 0.2363636363636364 0.5494505494505495 0.24739930121828227
99138 0.2857142857142857 0.717948717948718 0.3602133132617616
99278 0.2222222222222222 0.6083333333333333 0.3108061129704689
99314 0.2 0.6666666666666667 0.34302038361400017
99366 0.6666666666666667 0.6818181818181818 0.2475722397915723
99373 0.7 0.7272727272727273 0.29368086943312227
99392 0.2857142857142857 0.5185185185185185 0.22536788245980055
99400 0.2637362637362637 0.5454545454545455 0.3218325594503925
99522 0.1818181818181818 0.5204678362573099 0.2098740078994627
99545 0.25 0.6007905138339921 0.3035596023078245
99567 0.4166666666666667 0.7132352941176471 0.3539997161175771
99679 0.3214285714285714 0.4705882352941176 0.15335664847367794
99681 0.2666666666666667 0.6166666666666667 0.2845877806844031
99731 0.6 0.7121212121212122 0.3343515552277936
99741 0.2857142857142857 0.7878787878787878 0.3903265904025186
99846 0.25 0.717948717948718 0.3551698265951356
99878 0.1758241758241758 0.4827586206896552 0.23054032116662107
99895 0.2222222222222222 0.5824175824175823 0.30052634700776665
99907 0.380952380952381 0.5641025641025641 0.22822252506076643
99932 0.5 0.888888888888889 0.380704257695799
100032 0.2444444444444444 0.8901098901098901 0.46410766387265523
100048 0.2363636363636364 0.7 0.4218434650652655
100085 0.380952380952381 0.65 0.2582389736046744
100090 0.4666666666666667 0.9090909090909091 0.38501143840275653
100148 0.4761904761904762 0.7333333333333333 0.3484922960525671
100212 0.5 0.6363636363636364 0.2645957607294879
100222 0.1333333333333333 0.4743083003952569 0.2744636691860369
100406 0.3333333333333333 0.6666666666666667 0.25777250232241217
100457 0.3214285714285714 0.4955436720142602 0.2007092105011372
100562 0.3571428571428571 0.6483516483516484 0.2827505537386199
100623 0.25 0.8717948717948718 0.4628890871719861
100639 0.5 0.5604395604395604 0.2118827358791748
100707 0.25 0.5333333333333333 0.2868121559373364
100728 0.25 0.6794871794871795 0.2920608227360338
100754 0.4 0.8222222222222222 0.35617947879582545
100790 0.1571428571428571 0.4630541871921182 0.26125237030316373
100830 0.2181818181818182 0.5472370766488414 0.2247304905993642
100859 0.2777777777777778 0.4336134453781513 0.12802396170610586
100879 0.2444444444444444 0.6923076923076923 0.35529490001359526
100913 0.25 0.4474153297682709 0.14321683033421137
101075 0.2 0.6176470588235294 0.2934920922553476
101090 0.5 0.8333333333333333 0.31423730523851007
101197 0.4 0.8666666666666667 0.4010022083758492
101201 0.4 0.6666666666666667 0.2796019337985113
101234 0.1818181818181818 0.5294117647058824 0.2530274652352055
101598 0.1225296442687747 0.3996299722479186 0.2631767571710994
101610 0.3571428571428571 0.607843137254902 0.27107885250444913
101619 0.5 0.8444444444444444 0.3546242524525163
101635 0.2181818181818182 0.6339869281045752 0.29534943557069354
101745 0.3214285714285714 0.6923076923076923 0.31176078334485663
101773 0.6 0.6363636363636364 0.2733806137685454
101798 0.2 0.7352941176470588 0.383625810676713
101807 0.4 0.7454545454545455 0.35654149076867936
101821 0.2857142857142857 0.5238095238095238 0.22277702514896594
101907 0.2857142857142857 0.6095238095238095 0.2547154181473018
101913 0.6 0.7090909090909091 0.3340728459361578
102043 0.1648351648351648 0.6143790849673203 0.3695224870948548
102197 0.3055555555555556 0.5036231884057971 0.1826617303658984
102201 0.2888888888888889 0.5008403361344538 0.2043776509430604
102254 0.2444444444444444 0.5087719298245614 0.20213835873205485
102258 0.11 0.5018939393939394 0.32260622045582527
102332 0.6 0.6666666666666667 0.2806695555472329
102378 0.25 0.6374269005847953 0.30951428408012677
102389 0.25 0.4050420168067227 0.16631002645427193
102390 0.2857142857142857 0.5833333333333333 0.2552121638321971
102407 0.2121212121212121 0.6339869281045752 0.29671989172181645
102455 0.2222222222222222 0.4920634920634921 0.17289849082593456
102463 0.2857142857142857 0.8939393939393939 0.48325316591990153
102478 0.3333333333333333 0.536231884057971 0.20338278740504834
102491 0.4 0.8444444444444444 0.40390552756336096
102500 0.15 0.3920265780730897 0.1785382079839818
102504 0.1868131868131868 0.3954116059379217 0.14703365985507988
102602 1 1.0 0.3684411834105372
102652 0.3333333333333333 0.4843304843304843 0.18393291175789767
102653 0.3333333333333333 0.7142857142857143 0.3137819099385455
102658 0.3214285714285714 0.638095238095238 0.28595767972819386
102756 0.2222222222222222 0.6274509803921569 0.2497633411365919
102780 0.25 0.5714285714285714 0.25778618106003015
102785 0.5 0.9333333333333333 0.4246290802377368
102890 0.5333333333333333 0.6043956043956044 0.22055798138549537
103100 0.4666666666666667 0.532608695652174 0.21058848315913067
103188 0.25 0.6153846153846154 0.2763908112219336
103203 0.2 0.5321637426900585 0.27255887606810947
103245 0.2424242424242424 0.875 0.4907964664705974
103269 0.3333333333333333 0.8333333333333333 0.3733907632558827
103304 0.2 0.4222222222222222 0.1288181118205581
103323 0.2857142857142857 0.625 0.24583776926734102
103404 0.2444444444444444 0.4853801169590643 0.18425587209313274
103450 0.2666666666666667 0.5132575757575758 0.2070869582286715
103510 0.2 0.4588744588744589 0.2140931735009505
103527 0.2857142857142857 0.8333333333333333 0.3901246512712141
103591 0.3571428571428571 0.6727272727272727 0.30095926376923
103608 0.1416666666666667 0.3902439024390244 0.1818941012626004
103621 0.3333333333333333 0.5897435897435896 0.2967743957279399
103681 0.5 0.5800865800865801 0.2530306724686148
103771 0.6 0.9777777777777777 0.4793921209914246
103925 0.2857142857142857 0.7272727272727273 0.3562912545819399
103975 0.2857142857142857 0.4688057040998217 0.15738874899528746
104010 0.2181818181818182 0.4219219219219219 0.15367460875859473
104033 0.2857142857142857 0.5181451612903226 0.1990522145480353
104039 0.2 0.4015873015873016 0.11646924652917734
104074 0.2857142857142857 0.6416666666666667 0.27081643034040953
104079 0.4666666666666667 0.6666666666666667 0.30222218660835626
104201 0.2857142857142857 0.4616755793226381 0.1417965442428496
104240 0.2222222222222222 0.6666666666666667 0.32291699156890624
104283 0.1538461538461538 0.4307692307692308 0.19228607755380642
104289 0.2363636363636364 0.4630541871921182 0.2060115403615326
104311 0.6666666666666667 0.7307692307692308 0.3241765306557642
104391 0.5 0.8181818181818182 0.32154423728249254
104403 0.4 0.696969696969697 0.3178364859588966
104443 0.5 0.641025641025641 0.250537645182211
104468 0.380952380952381 0.5526881720430108 0.24791682911031498
104788 0.4 0.6285714285714286 0.25258301679004797
104789 0.4 0.7636363636363636 0.2927509593373568
104819 0.25 0.4756302521008403 0.17136227221969105
104874 0.1818181818181818 0.5619047619047619 0.31365828921577116
105010 0.3928571428571429 0.4871794871794872 0.18949605316156648
105184 0.3333333333333333 0.5849462365591398 0.2477354539985954
105220 0.3333333333333333 0.9090909090909091 0.4357627963968867
105221 0.25 0.7142857142857143 0.3771133052068288
105226 0.3214285714285714 0.888888888888889 0.4374080946422717
105233 0.2857142857142857 0.4313725490196078 0.12726093212438327
105270 0.2545454545454545 0.6617647058823529 0.3627638236054239
105273 0.25 0.7582417582417582 0.3657798391194363
105335 0.4 0.7818181818181817 0.3403003016524943
105422 0.2857142857142857 0.6 0.24090836169148663
105424 0.3214285714285714 0.4260249554367201 0.1868818285575515
105682 0.1758241758241758 0.4358974358974359 0.2106316973682671
105695 0.2 0.4937611408199643 0.23186112698174718
105831 0.25 0.6470588235294118 0.34475872739899127
105895 0.5 0.75 0.2779364210691342
105959 0.1666666666666667 0.466966966966967 0.21562810066080765
106011 0.5 0.6545454545454545 0.2653801882886043
106012 0.2857142857142857 0.6153846153846154 0.2817288475768338
106083 0.5333333333333333 0.8 0.36226241101921103
106088 0.196969696969697 0.4744744744744745 0.20073756267634235
106152 0.3333333333333333 0.7222222222222222 0.29270663182382023
106190 0.6666666666666667 0.8095238095238095 0.388129060669803
106265 0.3214285714285714 0.7051282051282051 0.3510016200101683
106284 0.4 0.7051282051282051 0.3394172582536444
106312 0.3333333333333333 0.6153846153846154 0.2702231938463197
106330 0.4666666666666667 1.0 0.48887836353797876
106364 0.2857142857142857 0.6593406593406593 0.28801578387151483
106446 0.25 0.6818181818181818 0.3464752189632405
106503 0.1794871794871795 0.5974025974025974 0.3255706623462266
106516 0.25 0.7435897435897436 0.33370475569962144
106693 0.25 0.9642857142857143 0.429045172698534
106695 0.2222222222222222 0.6421052631578947 0.31287442004055604
106707 0.3333333333333333 0.4979838709677419 0.16786897772937073
106726 0.4 0.5612903225806452 0.22073983656631127
106805 0.2181818181818182 0.6421052631578947 0.35260528781344
106834 0.25 0.5797101449275363 0.26969098685338966
106954 0.2857142857142857 0.446969696969697 0.12303541592625622
106964 0.3333333333333333 0.7564102564102564 0.32433366194795826
107021 0.2857142857142857 0.6333333333333333 0.26581107217718547
107104 0.4666666666666667 0.7121212121212122 0.287058210128877
107136 0.25 0.7083333333333333 0.32357631778703083
107230 0.4 0.7121212121212122 0.30107445144671585
107306 0.6666666666666667 0.6666666666666667 0.24165151502355772
107326 0.4 0.6923076923076923 0.2311147945450896
107341 0.1619047619047619 0.5670995670995671 0.34287621255978096
107359 0.5 0.6923076923076923 0.2819112874906935
107392 0.2222222222222222 0.4773109243697479 0.1607928711323336
107398 0.3055555555555556 0.5889328063241107 0.2432783439028453
107435 0.4285714285714286 0.780952380952381 0.36579403860119863
107515 0.1397058823529412 0.4426829268292683 0.21256329433080665
107564 0.25 0.6323529411764706 0.2982399458960382
107595 0.25 0.4153297682709447 0.1339553970964523
107600 0.4285714285714286 0.717948717948718 0.3320348491000591
107639 0.2857142857142857 0.6593406593406593 0.3335229606332371
107707 0.1666666666666667 0.4848484848484848 0.19276300213683625
107813 0.2272727272727273 0.7802197802197802 0.44368728384832146
107873 0.4285714285714286 0.6153846153846154 0.22842675676039567
107972 0.3571428571428571 0.9272727272727272 0.42523417596577745
107973 0.25 0.6952380952380952 0.3097147329277566
108088 0.2222222222222222 0.4638655462184874 0.17157753238465548
108128 0.3333333333333333 0.8761904761904762 0.447287705299691
108211 0.1416666666666667 0.5108695652173914 0.269805688584787
108249 0.3611111111111111 0.9142857142857143 0.48717528565787643
108349 0.1794871794871795 0.5333333333333333 0.28613688005460874
108356 0.1897233201581028 0.6108374384236454 0.419103951367629
108401 0.3333333333333333 0.6153846153846154 0.22455310515239102
108457 0.3571428571428571 0.8205128205128205 0.4156826884433689
108504 0.1923076923076923 0.4474474474474474 0.24251744136373984
108515 0.6 0.7878787878787878 0.32352899563256116
108622 0.3333333333333333 0.8666666666666667 0.3789888371680023
108633 0.4 0.6 0.256550039532076
108763 0.4 0.7636363636363636 0.3141869408857905
108831 0.25 0.4947368421052632 0.23565801605144435
108838 0.25 0.5833333333333333 0.24280312951599373
108846 0.2 0.6176470588235294 0.3078698207698981
108895 0.25 0.4830659536541889 0.1582544835455733
109050 0.380952380952381 0.6029411764705882 0.26797848641428035
109060 0.3333333333333333 0.5524193548387097 0.21975907693774413
109244 0.6666666666666667 0.8636363636363636 0.4043358944370674
109327 0.1818181818181818 0.3468468468468468 0.08432280716113576
109340 0.3333333333333333 0.7948717948717949 0.3548063862165455
109389 0.1818181818181818 0.6862745098039216 0.34912855741347
109412 0.3333333333333333 0.5494505494505495 0.194704534402746
109521 0.6666666666666667 0.782051282051282 0.3449012452113327
109657 0.2444444444444444 0.6176470588235294 0.3179794925213508
109716 0.2888888888888889 0.6470588235294118 0.30422745064254536
109839 0.2857142857142857 0.5549242424242424 0.22433789582440022
109844 0.16 0.7116402116402116 0.49881615782308303
109928 0.2 0.5495798319327732 0.2880052185878002
109939 0.2857142857142857 0.7472527472527473 0.3385926856447236
110006 0.3333333333333333 0.676470588235294 0.33479918909665773
110063 0.3333333333333333 0.7142857142857143 0.3454917475106312
110190 0.1255411255411255 0.4107308048103608 0.2364932126840151
110281 0.4 0.8545454545454545 0.3124567733903606
110357 0.2363636363636364 0.4196301564722617 0.16885515443698668
110364 0.25 0.3932773109243697 0.13469503416733675
110445 0.380952380952381 0.7727272727272727 0.36056978258178973
110495 0.1818181818181818 0.573109243697479 0.26822951703690506
110524 0.3333333333333333 0.7272727272727273 0.280322894051952
110679 0.4 0.6545454545454545 0.2716316124473071
110688 0.2 0.446031746031746 0.17073371533688772
110704 0.2222222222222222 0.6083333333333333 0.3032889053948063
111002 0.2777777777777778 0.7523809523809524 0.3300843462582321
111003 0.3611111111111111 0.5666666666666667 0.22042437641976956
111023 0.3055555555555556 0.6476190476190476 0.33971576454693014
111152 0.2 0.4183006535947712 0.1849872279752144
111235 0.2 0.7581699346405228 0.3641506163756968
111311 0.1323529411764706 0.5930735930735931 0.37808506996345537
111398 0.4 0.5934065934065934 0.22367400112730373
111484 0.2777777777777778 0.4638655462184874 0.18205767140408155
111491 0.380952380952381 0.6761904761904762 0.3081224403721222
111502 0.4 0.6794871794871795 0.26631541795991154
111570 0.4 0.782051282051282 0.36642520722232136
111599 0.2857142857142857 0.5473484848484848 0.22296890074440923
111709 0.1038961038961039 0.4919540229885057 0.29506321816732967
111820 0.3571428571428571 0.7252747252747253 0.3214938695102568
111838 0.2222222222222222 0.7 0.3235390937949129
111870 0.25 0.4474153297682709 0.12991925672762739
112000 0.4 0.6818181818181818 0.26905980734430246
112039 0.25 0.6209150326797386 0.24446730240405862
112115 0.2222222222222222 0.6209150326797386 0.24799473134673852
112142 0.4 0.5714285714285714 0.24887619409864695
112162 0.25 0.525 0.23850758809282271
112167 0.1666666666666667 0.490990990990991 0.21020067987070323
112255 0.4761904761904762 0.8241758241758242 0.3576890471011425
112290 0.4666666666666667 0.5018939393939394 0.18600747665797351
112316 0.1923076923076923 0.5736842105263158 0.31000144102683136
112332 0.3214285714285714 0.7692307692307692 0.3570480942580279
112339 0.2857142857142857 0.5 0.17674185768371647
112354 0.2857142857142857 0.7582417582417582 0.35422283050386216
112400 0.4 0.8181818181818182 0.3666512212016011
112505 0.1666666666666667 0.5789473684210527 0.2742622186028206
112533 0.1428571428571429 0.3025641025641026 0.07616011284028547
112648 0.4 0.6666666666666667 0.3122705803145482
112709 0.2777777777777778 0.7428571428571429 0.418077877905396
112777 0.25 0.5686274509803922 0.27382775670465337
112810 0.1818181818181818 0.4957983193277311 0.2248110522702006
112825 0.2363636363636364 0.7833333333333333 0.4459398154603429
112876 0.1428571428571429 0.4666666666666667 0.19615016114771752
112979 0.2857142857142857 0.8333333333333333 0.3825218410746144
113040 0.2 0.6166666666666667 0.2972276057433342
113080 0.4666666666666667 0.7802197802197802 0.3620203966415162
113243 0.3333333333333333 0.5606060606060606 0.194018990948578
113299 0.25 0.530241935483871 0.2257742289402768
113444 0.2444444444444444 0.6405228758169935 0.3141216179384634
113451 0.25 0.5166666666666667 0.23621918286158272
113492 0.3571428571428571 0.5833333333333333 0.2740520255757257
113526 0.25 0.6666666666666667 0.28536773903260126
113601 0.3333333333333333 0.641025641025641 0.25045016480417354
113657 0.6666666666666667 0.8928571428571429 0.4009696293515979
113673 0.3333333333333333 0.782051282051282 0.3556644604204019
113972 0.4 0.7272727272727273 0.3517066202357496
113991 0.2272727272727273 0.4480796586059744 0.18087471735699975
114019 0.3214285714285714 0.7252747252747253 0.355728432734446
114050 0.3333333333333333 0.8222222222222222 0.39484798797148124
114111 0.3333333333333333 0.6813186813186813 0.29870663997368196
114176 0.1978021978021978 0.5789473684210527 0.3047299547471898
114319 0.1538461538461538 0.5321637426900585 0.2721394350842651
114357 0.6666666666666667 1.0 0.40104398874990743
114459 0.2857142857142857 0.4488636363636364 0.14148103215304
114462 0.2857142857142857 0.8636363636363636 0.4100321715500477
114484 0.2222222222222222 0.5441176470588235 0.2889234016766975
114505 0.2444444444444444 0.8076923076923077 0.43716368721186194
114507 0.2444444444444444 0.4777777777777778 0.18622182113887745
114518 0.3333333333333333 0.641025641025641 0.2684261614835474
114709 0.2222222222222222 0.7472527472527473 0.37019646600959216
114768 0.380952380952381 0.696969696969697 0.3393645766437914
114862 0.25 0.5578947368421053 0.2539823784579861
114895 0.6666666666666667 0.7111111111111111 0.25100751825453554
114977 0.1461988304093567 0.3444075304540421 0.1579945050158706
115052 0.5 0.7090909090909091 0.2846841239971711
115165 0.2 0.608187134502924 0.3703731006150606
115182 0.2 0.6 0.325838915479337
115246 0.2 0.676470588235294 0.32035856021250536
115316 0.2857142857142857 0.6285714285714286 0.24841077464954267
115431 0.3333333333333333 0.7428571428571429 0.28510213055856864
115822 0.196969696969697 0.5620915032679739 0.2774036286618843
115864 0.3611111111111111 0.4705882352941176 0.21319978571439238
115892 0.3333333333333333 0.6538461538461539 0.272632801739759
115963 0.25 0.536541889483066 0.19872289773925675
115989 0.3333333333333333 0.6833333333333333 0.3174557096803111
116056 0.1818181818181818 0.5421052631578946 0.27793815742480377
116063 0.1666666666666667 0.6029411764705882 0.3192801367741429
116074 0.2857142857142857 0.7047619047619048 0.27429786302917586
116107 0.1619047619047619 0.4109756097560976 0.2024798337242598
116184 0.3777777777777778 0.8095238095238095 0.4160637025720955
116239 0.380952380952381 0.8333333333333333 0.42549065418948856
116262 0.25 0.5384615384615385 0.23072487833066155
116275 0.4 0.6363636363636364 0.2622594850541518
116434 0.2888888888888889 0.575 0.28149666360843995
116445 0.5 0.6060606060606061 0.23271576782452
116578 0.25 0.6833333333333333 0.2800169475958616
116620 0.2727272727272727 0.5126984126984127 0.20289827769989363
116685 0.25 0.4873015873015873 0.19618117352082717
116772 0.4761904761904762 0.5824175824175823 0.276310731701246
116806 0.3333333333333333 0.7435897435897436 0.34604089916531705
116868 0.3571428571428571 0.6666666666666667 0.28209861338751646
116928 0.1978021978021978 0.4051282051282051 0.16543338709096747
116931 0.380952380952381 0.6923076923076923 0.32352157298601736
116965 0.2857142857142857 0.6538461538461539 0.2494127199432768
117030 0.3055555555555556 0.6535947712418301 0.3001570747685864
117116 0.5 0.5897435897435896 0.2343956762123336
117134 0.25 0.8636363636363636 0.4527147985689078
117149 0.4 0.5060483870967742 0.17961348231429708
117234 0.4 0.803030303030303 0.395334316826792
117279 0.5 0.9285714285714286 0.43427838220337456
117391 0.4 0.6727272727272727 0.25233396108256095
117763 0.5 0.696969696969697 0.3110692710554438
117891 0.1637426900584795 0.5806451612903226 0.3294974133264225
117903 0.2 0.7279411764705882 0.3532837218162407
117967 0.4 0.803030303030303 0.36864650723401415
117993 0.2857142857142857 0.7564102564102564 0.33346651572899144
118073 0.3333333333333333 0.6282051282051282 0.25186105784445545
118213 0.2857142857142857 0.7878787878787878 0.36419509666569433
118225 0.6666666666666667 0.888888888888889 0.37036077938185435
118243 0.1666666666666667 0.405241935483871 0.148344577114809
118274 0.3055555555555556 0.7583333333333333 0.39121387929117174
118372 0.380952380952381 0.7636363636363636 0.3825926450953049
118377 0.2222222222222222 0.5797101449275363 0.2405626284438319
118407 0.25 0.5555555555555556 0.2575592686085727
118473 0.2857142857142857 0.8974358974358974 0.42042426912414016
118551 0.3333333333333333 0.6515151515151515 0.29939470185275385
118560 0.1666666666666667 0.5733333333333333 0.28881851333852104
118639 0.3214285714285714 0.5904761904761905 0.2796468095405293
118642 0.3333333333333333 0.5321969696969697 0.18832309808726852
118725 0.5 0.6794871794871795 0.2747624162089323
118739 0.1666666666666667 0.5523809523809524 0.2822135687884067
118754 0.380952380952381 0.8333333333333333 0.35981476511070537
118755 0.2197802197802198 0.7058823529411765 0.39234222585993755
118761 0.2363636363636364 0.6023391812865497 0.26484485458755275
119038 0.5 0.9333333333333333 0.35803107989213667
119062 0.2222222222222222 0.7252747252747253 0.35019580263831734
119063 0.25 0.5238095238095238 0.23285592760340484
119142 0.4285714285714286 0.4450757575757576 0.14816059593053924
119240 0.6666666666666667 0.8 0.3276442426153279
119266 0.2222222222222222 0.6571428571428571 0.28560163782598136
119268 0.2777777777777778 0.5441176470588235 0.24641202542040058
119320 0.2857142857142857 0.6153846153846154 0.2730258647518867
119674 0.4 0.5443548387096774 0.21952501647922387
119700 0.25 0.480952380952381 0.1973003330375913
119719 0.380952380952381 0.5934065934065934 0.21128593604373197
119733 0.3333333333333333 0.5909090909090909 0.23347592585484095
119868 0.2444444444444444 0.4743589743589744 0.23579991495191754
119963 0.3214285714285714 0.698529411764706 0.3002028109022396
120057 0.2087912087912088 0.3992869875222816 0.19652534056978024
120099 0.1648351648351648 0.5428571428571429 0.27540469177976307
120123 0.2857142857142857 0.6282051282051282 0.2819312106549782
120138 0.8333333333333333 0.888888888888889 0.3289538889821687
120215 0.25 0.4417989417989418 0.18640069587423275
120224 0.3333333333333333 0.7454545454545455 0.34888559240067835
120263 0.5 0.5909090909090909 0.19433395525487335
120271 0.3333333333333333 0.5578947368421053 0.26145157681247244
120284 0.2222222222222222 0.7058823529411765 0.3266917930010073
120285 0.3333333333333333 0.5604395604395604 0.2226283805048536
120333 0.2222222222222222 0.5978260869565217 0.26362742205122014
120469 0.2857142857142857 0.5833333333333333 0.2808459043781712
120569 0.2222222222222222 0.4926108374384236 0.1691938410598978
120614 0.3333333333333333 0.6818181818181818 0.32853803868366677
120626 0.2777777777777778 0.5467980295566502 0.2363574290695207
120646 0.3333333333333333 0.4945054945054945 0.17321871775429953
120770 0.3928571428571429 0.6315789473684211 0.3117574347671887
120806 0.2777777777777778 0.9090909090909091 0.47352466398696696
120837 0.2857142857142857 0.4652406417112299 0.13910237625117447
120879 0.6666666666666667 0.803030303030303 0.3551548103123942
120896 0.3055555555555556 0.4907563025210084 0.1903863914031296
120922 0.1111111111111111 0.308446455505279 0.14731381878886823
120938 0.2916666666666667 0.7428571428571429 0.4354769483136042
121073 0.2777777777777778 0.7142857142857143 0.33790336142536814
121115 0.2222222222222222 0.5906432748538012 0.27078789968833933
121162 0.4666666666666667 0.469758064516129 0.16927750912666473
121251 0.2181818181818182 0.65 0.3484593264870366
121299 0.2857142857142857 0.8 0.3633035177885194
121302 0.2777777777777778 0.6333333333333333 0.3385115612896305
121375 0.2857142857142857 0.8 0.34360210754350623
121514 0.380952380952381 0.6538461538461539 0.2642129045509532
121555 0.4 0.5897435897435896 0.24287378612820412
121755 0.5 0.7142857142857143 0.26909711858875573
121809 0.1916666666666667 0.616600790513834 0.38450375259569125
121821 0.3333333333333333 0.675 0.31987463257701226
121872 0.3333333333333333 0.6909090909090909 0.3207249138436816
121895 0.1818181818181818 0.5428571428571429 0.21291092098982148
121956 0.4285714285714286 0.5265151515151515 0.198991691093312
121963 0.4 0.5655172413793103 0.24768790220587497
122015 0.4 0.6666666666666667 0.313119906105896
122028 0.25 0.8076923076923077 0.4496113515838991
122037 0.2444444444444444 0.5686274509803922 0.27517246739327444
122090 0.196969696969697 0.5533428165007112 0.2813164327475481
122136 0.2857142857142857 0.7090909090909091 0.2714663199778524
122207 0.2857142857142857 0.5075757575757576 0.19000831270983828
122273 0.1818181818181818 0.4761904761904762 0.2010525540397618
122363 0.2222222222222222 0.8161764705882353 0.416157438271522
122378 0.4285714285714286 0.7636363636363636 0.37314531113858995
122439 0.3055555555555556 0.4151260504201681 0.13547996632744017
122666 0.1538461538461538 0.632034632034632 0.3638558388482549
122806 0.1758241758241758 0.7368421052631579 0.4477923925507761
123069 0.5 0.6 0.2390022349883764
123113 0.4 0.8444444444444444 0.389538781494364
123124 0.3333333333333333 0.6794871794871795 0.24333195909062544
123150 0.3333333333333333 0.7818181818181817 0.3029034003596354
123222 0.4285714285714286 0.8545454545454545 0.41417031289438944
123236 0.2181818181818182 0.52 0.2593367880534317
123246 0.2121212121212121 0.5849802371541502 0.3284837458777565
123275 0.25 0.7912087912087912 0.3883145444198913
123280 0.2909090909090909 0.6323529411764706 0.3306258634861103
123442 0.3333333333333333 0.5258467023172906 0.2117524793453103
123491 0.4666666666666667 0.9555555555555556 0.38314319963616805
123506 0.5 0.5714285714285714 0.2394879578985276
123511 0.2222222222222222 0.5947712418300654 0.2637435023602153
123599 0.2857142857142857 0.6023391812865497 0.27368752708226934
123783 0.2 0.4873949579831933 0.1723199917451529
123816 0.5 0.6727272727272727 0.2907515336305313
123855 0.25 0.7272727272727273 0.3616975244765025
123952 0.1558441558441558 0.432183908045977 0.24834537145764185
123953 0.2181818181818182 0.8416666666666667 0.4679770500748706
124088 0.3333333333333333 0.5362903225806452 0.2052317109490724
124134 0.2666666666666667 0.673202614379085 0.3018977692472566
124138 0.1619047619047619 0.539039039039039 0.3142703837547383
124160 0.2857142857142857 0.5541125541125541 0.22412065445102727
124263 0.4285714285714286 0.5523809523809524 0.24741745627749345
124315 0.2166666666666667 0.7 0.3865225148419307
124364 0.3928571428571429 0.8181818181818182 0.3792478782727773
124400 0.175 0.3865853658536585 0.18610134749126123
124426 0.1764705882352941 0.5473684210526316 0.3330691300518102
124430 0.1714285714285714 0.6428571428571429 0.39520569587182275
124510 0.1648351648351648 0.5324675324675325 0.2708541479369013
124567 0.3333333333333333 0.861111111111111 0.4258962108941874
124686 0.1812865497076023 0.6442687747035573 0.42318870630065564
124708 0.4 0.6545454545454545 0.23843605870949514
124771 0.1758241758241758 0.4318488529014845 0.1818008011855974
124800 0.2857142857142857 0.7252747252747253 0.3526722956214208
124846 0.1168831168831169 0.4731707317073171 0.2769669586538001
124908 0.2 0.8476190476190476 0.48899961527726377
124926 0.1648351648351648 0.5811965811965812 0.33325879661833396
124963 0.3333333333333333 0.6538461538461539 0.29572096514101004
124964 0.1666666666666667 0.5380116959064327 0.2734964718206801
125050 0.4 0.6538461538461539 0.28161009707081314
125110 0.2727272727272727 0.5833333333333333 0.2945030725740603
125114 0.1372549019607843 0.4112050739957717 0.21997112893176493
125122 0.3611111111111111 0.5541871921182266 0.19219312116367973
125159 0.3333333333333333 0.967032967032967 0.43618759523125805
125300 0.3055555555555556 0.8761904761904762 0.4425968387603543
125340 0.6 0.6666666666666667 0.31803748452175234
125384 0.4666666666666667 0.7555555555555556 0.31658973059638246
125401 0.2222222222222222 0.5333333333333333 0.24131078976535086
125439 0.3333333333333333 0.5494505494505495 0.22806172241602227
125552 0.3055555555555556 0.675 0.33097164752900765
125599 0.380952380952381 0.7904761904761906 0.38143065803526427
125663 0.2777777777777778 0.676470588235294 0.3386466096195022
125683 0.4 0.8939393939393939 0.3967308009336565
125687 0.3333333333333333 0.7333333333333333 0.3353746829783949
125715 0.2444444444444444 0.575 0.2571642071085478
125752 0.5 0.9444444444444444 0.4502255444871155
125809 0.125615763546798 0.5109243697478992 0.35651857154244004
125810 0.4 0.7252747252747253 0.2663085103412679
125995 0.2 0.5882352941176471 0.3188018935396419
126094 0.175 0.6493506493506493 0.40611407922723575
126156 0.6 0.611111111111111 0.23130618117660412
126279 0.2857142857142857 0.6794871794871795 0.31901988106195844
126304 0.3333333333333333 0.696969696969697 0.28518574374503786
126306 0.2363636363636364 0.4744744744744745 0.1775234637015698
126309 0.2857142857142857 0.7058823529411765 0.2900480267500472
126442 0.4 0.6666666666666667 0.2982066551653982
126492 0.6666666666666667 0.888888888888889 0.33420986707972833
126544 0.2857142857142857 0.8363636363636364 0.4014056705584581
126584 0.4 0.888888888888889 0.39202610030087803
126630 0.2777777777777778 0.573529411764706 0.2622449834476227
126633 0.4 1.0 0.4240054809153306
126637 0.3333333333333333 0.5342741935483871 0.22695779454911927
126752 0.6666666666666667 1.0 0.420241008585336
126757 0.2777777777777778 0.619047619047619 0.27130686727866976
126765 0.6 0.6909090909090909 0.3182169625591804
126865 0.1264822134387352 0.3330249768732655 0.1604385592415849
126884 0.4 0.5032258064516129 0.16946843190850375
126960 0.2777777777777778 0.6666666666666667 0.363515064605019
126963 0.3333333333333333 0.5947712418300654 0.2434317048169239
127045 0.303030303030303 0.6339869281045752 0.35355849541644646
127141 0.1470588235294118 0.4391534391534392 0.22533738948741822
127146 0.2 0.5808823529411765 0.2526283770882508
127243 0.1666666666666667 0.5315789473684212 0.28952526562203224
127511 0.2363636363636364 0.5240641711229947 0.22620521227172893
127585 0.4 0.8222222222222222 0.4032263868675696
127596 0.2857142857142857 0.5098039215686275 0.2263160367158066
127608 0.4285714285714286 0.6373626373626374 0.3252505927482804
127618 0.2222222222222222 0.5882352941176471 0.29630558119376527
127652 0.6666666666666667 0.7272727272727273 0.2772517748375902
127790 0.8333333333333333 0.9555555555555556 0.3826889445571694
127909 0.2857142857142857 0.5441176470588235 0.21671274652792943
127964 0.2777777777777778 0.780952380952381 0.4318645761833384
127977 0.3055555555555556 0.7435897435897436 0.3855019953840165
128074 0.3333333333333333 0.5075757575757576 0.17660728012315602
128080 0.3333333333333333 0.446969696969697 0.1930264374592655
128146 0.303030303030303 0.7279411764705882 0.43570060785481335
128147 0.3333333333333333 0.6153846153846154 0.23072262590741638
128171 0.1699346405228758 0.4390804597701149 0.2576503645833332
128202 0.25 0.5604395604395604 0.26299551933619153
128381 0.2 0.6952380952380952 0.3791362626853891
128492 0.380952380952381 0.858974358974359 0.4417591048056301
128497 0.2222222222222222 0.4438502673796791 0.14860375003734244
128509 0.25 0.509469696969697 0.2134286631689277
128520 0.2777777777777778 0.6333333333333333 0.27950411933506825
128524 0.3333333333333333 0.7307692307692308 0.3646608558814766
128635 0.3333333333333333 0.9777777777777777 0.49808662599090986
128641 0.2222222222222222 0.4365079365079365 0.1605629872245116
128643 0.3333333333333333 0.7272727272727273 0.3419477216913163
128828 0.1538461538461538 0.6105263157894737 0.30967116492016034
128889 0.4 0.6483516483516484 0.2776627397454696
128916 0.2575757575757576 0.7058823529411765 0.34435873766695074
128918 0.2 0.5138461538461538 0.27698823870661976
128968 0.2 0.7666666666666667 0.40270705941752294
129094 0.2121212121212121 0.364153627311522 0.16472664665317557
129163 0.1818181818181818 0.4978354978354978 0.2514716083234773
129166 0.4666666666666667 0.9285714285714286 0.3943656539838215
129173 0.2857142857142857 0.638095238095238 0.27623439071638983
129240 0.2 0.4301587301587302 0.14035566924825257
129251 0.5333333333333333 0.8181818181818182 0.39010868984786956
129312 0.2857142857142857 0.4393939393939394 0.12497002495986353
129416 0.2777777777777778 0.5904761904761905 0.2865834825316014
129486 0.25 0.551470588235294 0.21454250177831635
129504 0.3333333333333333 0.9358974358974359 0.4537760324158532
129551 0.3571428571428571 0.6515151515151515 0.31944108559586837
129611 0.3333333333333333 0.8166666666666667 0.35872196429090214
129637 0.2363636363636364 0.4587301587301587 0.23172695901569396
129780 0.1323076923076923 0.4860215053763441 0.3169676118066122
129847 0.2857142857142857 0.5083333333333333 0.2043057679183048
129878 0.25 0.3949579831932773 0.13511693540935305
129941 0.3777777777777778 0.7802197802197802 0.3785497520706556
130006 0.4 0.7307692307692308 0.33022574476507593
130090 0.2666666666666667 0.6166666666666667 0.30427636314730877
130117 0.3333333333333333 0.6285714285714286 0.255389046620096
130360 0.4666666666666667 0.8666666666666667 0.444475960436244
130466 0.4 0.8333333333333333 0.36913682587446756
130614 0.1904761904761905 0.5497076023391813 0.3043103331393196
130631 0.5 0.9111111111111111 0.38824584635892406
130648 0.4 0.6515151515151515 0.24181825691613254
130729 0.5 0.6212121212121212 0.257623427715494
130786 0.3571428571428571 0.6095238095238095 0.27648716182397726
130814 0.3214285714285714 0.7948717948717949 0.4385899108809657
130907 0.2857142857142857 0.6666666666666667 0.3424534622084866
130919 0.4 0.6818181818181818 0.2687331756776525
130925 0.4285714285714286 0.5128205128205128 0.19597786274263268
130996 0.25 0.5 0.19736868753265627
131005 0.6666666666666667 0.8666666666666667 0.325965651115421
131010 0.2666666666666667 0.8021978021978022 0.40645423913539225
131024 0.2 0.7904761904761906 0.40282248236815527
131061 0.3333333333333333 0.8351648351648352 0.41818345173203697
131150 0.2 0.7714285714285714 0.3980820335569135
131172 0.3333333333333333 0.5934065934065934 0.2623003547370523
131194 0.1714285714285714 0.7124183006535948 0.4178351031232523
131214 0.1666666666666667 0.4705128205128205 0.2803668097580572
131278 0.2121212121212121 0.5899159663865546 0.2705203823486312
131395 0.1416666666666667 0.4617940199335548 0.2483529130612393
131466 0.1868131868131868 0.5631578947368421 0.28833585577835924
131496 0.380952380952381 0.5324675324675325 0.2544529219221982
131505 0.5 0.7435897435897436 0.3237140334717037
131570 0.2222222222222222 0.5490196078431373 0.25366439475817065
131648 0.152046783625731 0.7238095238095238 0.47670992099455756
131696 0.3214285714285714 0.6 0.26491016817437346
131738 0.1428571428571429 0.3782051282051282 0.17349014155070905
131852 0.2363636363636364 0.5882352941176471 0.26930395989609984
131861 0.2666666666666667 0.6916666666666667 0.339246642846093
131882 0.2222222222222222 0.4474474474474474 0.15794031888189056
131924 0.3333333333333333 0.4545454545454545 0.20012078571166572
131943 0.1538461538461538 0.457957957957958 0.21448697470051634
132046 0.1333333333333333 0.5810276679841897 0.3125198607777991
132055 0.3214285714285714 0.7121212121212122 0.34276589963036264
132068 0.3333333333333333 0.6818181818181818 0.3220767222835122
132103 0.5 0.8363636363636364 0.2971857201712363
132126 0.2564102564102564 0.6601307189542484 0.3751672395576852
132285 0.2666666666666667 0.676470588235294 0.34171391264658724
132564 0.25 0.6761904761904762 0.3109649733540582
132586 0.25 0.4632352941176471 0.21820583854156642
132627 0.2 0.6549707602339181 0.3232742991257391
132628 0.4 0.8444444444444444 0.39311650779073604
132665 0.2222222222222222 0.6102941176470588 0.3103523416553427
132701 0.2222222222222222 0.5916666666666667 0.2874895068976999
132740 0.2857142857142857 0.4916666666666667 0.2057946895367202
132780 0.2857142857142857 0.5233333333333333 0.1995934506788143
133147 0.25 0.5952380952380952 0.2708384280665809
133184 0.08387096774193548 0.386892177589852 0.25230656520498296
133253 0.2222222222222222 0.4744744744744745 0.1831697297459583
133311 0.1818181818181818 0.7105263157894737 0.33815881240085577
133336 0.1538461538461538 0.5631578947368421 0.29595575075311387
133362 0.2 0.5476190476190476 0.26819630602466255
133374 0.2857142857142857 0.619047619047619 0.28495688262086094
133399 0.2363636363636364 0.5052631578947367 0.23615115110323615
133497 0.1868131868131868 0.4512820512820513 0.21987749669993897
133533 0.09401709401709402 0.3731060606060606 0.25692150201590436
133544 0.380952380952381 0.611111111111111 0.2825071090353285
133555 0.2222222222222222 0.6140350877192982 0.25028499053045195
133604 0.2857142857142857 0.575 0.23401619029762016
133723 0.2 0.5751633986928105 0.2839420756645615
133730 0.2181818181818182 0.5887445887445887 0.30748267081617414
133739 0.25 0.7435897435897436 0.3691877478924556
134008 0.2 0.5347593582887701 0.21300367455454566
134063 0.4 0.7904761904761906 0.3213870907928666
134202 0.2 0.3666666666666667 0.08763507114515595
134371 0.5 0.5882352941176471 0.23113053969164304
134432 0.4 0.6212121212121212 0.25681028694566765
134492 0.6666666666666667 0.8 0.3553948216138433
134569 0.3214285714285714 0.6483516483516484 0.28623141756059617
134734 0.25 0.5811051693404635 0.2788709925844199
134775 0.4 0.7777777777777778 0.3321375326737691
134790 0.4 0.6923076923076923 0.2878452162824718
134827 0.2777777777777778 0.5228758169934641 0.22636135758531206
134870 0.1095238095238095 0.4175475687103594 0.21326036363506842
134898 0.5 0.8 0.3468415207896943
134968 0.2575757575757576 0.6601307189542484 0.34773418779596316
135113 0.5333333333333333 0.8222222222222222 0.3418013455867925
135224 0.3333333333333333 0.5806451612903226 0.22931656117845592
135234 0.2222222222222222 0.4830659536541889 0.15857532728759946
135237 0.2666666666666667 0.7619047619047619 0.4083078859166968
135241 0.4666666666666667 0.803030303030303 0.39139528929972084
135274 0.2 0.5826612903225806 0.2984790471331818
135328 0.2424242424242424 0.5098814229249012 0.2452800785145231
135351 0.1304347826086957 0.4700854700854701 0.3101553351671303
135412 0.2363636363636364 0.5546218487394958 0.28994963030115245
135425 0.3214285714285714 0.6 0.26510310019686156
135440 0.3333333333333333 0.4431818181818182 0.15723366685166604
135453 0.2666666666666667 0.551470588235294 0.25234624789665316
135532 0.3214285714285714 0.6952380952380952 0.34605740701157217
135782 0.3333333333333333 0.6923076923076923 0.3146835371181234
135996 0.2095238095238095 0.4694167852062589 0.21745363607617457
136057 0.5 0.5523809523809524 0.18334525474629218
136126 0.5 0.7090909090909091 0.2479899700893486
136240 0.1818181818181818 0.4588394062078273 0.22220986025989067
136263 0.2222222222222222 0.5083333333333333 0.19067283453848582
136303 0.2222222222222222 0.7083333333333333 0.3483017203421198
136472 0.5 1.0 0.39043333343280945
136478 0.25 0.4773109243697479 0.16232834245941694
136523 0.3333333333333333 0.5897435897435896 0.2798285181259855
136534 0.4 0.8909090909090909 0.4186153778203856
136542 0.4666666666666667 0.5056818181818182 0.18073904952858252
136549 0.2444444444444444 0.5333333333333333 0.24405705035443864
136560 0.1818181818181818 0.65 0.3356267048131387
136806 0.25 0.5238095238095238 0.20565161046008462
136849 0.2 0.608187134502924 0.2410126512765671
137015 0.2222222222222222 0.6470588235294118 0.3428088928811556
137051 0.2051282051282051 0.4848484848484848 0.20316961613855286
137095 0.5 0.8571428571428571 0.370954487371745
137213 0.4 0.5367647058823529 0.20135038014982612
137241 0.25 0.5871212121212122 0.29413587913506656
137248 0.25 0.5397727272727273 0.22684512569732898
137341 0.09116809116809117 0.3937254901960784 0.22068461358012087
137348 0.4 1.0 0.4836024724467448
137366 0.6666666666666667 0.7777777777777778 0.31742164748343893
137432 0.25 0.4723707664884135 0.14891314156945254
137436 0.25 0.6222222222222222 0.2934358296803111
137728 0.3333333333333333 0.9444444444444444 0.4024834301077406
137758 0.4666666666666667 0.7362637362637363 0.3391419523874122
137790 0.1538461538461538 0.4504504504504505 0.16711800313435468
137954 0.5 1.0 0.4656295789042884
137963 0.2777777777777778 0.676470588235294 0.3261278118118533
138116 0.2222222222222222 0.4453781512605042 0.17634016835495556
138140 0.380952380952381 0.5974025974025974 0.22747428514537812
138170 0.4 0.6025641025641026 0.2402170851308177
138182 0.8333333333333333 0.9285714285714286 0.38236067429458065
138233 0.3333333333333333 0.638095238095238 0.2696148386279841
138416 0.2857142857142857 0.6923076923076923 0.2812562053987799
138465 0.5 0.619047619047619 0.23936666184339428
138488 0.4285714285714286 0.803030303030303 0.3850079190675071
138561 0.4666666666666667 0.8727272727272727 0.40676111227518097
138796 0.3055555555555556 0.6666666666666667 0.33454054307257436
138802 0.4 0.7777777777777778 0.31446853641572675
138894 0.5 0.8666666666666667 0.3864699027503789
139006 0.3333333333333333 0.5108225108225108 0.1866623841412136
139089 0.2272727272727273 0.5507246376811594 0.25370254769458594
139144 0.5 0.7555555555555556 0.3020544309451892
139268 0.2 0.4571428571428571 0.1402552726692028
139327 0.4 0.6545454545454545 0.287027873151462
139338 0.2 0.5333333333333333 0.25545009786815814
139352 0.3214285714285714 0.7692307692307692 0.348445347800531
139438 0.2197802197802198 0.6857142857142857 0.41341239492143594
139461 0.152046783625731 0.4192799070847851 0.21670684534882276
139465 0.1818181818181818 0.6666666666666667 0.3253494734875206
139512 0.3333333333333333 0.6666666666666667 0.28968570116141457
139665 0.3214285714285714 0.6857142857142857 0.2948535130439853
139709 0.2 0.6166666666666667 0.29005298096554855
139724 0.5333333333333333 0.9166666666666667 0.4415602691191574
139809 0.1818181818181818 0.3738738738738739 0.159212553492876
139978 0.4 0.6923076923076923 0.29816511030134146
140137 0.2156862745098039 0.6284584980237155 0.37026842500731494
140282 0.3333333333333333 0.6538461538461539 0.2773216237325625
140332 0.1461988304093567 0.4066666666666667 0.22903455504519626
140362 0.2222222222222222 0.575 0.2752805973848982
140370 0.196969696969697 0.7833333333333333 0.44688311619814286
140373 0.5 0.625 0.21511238397796087
140426 0.2777777777777778 0.6928104575163399 0.3209303748159441
140474 0.25 1.0 0.5153231192879156
140499 0.2 0.5955882352941176 0.26964686010909766
140508 0.4666666666666667 0.7454545454545455 0.31326262603951965
140558 0.1818181818181818 0.5047619047619047 0.24998054661105953
140569 0.1666666666666667 0.6928104575163399 0.41664681093555744
140576 0.25 0.7692307692307692 0.3793172257060387
140659 0.25 0.5398550724637681 0.24297793164877435
140681 0.2857142857142857 0.4962121212121212 0.15946852810869244
140695 0.1648351648351648 0.5263157894736842 0.31391716743135917
140735 0.3333333333333333 0.8484848484848485 0.424908934437216
140740 0.2857142857142857 0.5916666666666667 0.20520391538108626
140809 0.5333333333333333 0.7575757575757576 0.3309087010964507
140986 0.2181818181818182 0.5882352941176471 0.32448949424895107
140995 0.1818181818181818 0.7166666666666667 0.384566880527884
141044 0.1818181818181818 0.7124183006535948 0.3807646850781783
141079 0.3214285714285714 0.7032967032967034 0.32116637765032985
141081 0.4285714285714286 0.6923076923076923 0.3223371719613923
141092 0.2222222222222222 0.5808823529411765 0.2644455803823664
141156 0.2222222222222222 0.7802197802197802 0.37930633819226967
141195 0.5333333333333333 0.7692307692307692 0.3398009813712596
141216 0.4 0.7912087912087912 0.2950268893519519
141323 0.4285714285714286 0.5497835497835498 0.24434810550411423
141387 0.2181818181818182 0.5270655270655271 0.2647510059818167
141438 0.3333333333333333 0.7252747252747253 0.3100773452405047
141530 0.4 0.717948717948718 0.28016768262062625
141553 0.2857142857142857 0.5483870967741935 0.21729458200188537
141577 0.07394957983193277 0.3030852994555354 0.20877752667786506
141619 0.3333333333333333 0.4717741935483871 0.17920141097496156
141759 0.2222222222222222 0.775 0.40303490789108837
141768 0.1125541125541126 0.4261363636363636 0.2505629642583072
141930 0.2 0.3666666666666667 0.09402485625462885
142032 0.2857142857142857 0.5062388591800357 0.17656204704109735
142046 0.3055555555555556 0.525 0.27600056985624416
142131 0.2777777777777778 0.6833333333333333 0.33922771675708957
142138 0.2 0.6339869281045752 0.2824881437344939
142307 0.3333333333333333 0.7575757575757576 0.35541685213038426
142395 0.1666666666666667 0.4714285714285714 0.23453457429413427
142466 0.1818181818181818 0.6432748538011696 0.3356952721902408
142468 0.2857142857142857 0.5725806451612903 0.2031482147392443
142533 0.1818181818181818 0.7058823529411765 0.3829273119435188
142540 0.2527472527472527 0.543859649122807 0.3320615663843905
142560 0.1538461538461538 0.5873015873015873 0.30055268910432964
142633 0.6666666666666667 0.7619047619047619 0.317102384638599
142660 0.5 0.8444444444444444 0.3275975655345189
142734 0.2363636363636364 0.6608187134502924 0.30643531015125014
142833 0.4 0.7307692307692308 0.34146174060336154
142859 0.2222222222222222 0.7424242424242424 0.3312726051573509
142873 0.3333333333333333 0.8545454545454545 0.4115563015563981
142876 0.1648351648351648 0.4301994301994302 0.21476393905468733
142913 0.4 1.0 0.42374271349263903
142944 0.380952380952381 0.6043956043956044 0.2740482902414605
142973 0.1818181818181818 0.6916666666666667 0.33127323334123265
142985 0.3055555555555556 0.5490196078431373 0.2668124945274774
143015 0.2857142857142857 0.5645161290322581 0.21716386868412282
143038 0.2363636363636364 0.5441595441595442 0.26837991534067285
143063 0.2222222222222222 0.5583333333333333 0.24190915914815025
143161 0.3214285714285714 0.5909090909090909 0.29519767261571533
143172 0.5 0.530241935483871 0.2095354979772601
143194 0.1868131868131868 0.4256410256410256 0.173137887074408
143237 0.4666666666666667 0.5384615384615385 0.23083623146391297
143264 0.25 0.4201680672268908 0.17789326975375316
143346 0.2197802197802198 0.6736842105263158 0.3621591413941786
143349 0.25 0.5262096774193548 0.23987127945758002
143432 0.1372549019607843 0.52 0.3010191662972931
143438 0.3333333333333333 0.5544354838709677 0.21885264343840863
143445 0.1648351648351648 0.5497835497835498 0.27561880011538753
143562 0.2857142857142857 0.5916666666666667 0.22795446629542995
143571 0.2857142857142857 0.5897435897435896 0.24513335738912898
143590 0.1185770750988142 0.5873015873015873 0.39389792313212685
143593 0.3333333333333333 0.4737903225806452 0.18426642292680342
143735 0.2777777777777778 0.4746376811594203 0.22295502695659136
143861 0.2424242424242424 0.6526315789473685 0.33255165794261443
143874 0.1923076923076923 0.4365079365079365 0.18121490707188959
143975 0.4666666666666667 0.8846153846153846 0.39183996782613595
144079 0.2777777777777778 0.575 0.2744678822669425
144086 0.3055555555555556 0.4967320261437908 0.2141277197498838
144217 0.1923076923076923 0.4253200568990043 0.20129687249812725
144255 0.2181818181818182 0.4966666666666667 0.27161437135449784
144257 0.3333333333333333 0.5274725274725275 0.2035591307729075
144317 0.2857142857142857 0.6794871794871795 0.28597165569773847
144486 0.2087912087912088 0.7076023391812865 0.38905865312873594
144541 0.5 0.7857142857142857 0.3192226633054737
144561 0.1904761904761905 0.6796536796536797 0.37750754433582134
144748 0.5 0.5824175824175823 0.24138219784426146
144786 0.25 0.638095238095238 0.3499134629147283
144902 0.2285714285714286 0.5380952380952381 0.28156465353190746
144920 0.3333333333333333 0.5763440860215054 0.2219250183132644
144981 0.1833333333333333 0.6473684210526316 0.3897919548496901
145046 0.2857142857142857 0.5769230769230769 0.24291379184846176
145140 0.1176470588235294 0.512735326688815 0.2193546397557832
145170 0.2363636363636364 0.543859649122807 0.2573930493852548
145355 0.1333333333333333 0.4157955865272938 0.1689004085504576
145414 0.5333333333333333 0.638095238095238 0.2804335568892312
145438 0.4 0.8909090909090909 0.3762181257030148
145482 0.2857142857142857 0.5075757575757576 0.17917654149597598
145487 0.25 0.782051282051282 0.3620304031174682
145512 0.25 0.6166666666666667 0.2785504948879459
145600 0.1268115942028986 0.6005291005291005 0.39064503823762353
145684 0.2222222222222222 0.5587121212121212 0.26233231217382447
145874 0.2272727272727273 0.4916666666666667 0.23580214188216012
145979 0.1818181818181818 0.6666666666666667 0.35918379296799885
146179 0.2222222222222222 0.7254901960784313 0.33282955897938354
146211 0.2857142857142857 0.6153846153846154 0.26016946058246754
146231 0.380952380952381 0.7435897435897436 0.35976081201449017
146283 0.4 0.638095238095238 0.24904477324771623
146296 0.2222222222222222 0.6483516483516484 0.3143927607952114
146432 0.2857142857142857 0.5018939393939394 0.18342547934581394
146583 0.3333333333333333 0.5753846153846154 0.21271689564126736
146651 0.2181818181818182 0.7647058823529412 0.40466985205527817
146653 0.2 0.460960960960961 0.2180882142761541
146760 0.2222222222222222 0.6571428571428571 0.2964306367491021
146798 0.3333333333333333 0.6428571428571429 0.2025210231657262
146836 0.25 0.5317460317460317 0.21175105960731208
146864 0.4 0.8055555555555556 0.3743487982535133
146972 0.3333333333333333 0.6 0.284179951640925
146992 0.3555555555555556 0.4206349206349206 0.18325799056262582
146994 0.4285714285714286 0.6476190476190476 0.25210021196649335
147219 0.5333333333333333 0.6727272727272727 0.24066788561721159
147284 0.2 0.7916666666666667 0.4368763322086474
147298 0.1666666666666667 0.349527665317139 0.1487236071882118
147396 0.09846153846153846 0.4636363636363636 0.28871348198595503
147522 0.2222222222222222 0.5226890756302521 0.21626815696152973
147591 0.1126050420168067 0.380952380952381 0.2823366462178722
147596 0.4 0.7582417582417582 0.3130800531223811
147789 0.2222222222222222 0.5714285714285714 0.2532540858395545
147838 0.2181818181818182 0.4901960784313725 0.26299631207431073
147937 0.3333333333333333 0.7636363636363636 0.36587424174554417
147948 0.2857142857142857 0.6373626373626374 0.30787066747010755
148155 0.2888888888888889 0.6583333333333333 0.3170481067942256
148214 0.2222222222222222 0.3936507936507937 0.16528789051372642
148215 0.3055555555555556 0.7309941520467836 0.3220305438233108
148217 0.4 0.7111111111111111 0.293423170456785
148292 0.3333333333333333 0.5384615384615385 0.20244732664154752
148488 0.5 0.8 0.3877900010440611
148557 0.2222222222222222 0.5741935483870968 0.24900634068240143
148596 0.3333333333333333 0.4963768115942029 0.19252475124791432
148618 0.4666666666666667 0.6888888888888889 0.28757360290483003
148641 0.1470588235294118 0.4239256678281069 0.21402614233269773
148651 0.1666666666666667 0.4310099573257468 0.18391827388295326
148790 0.5 0.5555555555555556 0.21978769444128374
148830 0.4 0.8 0.34560252974572875
148923 0.4 0.4778225806451613 0.20194027824634306
148928 0.3333333333333333 0.7272727272727273 0.32999518797068256
148939 0.4666666666666667 0.8571428571428571 0.3416089567572874
149115 0.3333333333333333 0.6818181818181818 0.31518420417797083
149167 0.25 0.5604395604395604 0.2591314050388857
149254 0.5 0.7333333333333333 0.27683588993580277
149398 0.2777777777777778 0.5208333333333333 0.16431530516761836
149440 0.5 0.9642857142857143 0.37758346056276554
149458 0.152046783625731 0.50997150997151 0.28766459915709947
149501 0.2222222222222222 0.619047619047619 0.3087488288077568
149537 0.2666666666666667 0.7583333333333333 0.39606900063079686
149545 0.3333333333333333 0.5641025641025641 0.2130638049160879
149547 0.5 0.7333333333333333 0.3665288287643771
149629 0.1818181818181818 0.4520917678812416 0.1689286909098324
149687 0.2857142857142857 0.5672514619883041 0.2535453472327546
149736 0.5 0.9047619047619048 0.36051317591238763
149934 0.6 0.7727272727272727 0.31350436700620116
150123 0.2857142857142857 0.6538461538461539 0.32848273821526963
150139 0.3333333333333333 0.7051282051282051 0.31789570793546945
150194 0.6 0.8928571428571429 0.3898695661079535
150195 0.4 0.717948717948718 0.25840968033510353
150230 0.25 0.6923076923076923 0.3151567595853823
150253 0.25 0.5454545454545455 0.23576552305374424
150292 0.2857142857142857 0.7692307692307692 0.3455919594230001
150406 0.2222222222222222 0.6538461538461539 0.30175599229874084
150417 0.25 0.5380952380952381 0.2628867697371365
150478 0.1631578947368421 0.4729064039408867 0.27557270859392785
150523 0.2857142857142857 0.4545454545454545 0.13444208241033137
150538 0.3333333333333333 0.7307692307692308 0.3261790845207672
150573 0.4 0.7051282051282051 0.2790962845018802
150620 0.1894736842105263 0.4144927536231884 0.26381798406283435
150626 0.2363636363636364 0.5847953216374269 0.23429941980034844
150715 0.1241830065359477 0.6376811594202899 0.3979737134310197
150860 0.2222222222222222 0.5497835497835498 0.3123989448518279
151038 0.2285714285714286 0.6363636363636364 0.33351916000079784
151086 0.4 0.7692307692307692 0.3162229654859171
151126 0.25 0.8857142857142857 0.43917028380012607
151168 0.380952380952381 0.5383064516129032 0.22048477328460614
151198 0.3333333333333333 0.6025641025641026 0.2244077678341344
151218 0.5 0.6666666666666667 0.2589394420724219
151253 0.1176470588235294 0.5633333333333334 0.357494945228099
151332 0.4666666666666667 0.7454545454545455 0.3412571720306479
151334 0.3055555555555556 0.5047619047619047 0.22512168304616487
151377 0.6666666666666667 0.6794871794871795 0.26932697433778585
151423 0.1794871794871795 0.5454545454545455 0.3136587563732999
151469 0.2857142857142857 0.803030303030303 0.3687145655942161
151492 0.4 0.6727272727272727 0.2954000525357195
151600 0.2857142857142857 0.6166666666666667 0.2951303432914941
151617 0.25 0.8787878787878788 0.42033300255027545
151681 0.380952380952381 0.6571428571428571 0.28846812072311107
151714 0.2777777777777778 0.5525846702317291 0.23597096386376895
151783 0.3333333333333333 0.7636363636363636 0.3715585990393169
151825 0.25 0.5857142857142857 0.23649335290749998
151828 0.2197802197802198 0.5789473684210527 0.34333504225868505
152005 0.2363636363636364 0.5157894736842105 0.23349257343345825
152009 0.1666666666666667 0.4598930481283422 0.18768655099260814
152091 0.2777777777777778 0.6593406593406593 0.356422755849522
152123 0.1648351648351648 0.5138461538461538 0.2608351189212757
152162 0.4285714285714286 0.5882352941176471 0.26596520256908396
152209 0.1106719367588933 0.4973262032085561 0.32465904447814486
152239 0.3111111111111111 0.5578947368421053 0.26796784018758263
152380 0.1538461538461538 0.3171390013495277 0.07566626653201389
152509 0.1047619047619048 0.2340425531914894 0.08952972545083643
152729 0.1397058823529412 0.3867595818815331 0.15876138559003766
152772 0.1818181818181818 0.5882352941176471 0.32700787557454913
152842 0.1714285714285714 0.5579710144927535 0.3337443516276682
152896 0.2777777777777778 0.6095238095238095 0.30378041524457183
152904 0.25 0.481283422459893 0.14330029033346525
152952 0.2 0.6284584980237155 0.3045871324763246
153026 0.3333333333333333 0.5054945054945055 0.16491146854368963
153030 0.1054131054131054 0.4666666666666667 0.30441134318696556
153043 0.3333333333333333 0.7564102564102564 0.3087067059950166
153197 0.119047619047619 0.5383244206773619 0.30962316341202273
153321 0.3333333333333333 0.6571428571428571 0.3147590804658815
153356 0.25 0.4295900178253119 0.1205834587192482
153371 0.3111111111111111 0.4698412698412698 0.1505500283808852
153454 0.5 0.5425287356321838 0.23496909178712175
153527 0.3571428571428571 0.6593406593406593 0.26059388758015556
153547 0.125 0.4843304843304843 0.24790560841428777
153642 0.25 0.5833333333333333 0.27334234627999826
153669 0.3333333333333333 0.4743589743589744 0.22379089451092365
153678 0.2857142857142857 0.5714285714285714 0.2653954600063926
153723 0.2666666666666667 0.7051282051282051 0.372708868192377
153748 0.2857142857142857 0.625 0.22680035311545008
153753 0.2 0.6166666666666667 0.32366905891958947
153785 0.2222222222222222 0.6432748538011696 0.2930142307386797
153789 0.6666666666666667 0.8666666666666667 0.2958428486788221
153814 0.2 0.5714285714285714 0.21539995498025516
153844 0.3333333333333333 0.5504032258064516 0.2336676879968274
153900 0.25 0.4962121212121212 0.20400432466220625
153909 0.4285714285714286 0.6593406593406593 0.2806194814945093
153994 0.3333333333333333 0.5282258064516129 0.18562774308326202
154013 0.3333333333333333 0.6491228070175439 0.33685518373932316
154051 0.2857142857142857 0.8205128205128205 0.40973812978366275
154155 0.1818181818181818 0.5974025974025974 0.2582042992335152
154215 0.1095238095238095 0.4957264957264957 0.31544097516333264
154345 0.2666666666666667 0.4396825396825397 0.1643888358988466
154379 0.4666666666666667 0.6593406593406593 0.24279702328494196
154419 0.3214285714285714 0.6043956043956044 0.2644223467522598
154469 0.1538461538461538 0.5285714285714286 0.266295928574167
154494 0.3928571428571429 0.7564102564102564 0.33371045905491886
154616 0.2857142857142857 0.7727272727272727 0.4187469321475884
154723 0.3214285714285714 0.6416666666666667 0.277573682009214
154834 0.2777777777777778 0.6157894736842106 0.2854262788815625
154944 0.1794871794871795 0.5538461538461538 0.2906023998496793
154972 0.2 0.4333333333333333 0.1583835329390844
155013 0.8333333333333333 0.888888888888889 0.3881228040236448
155156 0.5 0.6373626373626374 0.2614269868572015
155167 0.25 0.5340909090909091 0.2179024752322009
155377 0.1666666666666667 0.4192307692307692 0.17027624927624757
155390 0.4 0.7777777777777778 0.2961405743906008
155597 0.2181818181818182 0.8095238095238095 0.4310416796751453
155600 0.2857142857142857 0.4840336134453782 0.19687154041688762
155694 0.25 0.7 0.3368216687217625
155729 0.2 0.619047619047619 0.29279577039846666
155760 0.3333333333333333 0.6166666666666667 0.28749124184875735
155790 0.25 0.6923076923076923 0.31921016282175724
155868 0.25 0.518716577540107 0.21137645565595128
155937 0.2857142857142857 0.6153846153846154 0.25335001004500635
156058 0.5333333333333333 0.7714285714285714 0.35503512610694826
156268 0.2222222222222222 0.4670231729055258 0.15226503418624412
156302 0.1523809523809524 0.6023391812865497 0.3389421327724681
156315 0.5333333333333333 0.6571428571428571 0.3006800482115653
156368 0.2 0.4365079365079365 0.16489292597276436
156370 0.3333333333333333 0.8181818181818182 0.3644399571953786
156387 0.196969696969697 0.4537695590327169 0.19761899486127305
156577 0.2222222222222222 0.619047619047619 0.28997957393466506
156623 0.5 0.8055555555555556 0.3221137692013384
156673 0.2222222222222222 0.480672268907563 0.17227184101055446
156676 0.4 0.5411255411255411 0.2288132063185084
156690 0.25 0.4403361344537815 0.17336929792857797
156825 0.25 0.6593406593406593 0.31216945205332075
156836 0.25 0.5597147950089127 0.23526318818851033
156883 0.2727272727272727 0.6666666666666667 0.33922029004298127
156940 0.3214285714285714 0.6397058823529412 0.28650337360486355
156985 0.4666666666666667 0.5090909090909091 0.21274706432546736
157041 0.3571428571428571 0.5661764705882353 0.2401438976348752
157106 0.3333333333333333 0.8717948717948718 0.4108251529482821
157146 0.1868131868131868 0.5324675324675325 0.28416549231412147
157206 1 1.0 0.3806372784280614
157231 0.4 0.6666666666666667 0.2788107453205749
157235 0.4666666666666667 0.8939393939393939 0.43268305897429843
157378 0.4 0.7777777777777778 0.34379847647689177
157385 0.2 0.6405228758169935 0.3067553220145727
157437 0.2 0.5497835497835498 0.2642845273247929
157477 0.4285714285714286 0.7916666666666667 0.33389289508115166
157585 0.1228070175438596 0.4208194905869324 0.24315822114635516
157637 0.5 0.6727272727272727 0.269258368448114
157700 0.3333333333333333 0.4963768115942029 0.18084378713965377
157710 0.1619047619047619 0.4714285714285714 0.2713926852421528
158071 0.4666666666666667 0.5454545454545455 0.1628304281935092
158080 0.2435897435897436 0.823529411764706 0.44003893364988245
158086 0.6 0.8181818181818182 0.35176532226318574
158180 0.2222222222222222 0.7142857142857143 0.3865949569479935
158183 0.1462450592885375 0.3222789115646259 0.17605585191953263
158195 0.4666666666666667 0.5353846153846153 0.1856080811339334
158247 0.3333333333333333 0.8476190476190476 0.4060653648047046
158251 0.2857142857142857 0.888888888888889 0.4553393004206285
158366 0.2857142857142857 0.4909090909090909 0.20967310845912815
158405 0.25 0.7416666666666667 0.37510442960595874
158413 0.3333333333333333 0.7904761904761906 0.3755971949051495
158654 0.4 0.6285714285714286 0.21564214860741832
158657 0.4761904761904762 0.5 0.2420537898437814
158833 0.6666666666666667 0.9444444444444444 0.39558303104719733
158977 0.09956709956709957 0.4261083743842365 0.2538281666597853
159027 0.380952380952381 0.5714285714285714 0.2602332175965242
159033 0.1397058823529412 0.4475609756097561 0.26019713041380743
159056 0.5 0.8444444444444444 0.35032226575058745
159060 0.3214285714285714 0.4509803921568627 0.1645489699191293
159063 0.3333333333333333 0.6373626373626374 0.28996380459467924
159123 0.6 0.7575757575757576 0.32852479405577034
159435 0.2222222222222222 0.6374269005847953 0.2860278128552711
159517 0.5 0.6363636363636364 0.2909240708795613
159733 0.130718954248366 0.3655761024182077 0.14638875479485697
159741 1 1.0 0.3544294691179345
159803 0.1523809523809524 0.7107692307692308 0.4438723763181845
160045 0.2857142857142857 0.9090909090909091 0.42065566919679925
160104 0.4 0.7714285714285714 0.3625457795446132
160106 0.5 0.7878787878787878 0.33453036405233044
160183 0.3333333333333333 0.7727272727272727 0.31180415448779436
160186 0.2857142857142857 0.6483516483516484 0.2843519659384299
160202 0.4 0.5040322580645161 0.16354658305633915
160445 0.4 0.8205128205128205 0.3819328247180136
160457 0.3214285714285714 0.4188948306595365 0.1603520698828594
160466 0.2857142857142857 0.5916666666666667 0.22663189524983104
160468 0.1428571428571429 0.3551282051282051 0.13607407978883482
160648 0.1380952380952381 0.4459459459459459 0.22473814274553885
160751 0.2222222222222222 0.7333333333333333 0.3872985476942287
160758 0.3214285714285714 0.5238095238095238 0.23013772841568336
160837 0.5 0.7575757575757576 0.34959286948222557
160861 0.6 0.6373626373626374 0.27233579877800934
160899 0.2 0.5904761904761905 0.3167238262142059
161150 0.2857142857142857 0.530241935483871 0.21188713560874806
161221 0.380952380952381 0.9545454545454545 0.45571856627998314
161242 0.2222222222222222 0.6666666666666667 0.3540906078507686
161340 0.4 0.8727272727272727 0.4311842236699044
161432 0.2857142857142857 0.6083333333333333 0.2633879907546157
161433 0.6 0.7121212121212122 0.27021622007911444
161442 0.25 0.4428571428571429 0.16713085179217713
161581 0.5333333333333333 1.0 0.49985514935134545
161687 0.2777777777777778 0.7573529411764706 0.41522071481664174
161690 0.3214285714285714 0.8363636363636364 0.3803394432250918
161763 0.2857142857142857 0.5333333333333333 0.25024613486727665
161764 0.2857142857142857 0.5523809523809524 0.21693570898250994
161807 0.2666666666666667 0.625 0.32389396447324065
161837 0.3333333333333333 0.7727272727272727 0.3482618923351511
161993 0.2 0.6210526315789474 0.27643554158044054
162015 0.2857142857142857 0.580952380952381 0.27527346813099224
162047 0.2222222222222222 0.4984126984126984 0.19358620058350873
162094 0.1923076923076923 0.5578947368421053 0.26936016473925695
162210 0.3214285714285714 0.6703296703296703 0.3091736663069679
162223 0.1923076923076923 0.5356125356125356 0.27875009884377305
162256 0.2 0.5142857142857143 0.2539400288182475
162325 0.380952380952381 0.6285714285714286 0.308900192734027
162332 0.3214285714285714 0.4666666666666667 0.21315370363959937
162443 0.4 0.6666666666666667 0.3072778146315298
162461 0.1648351648351648 0.521021021021021 0.27775444864769583
162522 0.4 0.888888888888889 0.4077258211688017
162552 0.1818181818181818 0.5263157894736842 0.28281588258505863
162737 0.3333333333333333 0.6095238095238095 0.2915010202739212
162753 0.6666666666666667 0.8214285714285714 0.3221705427053817
162767 0.2444444444444444 0.546218487394958 0.20064310970707422
162770 0.25 0.5904761904761905 0.3172149200022208
162831 0.25 0.6470588235294118 0.3053726563879745
162904 0.1031746031746032 0.4795008912655971 0.33494802025463616
162910 0.4 0.9393939393939394 0.44793864342313433
163022 0.1978021978021978 0.6368421052631579 0.3614700739701031
163114 0.3333333333333333 0.8909090909090909 0.40899010398584673
163143 0.4666666666666667 0.6666666666666667 0.2674030643173937
163154 0.4 0.5606060606060606 0.24387478733700788
163194 0.4 0.619047619047619 0.2615265407753649
163225 0.5 0.6363636363636364 0.27737550521137005
163318 0.25 0.4830659536541889 0.1857895064557212
163359 0.2857142857142857 0.7272727272727273 0.35550981678941523
163428 0.2222222222222222 0.3966386554621849 0.13638508406220212
163484 0.4 0.7111111111111111 0.3652732118275941
163499 0.2121212121212121 0.4395448079658606 0.17561762257722213
163504 0.4285714285714286 0.4545454545454545 0.13917704358723998
163523 0.2 0.4890756302521008 0.17497499792877022
163541 0.5238095238095238 0.696969696969697 0.3191312671493354
163555 0.1428571428571429 0.4141025641025641 0.18842281466254476
163609 0.6666666666666667 0.8571428571428571 0.3850657632506541
163629 0.25 0.4084033613445378 0.16269303005381594
163678 0.2857142857142857 0.619047619047619 0.25832679233856104
163704 0.6666666666666667 1.0 0.38929793028617177
163707 0.2727272727272727 0.8666666666666667 0.50580885739978
163739 0.2222222222222222 0.5176470588235293 0.21492165647938472
163741 0.1568627450980392 0.419047619047619 0.25009005474950835
163751 0.1818181818181818 0.6105263157894737 0.325679671469615
163807 0.5 0.675 0.31365085987812563
163963 0.5 0.7121212121212122 0.2666670799073788
163994 0.3928571428571429 0.717948717948718 0.30530069083285943
164012 0.4 0.7051282051282051 0.27663493931443545
164039 0.6666666666666667 0.8333333333333333 0.3502392912572041
164090 0.2444444444444444 0.4771241830065359 0.1787522838011732
164216 0.2222222222222222 0.5584677419354839 0.23628501417126244
164344 0.5 0.861111111111111 0.35802745137574676
164349 0.2051282051282051 0.5204678362573099 0.26296663413599386
164390 0.2857142857142857 0.4367201426024955 0.18593929006570636
164451 0.3333333333333333 0.7090909090909091 0.2888414253300842
164498 0.1818181818181818 0.7076023391812865 0.370971936912087
164522 0.103448275862069 0.3781512605042017 0.23259475212922734
164553 0.3333333333333333 0.5952380952380952 0.21104298100003444
164569 0.4761904761904762 0.8461538461538461 0.35704876333511054
164623 0.6666666666666667 0.7636363636363636 0.30928558928394917
164741 0.4 0.6727272727272727 0.3242792962779551
164765 0.3333333333333333 0.7435897435897436 0.34131816581918845
164811 0.3214285714285714 0.6095238095238095 0.27011828752114536
164930 0.3571428571428571 0.4937611408199643 0.1937073001377335
164943 0.1923076923076923 0.672514619883041 0.3501171750172173
164996 0.1666666666666667 0.5894736842105263 0.35938274540051807
165032 0.2777777777777778 0.673202614379085 0.2908595943866826
165108 0.2 0.75 0.4382764494463862
165223 0.1617647058823529 0.4230769230769231 0.21881144894957774
165226 0.5 0.5818181818181818 0.254208379841535
165284 0.6666666666666667 0.8181818181818182 0.29534382077726473
165353 0.2857142857142857 0.6176470588235294 0.2832064699538081
165401 0.1818181818181818 0.5904761904761905 0.3138093825359069
165489 0.3333333333333333 0.6593406593406593 0.2992444405215588
165624 0.2777777777777778 0.5018939393939394 0.17951058524431474
165780 0.3333333333333333 0.8444444444444444 0.36760559110303087
165931 0.25 0.5955882352941176 0.27991177466091555
166071 0.4 0.4989247311827957 0.19338857614955401
166126 0.1794871794871795 0.451951951951952 0.16863688953752154
166136 0.1818181818181818 0.4234234234234234 0.1626042054175103
166175 0.25 0.5423387096774194 0.21601565195904368
166314 0.25 0.5220588235294118 0.21361123234285673
166628 0.2857142857142857 0.6593406593406593 0.30305095364654355
166702 0.1648351648351648 0.5138339920948617 0.2653350749926468
166730 0.5 0.861111111111111 0.3701754796195135
166778 0.6 0.7777777777777778 0.31062469067636483
166831 0.3571428571428571 0.7058823529411765 0.35453932195098603
166874 0.25 0.4955436720142602 0.20788927927933354
166882 0.2857142857142857 0.5418894830659537 0.19544839886499474
166906 0.2222222222222222 0.5411764705882353 0.21747906584149543
167004 0.3571428571428571 0.803030303030303 0.401948898191894
167020 0.6 0.696969696969697 0.35037168693809967
167074 0.4 0.5471264367816092 0.2196430835994491
167218 0.25 0.534453781512605 0.22150938336167056
167235 0.4 0.6515151515151515 0.24329724774729122
167277 0.1923076923076923 0.5857142857142857 0.29098051525699525
167289 0.6666666666666667 0.8 0.27508541284481436
167296 0.1818181818181818 0.3669985775248933 0.15349821086887896
167414 0.25 0.6363636363636364 0.3001357642185867
167470 0.1923076923076923 0.6210526315789474 0.30839485627985325
167473 0.2857142857142857 0.7454545454545455 0.36470760853438283
167588 0.2 0.6176470588235294 0.342219595663619
167679 0.2181818181818182 0.6198830409356725 0.32212816328676713
167776 0.3928571428571429 0.6153846153846154 0.26412403313422833
167838 0.1523809523809524 0.4426450742240216 0.17699917005814345
167899 0.2857142857142857 0.5397849462365591 0.18670428533672515
167928 0.1818181818181818 0.5526315789473684 0.24962445296592475
167971 0.4666666666666667 0.638095238095238 0.27605713943191634
168205 0.2857142857142857 0.7428571428571429 0.3207945891507922
168257 0.5 0.676470588235294 0.2558677079877141
168296 0.2181818181818182 0.6323529411764706 0.2958427911879975
168310 0.2444444444444444 0.7032967032967034 0.3206137988475162
168345 0.25 0.7051282051282051 0.31121310769784755
168439 0.8333333333333333 0.9047619047619048 0.35932169774684675
168448 0.3333333333333333 0.7142857142857143 0.3205123458289159
168462 0.25 0.638095238095238 0.28390422954852274
168478 0.2444444444444444 0.5315789473684212 0.2730421366944197
168547 0.2205882352941176 0.8052631578947368 0.46249616646539793
168590 0.2 0.4904761904761905 0.18065547684114178
168613 0.2857142857142857 0.6761904761904762 0.3023408550369392
168655 0.25 0.5266666666666667 0.2069318699210641
168887 0.25 0.4598930481283422 0.1400770172112618
168888 0.3090909090909091 0.5810276679841897 0.2828609429718057
168895 0.2 0.4554621848739496 0.18633017330420484
168900 0.5 0.6545454545454545 0.3065040085268489
168955 0.2857142857142857 0.5714285714285714 0.24950342560335473
168998 0.4 0.7692307692307692 0.31904582352216004
169013 0.4666666666666667 0.8021978021978022 0.35459714891393374
169080 0.4666666666666667 0.7252747252747253 0.3362266610999664
169206 0.4 0.6025641025641026 0.2665395335997149
169226 0.3214285714285714 0.6282051282051282 0.2891844189762938
169242 0.6666666666666667 0.6666666666666667 0.25298896373890684
169253 0.1923076923076923 0.4746376811594203 0.21215105359373426
169318 0.2727272727272727 0.7058823529411765 0.3907794893419102
169366 0.1066666666666667 0.4009661835748792 0.23767053803188476
169384 0.1368421052631579 0.54 0.3454780214506521
169522 0.3214285714285714 0.7692307692307692 0.341859002239816
169601 0.3055555555555556 0.5473684210526316 0.2533713378174822
169605 0.5 0.5033333333333333 0.1567474536988056
169627 0.2417582417582418 0.6797385620915033 0.39513528206839993
169628 0.4 0.7727272727272727 0.3472931422671259
169649 0.4 0.5483870967741935 0.21347060697586853
169676 0.25 0.6571428571428571 0.29980072474141256
169764 0.3333333333333333 0.5416666666666667 0.18941223614259128
169796 0.3055555555555556 0.5421052631578946 0.2743264158828276
169870 0.5 0.888888888888889 0.39242426624420573
170084 0.2857142857142857 0.9120879120879121 0.42755649558873127
170133 0.3333333333333333 0.6952380952380952 0.29384109510797657
170218 0.3571428571428571 0.6703296703296703 0.32658504317223125
170224 0.3333333333333333 0.4848484848484848 0.164788278961
170255 0.1818181818181818 0.5555555555555556 0.277860517148273
170273 0.3333333333333333 0.8333333333333333 0.3899716160086654
170286 0.2181818181818182 0.4459459459459459 0.1835028456433395
170375 0.1428571428571429 0.4588744588744589 0.21946445451668686
170377 0.6666666666666667 0.75 0.3160434969079116
170384 0.5 0.8333333333333333 0.3423092239869479
170416 0.2857142857142857 0.4741532976827094 0.15881928509057888
170439 0.4 0.9523809523809524 0.40413617033520843
170458 0.3333333333333333 0.5904761904761905 0.21508261985254937
170553 0.380952380952381 0.8636363636363636 0.4283197076630513
170672 0.1617647058823529 0.496996996996997 0.2822937364495075
170733 0.3333333333333333 0.5274725274725275 0.22793846986647845
170761 0.1538461538461538 0.5684210526315789 0.31140022333963735
170805 0.5333333333333333 0.5463709677419355 0.22291092988922825
170873 0.2444444444444444 0.6 0.27533653227258265
170876 0.2857142857142857 0.619047619047619 0.29973636380276897
170972 0.2222222222222222 0.3761904761904762 0.14059653427436816
171010 0.25 0.5310924369747899 0.20174346016377076
171029 0.5 0.8571428571428571 0.3752188447082411
171039 0.3214285714285714 0.8222222222222222 0.4344795493821015
171060 0.1538461538461538 0.4925775978407557 0.1973337929064356
171109 0.2222222222222222 0.5955882352941176 0.28866994637343235
171151 0.2222222222222222 0.676470588235294 0.36013620484172765
171155 0.1666666666666667 0.5072463768115942 0.2593267875936742
171269 0.380952380952381 0.9454545454545455 0.4729510931053483
171312 0.2857142857142857 0.5483870967741935 0.21420061649742425
171341 0.380952380952381 0.7142857142857143 0.3187356790760511
171343 0.1666666666666667 0.7485380116959064 0.4343535175236218
171436 0.2777777777777778 0.5897435897435896 0.26163663852514246
171498 0.3333333333333333 0.5907692307692308 0.19727839070685355
171555 0.3333333333333333 0.6 0.24950125163182924
171642 0.2 0.3768768768768769 0.17845406490931354
171672 0.4285714285714286 0.5403225806451613 0.21546842896623078
171724 0.1228070175438596 0.4415954415954416 0.26636559097630064
171752 0.4 0.888888888888889 0.3861458137659997
171878 0.2857142857142857 0.7121212121212122 0.36509950567691024
171891 0.2909090909090909 0.5543478260869565 0.26104736411898316
171904 0.2051282051282051 0.5666666666666667 0.27399863726731294
171913 0.3333333333333333 0.5714285714285714 0.22494061717886427
171968 0.2222222222222222 0.6405228758169935 0.2937645289646966
172026 0.1978021978021978 0.7 0.4126805271090781
172117 0.1714285714285714 0.4601889338731444 0.20640154492990637
172209 0.2857142857142857 0.4527629233511586 0.12409603262972596
172238 0.25 0.4016806722689076 0.16324621886144725
172290 0.1111111111111111 0.512012012012012 0.299401719025073
172313 0.1818181818181818 0.526984126984127 0.2138342909142161
172358 0.2545454545454545 0.4555555555555556 0.17528381875558413
172370 0.2857142857142857 0.725 0.3008659623692315
172436 0.2 0.5242165242165242 0.18257096824346736
172457 0.1660079051383399 0.462962962962963 0.2975712347682956
172522 0.4666666666666667 0.696969696969697 0.29984582093969075
172643 0.1818181818181818 0.4369369369369369 0.15780284522097865
172835 0.2857142857142857 0.5494505494505495 0.27194689826771995
172883 0.2 0.573529411764706 0.25883854995638134
172891 0.3333333333333333 0.5151515151515152 0.20954773551117725
173014 0.3333333333333333 0.5367647058823529 0.2129563625713191
173055 0.1923076923076923 0.4904761904761905 0.2858354260818233
173106 0.5 0.7222222222222222 0.3068532115866042
173157 0.25 0.6102941176470588 0.2698246132169973
173186 0.380952380952381 0.6691176470588235 0.2874999716706002
173355 0.1038961038961039 0.4202127659574468 0.21366339577460433
173428 0.5 0.6909090909090909 0.2882436214999716
173464 0.25 0.7032967032967034 0.34130216897366744
173468 0.1818181818181818 0.4507422402159244 0.1884480394979938
173534 0.2909090909090909 0.6421052631578947 0.303111365931595
173573 0.1666666666666667 0.4338549075391181 0.14584987658510595
173639 0.5 0.6794871794871795 0.279653429087397
173715 0.1929824561403509 0.5652173913043478 0.34971492322448683
173740 0.2857142857142857 0.5166666666666667 0.18519314174115667
173746 0.2222222222222222 0.5661764705882353 0.24702856971108836
173751 0.5333333333333333 0.9444444444444444 0.46068898091710886
173827 0.3333333333333333 0.7564102564102564 0.35563400078979773
173854 0.5 0.6666666666666667 0.28960417046715614
173869 0.2363636363636364 0.8076923076923077 0.4248543044666615
174035 0.4 0.6373626373626374 0.28008280659296736
174042 0.196969696969697 0.4537695590327169 0.256152049419672
174110 0.3214285714285714 0.6166666666666667 0.2874010388535603
174116 0.2888888888888889 0.8131868131868132 0.415367661548618
174161 0.3333333333333333 0.5221774193548387 0.16922033919898388
174336 0.1818181818181818 0.4409672830725462 0.1611910020920492
174443 0.6 0.6571428571428571 0.2892861381634988
174493 0.1666666666666667 0.676470588235294 0.39065770168401764
174558 0.2857142857142857 0.6095238095238095 0.2633183370917089
174573 0.2 0.4705882352941176 0.22646940178445304
174633 0.4 0.4909090909090909 0.22335153099092583
174686 0.180952380952381 0.4624505928853755 0.214964787051703
174812 0.380952380952381 0.7222222222222222 0.3450698661425741
175100 0.2222222222222222 0.5227272727272727 0.21180436526944446
175117 0.4 0.6263736263736264 0.28006386247589676
175121 0.1794871794871795 0.5263157894736842 0.27186844494497625
175134 0.3571428571428571 0.6923076923076923 0.302741256258937
175324 0.5 0.75 0.2996404472198229
175334 0.2666666666666667 0.5619047619047619 0.27442751226737094
175363 0.4285714285714286 0.5380116959064327 0.23895941912666405
175383 0.1666666666666667 0.6143790849673203 0.3078537807173784
175411 0.5 0.5897435897435896 0.22634547425523172
175445 0.6 0.8444444444444444 0.3208399180432497
175602 0.4 0.8636363636363636 0.4469096730591544
175633 0.1818181818181818 0.5494071146245059 0.28362952392827206
175694 0.4666666666666667 0.6282051282051282 0.27434576012347145
175711 0.5 0.7777777777777778 0.27399483267031544
175713 0.3333333333333333 0.7564102564102564 0.3544847654091523
175747 0.5 0.7802197802197802 0.3237103286599346
175808 0.1304347826086957 0.5632183908045977 0.3786203498508962
175809 0.3055555555555556 0.6285714285714286 0.31517123611701103
175825 0.3333333333333333 0.6282051282051282 0.28202115188807564
175941 0.5 0.5494505494505495 0.19584004381313688
176000 0.2 0.6 0.28300804865245593
176010 0.4666666666666667 0.8666666666666667 0.38772806322766756
176035 0.25 0.5359477124183007 0.19095228270156347
176182 0.2666666666666667 0.5955882352941176 0.3352841627260288
176273 0.2424242424242424 0.6198830409356725 0.31198600959884987
176409 0.2857142857142857 0.6025641025641026 0.2417147662325579
176420 0.4 0.7777777777777778 0.29944600435347896
176504 0.3333333333333333 0.7121212121212122 0.36907706814432606
176584 0.4 0.5761904761904763 0.2912672035553058
176595 0.2121212121212121 0.4818840579710145 0.19823850705699217
176679 0.380952380952381 0.7472527472527473 0.3131075233342471
176681 0.1818181818181818 0.6052631578947368 0.29477737393501646
176730 0.4 0.4903225806451613 0.15226076325083218
176787 0.3333333333333333 0.619047619047619 0.27364319669767123
176842 0.2857142857142857 0.6666666666666667 0.2771750025586599
176934 0.4 0.6043956043956044 0.2221011459445147
176954 0.380952380952381 0.6666666666666667 0.29363665702274344
176959 0.5 0.7333333333333333 0.33252080099189485
177031 0.2444444444444444 0.5158730158730159 0.21915328660612723
177049 0.2857142857142857 0.65 0.2661110454983304
177071 0.6666666666666667 0.7333333333333333 0.3141225147376982
177314 0.4 0.696969696969697 0.28291375124665424
177395 0.2222222222222222 0.3793650793650794 0.14759641594107806
177414 0.2222222222222222 0.4587301587301587 0.1775488671199534
177433 0.4 0.6515151515151515 0.23994370438224158
177486 0.1794871794871795 0.7189542483660131 0.42688980734645154
177727 0.4285714285714286 0.7142857142857143 0.3325029964654189
177732 0.4 0.6233766233766234 0.27269432016753176
177774 0.2222222222222222 0.5151515151515152 0.2150323799211734
177823 0.1764705882352941 0.4933333333333333 0.27625227234396876
177852 0.2051282051282051 0.676470588235294 0.3717640825310848
177891 0.1111111111111111 0.4666666666666667 0.2675779287544257
178053 0.2444444444444444 0.6923076923076923 0.3562192280465542
178182 0.4 0.6406926406926406 0.27140023910174116
178251 0.25 0.6 0.23619356124682017
178283 0.5333333333333333 0.7727272727272727 0.375842327303243
178290 0.2857142857142857 0.5906432748538012 0.3213738870868443
178328 0.1818181818181818 0.454954954954955 0.17748485495805644
178330 0.25 0.4033613445378151 0.15004954436278367
178426 0.2888888888888889 0.5555555555555556 0.2914001698058338
178476 0.09846153846153846 0.4580645161290323 0.29845709024224854
178580 0.5333333333333333 0.6857142857142857 0.27964036610924725
178587 0.1538461538461538 0.5092460881934566 0.24537743637907797
178624 0.25 0.6666666666666667 0.281289560524152
178856 0.2 0.5668449197860963 0.23441992978860798
178884 0.3333333333333333 0.6761904761904762 0.24601554028696643
178887 0.2 0.6095238095238095 0.32130223160537436
178893 0.2181818181818182 0.6198830409356725 0.3180513864901023
178940 0.3333333333333333 0.6538461538461539 0.26860250000250535
178955 0.3214285714285714 0.7727272727272727 0.37763649558224754
179021 0.3333333333333333 0.5573122529644269 0.2021006881155099
179029 0.4 0.5870967741935484 0.23542261824175
179030 0.2 0.542483660130719 0.23693070033619906
179092 0.25 0.5454545454545455 0.2552291507353796
179140 0.1139784946236559 0.3628205128205128 0.2410925925716472
179145 0.25 0.8205128205128205 0.398498196148845
179340 0.2666666666666667 0.5882352941176471 0.266444766901822
179424 0.1333333333333333 0.4048780487804878 0.19369108827785805
179441 0.2222222222222222 0.3873015873015873 0.17532641623331485
179450 0.25 0.580952380952381 0.2511741078655251
179497 0.25 0.7564102564102564 0.3898288437452531
179522 0.1923076923076923 0.7279411764705882 0.4328198580358573
179568 0.6 0.7777777777777778 0.3461915268857963
179569 0.5 0.5073529411764706 0.1730767922928922
179571 0.4 0.6538461538461539 0.26758406583905614
179585 0.2095238095238095 0.4666666666666667 0.22486635983039002
179734 0.25 0.6166666666666667 0.28261064496858973
179742 0.380952380952381 0.6923076923076923 0.29232401551483134
179791 0.1169590643274854 0.4643874643874644 0.26185119553329633
179815 0.1868131868131868 0.5218390804597701 0.26910500054281894
179938 0.380952380952381 0.6373626373626374 0.23640270044436906
180037 0.5 0.6923076923076923 0.27502420034138064
180042 0.09881422924901186 0.5049261083743842 0.3284883841727138
180090 0.2857142857142857 0.6083333333333333 0.25067226558245886
180091 0.380952380952381 0.5056818181818182 0.19946413381953493
180289 0.2444444444444444 0.4634920634920635 0.17930810124003632
180381 0.5 0.9454545454545455 0.3980060310079315
180424 0.2857142857142857 0.75 0.36868823475471996
180496 0.2181818181818182 0.4578947368421053 0.17754546492704537
180505 0.2444444444444444 0.5904761904761905 0.2805542123478176
180716 0.175 0.6315789473684211 0.36489143271688623
180782 0.5333333333333333 0.6818181818181818 0.30424272247166045
180852 0.196969696969697 0.480952380952381 0.13503872425176772
180855 0.6666666666666667 0.9333333333333333 0.4215486987761667
180865 0.1666666666666667 0.738562091503268 0.38108617381147497
180878 0.4 0.7692307692307692 0.30628797125579416
180899 0.4666666666666667 0.6818181818181818 0.29541660403381437
180988 0.380952380952381 0.6727272727272727 0.34943883949701554
181107 0.5 0.5818181818181818 0.23994505184705311
181158 0.196969696969697 0.760233918128655 0.42348153663503685
181384 0.2666666666666667 0.6483516483516484 0.32738505198701856
181407 0.1699346405228758 0.6363636363636364 0.3838601034997728
181444 0.2272727272727273 0.554367201426025 0.29260899810837787
181534 0.1666666666666667 0.4015873015873016 0.15078909617168249
181603 0.25 0.5769230769230769 0.27135214922969025
181646 0.1818181818181818 0.5172413793103448 0.24256342363081013
181654 0.4 0.8241758241758242 0.3341322827443184
181726 0.3333333333333333 0.7051282051282051 0.36320329654724776
181728 0.25 0.6157894736842106 0.30374755892420063
181811 0.25 0.4829545454545455 0.21057463171914342
181844 0.1794871794871795 0.6102941176470588 0.32059396033945514
181912 0.1583333333333333 0.7867647058823529 0.49147018388802527
181916 0.1637426900584795 0.6521739130434783 0.42684817445148737
181952 0.25 0.638095238095238 0.31069175974939245
182061 0.2222222222222222 0.5555555555555556 0.2532994154814328
182297 0.3333333333333333 0.638095238095238 0.28878376748827916
182327 0.2363636363636364 0.6323529411764706 0.3098214168780293
182356 0.2 0.5555555555555556 0.2783540282938013
182419 0.2 0.5 0.20615247210517665
182593 0.5333333333333333 0.8 0.40732304457000323
182867 0.25 0.9636363636363636 0.4918529927048875
182929 0.2727272727272727 0.5285714285714286 0.24047187269058634
183115 0.380952380952381 0.6862745098039216 0.31542760782371904
183167 0.1503267973856209 0.4397435897435897 0.1976888129590936
183197 0.3214285714285714 0.5757575757575758 0.2601776448970804
183210 0.2857142857142857 0.7727272727272727 0.33553744293060367
183237 0.2857142857142857 0.8666666666666667 0.4359382039991288
183267 0.1461988304093567 0.4256410256410256 0.22609047126432621
183437 0.196969696969697 0.4694167852062589 0.19135501851907738
183602 0.2121212121212121 0.7192982456140351 0.371526942443093
183633 0.4285714285714286 0.6363636363636364 0.29365010601298747
183681 0.196969696969697 0.7076023391812865 0.36773811063861866
183700 0.4 0.9696969696969697 0.48910447156223436
183952 0.2363636363636364 0.5369458128078818 0.23569656396474203
183955 0.2857142857142857 0.5905797101449275 0.2512212215767764
183962 0.5 0.8214285714285714 0.30274659609938587
184046 0.1437908496732026 0.5905797101449275 0.36272178525988935
184111 0.3214285714285714 0.7333333333333333 0.3444232768924233
184141 0.2051282051282051 0.7720588235294118 0.44971094232559455
184150 0.5 0.7032967032967034 0.2787140492832895
184158 0.3333333333333333 0.6060606060606061 0.25385567065591724
184207 0.3214285714285714 0.7362637362637363 0.34154812759682135
184267 0.4 0.9090909090909091 0.4161114494877369
184290 0.3333333333333333 0.5806451612903226 0.24240795737535423
184300 0.25 0.5054945054945055 0.2022212337521185
184331 0.5333333333333333 0.9333333333333333 0.4221822236934367
184365 0.1794871794871795 0.4623655913978495 0.18532476601548237
184407 0.4666666666666667 0.8076923076923077 0.37790952826633367
184633 0.2222222222222222 0.5031746031746032 0.14291460774921994
184677 0.2222222222222222 0.4920634920634921 0.18666454358769213
184718 0.2222222222222222 0.6285714285714286 0.31656052964968434
184891 0.3333333333333333 0.8974358974358974 0.44506372932647054
184920 0.1818181818181818 0.5321637426900585 0.24557128623873362
184978 0.1904761904761905 0.7157894736842105 0.4375447137825933
185110 0.6666666666666667 0.7435897435897436 0.3109865160077501
185115 0.4 0.6703296703296703 0.2563962685970133
185146 0.4 0.5161290322580645 0.19454168724793133
185203 0.5 0.5757575757575758 0.2132267936001875
185333 0.2272727272727273 0.5163584637268848 0.25165968938134214
185338 0.3333333333333333 0.7121212121212122 0.35242003741739225
185362 0.3333333333333333 0.7666666666666667 0.31976260446909605
185402 0.3055555555555556 0.6153846153846154 0.3145922924601043
185499 0.5 0.6373626373626374 0.26120938637019214
185539 0.4285714285714286 0.4412878787878788 0.1468188862607307
185698 0.4 0.8666666666666667 0.3946568129753063
185724 0.2222222222222222 0.5614973262032086 0.20652206254133584
185794 0.3333333333333333 0.7121212121212122 0.3862043688392607
185847 0.3333333333333333 0.8 0.39853843212850537
185878 0.2222222222222222 0.4650793650793651 0.19206107959616117
185938 0.25 0.7428571428571429 0.34012170579789436
185946 0.4 0.5555555555555556 0.22260614681125948
185967 0.25 0.8181818181818182 0.40106796229288827
185968 0.3333333333333333 0.6285714285714286 0.23857113340879432
186013 0.2857142857142857 0.6923076923076923 0.33007345130305366
186046 0.3333333333333333 0.4640151515151515 0.20262333049883574
186116 0.6 0.8545454545454545 0.32980594850165684
186192 0.1666666666666667 0.4873949579831933 0.2147545092082487
186196 0.25 0.4920634920634921 0.16299195225767685
186291 0.2444444444444444 0.5015873015873016 0.23219626096218005
186293 0.4666666666666667 0.6952380952380952 0.2893348188927156
186440 0.6 0.7777777777777778 0.33753689434710354
186472 0.2222222222222222 0.608695652173913 0.2625374764645356
186508 0.1794871794871795 0.7124183006535948 0.3983195660105461
186597 0.1666666666666667 0.4509246088193457 0.14572268861396462
186659 0.3888888888888889 0.7523809523809524 0.3574384710334018
186666 0.2222222222222222 0.7333333333333333 0.353960525982987
186671 0.3333333333333333 0.7435897435897436 0.3238854573583194
186679 0.4285714285714286 0.782051282051282 0.3962019459766417
186740 0.3214285714285714 0.6043956043956044 0.25701956000032805
186888 0.1397058823529412 0.4494773519163763 0.23187550978120125
186914 0.4 0.5189393939393939 0.18956795273340105
186966 0.4 0.5604395604395604 0.19871176842479585
187126 0.4 0.7032967032967034 0.3571010392461452
187152 0.2222222222222222 0.5761904761904763 0.30088583530546104
187243 0.2444444444444444 0.4159159159159159 0.14688051022730825
187335 0.25 0.4957983193277311 0.18754352617644732
187381 0.1818181818181818 0.6923076923076923 0.3558187797709257
187397 0.125 0.4064230343300111 0.16770702028533263
187413 0.2444444444444444 0.5714285714285714 0.2521797397938759
187417 0.2444444444444444 0.55 0.25836457621179454
187493 0.1315789473684211 0.4766666666666667 0.2856165393940466
187605 0.5 0.5714285714285714 0.23199906073620047
187667 0.25 0.5583333333333333 0.23963568905793098
187691 0.5 0.6923076923076923 0.27159487204511956
187728 0.5 0.7272727272727273 0.30212452443177296
187742 0.1538461538461538 0.4039829302987198 0.15243120898142298
187818 0.1818181818181818 0.3543543543543544 0.1159581436181988
187827 0.380952380952381 0.803030303030303 0.3561876846869899
187917 0.3611111111111111 0.6666666666666667 0.32301808015430244
187964 0.5 0.5333333333333333 0.20034493820501384
188029 0.196969696969697 0.4795321637426901 0.2525130563015577
188063 0.1818181818181818 0.5014245014245013 0.2623076780522054
188243 0.4 0.6818181818181818 0.23773888356397557
188344 0.5 0.803030303030303 0.3562196620567332
188424 0.380952380952381 0.5367647058823529 0.24130014408444492
188449 0.4666666666666667 0.5225806451612903 0.18123057560423167
188526 0.5 0.6212121212121212 0.272761169751404
188675 0.3333333333333333 0.532258064516129 0.2071533871759999
188690 0.2222222222222222 0.6285714285714286 0.2863368441401013
188697 0.25 0.6209150326797386 0.2444991243026738
188719 0.3333333333333333 0.4810606060606061 0.15545236542177665
188777 0.4 0.6153846153846154 0.26957251865910353
188870 0.1818181818181818 0.6198830409356725 0.33206903565091705
189039 0.1666666666666667 0.4954954954954955 0.1901869837147442
189097 0.2 0.676470588235294 0.34233806017274815
189124 0.2444444444444444 0.4487394957983193 0.15622222214884435
189221 0.3611111111111111 0.6 0.2873250765807741
189302 0.2181818181818182 0.5343915343915344 0.23212949032605285
189378 0.25 0.7435897435897436 0.32650826591012716
189406 0.2727272727272727 0.5730994152046784 0.29462820516114463
189614 0.3333333333333333 0.6666666666666667 0.27863844138992466
189734 0.1666666666666667 0.5714285714285714 0.3011851587168488
189772 0.380952380952381 0.5440860215053763 0.22580550993278578
189777 0.1368421052631579 0.5582010582010583 0.33437170405763234
189784 0.25 0.5367647058823529 0.23599718798960273
189841 0.6 1.0 0.41817089360579585
189879 0.3333333333333333 0.7142857142857143 0.32584414141706547
189932 0.3333333333333333 0.7636363636363636 0.3265131798173057
189951 0.3333333333333333 0.7575757575757576 0.37694469596877167
190200 0.3571428571428571 0.7435897435897436 0.32671410012729385
190241 0.3333333333333333 0.5672514619883041 0.25119186915085184
190360 0.1818181818181818 0.5349206349206349 0.2658920194514666
190459 0.5 0.7912087912087912 0.313438190890553
190510 0.4666666666666667 0.7636363636363636 0.34890599018042523
190532 0.4 0.7047619047619048 0.31299032956494394
190622 0.5 0.7636363636363636 0.3037549061246665
190744 0.1176470588235294 0.6 0.3555975324902708
190800 0.1538461538461538 0.673202614379085 0.36908373211223694
190807 0.25 0.5549242424242424 0.2542881732843984
190840 0.3333333333333333 0.4919354838709677 0.14997169630414553
190916 0.2857142857142857 0.4602272727272727 0.15031214574867668
191018 0.1818181818181818 0.6544117647058824 0.3587317233739678
191160 0.25 0.4848484848484848 0.22705751976739083
191250 0.6666666666666667 0.7777777777777778 0.29594106838409817
191281 0.6 0.638888888888889 0.2805088051474668
191356 0.25 0.696969696969697 0.362657486557616
191376 0.2857142857142857 0.575 0.2540164002297375
191416 0.25 0.6363636363636364 0.32442390930655557
191429 0.4285714285714286 0.9555555555555556 0.45339729524431704
191473 0.4285714285714286 0.638095238095238 0.29673951603935134
191478 0.5 0.9166666666666667 0.3820453361445575
191495 0.5 0.7111111111111111 0.2613749759323934
191514 0.1818181818181818 0.6209150326797386 0.33563750888196264
191612 0.2820512820512821 0.7189542483660131 0.4167282565394865
191620 0.2307692307692308 0.4841269841269841 0.2223489680299387
191621 0.25 0.5262096774193548 0.20450230809726322
191645 0.1428571428571429 0.4153846153846154 0.15285608151386762
191722 0.2666666666666667 0.6483516483516484 0.3491123128526805
191760 0.1764705882352941 0.3623693379790941 0.14724453736558082
191770 0.4 0.9454545454545455 0.3933719205574467
192018 0.4 0.6818181818181818 0.2792352151824705
192116 0.2121212121212121 0.3541963015647226 0.11170995240654487
192120 0.1868131868131868 0.6105263157894737 0.34613761484474526
192162 0.380952380952381 0.9333333333333333 0.41661813912970636
192233 0.25 0.4955436720142602 0.2245400070306472
192242 0.4666666666666667 0.7575757575757576 0.3116338587495968
192249 0.2727272727272727 0.5885057471264368 0.24304655363839361
192265 0.4 0.6373626373626374 0.2515929797635292
192301 0.2545454545454545 0.5359477124183007 0.3074857197823116
192344 0.25 0.6952380952380952 0.370963876693898
192444 0.1241830065359477 0.4302325581395349 0.16435058095566787
192477 0.3333333333333333 0.6571428571428571 0.342724382618323
192496 0.2857142857142857 0.6 0.25507251211252946
192610 0.6666666666666667 1.0 0.39653781046779635
192681 0.2545454545454545 0.3983193277310924 0.1607643330150904
192683 0.196969696969697 0.5982905982905983 0.2804337479854214
192743 0.2 0.5206349206349206 0.23416102306190925
192844 0.4666666666666667 0.5987903225806452 0.23399453872471188
192849 0.3214285714285714 0.5714285714285714 0.24823365733133967
192893 0.2222222222222222 0.5217391304347826 0.2357520228549121
192903 0.3333333333333333 0.8545454545454545 0.33867008795606257
192951 0.2222222222222222 0.551470588235294 0.28058736383176636
192992 0.2857142857142857 0.5641025641025641 0.24103888878764318
193010 0.1978021978021978 0.7279411764705882 0.4061739994202845
193027 0.3571428571428571 0.5955882352941176 0.2581507839300105
193061 0.6666666666666667 0.6888888888888889 0.24322929183012537
193228 0.3214285714285714 0.6842105263157895 0.33537524905560967
193241 0.1758241758241758 0.3529411764705882 0.18337326988546512
193245 0.2181818181818182 0.75 0.4054637646213522
193422 0.2222222222222222 0.7047619047619048 0.3386574405529862
193528 0.2272727272727273 0.5733333333333333 0.31184296721045873
193606 0.4666666666666667 0.7435897435897436 0.33562814424484116
193611 0.3333333333333333 0.6545454545454545 0.29408016879138194
193637 0.25 0.5533596837944664 0.2227737401377163
193673 0.2181818181818182 0.5947712418300654 0.2876919416129663
193684 0.2307692307692308 0.6368421052631579 0.3426637119948921
193707 0.2857142857142857 0.6923076923076923 0.3483113677640276
193730 0.4666666666666667 0.6212121212121212 0.23382237149633925
193731 0.3333333333333333 0.868131868131868 0.43634589151244607
193739 0.2 0.5311942959001783 0.22844667181097353
193835 0.4666666666666667 0.6666666666666667 0.31130402610677865
193846 0.2727272727272727 0.4840336134453782 0.23984555965688845
193875 0.3214285714285714 0.4509803921568627 0.1738540707908548
193967 0.380952380952381 0.5714285714285714 0.23668510251105473
193979 0.1648351648351648 0.5816993464052288 0.318468183358557
193991 0.3333333333333333 0.8055555555555556 0.35416501991883115
194035 0.3214285714285714 0.5555555555555556 0.22200072778475202
194064 0.1818181818181818 0.5579831932773109 0.28603300144563787
194081 0.3333333333333333 0.6285714285714286 0.24346210749331362
194101 0.5 0.5462365591397849 0.1893231578243945
194134 0.2857142857142857 0.5037878787878788 0.16409182359553243
194141 0.1985294117647059 0.4718614718614719 0.27117157945170917
194168 0.2424242424242424 0.5736842105263158 0.2845810876387358
194189 0.4 0.9090909090909091 0.38869027610014123
194227 0.4 0.803030303030303 0.3288039113435028
194246 0.4 0.6666666666666667 0.29909892109438896
194301 0.3333333333333333 0.7047619047619048 0.315259752175143
194395 0.4666666666666667 0.7333333333333333 0.3546585415363835
194413 0.5 0.7777777777777778 0.3558486532587263
194469 0.5 0.5897435897435896 0.24560157168099106
194580 0.25 0.9102564102564104 0.42077299619401287
194719 0.3333333333333333 0.7051282051282051 0.345266339131853
194806 0.3571428571428571 0.6952380952380952 0.3273450900578938
194848 0.4 0.7878787878787878 0.3395780400103006
195021 0.3333333333333333 0.6833333333333333 0.2735609446446384
195076 0.2777777777777778 0.66 0.30528157754393875
195101 0.4666666666666667 0.6813186813186813 0.2361115575115267
195161 0.1818181818181818 0.465149359886202 0.2157455664283218
195176 0.25 0.6703296703296703 0.3326437619858712
195226 0.3611111111111111 0.8333333333333333 0.38867714889493976
195254 0.3333333333333333 0.6761904761904762 0.2809583170132276
195302 0.3214285714285714 0.6095238095238095 0.3203755201362822
195384 0.2857142857142857 0.7878787878787878 0.41386737561238324
195462 0.1978021978021978 0.7189542483660131 0.4255095316316168
195577 0.25 0.4403361344537815 0.1292585917107622
195646 0.2857142857142857 0.5428571428571429 0.2126174723656017
195743 0.4666666666666667 0.7435897435897436 0.32635356466152154
195856 0.1923076923076923 0.4439946018893387 0.1754163265379576
195866 0.2222222222222222 0.7905138339920948 0.5083370235539643
195884 0.2272727272727273 0.6993464052287582 0.3331634291226095
196076 0.2857142857142857 0.5882352941176471 0.24929639416242919
196103 0.1428571428571429 0.4345479082321188 0.1696103058738744
196257 0.3333333333333333 0.5262096774193548 0.18331751403273258
196370 0.5 0.7205882352941176 0.31433144118142553
196449 0.2222222222222222 0.4984615384615385 0.21048484118886937
196531 0.3214285714285714 0.55 0.2420303035643856
196544 0.3214285714285714 0.5494505494505495 0.23996418876974707
196579 0.6666666666666667 0.8666666666666667 0.363675017858959
196795 0.4666666666666667 0.7111111111111111 0.3002328868016472
196813 0.2222222222222222 0.6593406593406593 0.3388225264583528
196843 0.4 0.5769230769230769 0.2721338904297505
196867 0.3333333333333333 0.5882352941176471 0.2468293934687757
197068 0.6666666666666667 0.6666666666666667 0.26925722276222974
197145 0.2857142857142857 0.5378787878787878 0.2667268976882979
197187 0.4666666666666667 0.6993464052287582 0.35330588512523553
197218 0.5 0.5714285714285714 0.19916111008226664
197268 0.2857142857142857 0.547008547008547 0.22976678601677306
197293 0.6 0.6703296703296703 0.2592702900897365
197310 0.2777777777777778 0.8717948717948718 0.4585272923648927
197349 0.3333333333333333 0.6535947712418301 0.2946459655463073
197372 0.2857142857142857 0.5745967741935484 0.2775521092169881
197382 0.3928571428571429 0.8636363636363636 0.4411287619320837
197424 0.4 0.7333333333333333 0.3236372835683583
197493 0.4 0.8076923076923077 0.34629933509664873
197497 0.5 0.6909090909090909 0.250534534111447
197505 0.2857142857142857 0.6813186813186813 0.31990309515055904
197512 0.4 0.6593406593406593 0.28577699821495306
197516 0.3214285714285714 0.8205128205128205 0.3834151091120917
197537 0.5 0.8928571428571429 0.33118679112869087
197672 0.2777777777777778 0.7472527472527473 0.37139414478517335
197763 0.1230769230769231 0.3294629898403483 0.17063123007190664
197776 0.3333333333333333 0.5887096774193548 0.21595228876450204
197802 0.25 0.6153846153846154 0.32516488740884564
197870 0.4 0.8181818181818182 0.3522570965134389
197956 0.2857142857142857 0.5904761904761905 0.266660899437237
197973 0.2444444444444444 0.5294117647058824 0.17095908586453135
197989 0.2 0.6102941176470588 0.2848835103859769
198099 0.2777777777777778 0.6923076923076923 0.35327123372288083
198131 0.1818181818181818 0.3911806543385491 0.16363385374501282
198146 0.4 0.7818181818181817 0.3450661941313748
198227 0.2222222222222222 0.6857142857142857 0.3407312372494831
198251 0.4 0.7333333333333333 0.3293513186100611
198271 0.2222222222222222 0.4941176470588235 0.19001069553693217
198289 0.3333333333333333 0.8214285714285714 0.3404434747613837
198344 0.3333333333333333 0.5808823529411765 0.24276265839905947
198348 0.25 0.5073529411764706 0.24725803181913794
198382 0.5 0.698529411764706 0.28543795558583845
198488 0.2222222222222222 0.676470588235294 0.37508716803746855
198626 0.2 0.5612648221343874 0.3214811031986339
198698 0.2181818181818182 0.4403361344537815 0.1568643311096359
198708 0.4 0.5604395604395604 0.2313787779947061
198742 0.380952380952381 0.4431818181818182 0.13266427470605877
198774 0.1619047619047619 0.5333333333333333 0.29528970339470756
198826 0.3333333333333333 0.608187134502924 0.2783636797046687
198843 0.2857142857142857 0.5014245014245013 0.16973858542243445
198864 0.2666666666666667 0.4916666666666667 0.2416691739218577
198942 0.2222222222222222 0.4588235294117647 0.17161127315251867
199171 0.5 0.6538461538461539 0.26174883020637285
199180 0.2307692307692308 0.3859649122807018 0.12399494932468602
199198 0.196969696969697 0.5906432748538012 0.3219089888249057
199260 0.1228070175438596 0.3974630021141649 0.2264227708044927
199291 0.3111111111111111 0.7032967032967034 0.3750113616381483
199327 0.2272727272727273 0.6862745098039216 0.39088069814955834
199352 0.380952380952381 0.8787878787878788 0.43325155346567423
199420 0.2222222222222222 0.5315789473684212 0.2563961385619796
199465 0.2666666666666667 0.5833333333333333 0.29393612557928706
199479 0.3333333333333333 0.8 0.3515297033757209
199557 0.2857142857142857 0.4438502673796791 0.12952011516202386
199660 0.2 0.6416666666666667 0.35567264217803973
199689 0.2363636363636364 0.5904761904761905 0.2968191514050662
199709 0.6666666666666667 0.6666666666666667 0.27328095923639806
199786 0.3333333333333333 0.9818181818181818 0.4390230776988933
199792 0.25 0.6833333333333333 0.37067577433211923
199878 0.3333333333333333 0.5897435897435896 0.2174125422894103
199919 0.5 0.7333333333333333 0.3103364946286937
199932 0.380952380952381 0.8846153846153846 0.42540994206105626
199947 0.2222222222222222 0.7333333333333333 0.3845266509572307
199956 0.3611111111111111 0.8666666666666667 0.43371089247616473
199982 0.3214285714285714 0.9444444444444444 0.4500234699328204
200041 0.3055555555555556 0.6666666666666667 0.33660065274035605
200130 0.4666666666666667 0.8 0.34506051164155166
200183 0.4666666666666667 0.6515151515151515 0.28613865515379644
200240 0.5 0.8666666666666667 0.3827288238246883
200275 0.2727272727272727 0.4935064935064935 0.23336276426826003
200515 0.4 0.5423387096774194 0.1976838265064045
200611 0.4 0.6282051282051282 0.2868981799283456
200647 0.1758241758241758 0.5789473684210527 0.29535830453468276
200750 0.3333333333333333 0.6727272727272727 0.3102952168467097
200868 0.152046783625731 0.4953846153846154 0.2809340769494348
201196 0.2222222222222222 0.4841269841269841 0.1829868764190887
201271 0.25 0.5040322580645161 0.19774999520595585
201276 0.2857142857142857 0.7272727272727273 0.3155763395902954
201304 0.4285714285714286 0.9242424242424242 0.4470589428086146
201494 0.1818181818181818 0.542483660130719 0.27133031588002665
201594 0.3111111111111111 0.75 0.40143422964711234
201673 0.2444444444444444 0.6166666666666667 0.3250395586571982
201747 0.3214285714285714 0.8380952380952381 0.40127877975251836
201760 0.1437908496732026 0.5208333333333333 0.3201745012493008
201803 0.3333333333333333 0.7252747252747253 0.3366285303844138
201961 0.5 0.5670995670995671 0.20577925790939755
202027 0.5 0.5526315789473684 0.2049314920750908
202045 0.2857142857142857 0.868131868131868 0.40813429734318873
202057 0.2222222222222222 0.5730994152046784 0.2827224338304008
202088 0.2363636363636364 0.4873015873015873 0.17934317663971344
202167 0.3214285714285714 0.5347593582887701 0.253303631858984
202224 0.4 0.6888888888888889 0.3012495649636297
202292 0.2666666666666667 0.7058823529411765 0.36332160016226434
202300 0.2222222222222222 0.3825396825396825 0.1595137669910589
202326 0.25 0.619047619047619 0.26719218460168853
202336 0.2857142857142857 0.5443548387096774 0.2524348002979872
202338 0.196969696969697 0.5555555555555556 0.3067008118119845
202340 0.3333333333333333 0.6339869281045752 0.2607790267097627
202401 0.1818181818181818 0.4782608695652174 0.23684681860690937
202479 0.3214285714285714 0.5441176470588235 0.21777133989948388
202503 0.4285714285714286 0.9111111111111111 0.4198443935715151
202590 0.6 0.9333333333333333 0.37262666242232495
202638 0.2179487179487179 0.6209150326797386 0.35879656602196824
202696 0.2857142857142857 0.7818181818181817 0.357481565012334
202754 0.25 0.7727272727272727 0.3421220895877776
202901 0.5 0.5824175824175823 0.23744579299428376
202927 0.2857142857142857 0.5512820512820513 0.25206232500129105
203025 0.4 0.641025641025641 0.27404168255076106
203046 0.4 0.8181818181818182 0.35955938688230465
203175 0.380952380952381 0.7424242424242424 0.3540354699209814
203242 0.4 0.7636363636363636 0.28007150588336266
203281 0.2777777777777778 0.6024955436720143 0.25401091986088387
203297 0.2857142857142857 0.5333333333333333 0.19738593521959222
203364 0.1428571428571429 0.5292307692307692 0.31172703421313464
203381 0.4 0.7636363636363636 0.35859745166111556
203464 0.2 0.5098039215686275 0.22573656641270856
203572 0.3333333333333333 0.7307692307692308 0.34383038958406625
203681 0.2857142857142857 0.5916666666666667 0.22162887180350319
203741 0.2857142857142857 0.6153846153846154 0.27055377963144694
203773 0.4 0.8727272727272727 0.39032274911767156
203843 0.3214285714285714 0.5367647058823529 0.24359552774827237
203859 0.2 0.4624624624624625 0.22441196896949167
203921 0.2 0.4555555555555556 0.14024898253327794
203929 0.380952380952381 0.8222222222222222 0.38834670055785003
203966 0.1372549019607843 0.4311594202898551 0.2604295318874896
204007 0.25 0.6761904761904762 0.3530884462634884
204045 0.4 0.8484848484848485 0.35351442433252517
204143 0.25 0.6666666666666667 0.2876481949202249
204178 0.4 0.4791666666666667 0.20175862949258336
204208 0.2545454545454545 0.6476190476190476 0.35595386048367306
204381 0.2777777777777778 0.5916666666666667 0.2810938157484414
204402 0.4666666666666667 0.6153846153846154 0.2851037937904083
204410 0.1286549707602339 0.4953846153846154 0.29554900314802474
204445 0.2363636363636364 0.5047619047619047 0.27885838322332085
204601 0.2181818181818182 0.5189393939393939 0.2317263625512624
204646 0.2857142857142857 0.4367201426024955 0.1911816476586989
204660 0.3333333333333333 0.717948717948718 0.31451317201726053
204777 0.6666666666666667 0.7575757575757576 0.29600800353134626
204940 0.3611111111111111 0.868131868131868 0.4130592354673904
204965 0.3111111111111111 0.6583333333333333 0.34539137482967563
204972 0.1833333333333333 0.5733333333333333 0.28849358256053365
205007 0.2857142857142857 0.7121212121212122 0.3364359758910123
205150 0.1818181818181818 0.5158730158730159 0.19769205250070943
205156 0.25 0.5265151515151515 0.17706001096085702
205169 0.380952380952381 0.5507246376811594 0.2786566633728165
205230 0.4 0.5161290322580645 0.18367137431765523
205254 0.2777777777777778 0.4848484848484848 0.15748989987887924
205316 0.4 0.6483516483516484 0.2599287216999033
205416 0.2 0.5075757575757576 0.2930175874000364
205430 0.3333333333333333 0.5100806451612903 0.21532139868638603
205590 0.25 0.7083333333333333 0.365597812192956
205622 0.4 0.5523809523809524 0.24638204409505823
205710 0.3214285714285714 0.696969696969697 0.349741424663457
205720 0.4 0.5641025641025641 0.21658771739699825
205784 0.180952380952381 0.4588744588744589 0.22250163480908294
205853 0.1538461538461538 0.6263157894736842 0.36595850878774183
205874 0.2857142857142857 0.4928774928774929 0.18207292922813725
205983 0.2857142857142857 0.6181818181818182 0.2959451477660345
206015 0.4 0.8 0.344389506727165
206064 0.380952380952381 0.7252747252747253 0.3207164036414926
206124 0.2857142857142857 0.580952380952381 0.24849088228159233
206178 0.2857142857142857 0.6761904761904762 0.27663780744210303
206216 0.25 0.4705882352941176 0.21282902312237612
206225 0.4761904761904762 0.803030303030303 0.35217676833370853
206235 0.3055555555555556 0.7121212121212122 0.3439537421601597
206420 0.2444444444444444 0.6691176470588235 0.3329765719467183
206471 0.4 0.9166666666666667 0.4146962795814676
206473 0.6 0.6583333333333333 0.29569410094822535
206526 0.3214285714285714 0.5105820105820106 0.17512376749835587
206670 0.1380952380952381 0.5498575498575499 0.33393548977562476
206692 0.2857142857142857 0.7454545454545455 0.3667924718059868
206723 0.3333333333333333 0.5586206896551724 0.2198998647460466
206799 0.1818181818181818 0.4587301587301587 0.1585888115746185
206810 0.5 0.5204301075268817 0.18326631899018495
206913 0.3333333333333333 0.7777777777777778 0.3320062961647367
206992 0.15 0.3536585365853659 0.11793052683092543
207029 0.4 0.888888888888889 0.3589178669514533
207038 0.4 0.5916666666666667 0.22707778898784123
207120 0.2222222222222222 0.8095238095238095 0.4403280206341018
207172 0.4285714285714286 0.4696969696969697 0.17857502853301158
207230 0.2777777777777778 0.463458110516934 0.17414840463675388
207256 0.2444444444444444 0.5689655172413793 0.24243002760431218
207271 0.196969696969697 0.6323529411764706 0.3304118472290403
207276 0.2424242424242424 0.7666666666666667 0.4181550665750275
207325 0.2272727272727273 0.3684210526315789 0.14834956318472248
207370 0.380952380952381 0.4810606060606061 0.1679118967059214
207432 0.3333333333333333 0.4621212121212121 0.14150449062019788
207504 0.2095238095238095 0.4547908232118758 0.24316290158228246
207576 0.4666666666666667 0.5161290322580645 0.21124660585240065
207581 0.4 0.8333333333333333 0.34339909479665737
207626 0.2444444444444444 0.6900584795321637 0.3763388460675269
207789 0.2857142857142857 0.5421052631578946 0.25153579034402107
207805 0.2 0.7272727272727273 0.40338551334656575
207873 0.2857142857142857 0.7636363636363636 0.37665568222299356
207889 0.2222222222222222 0.5433333333333333 0.2223118293001641
207961 0.6666666666666667 0.7272727272727273 0.29334931005068016
208013 0.1818181818181818 0.5789473684210527 0.2461178625357152
208131 0.2857142857142857 0.641025641025641 0.25153714012867406
208141 0.3333333333333333 0.5833333333333333 0.2740546221500995
208228 0.2857142857142857 0.7472527472527473 0.35480869465318016
208320 0.3333333333333333 0.9777777777777777 0.4392715390782432
208544 0.25 0.7132352941176471 0.3497304562849035
208613 0.2424242424242424 0.6491228070175439 0.3382728731950264
208687 0.25 0.7189542483660131 0.3500641712679853
208747 0.2222222222222222 0.4509803921568627 0.20971601464176445
208889 0.2857142857142857 0.6515151515151515 0.26774315822627504
209033 0.3333333333333333 0.6476190476190476 0.3234382161961099
209087 0.3214285714285714 0.6166666666666667 0.25375994942260655
209255 0.2 0.5625 0.23820247362484026
209274 0.2222222222222222 0.507563025210084 0.23864332967408167
209511 0.1833333333333333 0.5194805194805195 0.30220747863235087
209557 0.2 0.7666666666666667 0.4301144873112963
209597 0.3214285714285714 0.4153297682709447 0.1328267101299991
209611 0.4666666666666667 0.8571428571428571 0.3354409916158906
209613 0.2857142857142857 0.5666666666666667 0.22929775767011923
209634 0.3333333333333333 0.6944444444444444 0.28946297721076575
209687 0.2857142857142857 0.5037878787878788 0.1885090149582513
209797 0.1923076923076923 0.551470588235294 0.26768165734957244
209819 0.5 0.8055555555555556 0.3559245518952867
209908 0.3214285714285714 0.6583333333333333 0.29286987111006346
209950 0.2777777777777778 0.4602272727272727 0.15833276645846478
210009 0.1904761904761905 0.7631578947368421 0.4301127391732604
210037 0.2121212121212121 0.5906432748538012 0.29209803711025
210125 0.2 0.6549707602339181 0.2687984199976773
210268 0.25 0.7238095238095238 0.3307422556340025
210298 0.2476190476190476 0.8052631578947368 0.4556272994806703
210356 0.2222222222222222 0.4470588235294118 0.16940478325266836
210374 0.5 0.6043956043956044 0.25241651550163435
210387 0.2444444444444444 0.7564102564102564 0.37146453293446047
210471 0.6666666666666667 0.7878787878787878 0.3141345299368368
210481 0.2222222222222222 0.6666666666666667 0.33521670633571765
210509 0.4 0.6071428571428571 0.24840671694103758
210605 0.125 0.4030197444831591 0.190219090612497
210609 0.2 0.5032679738562092 0.20738104308369532
210623 0.2857142857142857 0.4564393939393939 0.15679951913379778
210664 0.1333333333333333 0.6333333333333333 0.37739487728112725
210670 0.1758241758241758 0.4320512820512821 0.20181821112228307
210676 0.2132352941176471 0.616600790513834 0.3356877943748545
210717 0.25 0.3899159663865546 0.11369921990817748
210718 0.4 0.6794871794871795 0.2820404368549655
210750 0.3333333333333333 0.5105263157894737 0.19973463654641782
210934 0.2 0.5047619047619047 0.20627461028072797
210950 0.25 0.7090909090909091 0.3651205654766895
210969 0.2909090909090909 0.6617647058823529 0.37962445694146907
210982 0.6 0.6363636363636364 0.239531485758376
211233 0.380952380952381 0.9454545454545455 0.4525547095590516
211252 0.25 0.5588235294117647 0.2639989072923359
211421 0.6666666666666667 0.7090909090909091 0.2605076337700658
211428 0.2857142857142857 0.5666666666666667 0.2241706518836869
211431 0.2222222222222222 0.6666666666666667 0.3011942979399848
211533 0.2272727272727273 0.5564516129032258 0.30627284566073115
211571 0.3333333333333333 0.5833333333333333 0.2763124123394863
211592 0.25 0.6515151515151515 0.29060191890462883
211643 0.3214285714285714 0.7575757575757576 0.3567587901686013
211778 0.2857142857142857 0.5511363636363636 0.2440390592744176
211844 0.4 0.54 0.22520444240395043
211932 0.380952380952381 0.8 0.35825901564431506
211960 0.2 0.4333333333333333 0.1316476508561639
212014 0.2 0.5321637426900585 0.2806421787981527
212101 0.2857142857142857 0.6095238095238095 0.2802956006606592
212144 0.2666666666666667 0.5416666666666667 0.2563288852664144
212189 0.2857142857142857 0.8444444444444444 0.4180305701773622
212199 0.5238095238095238 0.5769230769230769 0.23679168440503373
212273 0.25 0.5066666666666667 0.1518233405931652
212289 0.09782608695652174 0.3863636363636364 0.2394370417274336
212448 0.380952380952381 0.6 0.23289265590338
212501 0.6666666666666667 0.888888888888889 0.333851583489372
212504 0.4 0.7307692307692308 0.3152518763111767
212568 0.2575757575757576 0.6993464052287582 0.36358465575858956
212585 0.5 0.7424242424242424 0.299735837044229
212602 0.25 0.3899159663865546 0.11933821363904634
212681 0.3571428571428571 0.4725274725274725 0.20973414925472678
212764 0.3272727272727273 0.5292307692307692 0.28028880244254223
212867 0.4 0.6515151515151515 0.2681496383842148
212872 0.2888888888888889 0.5619047619047619 0.26451737304427303
212931 0.2307692307692308 0.5052631578947367 0.2540510007180108
212955 0.2424242424242424 0.5857142857142857 0.29331461415248244
212960 0.2181818181818182 0.6405228758169935 0.3045108260863327
212972 0.4666666666666667 0.5362903225806452 0.2155221742794498
213116 0.1818181818181818 0.525 0.3042989229843571
213169 0.3333333333333333 0.858974358974359 0.4140543224431626
213251 0.3214285714285714 0.8787878787878788 0.42341503147496634
213320 0.15 0.5555555555555556 0.33841524148067953
213374 0.25 0.3865546218487395 0.10566349665137459
213376 0.25 0.5151515151515152 0.17921331764377002
213401 0.2666666666666667 0.3698412698412698 0.10993664723524058
213420 0.4 0.5290322580645161 0.1901423076577221
213439 0.2777777777777778 0.638095238095238 0.3465276232815451
213480 0.2435897435897436 0.6666666666666667 0.37847192287690806
213487 0.3333333333333333 0.5733333333333333 0.22821666735745225
213488 0.1794871794871795 0.5079365079365079 0.260359015936059
213490 0.1714285714285714 0.4765291607396871 0.2289707653532974
213554 0.380952380952381 0.5141129032258065 0.16113512102848815
213666 0.4 0.6181818181818182 0.2278829812614557
213704 0.380952380952381 0.7818181818181817 0.3666704292070201
213735 0.4 0.6052631578947368 0.2419069940510621
213760 0.2857142857142857 0.7692307692307692 0.33522176766642875
213777 0.5 0.6212121212121212 0.23371932372808324
213778 0.25 0.5 0.22755996038324094
213796 0.2363636363636364 0.3663663663663664 0.09084077332912528
213869 0.2666666666666667 0.575 0.28659746931923097
213882 0.1923076923076923 0.6601307189542484 0.36238063216812116
213951 0.3214285714285714 0.5428571428571429 0.25334782864053024
214006 0.1164021164021164 0.3372093023255814 0.22224748670369132
214073 0.2424242424242424 0.8583333333333333 0.4961983900842649
214252 0.2857142857142857 0.5897435897435896 0.23002547532097253
214274 0.7 0.7818181818181817 0.3265677429154138
214286 0.3333333333333333 0.5751633986928105 0.22456144036961365
214417 0.380952380952381 0.5619047619047619 0.2757520271109184
214489 0.3571428571428571 0.6166666666666667 0.2887638140232457
214494 0.380952380952381 0.717948717948718 0.2996975313137137
214607 0.3333333333333333 0.6818181818181818 0.2845635992911541
214648 0.2222222222222222 0.4571428571428571 0.1443714424412552
214680 0.3333333333333333 0.5833333333333333 0.2169261736128736
214711 0.2857142857142857 0.5 0.22144226553004207
214712 0.3333333333333333 0.6794871794871795 0.27225387531308926
214799 0.2222222222222222 0.5294117647058824 0.23157809985872413
214845 0.4761904761904762 0.6944444444444444 0.3598110955851885
214904 0.5 0.7619047619047619 0.2997632867333664
214957 0.4 0.5217391304347826 0.18368213420330898
214980 0.380952380952381 0.9818181818181818 0.46850507266512875
214986 0.2857142857142857 0.5272727272727273 0.23570357059016783
215016 0.5 0.7121212121212122 0.26425503953377333
215036 0.4 0.7948717948717949 0.32404398277277263
215064 0.2 0.6405228758169935 0.3262443393641093
215287 0.3333333333333333 0.8791208791208791 0.4013716712618684
215296 0.4 0.6926406926406926 0.3239885540248947
215305 0.3928571428571429 0.8909090909090909 0.45848768183137867
215697 0.3055555555555556 0.6619047619047619 0.2814945005390819
215739 0.1666666666666667 0.4871794871794872 0.22087806892379072
215778 0.3214285714285714 0.7435897435897436 0.35199153085668583
215822 0.196969696969697 0.5634920634920635 0.25590241400615976
215828 0.6 0.7454545454545455 0.32461693330575814
215883 0.2777777777777778 0.3899159663865546 0.10816958954166535
215905 0.1714285714285714 0.4901185770750988 0.2962987968031078
215984 0.2 0.4637268847795164 0.194407529474899
216040 0.5333333333333333 0.8666666666666667 0.38259467516989665
216174 0.4 0.717948717948718 0.23770487814087826
216232 0.2857142857142857 0.7916666666666667 0.36354772697458004
216288 0.6666666666666667 0.6857142857142857 0.2592091683678398
216397 0.25 0.7573529411764706 0.3760674534643381
216554 0.1818181818181818 0.5368421052631579 0.2723867650094995
216579 0.25 0.5367647058823529 0.23837027987877019
216596 0.5333333333333333 0.557142857142857 0.22453878625923354
216724 0.3571428571428571 0.5401069518716578 0.22125067116628255
216840 0.1169590643274854 0.4439024390243902 0.2083087765168958
216865 0.3214285714285714 0.5210526315789474 0.20204239508981778
216917 0.1538461538461538 0.536231884057971 0.2757617668358786
216977 0.1923076923076923 0.4818840579710145 0.2532094591498509
217062 0.25 0.6545454545454545 0.321903483799289
217112 0.196969696969697 0.5686274509803922 0.28501574136112445
217127 0.2857142857142857 0.509469696969697 0.18388206347361144
217186 0.2222222222222222 0.5181159420289855 0.1885748491824526
217220 0.2 0.4125177809388336 0.13478256336344102
217306 0.4 0.9166666666666667 0.41094639436800956
217314 0.1218390804597701 0.3945098039215686 0.24722360625934006
217318 0.2222222222222222 0.75 0.35412660428931275
217458 0.3333333333333333 0.8095238095238095 0.34848074436664356
217474 0.2307692307692308 0.5978260869565217 0.362960923471744
217524 0.3333333333333333 0.75 0.34704029266816505
217578 0.2857142857142857 0.6666666666666667 0.30726505986510855
217581 0.5 1.0 0.4720084976560914
217702 0.2857142857142857 0.7272727272727273 0.3558355700148147
217777 0.1818181818181818 0.4937611408199643 0.19841611006612894
217821 0.8333333333333333 0.9047619047619048 0.3648027515987896
217891 0.1666666666666667 0.5761904761904763 0.3237666939130898
217902 0.4 0.5786290322580645 0.24665825021499868
217953 0.25 0.6373626373626374 0.326729584342942
217958 0.1714285714285714 0.487987987987988 0.22494711753662605
218004 0.2179487179487179 0.7867647058823529 0.42926260823858503
218093 0.5 0.9111111111111111 0.37808257151351105
218099 0.3214285714285714 0.4313725490196078 0.18474192460773847
218289 0.2 0.5315789473684212 0.22152293699065598
218411 0.1470588235294118 0.536231884057971 0.29260541913928056
218493 0.2666666666666667 0.5882352941176471 0.24023565037372327
218525 0.2888888888888889 0.8974358974358974 0.503057885772318
218566 0.5 0.7878787878787878 0.3362680912317626
218619 0.2575757575757576 0.6679841897233202 0.3467880964126439
218634 0.1794871794871795 0.5047619047619047 0.21474681950357788
218666 0.3611111111111111 0.6666666666666667 0.33265601210022155
218685 0.2888888888888889 0.801470588235294 0.41948598664147585
218775 0.4 0.6212121212121212 0.27260482986446566
218783 0.3333333333333333 0.780952380952381 0.38005431803920336
218788 0.5 0.7472527472527473 0.2857864757840642
218794 0.3333333333333333 0.5904761904761905 0.21903416245683555
218817 0.6666666666666667 0.9166666666666667 0.35708370696266484
218979 0.2857142857142857 0.7121212121212122 0.3426044209510483
219131 0.3333333333333333 0.5523809523809524 0.2245801552397297
219135 0.2777777777777778 0.9230769230769231 0.4578866965324478
219164 0.3461538461538462 0.5789473684210527 0.2736179369099666
219187 0.2666666666666667 0.7647058823529412 0.39152165433628916
219196 0.1714285714285714 0.3280487804878049 0.16516572189382617
219213 0.3333333333333333 0.6857142857142857 0.2770373921801257
219305 0.2857142857142857 0.4866310160427807 0.169449807937735
219379 0.2444444444444444 0.4805194805194805 0.21411665719377643
219396 0.4666666666666667 0.9111111111111111 0.41934888641982593
219400 0.196969696969697 0.5015873015873016 0.23059059330351508
219441 0.4 0.5494505494505495 0.21773014834274962
219567 0.2307692307692308 0.6666666666666667 0.3611769907089365
219587 0.2444444444444444 0.5868945868945868 0.23542290081836292
219588 0.5 0.6444444444444444 0.24042158324078658
219593 0.3333333333333333 0.6263736263736264 0.2335250806099375
219637 0.4 0.4967741935483871 0.19084507288568245
219649 0.2857142857142857 0.8416666666666667 0.3975753112301912
219704 0.5 0.5808823529411765 0.24012307077683206
219736 0.2121212121212121 0.6102941176470588 0.33955435413435797
219758 0.2444444444444444 0.4634920634920635 0.18318511318375746
219778 0.3333333333333333 0.7121212121212122 0.3135554526534989
219868 0.4 0.7727272727272727 0.3665471569373806
219958 0.1666666666666667 0.5588235294117647 0.3260996256927047
219960 0.380952380952381 0.717948717948718 0.332589775234365
220011 0.2222222222222222 0.7142857142857143 0.3603084113087988
220059 0.1138461538461538 0.4314516129032258 0.28445114260351656
220130 0.3571428571428571 0.4952380952380952 0.19822204457196396
220141 0.25 0.6666666666666667 0.2947554810708482
220236 0.2222222222222222 0.6095238095238095 0.2961285420482412
220309 0.2777777777777778 0.55 0.28557872787750826
220400 0.1818181818181818 0.4167852062588905 0.16365806350551443
220443 0.6 0.888888888888889 0.3333541953291159
220509 0.3333333333333333 0.6263736263736264 0.2842494193363327
220522 0.2857142857142857 0.5291005291005291 0.17986038868775991
220566 0.1159420289855072 0.4989247311827957 0.29812358704370306
220574 0.1868131868131868 0.5151515151515152 0.26976622676880996
220645 0.5 0.8727272727272727 0.36399686107116835
220845 0.2222222222222222 0.6666666666666667 0.34464456064186827
220869 0.1333333333333333 0.5579710144927535 0.3084960673052526
221029 0.4666666666666667 0.619047619047619 0.28656294012316313
221048 0.1538461538461538 0.6095238095238095 0.3238494401548093
221141 0.2777777777777778 0.6666666666666667 0.3035196835822876
221501 0.3571428571428571 0.775 0.38927630972790417
221513 0.2 0.5161290322580645 0.26453976414633085
221604 0.2222222222222222 0.5666666666666667 0.2683650195967351
221610 0.4 0.696969696969697 0.29136056732863813
221649 0.3055555555555556 0.6794871794871795 0.35523656581118956
221681 0.3333333333333333 0.7142857142857143 0.30448465120558493
221690 0.2222222222222222 0.5021645021645021 0.22384451280602574
221693 0.4 0.861111111111111 0.39145558263157015
221753 0.4 0.638095238095238 0.2639645578189011
221831 0.2222222222222222 0.5911330049261084 0.24195563161397435
221872 0.3333333333333333 0.551470588235294 0.21761070135878458
221894 0.1818181818181818 0.4779411764705882 0.24356160579694944
221952 0.5333333333333333 0.9166666666666667 0.4373712842532279
222053 0.5 0.9444444444444444 0.37111319548774596
222094 0.5 0.888888888888889 0.387221263897948
222156 0.2 0.5146198830409358 0.23362689311538926
222209 0.2222222222222222 0.4842105263157895 0.2425778941385196
222220 0.2 0.3873015873015873 0.18085058588088793
222641 0.2222222222222222 0.6029411764705882 0.25140127009649205
222683 0.7 0.8 0.3918649372397671
222702 0.2 0.5956989247311828 0.29562270078875164
222884 0.6 0.6818181818181818 0.284886402019034
222914 0.7 0.9047619047619048 0.4046300604939933
223097 0.2777777777777778 0.5083333333333333 0.23856681361694262
223110 0.3333333333333333 0.9090909090909091 0.4624062847325199
223138 0.1714285714285714 0.5573122529644269 0.2849961705648295
223194 0.1176470588235294 0.4413793103448276 0.2454577550050304
223335 0.3928571428571429 0.9545454545454545 0.4781556223074539
223366 0.3333333333333333 0.641025641025641 0.2722053543659359
223553 0.2 0.4834834834834835 0.2031571522983303
223572 0.2179487179487179 0.6013071895424837 0.30391250114864415
223617 0.2034632034632035 0.5052910052910053 0.31326335090249685
223645 0.2 0.7132352941176471 0.34004037125635267
223648 0.380952380952381 0.7142857142857143 0.3048308118273771
223651 0.380952380952381 0.9090909090909091 0.42852006427443484
223788 0.152046783625731 0.4507198228128461 0.2605962144390426
223950 0.4666666666666667 0.5362903225806452 0.19049175598895807
223962 0.1255411255411255 0.4113300492610837 0.23316212056203425
223979 0.1298701298701299 0.4408602150537634 0.2534353925330174
224033 0.25 0.6761904761904762 0.3321555450218844
224055 0.3555555555555556 0.8181818181818182 0.44249483530594236
224124 0.4285714285714286 0.6691176470588235 0.26478725721284985
224128 0.380952380952381 0.6210526315789474 0.29389133488659935
224129 0.2363636363636364 0.725 0.3531945190046727
224186 0.2857142857142857 0.6666666666666667 0.3106802183869171
224263 0.2087912087912088 0.5614035087719298 0.3178494200629487
224359 0.25 0.5824175824175823 0.24286810819574067
224361 0.2777777777777778 0.6666666666666667 0.32105969195103573
224412 0.04862579281183932 0.2759615384615385 0.17019540803639752
224516 0.3214285714285714 0.4545454545454545 0.20686186449683922
224567 0.2363636363636364 0.5277310924369748 0.26723858713515014
224702 0.3214285714285714 0.6285714285714286 0.3569396237108019
224722 0.3214285714285714 0.6857142857142857 0.3182444755118298
224765 0.380952380952381 0.6153846153846154 0.28678498755212173
224778 0.2666666666666667 0.500891265597148 0.2122523798164985
224784 0.2222222222222222 0.6339869281045752 0.2945415058731533
224858 0.180952380952381 0.6105263157894737 0.3465564770751275
224971 0.2 0.4666666666666667 0.16448891106949723
225041 0.25 0.782051282051282 0.3981324091019491
225108 0.4 0.6666666666666667 0.276218910230096
225160 0.3333333333333333 0.4786324786324786 0.18449170659527328
225298 0.25 0.6727272727272727 0.3135775561239644
225403 0.2222222222222222 0.6842105263157895 0.34675697411990547
225416 0.3333333333333333 0.5619047619047619 0.21420246039188032
225517 0.6 0.696969696969697 0.329017775419765
225520 0.3333333333333333 0.641025641025641 0.2608516476781302
225614 0.1523809523809524 0.4901185770750988 0.24374448206892022
225641 0.4 0.5494505494505495 0.2150726651361992
225760 0.6 0.6703296703296703 0.22052042995086732
225839 0.2666666666666667 0.6842105263157895 0.3135521972870596
225982 0.1666666666666667 0.7777777777777778 0.4493411417706869
226024 0.2857142857142857 0.7435897435897436 0.3796479476894033
226054 0.2 0.7083333333333333 0.37338247782458994
226059 0.4666666666666667 0.6 0.265416605836002
226113 0.25 0.5604395604395604 0.2525329213892633
226126 0.2 0.75 0.36097339398450357
226226 0.2444444444444444 0.7058823529411765 0.35637600356491017
226392 0.3333333333333333 0.8076923076923077 0.42436851369568834
226397 0.2777777777777778 0.6535947712418301 0.30205689695255306
226431 0.1416666666666667 0.5021645021645021 0.27489533078151007
226597 0.3571428571428571 0.6593406593406593 0.33748279232803235
226614 0.3214285714285714 0.5741935483870968 0.25816247581671986
226644 0.2857142857142857 0.696969696969697 0.3321769603097953
226652 0.25 0.7583333333333333 0.38721194976968965
226673 0.2777777777777778 0.6143790849673203 0.25974804501979926
226747 0.2857142857142857 0.7692307692307692 0.3610652741669313
226750 0.2222222222222222 0.7333333333333333 0.36407086320763443
226760 0.4 0.8333333333333333 0.40311012431841736
226874 0.2444444444444444 0.4955436720142602 0.21648558197061046
226899 0.4 0.6761904761904762 0.3345128601373742
226913 0.6666666666666667 0.9285714285714286 0.38329410945642006
226969 0.3333333333333333 0.6 0.24685761757491295
227028 0.4 0.8363636363636364 0.33616370721098215
227071 0.3214285714285714 0.5597147950089127 0.2777545287892851
227080 0.2857142857142857 0.6813186813186813 0.3437808312563747
227116 0.2424242424242424 0.4650793650793651 0.2216702748730404
227362 0.1619047619047619 0.374390243902439 0.13155741395604334
227388 0.6666666666666667 0.8333333333333333 0.31954192275883136
227438 0.5 0.6909090909090909 0.27773982964851157
227571 0.3333333333333333 0.7454545454545455 0.3555411879216375
227585 0.3214285714285714 0.6025641025641026 0.2692442095393979
227746 0.1666666666666667 0.5149359886201991 0.22642533724550584
227777 0.3333333333333333 0.5604838709677419 0.24554322898725986
227808 0.2197802197802198 0.6428571428571429 0.34269469322033724
227862 0.380952380952381 0.7142857142857143 0.3115224892219408
227903 0.3333333333333333 0.7252747252747253 0.34144102157158884
227917 0.1666666666666667 0.4128205128205128 0.1468108166089948
227920 0.4666666666666667 0.8484848484848485 0.40444705544142445
227921 0.25 0.7166666666666667 0.34096448182813566
227923 0.25 0.4789915966386555 0.18017867069546378
228025 0.2444444444444444 0.45 0.15378994083310993
228129 0.4 0.7090909090909091 0.31556185358476374
228173 0.2 0.6209150326797386 0.30334819481870934
228252 0.2857142857142857 0.4659090909090909 0.1505856426405993
228273 0.380952380952381 0.4838709677419355 0.1613236943609979
228456 0.3111111111111111 0.5340909090909091 0.24003166803231218
228517 0.2181818181818182 0.475 0.21302318476223228
228696 0.25 0.6285714285714286 0.29788500161285913
228714 0.2424242424242424 0.4761904761904762 0.22820024866740718
228843 0.25 0.4705882352941176 0.18689129066129653
228915 0.2857142857142857 0.803030303030303 0.36706588295558895
228969 0.3055555555555556 0.3899159663865546 0.11296417482449594
228979 0.1758241758241758 0.4390243902439024 0.20513222361702807
229037 0.6666666666666667 0.8333333333333333 0.29180642085982933
229188 0.3272727272727273 0.6198830409356725 0.33841199775800096
229223 0.4 0.861111111111111 0.42449747955517625
229259 0.3571428571428571 0.5606060606060606 0.2449992336078151
229271 0.4 0.8444444444444444 0.3781793689025728
229325 0.6666666666666667 0.9642857142857143 0.40925904790171214
229329 0.2666666666666667 0.7032967032967034 0.35217062988312037
229334 0.25 0.6374269005847953 0.28935429555183223
229378 0.2 0.465546218487395 0.20493710473811436
229395 0.4666666666666667 0.5020161290322581 0.17794344121551248
229399 0.2051282051282051 0.676470588235294 0.420275512677818
229451 0.2 0.481283422459893 0.23369101710116838
229560 0.4666666666666667 0.7435897435897436 0.31269619665245785
229595 0.380952380952381 0.717948717948718 0.3069573392853718
229649 0.1818181818181818 0.6601307189542484 0.35616203762154286
229679 0.1578947368421053 0.7717391304347826 0.4800623418324338
229733 0.380952380952381 0.7582417582417582 0.35167583612200193
229738 0.380952380952381 0.6608187134502924 0.29051852829609226
229876 0.5 0.7272727272727273 0.34023045963686116
230016 0.3611111111111111 0.7450980392156863 0.3550159463888995
230076 0.4761904761904762 0.8241758241758242 0.36262033103116725
230177 0.380952380952381 0.5398550724637681 0.16511594719820194
230190 0.3333333333333333 0.5769230769230769 0.2027490576570704
230191 0.3090909090909091 0.7238095238095238 0.3860721332871131
230221 0.3333333333333333 0.5238095238095238 0.2216910597600647
230241 0.2222222222222222 0.4 0.18118798723588903
230321 0.1111111111111111 0.5704099821746881 0.37321270308162724
230324 0.5 0.6060606060606061 0.25410445073440946
230376 0.5333333333333333 0.6923076923076923 0.34644740566393967
230452 0.2666666666666667 0.6617647058823529 0.36178470443387467
230469 0.4285714285714286 0.8787878787878788 0.4115561798124706
230518 0.2857142857142857 0.4771241830065359 0.2241401666055054
230537 0.6666666666666667 0.8571428571428571 0.37460422268121624
230553 0.3214285714285714 0.8131868131868132 0.38886198676169587
230558 0.1818181818181818 0.4684684684684685 0.2025072910670963
230582 0.25 0.7714285714285714 0.38176484386410847
230602 0.1666666666666667 0.5476190476190476 0.2593046458183169
230617 0.3214285714285714 0.8166666666666667 0.4019440060195846
230641 0.25 0.4789473684210526 0.18002317383993635
230714 0.4 0.7714285714285714 0.34699597424576184
230728 0.2857142857142857 0.6666666666666667 0.3109757517417819
230769 0.25 0.6703296703296703 0.3117396953498214
230837 0.2857142857142857 0.9230769230769231 0.4240920342777422
230874 0.1794871794871795 0.5204678362573099 0.2597161219288359
230930 0.6 0.8939393939393939 0.35473047801533225
230953 0.2 0.6583333333333333 0.35012401711349206
231118 0.2222222222222222 0.5525846702317291 0.20964585121459903
231267 0.1538461538461538 0.4970760233918129 0.2883378499681918
231397 0.3333333333333333 0.5619047619047619 0.23148085264464674
231481 0.5 0.638888888888889 0.22689854152011954
231598 0.2272727272727273 0.5686274509803922 0.3148807165441202
231629 0.3333333333333333 0.6923076923076923 0.30175130963726166
231677 0.3333333333333333 0.6043956043956044 0.293970239056577
231681 0.1714285714285714 0.6233766233766234 0.34601341917082545
231712 0.2777777777777778 0.5294117647058824 0.21870389191163492
231713 0.3333333333333333 0.6818181818181818 0.3012154999871731
231845 0.3214285714285714 0.5555555555555556 0.20139362927817303
231848 0.25 0.5652173913043478 0.22614334632674177
231888 0.1666666666666667 0.4096728307254623 0.17646473526316683
231920 0.3888888888888889 0.542483660130719 0.2604978656514665
231981 0.25 0.5261538461538462 0.19435714006408564
231992 0.2424242424242424 0.3428165007112376 0.12889190320678712
232036 0.6666666666666667 0.8666666666666667 0.34868340364465805
232248 0.3333333333333333 0.638095238095238 0.26930603734267317
232257 0.2444444444444444 0.5029239766081871 0.21085333785821955
232276 0.2222222222222222 0.625 0.30697712786670367
232296 0.2051282051282051 0.4507936507936508 0.18999795069545206
232301 0.180952380952381 0.6142857142857143 0.3403124769250027
232315 0.2091503267973856 0.6285714285714286 0.3949613222010943
232430 0.2307692307692308 0.6315789473684211 0.311227603290776
232489 0.25 0.6 0.26181005936572926
232501 0.6 0.6538461538461539 0.28362140758980336
232570 0.3214285714285714 0.8 0.3655083683884586
232629 0.2222222222222222 0.6374269005847953 0.30577264908151325
232744 0.3076923076923077 0.7254901960784313 0.4157587962454304
232746 0.25 0.575 0.25857633944806385
232749 0.3333333333333333 0.6916666666666667 0.29791011465012124
232767 0.25 0.4773109243697479 0.21432833185626976
232826 0.380952380952381 0.6153846153846154 0.3077200064157662
232872 0.2857142857142857 0.7904761904761906 0.4020995164137754
232965 0.380952380952381 0.868131868131868 0.39172368883943426
233019 0.5 0.5310344827586208 0.20994552744314346
233050 0.4666666666666667 0.7090909090909091 0.3393209674526004
233107 0.2666666666666667 0.6617647058823529 0.29545768209289447
233108 0.25 0.6916666666666667 0.3244648841711549
233137 0.3055555555555556 0.5 0.235975279625629
233179 0.4285714285714286 0.6794871794871795 0.29566919548569565
233183 0.2181818181818182 0.6263157894736842 0.29914846411572404
233231 0.3571428571428571 0.9166666666666667 0.4277116065797665
233398 0.380952380952381 0.6666666666666667 0.29600937631341967
233405 0.4666666666666667 0.7424242424242424 0.33802348806646626
233508 0.3333333333333333 0.5303030303030303 0.23588930392843233
233562 0.2222222222222222 0.6842105263157895 0.35099206884366796
233572 0.1714285714285714 0.4795698924731183 0.2045493275951118
233580 0.2857142857142857 0.7435897435897436 0.3806522936355202
233606 0.2857142857142857 0.8939393939393939 0.4468311996771658
233680 0.4 0.6909090909090909 0.3126881537558234
233719 0.3928571428571429 0.725 0.3260809211645513
233940 0.25 0.616600790513834 0.2958216898956246
234018 0.3055555555555556 0.7307692307692308 0.3681084797311856
234161 0.2222222222222222 0.4696969696969697 0.208332511270636
234182 0.1758241758241758 0.6904761904761905 0.36073009300056275
234199 0.3111111111111111 0.5686274509803922 0.27908582250168623
234236 0.1666666666666667 0.4844804318488529 0.20358946966609412
234262 0.2181818181818182 0.4571428571428571 0.1857399793136545
234289 0.4666666666666667 0.8214285714285714 0.4047412705987719
234339 0.3055555555555556 0.4033613445378151 0.16157777799782713
234376 0.2777777777777778 0.4963768115942029 0.19568958565486058
234420 0.6666666666666667 0.9642857142857143 0.36082267994413664
234469 0.2435897435897436 0.6600790513833992 0.32622041005814983
234499 0.5 0.6794871794871795 0.2882864650435071
234510 0.1648351648351648 0.4545454545454545 0.20589854331775
234515 0.4 0.9047619047619048 0.37075614896263204
234538 0.2181818181818182 0.6593406593406593 0.3681460276969813
234615 0.25 0.5333333333333333 0.25296645421725555
234658 0.2857142857142857 0.6761904761904762 0.3405918282363707
234788 0.2777777777777778 0.5014245014245013 0.17267546191861105
234791 0.5333333333333333 0.7435897435897436 0.29336164659810504
234801 0.4 0.6483516483516484 0.25451434412557106
234815 0.1111111111111111 0.4894291754756871 0.2512371655242427
234903 0.6666666666666667 0.7272727272727273 0.2848377248913985
234922 0.5 0.9555555555555556 0.4166743558786028
234935 0.125 0.4396456256921373 0.1906451553416249
235045 0.6 0.7362637362637363 0.2646029512238293
235064 0.2 0.6397058823529412 0.3057529419349468
235165 0.4666666666666667 0.7272727272727273 0.323103885831097
235208 0.2857142857142857 0.6333333333333333 0.23891151487916376
235216 0.6666666666666667 0.6909090909090909 0.26054449040091576
235273 0.1648351648351648 0.5142857142857143 0.2581956202016118
235377 0.380952380952381 0.5523809523809524 0.26058391997520947
235400 0.1818181818181818 0.5942028985507246 0.2959670278871514
235432 0.2 0.5631578947368421 0.2624116663473133
235510 0.3333333333333333 0.6909090909090909 0.3795866446524744
235552 0.3333333333333333 0.6666666666666667 0.29169265218884766
235574 0.4 0.7714285714285714 0.3095442334377477
235735 0.1714285714285714 0.5533596837944664 0.2909505620939205
235757 0.3333333333333333 0.5769230769230769 0.23181347074334918
235868 0.4285714285714286 0.8076923076923077 0.39754446789607406
235900 0.4285714285714286 0.5714285714285714 0.22707480163611912
235912 0.1923076923076923 0.4623044096728307 0.24796730833015165
235925 0.380952380952381 0.6083333333333333 0.27986281112300754
235993 0.2222222222222222 0.5265151515151515 0.24334491547745862
236030 0.4 0.6060606060606061 0.2624338015434364
236068 0.2222222222222222 0.6838235294117647 0.3248900352699482
236106 0.1333333333333333 0.5194805194805195 0.2721189065577788
236109 0.3214285714285714 0.575 0.26654474530734823
236127 0.1714285714285714 0.4822134387351779 0.27038873376852474
236146 0.2222222222222222 0.4238095238095238 0.14094821736432683
236153 0.4 0.5411255411255411 0.20785027149440397
236182 0.2777777777777778 0.6285714285714286 0.327333010380044
236243 0.1818181818181818 0.6900584795321637 0.3679345381198173
236252 0.25 0.675 0.3313484924716251
236348 0.3928571428571429 0.8 0.40216561481441315
236393 0.3055555555555556 0.8571428571428571 0.4668008742986001
236523 0.3214285714285714 0.8351648351648352 0.43896101930693565
236589 0.2857142857142857 0.5062388591800357 0.18607472981314388
236593 0.2 0.7333333333333333 0.3704704346783809
236717 0.2222222222222222 0.4937611408199643 0.17973543055541072
236793 0.2857142857142857 0.6153846153846154 0.2588146690713657
236806 0.4 0.5376344086021505 0.18875127851939635
236860 0.5 0.8333333333333333 0.3508730577985532
236974 0.380952380952381 0.65 0.25646480866678684
236995 0.25 0.6761904761904762 0.35428344275980383
237106 0.25 0.6013071895424837 0.3185861737436229
237111 0.25 0.717948717948718 0.3764716971368076
237149 0.4666666666666667 0.5075268817204301 0.18454699856798806
237249 0.3571428571428571 0.625 0.27096993030898997
237278 0.1818181818181818 0.7192982456140351 0.3851787173927607
237335 0.1263157894736842 0.4861538461538462 0.26439554306322927
237400 0.4666666666666667 0.4962121212121212 0.17344999169135364
237407 0.25 0.5760869565217391 0.27284675215338344
237450 0.196969696969697 0.7210526315789474 0.39354189436584336
237508 0.2181818181818182 0.5264550264550265 0.22822846782811723
237528 0.25 0.6257309941520468 0.28366019422424127
237570 0.25 0.7619047619047619 0.3771578833483984


==> img/DensityCurve/172800/max_under.txt <==
45 0.486267707429893 0.03513928616935609 0.004101992699517526
48 0.2335608488067646 0.07344832277488925 0.0023137440954529385
53 1 0.08930149917864975 0.0025184186774889657
80 0.1310211047840152 0.04008890646424201 0.0027629218137463357
206 0.2293401819308683 0.01406349655358839 0.0003420166769516884
314 0.2235394412147172 0.01556934382664015 0.001442601824901103
600 0.2105294818703658 0.04416093161655008 0.0028025211919285964
649 0.1567335148102572 0.0342269593528762 0.004340248427791535
679 0.1340079565285715 0.03162935521006176 0.002911051175143091
723 0.1645453508248496 0.01362157927530542 0.0014108402013744087
762 0.145659302217764 0.03281682313493925 0.0014767463823609078
770 0.08506117878037691 0.006216596750688523 0.0009648007364604697
836 0.304713695146497 0.1272543754991019 0.004719949084803225
897 0.5238163580609996 0.06109415301534085 0.0027958668027448603
1026 0.1176581398517368 0.03587188508314987 0.004356433407143935
1052 0.2233178140755018 0.06576190863337159 0.003113192434104806
1174 0.1193503051743894 0.0285433909959329 0.000992831115757422
1350 0.3961868961525496 0.03839909235674225 0.0027780666717429963
1363 0.1808663016486302 0.07017410028067933 0.0029097179016356676
1497 0.1504411399910153 0.08011385106842105 0.0024716077653567374
1518 0.1489045503410326 0.04982365396947275 0.003532746079731448
1597 0.06712285329376927 0.0336145862299604 0.0031519531566928764
1669 0.0769381370962223 0.02632537725325894 0.002168132856707724
1988 0.1695188531845753 0.07484084130790718 0.005196722425808143
2034 0.1268230146705639 0.03110440487839465 0.0016467973360803298
2156 0.06851195227063942 0.04464539417527276 0.005758306456631101
2312 0.133284676359944 0.02230411083889905 0.0006902016275377884
2335 0.0371422617210479 0.009976913315973203 0.001321895171713434
2352 0.1028127988225064 0.0712362793606928 0.005206018949555485
2412 0.05593976569274643 0.02213582271910588 0.0010882484131188243
2413 0.2668841458375009 0.03788401530131463 0.0014389891101649708
2458 0.05978117755226439 0.0275060028723046 0.0011498968354697798
2545 0.4243062739483419 0.02729136221260267 0.001053736528255909
2599 0.07471481382525535 0.03082540927864719 0.0009218438069163419
2671 0.4014239049842413 0.07025618148145368 0.001367142420029697
2681 0.1251937349322937 0.01704227939806799 0.001681685237607604
2685 0.3353352613469844 0.07238000728932158 0.005913285124545499
2778 0.1352675232305141 0.07027626070686813 0.0015593941747922581
2943 0.1457318558207501 0.04486139557186409 0.0033574906098623237
2984 0.07881232618223209 0.0505269865805603 0.003166749590080488
2993 0.2437767211187811 0.01711123655710516 0.0013482431280053572
3011 0.1692798557259467 0.08305532792302202 0.0030249306439651845
3071 0.1206806833983352 0.05685584989477672 0.0018603454466611378
3143 0.04021921236607328 0.02061271877600941 0.0020644786359982465
3168 0.1919219379557775 0.04293767684743883 0.0011824583883991257
3297 0.1821199713097923 0.07774820617009785 0.005567529455675234
3330 0.0639577669847566 0.01450928072924202 0.002309826498685024
3347 0.04475576141627121 0.02451916894772997 0.001629137138700001
3406 0.0434423326068664 0.03069279834530078 0.002184797986975088
3435 0.1065454579635821 0.04937889724643041 0.003675051492446583
3443 0.4410494373027767 0.07566961122361485 0.0030889797206523186
3522 0.09568324835311422 0.0352662242924291 0.0020495452783273237
3540 0.2496401677652246 0.08427856307789137 0.004634676496213291
3551 0.1227970745297036 0.01474154663432204 0.0010678331514291776
3574 0.2937185608832411 0.08105784148140882 0.002905063511250562
3636 0.09404669872230529 0.03732856144317601 0.0019906323335019817
3684 0.03842505313464379 0.03414948179569305 0.0026689466683815855
3710 0.1473483908404492 0.01642033760124028 0.000665254221984148
3835 0.1119232040235675 0.03223044546525189 0.0014772910377084587
3845 0.2649634408602151 0.03331224383679876 0.002104821978301236
3853 0.1010383621260506 0.01292785403435197 0.0010825268370056958
4048 0.03528132289407492 0.02491843037594084 0.002276233751904012
4062 0.05992513185166022 0.03001538484404541 0.0017881380433568135
4072 0.1443614913927249 0.01718384388855913 0.001605255411210899
4082 0.2429859724052449 0.02405069492238281 0.0012538695806475228
4193 0.09635741481892631 0.06227643887221449 0.006987521218778984
4205 0.3741161478927347 0.06152277667517248 0.00156529241279952
4554 0.08281503185079079 0.00927566764072514 0.0010393682607160314
4564 0.1365419887994909 0.01962907960392969 0.0016163226519152868
4715 0.4141044478442421 0.09709382264734728 0.002068061416842498
4997 0.4993123339442763 0.05850736132721503 0.0014362122659631678
5142 0.2158045392996167 0.03332499790679173 0.0019041990035045338
5182 0.06880505500890546 0.04555619613343771 0.0024631321807165735
5224 0.2157239017762454 0.02963071897897905 0.0013232155337270064
5271 0.07226327038354289 0.01938727964611715 0.0011456117648749624
5473 0.03822819356868381 0.01843758796433346 0.0011385343877982038
5622 0.04392117905009665 0.01712473507743218 0.002232472107763803
5670 0.07249597874640689 0.01418211462673493 0.0010573865506174143
5727 0.1067135146307851 0.03743639551608129 0.0015538350687526593
5741 0.1333905985702027 0.0180868968498558 0.002030453794409489
5772 0.09871767261725753 0.04305283881937475 0.0029438285671917423
5920 0.1848256897076397 0.03801027428454743 0.0020562286402882888
5953 0.1773624566498903 0.05023778626323357 0.0018143903151966974
5966 0.4733712553738969 0.04808532370813908 0.0015382710815298032
5991 0.08614013280103148 0.06257065145979503 0.003623527511646949
6007 0.2885726698378569 0.02558672060966449 0.0017056394853066606
6086 0.1777579845106469 0.02267497955746325 0.0015540131781329588
6091 0.1346478457833752 0.07505081995985376 0.003944398509953699
6132 0.03103118988154864 0.0104744063397069 0.001651976041533685
6209 0.2360625251638538 0.0164388722159673 0.0011131532972870263
6359 0.3339611113747449 0.0354846655468817 0.002456284682018459
6379 0.01692869224989148 0.01546114810658295 0.0012219518032630346
6619 0.3125892400118538 0.2567398631106345 0.005567203865820571
6620 0.1088068024400933 0.0197679571516942 0.0006492489289441299
6624 0.04626240511317981 0.0326839317590205 0.0029479161186002478
6685 0.05645559310727725 0.0147108238654065 0.0014646237185204929
6697 0.1179598175213806 0.02729307671699462 0.002149778295532537
6708 0.2223666631253964 0.06449785299684599 0.004248402930107688
6773 0.09663016983716463 0.06688858097544287 0.0032260021014942656
6942 0.4738995442319429 0.07083632259179108 0.005516536014597183
7031 0.1830351196162963 0.03919681367963069 0.0014768028467507025
7092 0.3455619880570809 0.05748957857101151 0.002131642634882463
7200 0.03388993525971796 0.01298615223698421 0.0005259838394364802
7292 0.1867931613725588 0.05731276538054971 0.0022801524803377758
7333 0.1641625261134557 0.0453189464011577 0.00184275467361564
7354 0.08460418336101476 0.04600632547441058 0.006962314893215413
7580 0.3173770680767831 0.05029651725613904 0.002229127165406707
7599 0.04648143024989426 0.02512979916130844 0.001141944824084685
7603 0.02685965226931582 0.01752578652023651 0.0014742270518102686
7629 0.1507250712587159 0.02058635428023391 0.0014833656645610346
7742 0.1041166632555813 0.02422659500389321 0.002161929650838469
7760 0.2015402567094516 0.04911940322983268 0.0028773809022667454
7772 0.034310174791743 0.008417435772954951 0.001220009371777394
7815 0.2245774028079945 0.1085577607562403 0.0026730283450005486
7843 0.176048669480016 0.03546092954603197 0.0025228340803052493
7967 0.3262810963514129 0.06910483931358319 0.002484517603540559
7998 0.1957913052477375 0.01658316753048752 0.0010772994877783948
8009 0.09064559829747731 0.03095661811496683 0.0018289832730723947
8040 0.1153199555704096 0.04942133850642196 0.0035437374318667155
8181 0.02382373469317912 0.0168985163336006 0.0025516317819385677
8243 0.1133708397264685 0.06828612063903208 0.00352253383888172
8263 0.2544585662122693 0.02258444883494151 0.0007102007707543829
8276 0.2026082204890567 0.03936404600254023 0.0016184146876457976
8433 0.1640721898222829 0.04487449175751508 0.0016049698024633602
8656 0.1366630764901658 0.05001925616535786 0.0034121163980792993
8893 0.1889109791989036 0.04433265422743422 0.00240866329151836
8904 0.03116640753142965 0.01700738488636372 0.001186823637283446
8930 0.495572528322765 0.06728609572925925 0.006127322858007229
9007 0.5576994225232036 0.09310044101019736 0.003054669906267009
9197 0.1823767479374388 0.02822508463107434 0.001560666932760184
9255 0.05960615508978844 0.01055257642591028 0.0012224766859288182
9310 0.02828629432557705 0.01231384527430095 0.0010951779683722894
9381 0.06795348119220306 0.02263049046613094 0.0020692103314046703
9401 0.06695027550410847 0.03420954026234058 0.001628397781748444
9462 0.04958404329958905 0.01565604723257971 0.0008180681111397093
9588 0.3698997390277773 0.02787645884888945 0.0012093784573041142
9595 0.1890884456432973 0.02916687007229357 0.001502675384111952
9651 0.07781675033705468 0.03526509612569697 0.0009826717597788649
9659 0.0757468902435536 0.02533492476837986 0.0008877285762448058
9746 0.055322015318043 0.01798284912326757 0.0007961108870098342
10126 0.1854407470002784 0.01998545620929986 0.001807996491533059
10330 1 0.1385077292414001 0.0022321641989897687
10422 0.2881985108492828 0.04787010619560948 0.0018400938060087761
10541 0.2287321202803099 0.03184452850768518 0.0015948435407483834
10562 0.2598238530817422 0.1002915727529701 0.002965016189900455
10575 0.2795517953657197 0.03335695085360768 0.0023875817879263194
10578 0.07480772078018219 0.03942166555441897 0.0030444237183567045
10708 0.08636131324928378 0.005426356809275845 0.0003685204490026426
10810 0.1224997976585782 0.05534006970659001 0.0022374192633846444
10886 0.1444383374864639 0.05801855102789661 0.003153709702105648
10900 0.122106094112431 0.02694450703454189 0.003592462074251353
10909 0.1269458173651339 0.03396711588495106 0.001750137849103956
10946 0.1908493538243007 0.05909129473015505 0.0041253034471412245
11123 0.07780053331756054 0.0304268591682049 0.0028462500673432055
11142 0.1673637043340328 0.06185155133223861 0.0017071732355069982
11187 0.2374534628109572 0.14439137932258 0.003432001890943994
11223 0.3394357308480782 0.01308013319509059 0.000811860556965369
11312 0.2772247861189402 0.04458946399365328 0.0021941062277945514
11313 0.1021593167723675 0.02410414271912741 0.0018961785916627972
11473 0.09429404690658661 0.04188963094346814 0.001582247462238317
11494 0.1174610087944638 0.02142627440328622 0.0013894955757712119
11505 0.09146996865956199 0.06325832026086055 0.0029347784255551986
11626 0.04109206993065261 0.008593663594032427 0.0002002671469079183
11702 0.3419038718577889 0.01488890093404706 0.0014198723309891699
11728 0.2116489714447049 0.03733794262404532 0.0022455104370657925
11773 0.2397898786437347 0.01749015395631937 0.0024139819726861174
11817 0.1316521079260389 0.00888723616748141 0.0008738008574487056
11848 0.143556389303636 0.0413231930837484 0.0008780097921850367
11907 0.09121957099751261 0.01857249644399996 0.0016594199791933547
12004 0.1637799461353771 0.03604573354890748 0.003262364167283651
12046 0.1020750336391818 0.05182969124652126 0.003039592966689619
12047 0.1029981045558797 0.07746422294746357 0.0051323131056311595
12079 0.5197998050652103 0.2271320933732476 0.006553729052654495
12102 0.07970632345179681 0.01517223653847996 0.0010805693248935786
12212 0.1861486328322315 0.01399068286584026 0.0016221487322704863
12235 0.1580953567621342 0.04267786017526171 0.004390161439039336
12293 0.2549477343538959 0.01722301188289447 0.0008588354627979648
12297 0.0917328828273448 0.01676703890988959 0.0016525830674688007
12308 0.165843974423881 0.04366976778809584 0.0018608459709285507
12315 0.2291855673297391 0.09771854733686795 0.0042460639923432445
12361 0.1998481674542473 0.02443951447391568 0.002240777598767612
12369 0.129842662845172 0.02501611438018152 0.001860654614671494
12411 0.237462153301722 0.05182354551958805 0.0018181299560839073
12440 0.1448056625047609 0.03352114295164274 0.0018063321354420093
12441 0.1302472914103275 0.01677984988021731 0.0007949593396628377
12464 0.4008868893848596 0.1300621907421302 0.004898122595059696
12565 0.09989257881418302 0.02038266168949761 0.0020029939500973443
12625 0.0301175889905423 0.01071767603134339 0.0002882017179069855
12702 0.1151819278583043 0.01273131326085609 0.0010459861204879651
12718 0.2491767057539075 0.02311459320703624 0.0013399551592842259
12838 0.04601496240879967 0.01514743282069271 0.00039371060387651213
12841 0.3985298362191626 0.03389713396270399 0.001587839390366595
12925 0.03262732327311734 0.02580423418182612 0.0018733358856310707
13033 0.0687494787964057 0.01495416168698095 0.0010074748258194078
13143 0.1524481701986694 0.07164732277153019 0.00325672117589645
13216 0.4019311251332309 0.05581341910435718 0.004858668115210848
13277 0.02929775065632262 0.01373085801028012 0.001994048215379808
13319 0.01334916761953365 0.01027984840685551 0.002790181400720292
13325 0.1551406136070447 0.02570052511875422 0.0013498083344724448
13437 0.1078860617762671 0.03079822979932163 0.001769351714788082
13445 0.1049131080062453 0.01441438737753896 0.0004853325334225655
13559 0.06048955711072264 0.00819806982284103 0.0004482803309297807
13579 0.02617656620945376 0.01088253741257892 0.0004506323303073279
13714 0.253003248862898 0.07644042714576796 0.0018743025282704255
13766 0.2443603485362208 0.03632992397270765 0.0019468482559873508
13841 0.2450567945761576 0.05332601210270047 0.0029715403915888654
13853 0.04973608841465151 0.007234013733756997 0.0006039014191876619
13892 0.1691210908665129 0.05220482115395016 0.0014023614665317112
13991 0.1991234807650192 0.0213199657986367 0.0009663054627851322
14010 0.4504723030485247 0.07685640124276236 0.0012126908911029959
14022 0.0983347225885193 0.0289286176793171 0.0034332640159643
14067 0.1751980483280083 0.07537264616138104 0.004324420571218605
14081 0.1501300964830377 0.04269233688364915 0.002422370735128285
14238 0.1448353808481411 0.03751066509292778 0.0027235099915356186
14359 0.1477153897236266 0.04715695843554813 0.0019498504740733105
14483 0.3501236025857397 0.05991479976843457 0.0018358194128079927
14522 0.1435168193829151 0.0170677869835084 0.0011901925198921095
14570 0.03867859438599644 0.01695435987892632 0.0024907766274262304
14712 0.3550043160238063 0.02935232646360726 0.0007062391501263751
14756 0.1886411052830419 0.02240550633238932 0.0023919346227280805
14790 0.1497874790280206 0.07633080336746631 0.00295364781686488
14894 0.2333371973799966 0.02032545343061833 0.001215152911835106
15011 0.08370797061960257 0.03637385343668347 0.001928006567849968
15059 0.4935630844452047 0.02309670766323944 0.0016081073084402433
15201 0.3559154799256412 0.01962205861167616 0.002338965627058631
15236 0.123364109464868 0.03713362127801008 0.0018310528554993765
15275 0.254874315107774 0.03050083975240793 0.0015716354862099502
15355 0.4675270665613188 0.01932915540878615 0.0012022296045684341
15363 0.1440907724998189 0.04741570051398628 0.002651939090504093
15427 0.3176817040891877 0.03402688824467966 0.0016157358630666562
15453 0.1698644347261123 0.05375758376570057 0.003081411687686127
15527 0.08112477615630792 0.02757158482373841 0.003127737061303876
15684 0.1807383173004009 0.02645939194107571 0.0020792233972024244
15769 0.09322309873389293 0.01187757355985516 0.0008490011264809734
15776 0.07625053378849827 0.03068140257810204 0.0021040942979437317
15826 0.3232911108426666 0.0751089758352792 0.0033963971858042325
15845 0.2674557280610062 0.04949218934181558 0.005146667098394766
15895 0.3332239702388956 0.03152321660257958 0.0011643126821382613
15958 0.1849907975577986 0.02000501190625698 0.0014355020676257025
15981 0.06565179073961654 0.05043695001418123 0.00167793969116276
15993 0.1708969510504228 0.009605970054975587 0.0010121207624065377
16105 0.1113921058116133 0.05066780581700335 0.0030957272788697467
16184 0.05228967566170999 0.02393815104270311 0.0011194984797823367
16253 0.1562704074509433 0.01690158333680335 0.001182831330375385
16261 0.271449790139126 0.04165122513804081 0.0013435858782673876
16345 0.03566983796210157 0.02410724914294837 0.0014919419358229487
16385 0.3862688855582545 0.1297983441567586 0.0032078960639249803
16506 0.05107673481331719 0.01848193702847458 0.0006801843976737642
16512 0.1386213815680464 0.02177054196309877 0.00197532024745914
16744 0.1295542518690197 0.02157662501934828 0.0009660142461918512
16844 0.04587232280172156 0.02339625448542327 0.002092349915912923
16867 0.3126356408764786 0.0931440318938327 0.002565150603373657
16874 0.07427842707375943 0.04987822035992757 0.0015154000617643543
16899 0.1473651809417652 0.04346661648714134 0.001897518926168356
17236 0.1090742713004652 0.02410725532056181 0.0026585777490623786
17245 0.1802589181781079 0.03256314319846392 0.0011814644486081616
17316 0.09644081047883814 0.04582534358155455 0.0034673471613720524
17337 0.4136384635078099 0.02347709687447173 0.001621993417640653
17433 0.3017090835331878 0.03737609100979707 0.00285810960304858
17541 0.1522248402714875 0.04014888784562239 0.0040386977870420695
17551 0.0730791807269721 0.05348301088485996 0.0020047708479037137
17588 0.1650894505254638 0.01826547756726913 0.0016560104094055133
17754 0.1780029049849821 0.09884686872889951 0.007916124720854307
17836 0.1443129335786286 0.02078047818266233 0.0011970644825720126
17890 0.1477273970293924 0.03734822306876621 0.0013596193496173683
18025 0.09836458343889105 0.0247160206452279 0.0006868107052791245
18041 0.1875236910431469 0.04895828790397135 0.002172226048325119
18132 0.1700333504383947 0.03628744112371633 0.0025715164256519575
18144 0.1122838038554115 0.01870070369236498 0.0022276971301611135
18210 0.2781049334980013 0.05322695934646979 0.0027066966847737258
18226 0.0523555883423339 0.0116964184423877 0.00028543144494634756
18323 0.162597256174387 0.02386659423686068 0.0029653344425490456
18330 0.07333588282644254 0.03706361517402543 0.0032986893331542625
18557 0.4434281251109454 0.01609389176813546 0.0011130075628321102
18635 0.01555757866130518 0.005023128810952314 0.0002474536915244991
18646 0.1370258323468334 0.03735352105991356 0.0018809085443844637
18743 0.1229251409527506 0.06397610619952392 0.0028945419491827134
18765 0.03323414194365302 0.01593723700747811 0.001962398334234701
18796 0.08578774073724536 0.02379446253126602 0.001162467327638236
18798 0.1455718668469385 0.06238958466766823 0.003568574424929095
18800 0.04475207024642137 0.007046895361997875 0.0005867903565988287
18820 0.06972011933364002 0.04050508812224154 0.00451772475413385
18839 0.2812100689352468 0.06060748683658656 0.00270103658515699
18846 0.1263986909411746 0.06189709766101619 0.0024305639683983534
18892 0.0880154139878368 0.03390695163199644 0.001208713769718951
18909 0.3882648014695492 0.02812692800221509 0.0014025179988693354
18924 0.1554150844964423 0.01132762176884369 0.0004563776872072172
18939 0.356938363637215 0.03184215917238554 0.001867324062997631
18940 0.0716722785065289 0.02936221684350413 0.0022380401755865047
18960 0.3287380032037094 0.1273175984671306 0.003091108552931588
18983 0.0532045285763847 0.01857890119756954 0.0027411667100419187
19192 0.1298022171937891 0.03534567133698223 0.0013273196452822636
19278 0.6315665618641206 0.04359653110289512 0.002052849941658471
19340 0.1321290770939577 0.01630211592442676 0.001137366620364843
19347 0.04052335420357588 0.02369555535477356 0.0027383631956940588
19352 0.2576229349749446 0.01831886657532275 0.0015385973854029245
19444 0.1369236136261451 0.01855951047200367 0.0013615107073477251
19648 0.617704320994133 0.2748045405745055 0.0033823967605932405
19655 0.2514768610233621 0.03122337989788204 0.003557979292064547
19663 0.2090255116123181 0.05712974155568139 0.0029518830558585034
19719 0.0518552559540784 0.02015604754225348 0.0019987371668894623
19769 0.254390659259475 0.04891729335097069 0.0047498240095847095
19791 0.1344633415738229 0.0299604220421603 0.003877621180313246
19835 0.09632574154933935 0.04085218143616364 0.001974974633308728
19903 0.1586968349209228 0.03640377841823211 0.0023819603659027636
19984 0.37133001831585 0.05002668144690461 0.0032420514149404
20137 0.1540903322163085 0.03205436881517386 0.0021200235592054462
20151 0.09742683180937452 0.01783315047667238 0.0013437808116769465
20177 0.05675746948748132 0.03924261808152909 0.0038295903805458495
20227 0.2976422130019222 0.05547611165736161 0.002573978012300527
20297 0.14113288543244 0.01957474473325522 0.00039883570069383054
20384 0.02295415680351869 0.01683120222828537 0.000506168180239512
20474 0.1825497029270702 0.01846277749323834 0.0017134375103301741
20521 0.1189241820276461 0.01321236790826571 0.0008005562635700971
20549 0.1744152257650245 0.05745899249712619 0.0032166699769551775
20588 0.2350438641150274 0.06242230915050381 0.0015307869477757922
20656 0.4834278790804768 0.03982146759720949 0.0018371953507914222
20813 0.09396819662732713 0.02847666488629627 0.002644987294103422
20965 0.127445527046497 0.02349179899464158 0.0014216519006378444
21046 0.2003233001661817 0.06872876844130102 0.005731376217228311
21147 0.08993957185016317 0.02597464629167053 0.0010906072064161417
21191 0.09011269231076081 0.01771665544931511 0.0014091715534604297
21247 0.2193149526125246 0.01209185875230134 0.0012654911376442164
21287 0.1548647877733124 0.03845011432175773 0.0017892528868128639
21302 0.09255157515014442 0.0481093707225722 0.002274100637571977
21303 0.2978237831111861 0.1515264696298879 0.005247252380990081
21383 0.03552586363426833 0.01477536517551254 0.0009619225798739763
21414 0.1365136441844684 0.01500528819473931 0.0012518272759829035
21417 0.2566259135269042 0.06880056922735427 0.0021058848143474798
21430 0.1789137384570107 0.0394532226339054 0.0016926484812418952
21443 0.1169828078122678 0.02939069311320008 0.002775475932786164
21503 0.05872265981025241 0.02526851004994214 0.001353377886837601
21566 0.1134510641058292 0.03112199086299945 0.0012587576644970371
21619 0.09058141203513577 0.03453335877144606 0.002023757077534904
21675 0.2522604511931405 0.0284416357969782 0.0014787363899740138
21695 0.09868613394924615 0.06098903528341127 0.0014483713448341336
21810 0.1348424866625703 0.06998337632319443 0.00399065758142768
21901 0.3732099170202064 0.07915974089461868 0.002229054993168085
22085 0.2127894812819737 0.04388005879531303 0.0037021039318506843
22148 0.2265447616877901 0.09931931603611532 0.004489247532812374
22168 0.2095582342868229 0.02448524888477267 0.0010489092426872505
22185 0.1436466644276531 0.03590010762785632 0.0013841696214481533
22304 0.1097947016025839 0.03864593789529522 0.001267352594583755
22320 0.2691544044787951 0.03185018487454919 0.0013257075193789495
22336 0.2106142761578842 0.02325830872455592 0.001111330807095846
22373 0.1228937803161897 0.0413691386244027 0.0024764968916706105
22415 0.1888164801638824 0.01885931894390037 0.0018605250620089217
22420 0.2245128239975235 0.01801839224246514 0.0012464411464491358
22473 0.1013509216962634 0.04064176919081862 0.0019908689415661005
22569 0.05325528255320687 0.01480165702613293 0.001519419111278123
22591 0.4652857070361067 0.03225901509552763 0.002112774799543103
22813 0.1769175152739538 0.1065636558767579 0.003605327454389492
22932 0.08261760099141121 0.01555565632293958 0.0014285475135980593
22947 0.1788335501068082 0.05890674942268417 0.003933267340085637
23198 0.2065802993396708 0.05785860403129824 0.0024156841822692947
23256 0.1116058259741815 0.03413909275884435 0.0012198249826889736
23312 0.2648087852172061 0.09034775094776656 0.0024519004613372136
23360 0.06736352230985646 0.01801582125346902 0.0008369664467785425
23412 0.2241058107079421 0.08494515312987783 0.001945003204819933
23471 0.2286874923347064 0.02450590873185161 0.0023300782912422037
23760 0.05344113004445056 0.02312921303452957 0.0018108790211251139
23768 0.2583197976370295 0.0441865639334786 0.0040789189649758474
23849 0.2941748524917052 0.1330554618527264 0.0046126238601671326
23896 0.07649482802799016 0.0703142615801991 0.00489063141994417
23942 0.14068006323755 0.0368210861022508 0.0017873051907304396
23967 0.08872771373842475 0.07427736826896353 0.002253698493575617
23993 0.2033609366594911 0.03330828258801513 0.0008555707599918371
24027 0.3466063412074377 0.1272543754991019 0.001658173123897747
24055 0.1150115667885497 0.06452225895111172 0.0029977471876295055
24173 0.1896883731467264 0.02072024916500644 0.00133002167698115
24227 0.1587302199830138 0.0233666666341006 0.0011078801543809532
24240 0.1871893762592606 0.04361480133134547 0.0022676435239390533
24275 0.08152243988947643 0.03811935534377045 0.0044745358925406716
24290 0.1723316800482284 0.01918931916191665 0.0025080407867483757
24304 0.1314140857287078 0.03055644133547466 0.0015740286710188124
24379 0.09972573224506592 0.04338404001571485 0.004411086711269863
24454 0.04276699360940967 0.01560952974964146 0.0007630242804569469
24573 0.347077264330401 0.06211617928938568 0.003533805685374858
24699 0.1171190297551771 0.03689745650470318 0.0026224757993058906
24880 0.1299569903665992 0.01658323350165372 0.0008007053784781067
24940 0.2742294591675667 0.03420576556796538 0.0018724801025778897
25308 0.1319462597327554 0.03225998328245138 0.0019191718608937325
25496 0.1344524193955295 0.04056217504856724 0.003980239699007104
25584 0.09211455681863614 0.02441972144988831 0.002025192250208487
25613 0.105347198176362 0.004603720687600088 0.00017806791760245302
25694 0.195668557565945 0.02847666488629627 0.0014160697391436767
25916 0.1949388276166462 0.01950968301302525 0.001519512619700707
25977 0.09319893370572659 0.01406472083513286 0.0016663099165684773
26024 0.3755234297108674 0.06645312710548261 0.004594536729044631
26045 0.1007342002407619 0.02370242493535118 0.002271323208672833
26094 0.1295321805835789 0.009469248130907038 0.00015081311833137876
26166 0.2450816534652082 0.02759376343761341 0.0019491394875455763
26220 0.05425859417260714 0.05053120245285629 0.0034399173329049647
26230 0.06191514631115992 0.02781116405596366 0.0014685485498138983
26258 0.03991407678068115 0.02955543978844609 0.001829849539567939
26366 0.144893751762536 0.042300870690242 0.0018797739738123246
26452 0.01754148918636818 0.0164189691676123 0.0021476579844366527
26454 0.1000395990079406 0.01726362567824586 0.002047419919566881
26519 0.07873304151613008 0.01756173576979815 0.0017343932118387853
26556 0.2881005945818959 0.03423118115317678 0.0033272674340373183
26667 0.1717899479859683 0.07854456094941278 0.0024135187349640184
26694 0.177483147420008 0.04652059670000303 0.0026833216342634384
26776 0.2483735124876521 0.03797973501913843 0.0036839759089752322
26817 0.05298837315320244 0.02485423764803892 0.003349541291740331
26834 0.4874208885670204 0.02887686084407396 0.0004357462601833078
26835 0.383508295015279 0.05255602595299377 0.0029069352989174943
27042 0.166536871668595 0.05793569355803765 0.003055019067291912
27100 0.2358421030575092 0.01542523686890935 0.0010692833558076968
27136 0.1460927757206398 0.08910197490121 0.006325483375081846
27204 0.2775247936420798 0.0326691019711785 0.002261885006487603
27261 0.1840071939977916 0.02952910448017861 0.0021909155549551564
27327 0.2740564305480125 0.03114864927542685 0.0019749515640162265
27402 0.2396092582409484 0.04195276266657628 0.0017515327373414723
27504 0.1860775245486651 0.01536892024851508 0.0016810722107187099
27520 0.7878246715677577 0.1017565665249686 0.004047977057747788
27531 0.0853963077034787 0.03117762798287175 0.0020911266358811355
27548 0.03783567510354522 0.02439745592679766 0.0017527602072215714
27596 0.07540495476396627 0.01724401899730774 0.0007292200793883187
27635 0.3107333161633614 0.1330554618527264 0.0037936652419245957
27806 0.2710761674074472 0.1818570007521168 0.001984067891660713
27849 0.21001987447129 0.02349856662781238 0.0011970709711994008
27864 0.2699658117212869 0.05434257762084772 0.0025524565616028587
27964 0.1402174535567553 0.03347027235469017 0.0015224338689974295
28027 0.1145818699618209 0.03126284417982005 0.0011342818999007
28044 0.1177681583609335 0.04348617756081811 0.0031594232668272285
28082 0.1268575949008468 0.04835130954041885 0.0025523191079129992
28094 0.1057608224231765 0.02980518311616407 0.00314065233213219
28203 0.2094282832877329 0.03176691319744199 0.0023341590284124475
28317 0.4343100294708221 0.0255299729811562 0.001566128511631487
28433 0.09497409708525703 0.02905158704461415 0.0016557198961437028
28459 0.09349612822078316 0.059648677689492 0.0016715989388323528
28572 0.3222508386599574 0.05417573253240198 0.002569791266366132
28868 0.2611875286443195 0.01255051694704967 0.001104391843105044
28950 0.2454601604270895 0.03504418697533012 0.001680938365067602
28969 0.3147354094009984 0.07896964139851018 0.003483406478352992
29192 0.3277531194172472 0.01916959651293777 0.0010417489839035928
29236 0.1341127806760171 0.01311745982870075 0.0012234108054297477
29353 0.3695047791073982 0.05428356934963536 0.0019657181535275713
29368 0.03738268536520127 0.01534643094817858 0.0008505647746375277
29420 0.2354441443560289 0.03019471684909866 0.000807517830141667
29455 0.08655657088978282 0.02611569568428728 0.001519626552955929
29485 0.176740891261531 0.02592965963952224 0.0018811198435725982
29512 0.1572984776289581 0.03149789237091245 0.0014692637537602202
29583 0.06128002687720477 0.01426606145905511 0.0014660834613921217
29756 0.2911060698008773 0.03172006667730853 0.0020952591863004156
30025 0.05738226966665719 0.02262570674350382 0.001677857996025786
30070 0.314713446813904 0.06381171247447547 0.0030411002612043335
30132 0.06950298628992825 0.05135021817086456 0.002305431871333947
30134 0.325669738582669 0.02657667195996592 0.001340166513200402
30157 0.1556029816584702 0.02637497751040016 0.0026931859629423472
30190 0.4999329791914959 0.06302808932444666 0.0016396741552315382
30201 0.2031348923052061 0.03838460654953123 0.0013762464431342917
30245 0.04825870485413488 0.04467038085638206 0.0021687980488161993
30265 0.09052022934886275 0.03992836461784038 0.002453892503185813
30268 0.2120654256527223 0.03990838327478129 0.001068683358453939
30275 0.03218182580954982 0.01451823454701835 0.0011607298664271005
30385 0.0363583875417216 0.01957856912416608 0.0016748858173263157
30541 0.1068242520876884 0.02372640445565392 0.0012871814520487306
30552 0.0613259188771262 0.03393455241107452 0.0020062845003850998
30758 0.3178857874777263 0.1830749569649517 0.007022761413290044
30779 0.1953312072678489 0.09123065901471775 0.0033067223793281095
30857 0.2126788136594588 0.02916329231584779 0.002398237002542242
30874 0.09005703004333978 0.01711552537532286 0.0011280558780357738
30906 0.1346408248689911 0.05927487207827811 0.0011104471231287007
31115 0.07999072902059434 0.02227914227716832 0.001745175005319691
31319 0.09851474798115107 0.01877176951445569 0.0018436538674781475
31396 0.6349767059468347 0.09715064282039726 0.004734844561178105
31543 0.06867171105329706 0.06097606119313664 0.0032222331097750594
31579 0.1405094638978496 0.04545654273054239 0.001663054166138812
31695 0.06677466082766033 0.01093787103238356 0.0005692847798401778
31796 0.2137084160292747 0.02789361089643434 0.0013837216936256535
31903 0.06961792402912241 0.04485746225029548 0.001743249987099648
31941 0.1337996210881006 0.0146291651512479 0.001380979559757245
31960 0.3343927892038676 0.06523913966165121 0.004067817756326797
32006 0.5765735933465277 0.01426809244593714 0.001294991564615036
32011 0.2311846152776265 0.05657775307622542 0.0020816319283671033
32012 0.2316195262851694 0.0413312451699872 0.0022117559558484504
32086 0.05377440447179581 0.0293037502946233 0.0020826543117568944
32107 0.2498704243175197 0.03047470399789549 0.001655876346636111
32118 0.06152142819207964 0.03217461252715408 0.0013727738294228723
32144 0.3659360730593607 0.04777419786593833 0.004823299261186163
32149 0.02233252375718301 0.01457703418012772 0.0015770226508448558
32249 0.04009558701522385 0.007013357927308483 0.0011367110917659185
32251 0.1635530588424028 0.0178394661474211 0.0016295191578636157
32267 0.1205981692950143 0.02186635293893202 0.001284127134847948
32363 0.199941974902102 0.03193417438565011 0.0016887940175648296
32430 0.1628606996625203 0.05401074563071326 0.0034771251490040987
32501 0.3532470877031485 0.09160760758719921 0.006643274693016182
32535 0.1060392375356252 0.02893408384123853 0.0013359996997748822
32544 0.08570581124961769 0.03025819893963876 0.0012174724498058064
32600 0.3701302826408042 0.04830819885381631 0.001166766142661332
32617 0.02791592665383815 0.02681758571473696 0.001829040152483277
32662 0.1834434333066046 0.01329830511773603 0.0012005020754948218
32704 0.293800711018387 0.04494365020274549 0.0026872273834656376
32757 0.2774971706150892 0.03322437152595835 0.0017482934970383453
32768 0.1645850430514827 0.03321517848263633 0.0014436037294953414
32778 0.2984438908432493 0.03270256659344126 0.0012788117156882282
32859 0.2503714577560844 0.05824053713543419 0.0026054059683946022
32877 0.1040934668092355 0.04312687301184018 0.001453146319083081
32912 0.1859277748225741 0.03858831146822161 0.004820315439254476
32914 0.2964273404599935 0.03635191453033503 0.0008309926922589364
32983 0.1263640318261368 0.02568404372742945 0.0015606124018014231
33106 0.2394394230251085 0.03949747138541146 0.002556579974582242
33216 0.5012886478253197 0.04100004329121017 0.0022803068965257145
33282 0.08083409801087439 0.03894001873216477 0.0028142521061016376
33382 0.01918776068325711 0.01897482277208057 0.0013631548798333129
33453 0.06498811689289914 0.01798752144134401 0.001513195778765214
33456 0.06697045034918851 0.02253377801484926 0.0030473087437264982
33550 0.4312050270972224 0.02332826328424876 0.002041553088532274
33564 0.1706411341836069 0.02605343137014674 0.0021323420928743035
33580 0.03048411001786594 0.02840626297842983 0.0019169228554554172
33669 0.3834228858025883 0.01484242533379219 0.001243753564753783
33695 0.286708299915592 0.1293447130454079 0.003077290549510516
33765 0.05706990770300692 0.01890665809794378 0.0017602714726611358
33780 0.04769056852405536 0.04293066749545319 0.00250423981157158
33817 0.2183396707734628 0.0762910899560526 0.006987177863921733
33845 0.2528818520929861 0.04659882807251228 0.00293304752313165
33871 0.0887166312901241 0.0192184912055313 0.0013244859095604673
33916 0.2750514029149299 0.08910197490121 0.0023755961098809245
34006 0.1921977837191627 0.01431969573747027 0.001527883257639245
34097 0.0675344224553947 0.03370237776618494 0.002838173288001755
34295 0.206464137339842 0.01458783108998369 0.0016279929211641085
34297 0.4756954650690428 0.03051951698960966 0.002253621436446013
34328 0.05068200735944982 0.01922451886178433 0.0010898746505821806
34334 0.3285955581111191 0.05837038633502935 0.004435438453369483
34362 0.2342464899678995 0.04806491801034448 0.0024218928112137977
34390 0.2975658901606917 0.02273626216132867 0.001377770428166628
34489 0.2445773954703263 0.00620718643741975 0.00032494898790041575
34506 0.2929867754473364 0.01973333951945438 0.0019807918049289117
34525 0.1744475633614776 0.01493735809311685 0.0012823478847907286
34551 0.04862039091373405 0.02301963873786512 0.002458457107119744
34556 0.2038278993237819 0.05793569355803765 0.003675505408567536
34636 0.1524641723063865 0.03595996114319112 0.0023739737519280876
34861 0.4009987172820246 0.04954188703633825 0.002622622535700609
34881 0.115173642573446 0.04073167446772914 0.001912840703292727
34932 0.09870494724274031 0.02277582759774457 0.0012410620047718973
34991 0.03365445606432417 0.02083262314309574 0.0019043136346337407
35051 0.1747012310929765 0.04626404485114151 0.002376231687815286
35174 0.1536493609071911 0.03638179916909072 0.0024947927532753
35187 0.1617244840668969 0.02214587758952871 0.001444191021418551
35202 0.2355691540171774 0.01610631356417386 0.0010112007891868208
35279 0.1543000700943382 0.03079734407073478 0.0021487633701029367
35376 0.207065175444737 0.05804310415471605 0.0030012160387129067
35400 0.07215743354788377 0.04078652280738462 0.0035423146453711063
35520 0.08899276638577779 0.02720810614797687 0.002418322576769254
35557 0.09997262010801095 0.01160482251146502 0.0010560210774397257
35686 0.05005615981153454 0.03868923469381492 0.0020955470808086303
35880 0.08842232117779958 0.03169571147273228 0.002917040188739497
36010 0.2149162852577524 0.02589643873768021 0.0016171252708615056
36029 0.2234153785973312 0.0484642104907247 0.0016073462606161478
36135 0.07390892180803441 0.01771537576510865 0.0018621123312910811
36255 0.1625629177146964 0.03550120802901604 0.0020450094322119754
36258 0.09191309991281147 0.03014782816372443 0.004448408874331581
36280 0.302352773771419 0.04444503019237719 0.0010257528439535613
36372 0.1733811617675799 0.03278221098080899 0.0014710624869965288
36391 0.1140366621731085 0.02505118976848386 0.0011232740213963676
36882 0.1119737756678318 0.02909054228437665 0.001872260519728029
36890 0.1949451261404614 0.02806198330446267 0.0005940022485300883
36908 0.2711706879646003 0.0515934907483262 0.0038380194230599796
37005 0.03109096808670647 0.02125663774546969 0.0013006506772015145
37058 0.2693576167683423 0.02721824001486865 0.0014212080637577488
37199 0.08676149839942943 0.05968443959598435 0.001716088509393665
37237 0.4256848791141544 0.1191592426857139 0.004728758839310559
37380 0.1005447171908469 0.01062970523165518 0.0011696306394159692
37383 0.1192900418239304 0.02726634539425392 0.0015410397588621302
37388 0.3752932647696467 0.05473787080730887 0.0013400093325611512
37409 0.1270941174212967 0.03103527173324021 0.0030278360524473497
37447 0.1232196309679116 0.01977165390809461 0.0014056150638160668
37508 0.06893082296844523 0.02712823237182884 0.0013940804096100675
37559 0.2846589582190553 0.06885617486568373 0.0021623542389986304
37756 0.04230761209875741 0.01761121996998552 0.0010786376870359706
37810 0.1763052496670024 0.02975920007052468 0.002310673255726306
37851 0.1199637690142428 0.0258177127295456 0.002029766287255671
37863 0.5741112800142682 0.05531956109580154 0.0010536520440749524
37997 0.06642974058858075 0.01485477765579411 0.0012168586266677207
38116 0.1682018011559658 0.07213088541624155 0.003424500434981517
38141 0.02634537245820761 0.01406474581170045 0.002576767756481561
38150 0.1278655547427296 0.03957078186743259 0.0032128574006387764
38270 0.05960506115382409 0.03258247631405899 0.0019609935648113408
38302 0.1415377798592041 0.02870093887203998 0.0024034802637768367
38336 0.283453525068902 0.03668275227693465 0.0031176340086953953
38381 0.1810066124503384 0.07292870611937731 0.0042768025058662505
38450 0.08524342452149666 0.03465361392750954 0.003478239966119581
38633 0.09360419222135997 0.01159320569394428 0.00024954595204765935
39124 0.06767724659938336 0.04774770560375064 0.0034365703442271046
39144 0.3322986944064444 0.0328124646218008 0.0018273455756190073
39145 0.08350167948483427 0.01673212937880407 0.0013129289746180155
39169 0.08442204651015219 0.01726665970579666 0.0013144689650667872
39229 0.03025646249731475 0.01715872820307134 0.0008532873114894692
39264 0.2741951816520529 0.08166847386380745 0.0036211597887116126
39268 0.3304694499193693 0.07198024908904956 0.0015323291838594418
39361 0.2080438258081701 0.07058309546291329 0.0026869147724515267
39371 0.1804255924097173 0.02765343944332007 0.0022707153262636072
39510 0.3304188054831435 0.06277857515540382 0.003909838238478245
39550 0.5072267140669897 0.04829210451245245 0.002328416343669077
39558 0.3182688208186185 0.1134572284338877 0.004075716889875442
39629 0.1110350395981113 0.02927560385384984 0.003085572503100822
39730 0.1139224398219191 0.03130439834381076 0.002416229810731651
39870 0.1782651023724257 0.02512350579714702 0.001342991134955309
39886 0.02232637189198618 0.009762153612310387 0.0010126459323445262
39997 0.1973416038652926 0.04433265422743422 0.002637032194896841
40058 0.3367471771727091 0.04962037490704652 0.0015475628326096231
40123 0.2684881840373032 0.04019084007893051 0.0020591945480561333
40174 0.2143888049652382 0.05950422149918177 0.0025890981783996702
40211 0.1111772978029352 0.08946463252179414 0.00614648881393675
40506 0.205693646956113 0.04927180125526377 0.004031693953479734
40607 0.1910435934298554 0.08611950412585243 0.003555415080539741
40640 0.3403601482577527 0.02559721737555769 0.0010764118290285004
40682 0.1512968416271151 0.06212321865191749 0.001563081573478148
40831 0.07913098759665784 0.02061585043522569 0.0021678431414525142
40883 0.2098067173351031 0.06110077643886749 0.002128880301639673
40892 0.05911708216966313 0.02309013620915485 0.0044778335629434675
40954 0.06798499791082143 0.01587144326718458 0.0018056427655690243
41076 0.2282946339248934 0.06711445444115267 0.0023611733090605496
41096 0.0975590416950841 0.02897569199095314 0.001421711388002807
41179 0.2165663354379701 0.174719854033456 0.0025771092014592084
41201 0.04970749005039474 0.006654458064890413 0.0007706998711565609
41259 0.2628926907648936 0.0353481805576569 0.001436305750996064
41382 0.4198263282614118 0.1166050399425083 0.004551807741782698
41403 0.1782483101516623 0.1062278773876014 0.006921620651467035
41430 0.2147621024654143 0.03770718631861102 0.0016338603896294583
41436 0.2958268282635066 0.06852068426700485 0.004576559532509245
41530 0.02000627243108599 0.006324683822428264 0.0007836478500980272
41718 0.2793463934194586 0.02650766300189834 0.0018145546637120778
41727 0.08809655366494842 0.01211755457185491 0.000582555038660791
41785 0.1445086612788476 0.01170448924062103 0.0007651393451891998
41798 0.2030450844397358 0.04903623141675825 0.002216947755068845
41858 0.1541399596692956 0.07843371687468412 0.004117380423220335
41870 0.2357846957863337 0.0275940444013333 0.0021544506376295846
41900 0.1639021105822434 0.03295425857850641 0.0029869828410009364
42172 0.02245797834064911 0.00607690372904201 0.0008965060599183145
42395 0.1060039892786935 0.06018390108572392 0.0013372643585479271
42432 0.112156908887963 0.008710504469566782 0.0007621038477848479
42502 0.1250078997544689 0.0719598984425113 0.005122464119044273
42644 0.06212643678285715 0.02624758951155147 0.001470395390009106
42651 0.3560335963299124 0.09104465372315589 0.001766585898654044
42668 0.2557020641023194 0.03587873923486876 0.0026243364882992445
42728 0.0863698780705392 0.01743320309056901 0.0014979687831389247
42760 0.1577675035439145 0.02549170913232702 0.0017464816953154515
42781 0.5025169715237133 0.05865132346415044 0.001342629040778996
42786 0.04917683412004206 0.01278562283472952 0.0010291973423888251
42865 0.1014902361299327 0.07129081946544107 0.004398872036154391
42890 0.3749948862753783 0.04678662095438339 0.003833956760678063
42931 0.2220981299631949 0.02752427016468336 0.001391538987336807
42933 0.1866779800768928 0.03613779030042125 0.0014771013207423396
43033 0.1372807852137737 0.06329828591394715 0.002894322688351589
43035 0.1084785700902993 0.02483454997702631 0.0016346688601581842
43090 0.0187884671574709 0.01463101563858324 0.0027077733976913015
43105 0.1406952923609728 0.04249885076247426 0.0021854596664541144
43143 0.03292761970819163 0.01680576203412517 0.001841340348949903
43150 0.06668710916492359 0.03505544915678399 0.0023713956753472327
43213 0.4230044298722996 0.04055856452999523 0.002389321302407027
43240 0.02616498823013399 0.02011177418127214 0.0020022054607456265
43249 0.252754694725405 0.06808300868299957 0.0020026565663431237
43352 0.2117093476491918 0.02114755034382033 0.0005613657486630967
43417 0.08173096274081792 0.03032934672817013 0.0017390527564726261
43632 0.1187781930189129 0.04085807203292437 0.0011824672471972605
43835 0.176951216704392 0.08215658396526226 0.004321500745085661
44026 0.1427842596708874 0.03027879931462123 0.0022260788343507615
44086 0.2595473099729442 0.06524654815676985 0.003823650909712168
44193 0.05009959009028362 0.04256599957955209 0.0029510284522863443
44211 0.1842462638536793 0.03889185457513306 0.0012842282805537754
44220 0.1032001465345113 0.01740500398994048 0.0017645828801569033
44325 0.07339091808019356 0.05951840128983803 0.004199692067372233
44345 0.2772475700128914 0.03732193953644282 0.002189784139389751
44429 0.128227384058072 0.03481956869543332 0.0032495716977374834
44501 0.1531465591450011 0.05311792323951571 0.0023071500826893345
44659 0.04216567751704309 0.01366660123321077 0.0013393621376670448
44752 0.260003005158856 0.09890488290752646 0.0030432812822405544
44792 0.1477461448097947 0.04829179839019325 0.003919356336441574
44843 0.2421749493327783 0.05551702734962894 0.001967425193215051
44845 0.2287551964446972 0.03355846456331554 0.0019380199897264796
44888 0.05616427689007804 0.03423914814267933 0.0022756804094210418
44915 0.1250207285332141 0.01758654108970794 0.0011742938461889955
44949 0.2372123076977772 0.02842316394245437 0.0009950587316041144
45040 0.1258535689028686 0.02178822264635138 0.0008655939164983873
45211 0.1023363032102956 0.04359653110289512 0.0017738397665516552
45238 0.1502452172972806 0.05083315315143343 0.0021653307366892804
45244 0.2835397886640676 0.06952652133095422 0.002294248228563285
45257 0.2661816616551985 0.0173040132268357 0.0013879797714360742
45300 0.02749452957045188 0.009783758853174685 0.0007298756273664556
45314 0.06324892603103985 0.03274308282470992 0.001779481940127334
45352 0.06900855145079838 0.04182267065263242 0.0021536475526775954
45359 0.1713671552436003 0.03936992803552289 0.0019098547884006186
45387 0.3418588671622763 0.06680742870191449 0.0024649004904338813
45426 0.1829009886356569 0.0145859319514292 0.001524079445773656
45487 0.290071691193845 0.04028383309334852 0.004210160343212525
45540 0.1192799200663855 0.02563060531765921 0.0009118197678616416
45542 0.1133189424869767 0.01843226807908003 0.00047261220699601817
45585 0.2069729724902947 0.04774600610927648 0.002193463897535703
45650 0.2189728371814726 0.03060580026620485 0.0016277097273430807
45705 0.03656428305650887 0.0356803991833346 0.004559111647625272
45737 0.1461255657914057 0.03348247270708913 0.0031783433854372226
45749 0.2245529321894239 0.04271397093675268 0.0011946475337316364
45788 0.1344685864495663 0.007280252684662986 0.00032308829021140934
45857 0.1044005792224443 0.01450112976224144 0.0012371230710181576
45870 0.09952398003538497 0.01311334503231367 0.0012581589110563884
45935 0.08103346304032507 0.0172367188987267 0.0012353158628245265
45949 0.2241623668090218 0.04126013528531357 0.004105818788353863
45955 0.2316113996493795 0.1385077292414001 0.0018776549826327639
45988 0.08185143396322938 0.03659395342817367 0.0019949285805245277
46054 0.07375126339294779 0.01875506829590818 0.0017021973935357974
46081 0.1111551860411078 0.01408449082221406 0.0008037856339865912
46196 0.283120248395364 0.01731371816558446 0.00206376330807089
46202 0.05257935160870215 0.0179156845165169 0.0009827930152406816
46211 0.1906000520546017 0.0714430394725975 0.002470809493390651
46213 0.2575766314767818 0.02021981390807236 0.002627317286057102
46256 0.136502470911623 0.03228869857606832 0.003469997991526938
46346 0.1548318421360343 0.01848629801500197 0.001128870672857999
46472 0.1961709739373591 0.04441959100600436 0.0019290205005895343
46594 0.2062875268849325 0.06728609572925925 0.0037417436566579924
46665 0.1826303299081471 0.02953566136439181 0.0033285506473592
46666 0.3137742307809676 0.03019869511994118 0.0012992179135496856
46715 0.2146739378872805 0.1108351202961345 0.002983768726562019
46717 0.05840305824634064 0.02340626216146146 0.0030198466948783333
46797 0.2144978294889062 0.03147942513473975 0.0022631311039675067
46864 0.1862937258665809 0.07314645869539801 0.0065078031629628216
46939 0.3981074240544044 0.09461493598514133 0.0023142789971258844
46947 0.1020906172367538 0.00840786472485916 0.0007150946981312798
47009 0.05098897837443336 0.03764652891189199 0.0014852831157285001
47034 0.1441630774617944 0.02865294163004087 0.0015336320842859615
47059 0.2006663848539538 0.04347190381258171 0.0028312618264724047
47101 0.1652467764474861 0.02838778051117821 0.0012703904320907195
47108 0.1444642674562485 0.05149487547970019 0.001421160359231251
47234 0.1555662794695848 0.01401823828953874 0.0009930232045758719
47317 0.08359257818339273 0.04452880484627891 0.003485881357351991
47444 0.08495007493372083 0.06299819770934673 0.0032791721458691374
47583 0.1468797539923367 0.04498640844849447 0.00193357944538899
47633 0.06593881230902842 0.01540955677798714 0.001670926562358742
47692 0.01887060340704895 0.01585852849676183 0.0007625484123037962
47788 0.221141436103335 0.05062646250045518 0.003619051111487035
47806 0.4453010238607417 0.1764920921356775 0.006300775447625097
47916 0.2784660464997249 0.02687518839518732 0.0014047252054499417
48060 0.3111522922163588 0.02135169405758765 0.0016854337228469198
48163 0.3858621441631859 0.05518836487379291 0.0023094822244687646
48258 0.3694716100633952 0.02414907696122837 0.0011198363564858
48289 1 0.08922428185146924 0.001422054186312111
48324 0.1238619773472265 0.02977384878068825 0.0012967973342969754
48338 0.5723461134142499 0.02459943673584079 0.001446129625141173
48412 0.2195562057681071 0.0362060164156011 0.0020525484107660552
48444 0.04174891156456922 0.03799353679351422 0.002782614659143255
48446 0.05938048733004564 0.04568982740276337 0.0017094925564041135
48458 0.1641279934230847 0.01885931894390037 0.0019808016024663445
48509 0.2157837422930032 0.08101509676608759 0.0041280612681227746
48522 0.146436260389474 0.02706315593297018 0.0021062349631360945
48550 0.07317779519015783 0.02868756020133573 0.0019379278124869632
48619 0.1759270197293731 0.04792719068456585 0.001619348827266964
48745 0.2836166485330186 0.05230042918454936 0.0030217872017260206
48858 0.3133588440746189 0.03336660237865638 0.0009064471167868509
48941 0.3712457430200986 0.142638575648608 0.004224138177546103
48955 0.03404885064265815 0.01308002828454181 0.0010393269592651403
48984 0.08193750548658386 0.0517909453786645 0.0036379662992858525
48997 0.1878106271726708 0.05917197142032353 0.002217632167362441
49060 0.1530381599366308 0.02395020019128187 0.000858809860783954
49063 0.1591787021675776 0.02499290647011528 0.0014228729473388987
49161 0.1755142593454612 0.03013278608680968 0.0018481513883056798
49203 0.1660350384976468 0.04045371814594801 0.006442754405108173
49346 0.3035039005388774 0.02861648559074227 0.0012015789906429032
49390 0.2042376543471964 0.02537524073443687 0.002790290116721903
49431 0.2337342377151184 0.06206937000492188 0.0036654094643889666
49465 0.1660303133366472 0.07564433549625811 0.003063860004954311
49604 0.1508160399617877 0.01528457907665834 0.0014059816507147555
49638 0.09482079614296645 0.009440706988580672 0.0005627707688465377
49648 0.1232047810850349 0.01566260807794662 0.0013751898591793728
49784 0.3080177235418029 0.02438057183430015 0.0018454165688356443
49803 0.3157389121338912 0.02597051307479814 0.002248152921463588
49806 0.5457058340962988 0.05288320405735358 0.0020126969901279853
49883 0.04306295724731226 0.01228131376121121 0.0019021018921701967
49972 0.1265852975936102 0.04083679431755318 0.00366875582515543
50065 0.20921066360601 0.1211681248003759 0.0010495684891730615
50175 0.1949469605810014 0.01297460412691785 0.0011465832806498914
50298 0.1057729552989249 0.01658883311972162 0.0007164199873744685
50299 0.3782738116534171 0.03912300312543138 0.002753866920403082
50350 0.3298279158699809 0.0884332385533315 0.0020684637458364243
50423 0.1832280454361062 0.06648497198066528 0.0020572163439845225
50455 0.1078432229146878 0.009983760540384362 0.0007366135213569638
50541 0.03808324282002686 0.03549306929549504 0.0035597428888836905
50561 0.08334811173452287 0.05493182285417221 0.0028074884891768756
50614 0.09152527981487416 0.03132301490465368 0.0017165891414773022
50703 0.3047758589175899 0.01489641495737274 0.001356969865685722
50706 0.146805616872431 0.09536626000870474 0.004695905210166445
50744 0.1514044297394348 0.0558300402834853 0.001369422425598606
50797 0.2656693102990526 0.042075934716671 0.0019164562553810338
51163 0.06475006046658425 0.01757069987280076 0.0011105800114785658
51188 0.02082125419549124 0.01979122644866779 0.0014712788666989527
51190 0.4811641259348777 0.02720619107541639 0.0020526057637938245
51205 0.1099240413961552 0.05137215183000848 0.0013398957116313418
51220 0.07511548863865309 0.0307601117016619 0.0031076381847040028
51266 0.06313284049036787 0.04250320379573631 0.0013947498857866975
51409 0.1647149918393925 0.01815453134096815 0.00043881445150525006
51456 0.3332042017432765 0.03844671899544446 0.001910825047669522
51555 0.1426433192203048 0.03776757203862892 0.002088107607911671
51804 0.2397871200182529 0.01931383316834426 0.0010929996996133155
51960 0.2198281215219486 0.04080895083569105 0.001487894593298486
52160 0.1107228176446352 0.03194488459905661 0.0017397963913712714
52216 0.4202749281221311 0.04308482242085543 0.0005824174518823217
52422 0.2309759594936493 0.06254968567762609 0.0025883724265731213
52487 0.1200033274442314 0.02455138736632438 0.001369462509299558
52508 0.1827927898245863 0.05308274574700083 0.0014454668901387618
52830 0.07967247051091257 0.01248701161675655 0.0006940913856244488
53007 0.1299371518582498 0.08865496152592928 0.002176281193080341
53021 0.1493732891514191 0.02689936092053116 0.0009794343966202897
53137 0.1182577318328142 0.0113914480511922 0.00041284342153181556
53217 0.1031159317005147 0.03939534375824213 0.002467984717815131
53262 0.1280463969275068 0.0734398145535427 0.0028324485572164067
53266 0.0937230754865043 0.07380054262237747 0.005605583658615374
53405 0.1228524810442461 0.04677866938369254 0.002201001443635363
53415 0.5196655078244309 0.0243782327163872 0.0021857779374777537
53447 0.2391914784989905 0.01467064972517899 0.0004786373696766995
53478 0.3583081689692014 0.07796589063938585 0.0032173784611995333
53658 0.03230044674497949 0.01564779061907096 0.002464402489672139
53787 0.1094045531178678 0.03953254848830088 0.004272361063729014
53895 0.385180183885355 0.07065991759562827 0.0026019623546778524
53925 0.4172602664975052 0.02098516447023937 0.0004351593618849761
53952 0.1087186085226465 0.02913705338393068 0.0013847300439341597
54101 0.05084626951085929 0.02999345879081076 0.003032852528112676
54516 0.07051087719435765 0.03343615915166673 0.00027338817214086195
54543 0.5742748342638475 0.05813699302127937 0.0033815136404449914
54579 0.1083499672642466 0.04015419494502517 0.002818084763869392
54586 0.2223960453780218 0.05935635133677811 0.0025212973212597805
54911 0.09784782791668185 0.01315822700595576 0.001170393644137315
54913 0.2559761319045209 0.07451126918316478 0.002165677194291887
54953 0.1165426857700897 0.01993056910622883 0.0017719860040535463
54969 0.2096006927945833 0.07043289566161907 0.0032218385386889414
55049 0.3055080667174278 0.04150168770144426 0.0017627853945526017
55059 0.06975934734721639 0.04173777828862708 0.0021742671479524946
55078 0.271300167904052 0.02463202683718399 0.0024276048066965575
55132 0.08951992115379037 0.0289367740413205 0.0021805851135928106
55135 0.03836216415579545 0.02538602068002221 0.0013535189467441839
55270 0.02623385748256928 0.01294136845574427 0.0016018161870801637
55312 0.1921520396572864 0.04016424603937294 0.0013280253967675388
55457 0.04841493882555683 0.01980921040172196 0.0015177556244525053
55463 0.1621595036619324 0.06315827586990148 0.005049921831795448
55465 0.2210956746811364 0.06104036257320829 0.0018380729048929284
55541 0.1716286642651067 0.0161598472058056 0.0011041721638089218
55626 0.1550583393184033 0.04086356537868344 0.0027952909037658453
55667 0.1529338979259065 0.02983315720182285 0.001424570170806971
56115 0.175303713667479 0.06728435229885033 0.003398322996479631
56137 0.06789434046719821 0.01011989677111237 0.0009134504840756536
56156 0.185844201861299 0.01772679767124653 0.001117616340241412
56207 0.2446359593598857 0.02619825768669942 0.0015200479370841744
56213 0.2839978901894927 0.1090342426598723 0.005698827897566779
56256 0.2582080935620239 0.03949747138541146 0.0028171573783733208
56265 0.09544401802986079 0.02210390886261726 0.002114166612414986
56344 0.213606807342237 0.04423005146251873 0.0030156012833434595
56376 0.09769440512682465 0.01244080193467608 0.0008167152468699049
56472 0.1262691787848888 0.01814589747518751 0.0006223408411970831
56608 0.3213614144735057 0.06642994538276444 0.0017574433022830782
56805 0.1308752454387562 0.02797197088767911 0.0012753206072643724
56845 0.1789632032815346 0.01775896143589223 0.0024806158947525865
56969 0.2193311228111063 0.09082081240020252 0.0060191600127771075
56991 0.02875635959013548 0.02736944115015898 0.002060978407834908
57118 0.2393557892597673 0.01921397392797057 0.000514732866013473
57142 0.08777855769152743 0.02602518827062676 0.0015928841015182744
57158 0.2557170325865797 0.04338463105307733 0.002467913761068423
57294 0.1162284182859613 0.06052844845514568 0.002080003504182054
57302 0.06128511013202193 0.03216857172627249 0.0017246534780155295
57314 0.05628718147543151 0.01472920427777736 0.0007846690011816152
57376 0.03879744756606669 0.01606838146489618 0.0007838022601259261
57417 0.09720943267398371 0.01381380293614626 0.0003960964243497616
57609 0.2822653272097066 0.03160785726712513 0.001814565218015671
57772 0.2429752751127998 0.01678544556349867 0.0009506299080848975
57780 0.09889849205915067 0.04835623169498439 0.0012394279599839946
57791 0.2305033202213797 0.02498238103938817 0.0016410208287849625
57815 0.1943545127369429 0.02739297598042362 0.0018863697627922774
57914 0.2263950898747137 0.05178315634681813 0.0021474277218430514
57996 0.2545582857978646 0.06758838883838186 0.0018262175766941722
58186 0.1816609929674148 0.01636024078174501 0.0008132184706188945
58188 0.1735644075831936 0.06798147633610532 0.004964386338730693
58192 0.1626349584529237 0.05135021817086456 0.0028589541337872594
58221 0.2066419457489055 0.03230009727151307 0.002022638985977949
58316 0.1086240787873954 0.03462301175297977 0.0009812736601832234
58375 0.170616612355602 0.02574056852302087 0.0008617341469281729
58541 0.1510201834561489 0.02816220551430674 0.002034766415765257
58569 0.1447357126803791 0.03655271797280259 0.0019632320689601996
58621 0.4075750388131792 0.07996075960743101 0.0018664331282710065
58647 0.07818236206110351 0.03081467350091296 0.00423526046095366
58687 0.2484541148398833 0.02827248380502635 0.0010784589472227295
58688 0.3153802159457882 0.07683068063662775 0.005137158453995338
58693 0.2969263850240324 0.01399220802422608 0.0011514243925359682
58765 0.02102034341454311 0.01906419677469481 0.0017430370270199954
58814 0.09259075330153632 0.03120767092231272 0.0018716655856818006
58881 0.1517430428044953 0.03896806642267569 0.0012498824443558521
58890 0.07692614983684445 0.03254283223942519 0.0020979774808945265
58995 0.3811343187660668 0.03697269831623887 0.0021561162945632974
59022 0.07464491148350034 0.03736205922376397 0.001547031419130323
59150 0.1311438541446517 0.0255299729811562 0.0013080262247705619
59154 0.05872366052067954 0.04347439505177638 0.002744968055103767
59233 0.03763154810830072 0.02194904061627589 0.00283787299957191
59469 0.2313550543882931 0.02098271452186378 0.001341029598259659
59489 0.2400272754360632 0.06669185268610575 0.0019238019397742698
59756 0.291365894815787 0.0335861763365729 0.0026613336265819067
59790 0.2252656855347278 0.03071542602717083 0.002438233302684406
59852 0.06836842915315889 0.01306157668965874 0.0014308022749194853
59950 0.1071318457705391 0.03483541692397067 0.0013809108265560696
60006 0.09449128415150424 0.01396842433925122 0.0014621600716545414
60021 0.1485621551389711 0.06383501732765165 0.0055541040090127
60027 0.07391463544001451 0.01009479116193815 0.0007151418758463887
60028 0.02370482553701101 0.02053647447834895 0.0008570241460659156
60092 0.09235850912468033 0.04304048197850884 0.005026291386685378
60368 0.2874054425507002 0.07409136911192195 0.0016674790843540194
60472 0.1740078463273628 0.04720417372912049 0.0021875956777455455
60477 0.1741242632900778 0.0109184120221526 0.0006505258038955436
60485 0.1842130531689713 0.08597708789876903 0.0036070591176111466
60527 0.141073853361228 0.0481148945791311 0.002886891995011059
60537 0.2491188193046841 0.05479340187703496 0.00286859895487228
60549 0.05122541616291425 0.04647311213375453 0.003250230916519479
60559 0.1484388310193834 0.03247148403833521 0.0019543226028003987
60603 0.1434312949156594 0.03864632985287454 0.002757229393796817
60776 0.1671396360980212 0.04791754577359695 0.0013782293904272414
60870 0.2376437809614559 0.07344832277488925 0.002351845392092587
60972 0.25057682403054 0.04639521563182258 0.002248134450859959
61010 0.23492778819034 0.03288750428703281 0.0018960957747181375
61013 0.2412520774810472 0.01118023426108521 0.0012133815515795786
61094 0.1548097982004895 0.01540950530098217 0.0010805110953787307
61113 0.1776892089054398 0.01667005306221799 0.0023100886426623895
61335 0.0976618609695934 0.03441516695186453 0.0028478719391362654
61342 0.05641917189015965 0.0223267057911346 0.0015129672283951943
61519 0.1600724232291926 0.02986094207098947 0.002579651459795531
61578 0.1779090530503899 0.04276805830750414 0.002388234255859331
61583 0.1972028896896532 0.04346661648714134 0.0013383440888869228
61653 0.2349926945968604 0.02627048022186994 0.0012475743001670594
61699 0.1241231799526302 0.09540455410292707 0.006742883209483398
61814 0.1413600537393641 0.05300532111566594 0.002435512389964941
61848 0.08376721730200239 0.01587381295873008 0.0010687615403136167
61861 0.1564293617505377 0.02825807284217947 0.0002877022782921555
61903 0.1870997264793267 0.04775151839340571 0.002911248793374633
62099 0.1025761389174827 0.00969859460254037 0.0009655971043134894
62115 0.09937332662614713 0.01575690055082958 0.0007206898583535123
62136 0.07812646075700327 0.01366591617068817 0.0009917289123842238
62184 0.1382829396913479 0.02620390560289916 0.002220831526800746
62196 0.1406786097797334 0.07851422880622075 0.003999074082931976
62208 0.182126793477538 0.02990329364409815 0.0015437477608633895
62282 0.1912013097329413 0.01580433619517721 0.00020973066531112115
62293 0.2550691665713959 0.03748198086166738 0.001416269156019626
62377 0.1386354910681222 0.01810369544062849 0.0011834119164516052
62388 0.02980986507283945 0.01561114909032132 0.001448820601639137
62477 0.1003095897111253 0.04067705840680591 0.0031492359219961004
62486 0.1106775621550427 0.04153755581800262 0.0014669925313005637
62568 0.01877817852400266 0.005976195786610876 0.0005073588459440088
62587 0.222453963331531 0.03590757658578068 0.0018983892094634012
62638 0.5732150171723855 0.02827248380502635 0.0011843334986816254
62645 0.1451326140872388 0.03721253809570673 0.001233672699486368
62691 0.1728410161426019 0.01694573070618798 0.0010599213508035495
62770 0.03706272145886844 0.01672974981092588 0.0005325243664885404
62853 0.1839058879066175 0.02187445406290517 0.0017040041356293175
62886 0.09898839933875422 0.05669120085446159 0.0028719207530151485
62937 0.1758848846003263 0.03925498140996529 0.0016553686364891294
63027 0.07084045939052668 0.027621831727795 0.0018003528930714
63031 0.04835356915952227 0.009482877034939108 0.0016982507957794726
63068 0.1180463326431684 0.04692623751944016 0.0013853295145806284
63132 0.2038281522606829 0.0775942438399882 0.004945730926419186
63212 0.1904995438241286 0.04150854331110146 0.0013456308116273263
63216 0.07333128236849645 0.02265030799530244 0.0016004972461678307
63223 0.1283642356778508 0.06951214413850312 0.002959118000568033
63227 0.07974910589553198 0.03116851544270706 0.002812458869072712
63248 0.1085484563482685 0.01009445728793547 0.000897806558175823
63263 0.1720087085939543 0.04359648277422545 0.001799823683729059
63268 0.1264850420258965 0.02340446943722721 0.0013908381026809182
63277 0.1961261067403426 0.02888821311679488 0.001696177636919231
63368 0.1638374425473977 0.04766914631829482 0.0018364697454351024
63507 0.1680674768014775 0.03508448864736185 0.001970833927620307
63611 0.2227719791739251 0.02650999302375449 0.0015700329608848106
63783 0.1034221605017839 0.08723461509436699 0.004768754384961353
64145 0.1887475862665791 0.03689296848779913 0.0025175272540239046
64183 0.22863296464271 0.02916819562749752 0.00028055775545077254
64218 0.1391254051372229 0.01974129689036714 0.003055807686302623
64239 0.08540042130553597 0.02796332561640986 0.0029546204128805113
64281 0.1306712505682084 0.05434257762084772 0.0028785761047914198
64366 0.1760685097749208 0.01079030972781727 0.0011267956549322689
64432 0.1639063332893916 0.03949484503532463 0.0027835325589414136
64439 1 0.06596686746566738 0.0031764238364711925
64459 0.09323866779014804 0.0681624581826867 0.002232293438519018
64536 0.1188293044836551 0.02104349839798546 0.001911430499234621
64537 0.5115930095966701 0.05473662700531532 0.0033087660244339305
64581 0.04464293516593949 0.03605852401000395 0.0033267090628408976
64627 0.05536439718307341 0.01667613598198159 0.0014969289728678724
64692 0.09802881577152433 0.0218558013672188 0.0015698359393850874
64753 0.103355577371653 0.009911241068218501 0.0011636171196301728
64811 0.2848529689795087 0.04213798691866817 0.0022815923726457383
64843 0.07825112313919223 0.03480440730325289 0.004253770657735101
64850 0.3650253257062218 0.01761225276721249 0.0008447237732832987
64917 0.07328555577612637 0.02276957470220127 0.003068807162835486
64951 0.07983382827667404 0.009449496266228477 0.0005497822604908668
64961 0.08030854757766354 0.05060265605224059 0.0014971278319761637
64999 0.04904029796812799 0.02069239618334374 0.001590411344404915
65036 0.2642301758311881 0.08079536277645322 0.0032138215272728113
65082 0.2627431890977338 0.09866808843443815 0.0023857851091534633
65124 0.100609291624402 0.08264931279216195 0.003853568091649333
65201 0.2213824282143807 0.0808322815089888 0.0024031008891865968
65247 0.2109814494997295 0.03252332939695141 0.0015004838759978306
65432 0.2000838114991868 0.04885304710498939 0.001548059457846486
65600 0.04052780881016158 0.01450819522104799 0.0015317074263045305
65632 0.1780956365809922 0.02050223005295856 0.002192443794601827
65646 0.1886384436724909 0.02624335060595684 0.0017725912525095922
65857 0.1653340160371798 0.05114876881435796 0.0029861696998819765
66207 0.09696601639437407 0.01929327690568935 0.001024849799262609
66275 0.2549047539208407 0.02489365448610695 0.0012064230372685347
66323 0.1417471891449975 0.04277494433413356 0.002887787820358737
66329 0.2374818855300937 0.07555257866698521 0.002567886041436927
66444 0.1073610490513904 0.03939379179192774 0.0016468525768208674
66599 0.1542274047362534 0.00981936888418546 0.000627660258581679
66643 0.2801896519940605 0.1195768907799168 0.004111337673920145
66656 0.08235039221894496 0.02870913432513278 0.00160306236974039
66793 0.1474333887427302 0.0355063460419628 0.0014740782255023618
66824 0.2542570135415852 0.03413306658026588 0.0014304566884165153
66848 0.09506176379993415 0.03694426075285345 0.003392582241233508
66935 0.07687510962622163 0.03746509316113993 0.0009478668410745048
67006 0.2758161421878368 0.08004940894861005 0.0045023191857927105
67096 0.2253591996942618 0.09876542919295357 0.005560622329545056
67176 0.177752863514545 0.05753651688704259 0.0014985729895737542
67217 0.427347121927751 0.08555407348399002 0.0024947122173667527
67227 0.146162442008837 0.04613431040557933 0.001799805329200303
67258 0.2478731355077628 0.04644532242704425 0.0012204739430996944
67271 0.03167972279795721 0.02821665075950144 0.0018669761859891655
67278 0.1289746820448555 0.05923726877573901 0.0041014792073119965
67395 0.3762255935079739 0.02948512332992649 0.001268697860271756
67410 0.05189908766551102 0.0155702314199449 0.000677127219847047
67486 0.08803463908664888 0.02033515983239102 0.0022574485697364395
67524 0.5985816424426056 0.04595155385053238 0.0010776721512250032
67571 0.1582763704941923 0.1389932913845479 0.005191277674393498
67770 0.2240644462099053 0.01633526820219882 0.0007768447033963104
67798 0.0618954951471352 0.02280563538735247 0.0012288540497317675
67811 0.1511781761970075 0.02379875030390065 0.0018939686279190449
67838 0.1824930264844236 0.05605009359825346 0.003132278885444135
67914 0.1838492941812995 0.04525626965838909 0.0017393080591055776
67926 0.2564205540269864 0.1090036228500884 0.004278248058644968
68207 0.3732017120792441 0.05029651725613904 0.0018213095793550382
68209 0.07886791252928308 0.02641777643197049 0.0028480405950883033
68247 0.2378365789896644 0.02796792000383933 0.0009256615471741317
68371 0.1707031502443341 0.04963460103616959 0.0027739817472477975
68407 0.02491836554750567 0.01598002311654132 0.0011566680428586162
68456 0.1692596137660382 0.03063643125236214 0.0025462894652588685
68466 0.2711098526590751 0.0714332549488012 0.004670664121086958
68540 0.0279507518286421 0.008308731607799807 0.0009113236973954062
68548 0.2052168704481926 0.05518836487379291 0.0023784396036783686
68581 0.1387965672205967 0.03069347656634184 0.0024750891439763423
68673 0.4749776043924288 0.08600310883332274 0.003314345862369078
68772 0.1028753181149935 0.009548614941275561 0.0007138215295336383
68773 0.2231060520648951 0.0180788566792247 0.0015143099864979024
68796 0.187653521758479 0.01260953969667357 0.0006229517104489094
68835 0.1044690032541237 0.01670413264944328 0.0014390733820105934
68887 0.02071820829524397 0.008100773641984017 0.0016977371740607026
68899 0.04248938142288933 0.02236739301437461 0.0018754862669251775
68932 0.1890993381640871 0.02978513462769721 0.001712864207856531
69068 0.2152512299404057 0.06024107380488048 0.0037061656599067755
69152 0.1559977318203807 0.06279853854451613 0.002111470797477496
69161 0.1976979210371203 0.02681158046303925 0.0020479869193277
69225 0.05236862299961485 0.02512857337274133 0.0019837582329797917
69271 0.07983771587754304 0.06052762000888968 0.003256793489597851
69273 0.1215159506188812 0.003888026527928199 0.0002528161004843638
69335 0.2186789263834178 0.02411279524067637 0.001099638054273634
69362 0.3486201149087201 0.03686588739633883 0.0017610866735267472
69365 0.3846341295400141 0.04663756501721124 0.0026085773081610092
69413 0.08331278784232897 0.01144937569465659 0.0005647481950967244
69469 0.2320735390426359 0.1471906506779943 0.005603815522644392
69519 0.161307947933041 0.06830211550966041 0.0012322254477800554
69594 0.05140227424008004 0.01349035333988796 0.0007498219057671295
69659 0.4263661885637789 0.1243273488741806 0.003499037693901598
69687 0.05562569895903229 0.05029195516239626 0.0028436203453012852
69772 0.138098781127632 0.04766516394609683 0.0030269595691713616
69857 0.1444345241800516 0.04238589450325869 0.0014231393992990384
69925 0.512316328861908 0.05367750641648535 0.0031214378257294066
69936 0.1027649666100249 0.01945410137871069 0.0025400047867878183
70011 0.1996972572870851 0.03053911874980468 0.001699548319250082
70087 0.4934906054279749 0.04237974699500579 0.0013627983442502077
70090 0.4356119967576331 0.02911114688473729 0.0015378709670423939
70124 0.4165711308661957 0.08023777505385046 0.0026757316664209664
70211 0.05489239402045153 0.0345531277601086 0.002748136125739663
70219 0.2320795819365632 0.02202316031451006 0.002784761996207445
70282 0.1531857249524276 0.01657433167619968 0.0014186294269962034
70311 0.147883018193529 0.1016844092102542 0.006577579239980675
70327 0.07987381559822827 0.01734699216416983 0.002373876998343123
70373 0.4214359381559973 0.0460374937426263 0.0016147853856663418
70479 0.2121207919808627 0.02918498452666258 0.0016964225666618409
70513 0.09386657284636701 0.01916596210493545 0.0014901272902103214
70634 0.08691195373045037 0.04520503101269666 0.0031964521357390387
70639 0.1608923240132102 0.08393549478870643 0.0031034324795098725
70675 0.1470221051075248 0.08010817733999608 0.0032860815457033754
70720 0.07724944260608555 0.0236416920255788 0.00209353762925075
70742 0.1259608971273134 0.02061830865580824 0.0016459120789521077
70770 0.07704780769324823 0.05289576938733875 0.002731669961859196
70780 0.01489193523184123 0.01300473806679541 0.0010014248013125752
70807 0.06269745238564228 0.009562048233489252 0.0006190523300199807
71013 0.1410306388613265 0.04169727965527846 0.0021961469220665997
71020 0.1216748022483313 0.07620595645643571 0.0016409680944305708
71126 0.246147696562751 0.0441504747807102 0.002866643934364361
71137 0.813974842555799 0.04021583131512849 0.0026065046383470696
71150 0.1025316889523562 0.02089018419169025 0.0017717904931393164
71174 0.03780690056529062 0.03660880850474819 0.0022171625622361543
71187 0.3359224093662243 0.01371853001677251 0.0012439841019891524
71335 0.6827760343832964 0.04206123161938935 0.0008831354132752675
71463 0.2305067041269327 0.031232487041001 0.002685932643282995
71530 0.1205356174914775 0.03829969254780736 0.0028514872231226096
71561 0.04710188482548095 0.03108999877571932 0.0027616178496302516
71578 0.3253621373931116 0.04079396983012764 0.0018751361843516224
71585 0.142397198342389 0.02106275266735318 0.001566166464800975
71685 0.2080192406406626 0.0216375181411993 0.002395098444724568
71713 0.05859652244644704 0.00724959925599141 0.0015637847238850267
71715 0.05362933514160923 0.03155245075589558 0.0017076408717735041
71739 0.1045257202387538 0.02991456381029143 0.001541003614287289
72014 0.09713929452535351 0.03453635619266806 0.0018411514732593526
72081 0.1933168913335685 0.05327782220758652 0.004040739356098176
72163 0.2827540254596055 0.02646819242095073 0.0012037184281866863
72194 0.1116692068435471 0.02717061794403174 0.0009650851638251025
72250 0.2393989842974724 0.02483709594947893 0.0017870225437993134
72289 0.1322464184927489 0.06567941676661743 0.0035295981745281134
72357 0.1434311492390502 0.02810241347183194 0.0036627647106756136
72419 0.3266822927552676 0.06839316320557721 0.0023524058810595774
72436 0.1573789443718381 0.03189318267989107 0.002554204905793811
72539 0.1424035761361683 0.01890409007127299 0.002650448153625059
72606 0.2235281613272284 0.03899270627511562 0.0027434889473481024
72642 0.1346664193436404 0.03051951698960966 0.0007267722379587547
72644 0.2064919051189834 0.03893640231423107 0.003201999019451269
72662 0.6071657794389701 0.03133810684693701 0.0019418493004459102
72791 0.0324977837659046 0.01648529276724171 0.0018678301459874958
72828 0.06197433885606284 0.03274708298372272 0.0016957942250845968
72852 0.2446607214404948 0.1176250058781821 0.009289337936718057
72918 0.07165726203846283 0.01667184847621214 0.0010586109585447017
73054 0.1177329945662081 0.04569533459155236 0.005155576275397059
73196 0.1569039606084904 0.0244317396571952 0.0008615685010475023
73265 0.1257774735532324 0.03863500010212706 0.0025012002629079514
73290 0.2754577242137765 0.07637524167902963 0.0023712829705877167
73449 0.04137363902283073 0.03616003779229259 0.0020017410240571686
73663 0.5035680530799434 0.09667258326751103 0.005817820335823171
73682 0.1098876020915222 0.02476666851240025 0.002519568251404865
73742 0.2346342408902267 0.02799231428260188 0.0015116123530943795
73863 0.2130837092811999 0.02679728595208284 0.002077180476573682
73957 0.03900958252745831 0.025086661337824 0.0023404764265044457
73999 0.1717117662224734 0.04428337962512226 0.0015452051662275235
74113 0.02570333585382155 0.01464003809105644 0.0013657043103388008
74259 0.07057119845484076 0.02325910204782658 0.0023786201955186127
74264 0.1258682585408321 0.03445845312542793 0.0010847934689134494
74299 0.1212617987373586 0.03468625801536506 0.004227064564042089
74415 0.1435988446259906 0.038665851165981 0.0007987518312497842
74429 0.06764337511350268 0.01893134744821782 0.001993686642136411
74469 0.03773083280873217 0.02104501197272756 0.001965249513270304
74498 0.06477779276184689 0.01876028470336803 0.00159747925550632
74520 0.1134600717007462 0.04509796678315267 0.0029416259358360413
74556 0.218926608174022 0.06032162576219723 0.003001542690579985
74658 0.1016556722039012 0.03071542602717083 0.0015797795408133521
74675 0.2096888965753454 0.03519480625071142 0.0017283257988699157
74808 0.1722028392593103 0.03135584390642067 0.0027624160971002594
75025 0.05060913153420008 0.009567644454916691 0.0010071396001456422
75105 0.07091884997066462 0.02105637678270091 0.0004987194118991997
75132 0.07461703051227984 0.03091039058227897 0.002204892744995623
75194 0.2030494692630173 0.03369582515873549 0.002318066641189646
75199 0.06264457848265197 0.0427861779310532 0.002639509837066499
75200 0.3122938309602199 0.04192467971527222 0.002174631728487725
75264 0.2511381150895882 0.03733991503844542 0.003388157285478003
75341 0.01980235752002631 0.01625325761549997 0.002268232261844163
75365 0.2121660373705892 0.07618520382380124 0.0019679696160039384
75401 0.3091857669039485 0.0676203546075631 0.00424165123525131
75478 0.1508967207879746 0.03845315114305149 0.004165783207747986
75499 0.07958734941822429 0.03832063172671699 0.0023781620610549984
75516 0.3499076700785661 0.109583153938195 0.0037010872343395205
75699 0.437775760656452 0.0953433231211009 0.003262618723200807
75706 0.2528527871277415 0.04763428141354754 0.002678349395838425
75833 0.2268582923607343 0.02153242851865841 0.001411027279294792
75846 0.1622573175979973 0.0430476819022404 0.0038553765107682074
75865 0.0539381239939609 0.009545183664130723 0.0005599686435039819
75995 0.5426245629488579 0.07775882931758948 0.0034201595104755987
76167 0.1001755648162806 0.02830845443509049 0.0016032665857058663
76169 0.1631239802746155 0.04111229014826452 0.003153018788913518
76185 0.2094968122935672 0.08305532792302202 0.0024211638221058513
76217 0.3259137041620199 0.00420834533143203 0.00028642441517221526
76244 0.08521920491909972 0.02949145485969147 0.0012677261883952643
76344 0.1027006721704164 0.008473527899078629 0.0003143864437272372
76399 0.3817962902215728 0.04347425694685094 0.0030797411818107513
76492 0.2405107340515794 0.01571328751689058 0.0005502532065061082
76571 0.1154525683626314 0.05366047374041681 0.0022411627380434073
76666 0.1741493008717239 0.02300840335112798 0.0015575658209444141
76755 0.1321104787056304 0.01868784248224676 0.001109340107498371
76778 0.1037973776529021 0.04746205029812083 0.0023742167482537742
76958 0.3850319790180831 0.0266309263083532 0.0013598688082517372
77137 0.1443585108378669 0.03220086769612995 0.001143953843062455
77159 0.1372706815536033 0.03398096802587701 0.0012832239025952817
77187 0.1666705000915763 0.0255327803570103 0.0010265496605515428
77205 0.1980803997900304 0.1217959284522019 0.004433330797990859
77209 0.03777141094331765 0.02899478839583112 0.0015420603422033464
77220 0.2197420695920201 0.1336899653078302 0.009344081062594854
77242 0.1454777978631882 0.05232990133055472 0.004405625170981716
77300 0.0939865155134886 0.03910130230792666 0.001737569416562313
77321 0.04951519656565349 0.02972794647244238 0.001745861744947575
77578 0.0365134601179628 0.01714038053516641 0.0012599267882177692
77701 0.09943662220899209 0.02679808002855033 0.0013543880170536443
77795 0.4191525902405142 0.04399185398466723 0.001666801966072838
77846 0.05221641445840912 0.03013869616916916 0.0026580874842882596
77888 0.1925143609331565 0.05030407564567289 0.0027054285093385394
77942 0.05144645203362173 0.02688787599379071 0.0020640007309534227
77974 0.1627614994954884 0.03132233662349306 0.0027165476826713397
78067 0.03065324878390395 0.02489648489482653 0.001191183114877511
78102 0.2054014709099783 0.03057939095498969 0.0023092604818367437
78143 0.07982306759674041 0.07371396634085566 0.001838396006692701
78274 0.5347446600970063 0.2567398631106345 0.0028724906875426423
78276 0.0574938679855673 0.008846530083897873 0.0008184991135318334
78323 0.03227461328889226 0.008012682439015055 0.00029548091976911903
78385 0.02565861395916448 0.0235765797221479 0.002261952588378235
78589 0.1150730654412213 0.04913296952927703 0.0031145353805488705
78698 0.107572064207475 0.01533351992333376 0.0007371803373293989
78805 0.1349010602975266 0.01103579092617092 0.0009731424248570333
78864 0.1765992554009725 0.03618201330469596 0.001151293320664625
78914 0.1652950741993682 0.1650342697742839 0.006788226886380937
78918 0.02393162041352766 0.01855303342494333 0.0013811136449894436
78919 0.4318635895740108 0.05648376094596985 0.002126333618763455
78941 0.2445030970616056 0.03689296848779913 0.002114278005948939
78957 0.2388787234854751 0.03523185152612975 0.002349967976840507
79189 0.24759579688947 0.05661891310629173 0.002504717786234577
79197 0.2497828700536865 0.0395360847072013 0.0031188958962555346
79238 0.02167409336510107 0.01742113736402549 0.0007088795847870911
79261 0.2161676098138199 0.05046402672152975 0.0015825544482018837
79277 0.1139131700247439 0.02124231077034218 0.0016185701950780596
79307 0.07274535481420472 0.01600607532991576 0.0005977945007156289
79337 0.0437349171736571 0.01187140244148256 0.0009962015389382345
79442 0.2641168207717866 0.03645564218682189 0.0023064111901978683
79504 0.07070733180481492 0.02997652001518288 0.0018091232137946744
79533 0.1575403628923365 0.02314008680835022 0.0016217301314896148
79542 0.05222592033531523 0.01398344388439428 0.0008086516689010313
79785 0.1839698311309383 0.05619084015109565 0.0024356302549853764
79816 0.1765940284135405 0.1179665541421858 0.005428444582327789
79843 0.03528452304780411 0.03493205728070214 0.002045210184065087
80031 0.1008621061177328 0.03117832135682876 0.0015941026944173724
80088 0.261690403699844 0.05744224249414561 0.0034940755916483116
80094 0.1127713520651879 0.08132975550664832 0.0031631469577922742
80128 0.1347673979572591 0.04066743641485623 0.00191671336203448
80192 0.1458402519189507 0.05595487639053002 0.00158480199718509
80314 0.1795806128339785 0.02605935295992559 0.002575647092923698
80324 0.2837201452218596 0.02923023036854967 0.001966357166967703
80328 0.1504124594860467 0.05181894006036673 0.004016471725617078
80336 0.2328627885102941 0.02708873050687365 0.0012105590811951343
80420 0.1496325522701498 0.01692394516523315 0.0011914250865867984
80424 0.1204744362126516 0.05472375780973253 0.003195600130422731
80487 0.07404059538859556 0.04168051355082419 0.0025945659541043832
80518 0.2636356526854214 0.07293759719465871 0.003353358371358753
80663 0.3012002664749653 0.04838992034620084 0.0036647151591254266
80719 0.1253001823218923 0.08129018290531403 0.003066195271852113
80793 0.04421354940037445 0.0436673307576831 0.004634715761120864
80873 0.1968278742912293 0.03011810001112508 0.004223816323017623
80884 0.2547847405414534 0.1336899653078302 0.009716893274043004
80957 0.1121194562056656 0.02666346904116148 0.001669315730539166
81042 0.1061971470607049 0.04040932490852183 0.002152470808517863
81103 0.1175978042894531 0.03264359401404369 0.0016304840606335613
81219 0.2667457370191957 0.04441908500491245 0.0034564606081241922
81274 0.194547007206717 0.01530524023506777 0.0016225236914700991
81286 0.06311079948635008 0.02014892780421721 0.0016713551384195094
81393 0.3892519436449492 0.03386270486668317 0.0029612774072021704
81432 0.0723553090917508 0.01149587689519621 0.002138776306084471
81526 0.1027915847904925 0.05286943413879301 0.0028389311751960988
81588 0.3199103102036415 0.09461493598514133 0.003384030307582581
81669 0.06163217712968423 0.009255247204181211 0.000910719298049643
81740 0.3711809249640153 0.09147105868889555 0.004260223373369346
81765 0.1546288982349271 0.01643506923573543 0.0014039840362828767
81820 0.03188593023941167 0.004283543100365457 0.00019163434942207433
81888 0.230725214690565 0.0128868747771184 0.000643098823928267
81897 0.0684140974945087 0.01535970457998834 0.0016889812018167144
81952 0.06407295774121466 0.0149610748929644 0.0010311536427881033
81966 0.1934444816787152 0.0354846655468817 0.0020289298754373104
82063 0.08844960364369654 0.02218498035031442 0.0023748110808118764
82098 0.1289089094407359 0.0130507899302502 0.0011232914060058865
82128 0.07364802781994441 0.04372143855218896 0.0010353895472040371
82190 0.1836227309865308 0.02049647448545018 0.001386225738133762
82275 0.08270518569096866 0.02616817736510693 0.0019480122449753714
82284 0.1306267603742617 0.02896453114684564 0.0018840591926522245
82299 0.0501287231927007 0.007851603966262282 0.0013279934783543544
82318 0.2467128964846427 0.05467284599679686 0.002087864131088477
82345 0.06388598539680573 0.01327956943642281 0.0012608147384262458
82436 0.1460726788456261 0.02402485643729804 0.0014196623638128175
82467 0.09326511063226221 0.04926477349469932 0.003340745082837301
82487 0.5151024056090811 0.04826552004034702 0.002135638574008219
82530 0.2581959629602813 0.009163007851110674 0.000682501624135796
82533 0.1209977493431338 0.0743540744204037 0.005827594437773884
82587 0.3958828704066613 0.1045040674762683 0.0034519961534507575
82727 0.1442528735632184 0.03761038715642145 0.0037604708281464084
82810 0.1506465751106746 0.07895036484121494 0.0028980873200188557
82856 0.08642447043056343 0.06901900816603684 0.0032181992034167038
82910 0.1955674509203651 0.09709382264734728 0.0028498059261485445
82948 0.253553410208939 0.07872233167014217 0.003876557255992983
82996 0.1047327610219612 0.02804309013262293 0.0014504807663410914
83018 0.1716238356709869 0.02677697144498749 0.0015747498014199318
83058 0.06363442742612688 0.03383714413216308 0.0020691495479589453
83216 0.2679491790582062 0.01977165390809461 0.001161417453083556
83254 0.1315928786594312 0.0391538076846602 0.0011334398770808508
83273 0.4310650330798879 0.08873988578815176 0.0028301104553915754
83521 0.09869920675174816 0.0397640603405914 0.001471852184610534
83568 0.05476267011620932 0.009693105489258964 0.0017826168192677002
83578 0.1543032726524489 0.07555257866698521 0.002060134701077772
83580 0.08037024698138861 0.02236850173096491 0.0011113130660164062
83677 0.2736992927938586 0.02458881461171783 0.001610139925431693
83712 0.1821227046055852 0.03810635620356664 0.0014713605635442658
83770 0.3344230198659946 0.08578530840650697 0.003180872157496602
83848 0.0418438777738727 0.01123652715800549 0.0012036916293087661
83950 0.05073660733256358 0.008250166972245305 0.0012468469977760356
84153 0.30860062453827 0.06621144951573103 0.0037873263101510127
84186 0.3280700707628787 0.0816245261179369 0.0034030193173753436
84204 0.01985733515910463 0.007425649285109248 0.001194022340718186
84228 0.05191687372741883 0.02895075406769281 0.0018136238295206946
84232 0.1334547003912151 0.094398625200065 0.005652766323194571
84325 0.2225455913640657 0.05471845374711574 0.0015678442617980428
84330 0.04766062431275592 0.01406163047909384 0.001586655041102172
84392 0.2190934578847773 0.01666781600696315 0.0016690324926167302
84444 0.09867652527169953 0.02043670119039432 0.002049313603523214
84492 0.1097409826682028 0.01938740529542941 0.0007596626926130742
84530 0.1319511065057152 0.009667847317750876 0.00028363114929713375
84621 0.1765677693173319 0.1057496852628536 0.004374643659230737
84667 0.2312443525488695 0.05012263401725119 0.0028182524083572493
84679 0.2932585951360547 0.07199854946338034 0.003084204963845414
84683 0.2295663716814159 0.0403347691174868 0.0022975269561948757
84715 0.03649209996351887 0.02040400474454837 0.002371115084566934
84729 0.1701907523778584 0.03010547525204216 0.0033636353448895148
84795 0.1128170554273587 0.02623049502018184 0.0015539154468129518
84813 0.221782589949157 0.05267320794146393 0.0020863198991343673
84874 0.09116037315413389 0.01125802339401132 0.0011068326365462743
85044 0.135734144592813 0.01548685112405261 0.0015840481468724122
85214 0.1964438689016221 0.04204239641599055 0.00300658438067034
85229 0.133495089918028 0.02692840785092708 0.002098730772671172
85320 0.073896023683515 0.05300334148949876 0.003138883144793744
85323 0.07410613373231447 0.04411351924221991 0.0016682400375308932
85334 0.1517966009371302 0.01548039663604515 0.0017526567074084318
85361 0.2011353180904126 0.05263008013987862 0.002992686459636762
85375 0.2081748768605207 0.03703270683818143 0.0015441953277316248
85435 0.1853557264048243 0.09703982811581181 0.008154374314615619
85501 0.3097543924497676 0.2134518570764143 0.004565194184436463
85587 0.1399724140354576 0.01207656753873305 0.001076096709788075
85657 0.07858726767755274 0.01400181477189996 0.0016337556389004891
85678 0.113159582814323 0.01925844912117513 0.0017877681514952976
85681 0.1628363384504623 0.06655416366165173 0.0035168102688088194
85763 0.2528451898686253 0.100968999172592 0.005133603839231337
85790 0.3265855256917678 0.1188286347084181 0.004290812504812987
85886 0.04876601075338225 0.04197266150852224 0.0015642057169478786
85962 0.0841571271575032 0.07072485108193532 0.0020842543282966397
85990 0.2163276844110389 0.007079552958342007 0.00039020450499764614
86025 0.1497458627772098 0.05529312563588925 0.0021046653008577926
86032 0.1847310266475695 0.04466236295487488 0.002045172439702263
86061 0.09273737963722129 0.03247891641470005 0.004712160307698156
86122 0.2776323465250918 0.03178224983565249 0.003228806279057901
86138 0.1609244044673281 0.01430267439247984 0.0018556393884454649
86295 0.3175715932254149 0.0682443347069967 0.003523657796297517
86390 0.2240954527577376 0.08128893913601687 0.0030966336030290526
86491 0.3533849041058269 0.08215658396526226 0.005322264978083621
86502 0.2498068442831622 0.04387418824987268 0.004679811617768931
86617 0.1459996592804642 0.01229157859369371 0.0009858870826341068
86626 0.1467200351482494 0.04058133676869598 0.00244489803635434
86698 0.1530751330975659 0.02831312686977132 0.000757529779804575
86720 0.1582597676017376 0.05704850313429666 0.003095581961117457
86889 0.08924020191758778 0.04679051903519351 0.003101296682015456
86909 0.1672806304737582 0.02837248853237979 0.002194224496909327
87018 0.2529898460149693 0.02742807490962096 0.0014105900935583418
87040 0.05079886789728058 0.0310336179013007 0.0016843768751109575
87101 0.2422494088778969 0.02700549242563713 0.0028474701550237477
87127 0.06546915857195529 0.01872427232892159 0.0024974945902631013
87159 0.2790805863132414 0.06944014162122442 0.004673327166028401
87172 0.06458941371300681 0.02321632340261158 0.002401164324764789
87230 0.2804136690647482 0.277332765366654 0.006862571689560147
87285 0.1656953974919827 0.01388344763891708 0.0005020799653138107
87334 0.07804614333949406 0.01247330834994811 0.0011484776251385722
87469 0.1959002600581306 0.05618883730404597 0.0030501931358479146
87750 0.1959479911170391 0.0253161406258583 0.0017518610412411532
87819 0.1142922545970016 0.04215182920008081 0.0011719367475753802
87846 0.2774013482418019 0.02021981390807236 0.0014404524904990204
87883 0.329071006083032 0.01815453134096815 0.0007156376802327666
87973 0.1673303560125812 0.06074588986455052 0.0012757943784757685
87977 0.3014245436504202 0.03320762294515131 0.002907736744259129
88070 0.1089799346963107 0.05687808185449731 0.002876421966272828
88082 0.08647839786645844 0.08358746028691103 0.0026101357795655497
88120 0.2939329745970084 0.06233942665472448 0.002480830394271773
88288 0.06454437510721531 0.01563500822858068 0.0011599960481501561
88346 0.2109876742391924 0.01858636517205869 0.0006059896807126382
88397 0.1059887572971466 0.02497953049694248 0.0009456440904542329
88429 0.1539492290563593 0.06387830677057214 0.0021239056190842202
88524 0.1524152773475957 0.05883199343646313 0.0021307805069854468
88608 0.2226081674351824 0.06762806553617216 0.0024614434018660407
88858 0.2786110042121134 0.04444503019237719 0.0022620566423580467
88868 0.1786730726070612 0.03958502385237368 0.002170590782537901
88900 0.2034355988304344 0.194530272178026 0.0035066473934673562
89031 0.2844339939362949 0.06698213296707133 0.003344517980856623
89144 0.4802425768589154 0.06752054897775744 0.002079126803857773
89210 0.5257516049199702 0.06963399704246909 0.002748571219595066
89289 0.1538422073324646 0.06174557097385947 0.00458341466780735
89409 0.1695250923750046 0.03567500178800595 0.002163842381721629
89524 0.194261990252232 0.108594745320018 0.00315661978178753
89560 0.1082589517698099 0.01250932200604974 0.0008277071171908193
89613 0.2232310290405131 0.03391342597020165 0.0016263426465526177
89670 0.3907886773924661 0.05002668144690461 0.00292655990710948
89828 0.2490878160682527 0.04718707013883411 0.0017205264158701346
89855 0.07467550917894183 0.01635083313458747 0.0013620169860120055
89909 0.09187504191544317 0.03864643612741064 0.002427277927047056
90041 0.2433261189680526 0.07967175941028619 0.0010692981407513062
90192 0.02756109862041407 0.01879547425434825 0.0014537001099570246
90211 0.05005134562683986 0.02555507848392496 0.0012147431285420066
90231 0.1598794735758614 0.0230543212289278 0.0006045895244653413
90235 0.4822120957038858 0.09130418483188721 0.003675077997931419
90254 0.1471264335676068 0.07315560212282486 0.0035865002402406454
90256 0.2896924634723553 0.03071173290248177 0.0006847820448736599
90332 0.1103191278223909 0.023071240552052 0.0010116908849327046
90410 0.3384034649781757 0.04140316924207468 0.001354680089780204
90527 0.1089843139553055 0.01245349039807317 0.0014952680272183523
90584 0.08091156618664444 0.04808532370813908 0.001369877858227166
90649 0.1509168863817082 0.02855402866572616 0.001076406038034869
90672 0.1219621963928102 0.03002076734437693 0.004352187567274056
90807 0.07042272765021815 0.007751680420846591 0.00033302634314219645
90877 0.314277853537166 0.07896964139851018 0.004441496638308224
91023 0.06145434682387308 0.01927649852680399 0.0014482466364320922
91026 0.2084321124409742 0.06942128612263666 0.0016983161681925654
91133 0.290896103443579 0.01741972644322319 0.0006063650075908183
91150 0.5268223392651572 0.05906452459738972 0.002583340289178461
91320 0.1248570152565081 0.02895208406053681 0.0027219868295332212
91364 0.5500292899174077 0.03572590621217459 0.0015120413706321246
91420 0.1329197266822222 0.02028796652014909 0.0020740364863306945
91469 0.06847976409494886 0.0318491785841083 0.00252676349268483
91520 0.2337451601408874 0.0976663873472041 0.004178472584906711
91547 0.05329003869156833 0.02100633485910733 0.0005568402798936712
91574 0.1123490415686492 0.04643975140932673 0.0035595503179405978
91687 0.1237531915921755 0.02803481879902629 0.0034022244771849024
91735 0.1472016369446765 0.01252180903692446 0.0011345943037738458
91754 0.2580569669849622 0.04577735925994007 0.0018087946913081918
91777 0.1295999913537709 0.01491378908059734 0.0013976664760432494
91778 0.1264740466613756 0.01822027113453769 0.0014910786880941256
91856 0.198375183915333 0.1764920921356775 0.0072957460364732165
91898 0.2722882689207529 0.03755770505452178 0.0007750521800741298
91980 0.2011659476560253 0.04003628623068677 0.002998483863010746
92065 0.05368011139103563 0.01627119213154263 0.0016960502722658467
92176 0.01748236504559779 0.01380761404856109 0.0011132363308062245
92273 0.1778420558645351 0.04693984750783594 0.0024743766662845253
92304 0.01270528559523079 0.01128973918240877 0.0011628319573084775
92390 0.0298135246456768 0.01457924395911153 0.0003594537396539623
92391 0.1266809412495725 0.04204420024490752 0.0016168578715569776
92463 0.1181531824562605 0.02244156371879022 0.0017148037418741103
92484 0.03125276378065118 0.03112868525841717 0.0022284433772545523
92510 0.02755225856822006 0.01947373032789137 0.001379711900580363
92527 0.06761140538283552 0.02909155385417088 0.0017133184727586715
92576 0.3351309623402504 0.02728801026758441 0.002113825093559857
92610 0.06201266580859132 0.0122620415067719 0.0013339300364704706
92648 0.1388003092796391 0.0764501536837335 0.0020485208338096492
92661 0.2815631464121571 0.01890040034455104 0.0010670547962298219
92757 0.0893317534396672 0.04041081072358923 0.0026689151441010622
92766 0.1235158390568827 0.06868537271679641 0.0012040363985139164
92799 0.239822164355483 0.0363018816364142 0.001484389329117969
92846 0.3555527633560674 0.03513928616935609 0.003026379188434455
92854 0.2453292798428819 0.08460603952033212 0.005507279509024052
92858 0.030507302473064 0.02174837796857891 0.0022555500537399945
92879 0.1431427628359991 0.01579044219342906 0.0005479904656642905
93067 0.1145560080306558 0.00745491274504088 0.0002938554998610413
93089 0.1713139451067163 0.05064849511349281 0.0030233543450997567
93282 0.06128237021737024 0.01459907411785156 0.0016115428359421962
93315 0.01365384280950694 0.004221121899551371 0.0008761613389615287
93327 0.06617658974422891 0.009637588923736631 0.0003790361355338976
93509 0.2540443813037753 0.06565487952153598 0.003695197478401503
93595 0.1347737175800728 0.05918264157598361 0.0028708857062452026
93636 0.2772061981435079 0.05022417752572154 0.0024426540062262424
93658 0.1590031072146453 0.09270733959933904 0.0038357200037712645
93689 0.1339941675039671 0.03974285608487531 0.004286036128890722
93761 0.07116765470555365 0.009423887774807217 0.0005646812019243526
93959 0.2170666812457857 0.02111112319739707 0.0009851076719671007
94040 0.07772970779038306 0.01796370847530574 0.0017605432933500754
94048 0.3371951745350364 0.0943557429532376 0.0030444720278709025
94052 0.2600904484676026 0.01456549140667336 0.0012354940110739275
94065 0.5450473170048272 0.05054989863675432 0.002672326800373183
94092 0.05901255111976199 0.008945048179567146 0.000561917236339777
94115 0.1845187512062437 0.04252342488922267 0.002793215665805511
94118 0.04417456948875332 0.02228161801919998 0.0011088391516396992
94203 0.1436346594395485 0.01806485604865334 0.002606514289928829
94225 0.09302217043684258 0.01807096514027101 0.000949325166866074
94228 0.1120683746265315 0.02363146338964158 0.0015920566223457209
94382 0.09677107707385089 0.03449271659876913 0.0010523330671590942
94430 0.1568364596546272 0.03131945704083312 0.0010822809475576468
94472 0.33585791474329 0.02172126362203121 0.0015575185468443518
94560 0.02336850212149375 0.01543204816854161 0.0022539026771800476
94675 0.4152510070448778 0.03839909235674225 0.002125319501686952
94774 0.2654476667274884 0.03838275803593723 0.0013024464927583683
94952 0.4373650525989839 0.04082736495711174 0.0012945121821912116
94982 0.09799028162462179 0.01262088897757543 0.0012444665520014806
95098 0.01604721589835856 0.0108955619622726 0.002204559889190491
95101 0.3586493552095509 0.0912035548470819 0.0052013423633114056
95130 0.2817931298484471 0.03313077176738572 0.0013212724328238274
95152 0.09860631630037594 0.05190057809486555 0.0023922013673594615
95230 0.1036333085179761 0.0362463232841742 0.002542252745585386
95270 0.1409925672016615 0.06709111526837219 0.0047819632287515925
95313 0.02994630125386907 0.008065641870386197 0.0009045131515738621
95373 0.1645039515360715 0.04367531258709413 0.0021405956045218466
95450 0.04567138005716918 0.02441372158837846 0.0012065683042034874
95648 0.1382455177621554 0.0363731747182522 0.002408439367268555
95650 0.1564294999785933 0.02152872272075559 0.002251928206406413
95726 0.07661571019439211 0.06200299093533315 0.004749734560900973
95734 0.1158756612608122 0.02515938061290944 0.0015074993465841757
95784 0.1580686952637328 0.0540928759162859 0.0015333138331945948
95825 0.9811639430031084 0.07066854500515664 0.002134865829050446
95864 0.1506384006597498 0.03989844329571396 0.0013762555470179664
95887 0.1347799988032156 0.04358460382763573 0.003937753908973284
96055 0.0704848269783726 0.02045940837055879 0.0013926379435542271
96168 0.1159421405526566 0.01502470216255739 0.0010857656406008042
96280 0.1680592899056893 0.04458209053557604 0.002378371027703574
96305 0.1240494115313913 0.02382048624329534 0.001503566231065549
96352 0.04987760507602174 0.0293859661284203 0.0022662736047285342
96363 0.1013166062778405 0.03114864927542685 0.0012097405486796986
96384 0.1419727802976615 0.01043348382885135 0.0012583595326465698
96578 0.2599718497047379 0.0364259741194865 0.0034250457415989964
96610 0.05906029788785993 0.02093739846871359 0.0012933131782372756
96632 0.1813515319829907 0.05146022211950613 0.004828687888588329
96651 0.2437110603479338 0.03508271439779254 0.0013411356430244098
96731 0.1873196322527271 0.1783614305252304 0.002815790962145802
96735 0.0769103387316778 0.03023093781627672 0.0019408515516323665
96811 0.03445865259605278 0.03011407272533017 0.0019808555157420026
96983 0.07703265769766215 0.01993275509179207 0.0019614836099068164
97077 0.3783835919140008 0.03267176491909933 0.0011572752610526599
97101 0.1364190773770626 0.01975620224393075 0.0011048371119618402
97135 0.3069263870512665 0.04051721811371632 0.0013838347685752297
97202 0.1284248435478467 0.02321898441255232 0.001584492160457294
97317 0.05671687694618465 0.01660656879135898 0.0012134367791864806
97413 0.09229107814013474 0.03390903480472292 0.001394542126567252
97492 0.07942623177875722 0.02021913474523292 0.0017046847820859127
97512 0.09531746115465353 0.04507250513366564 0.004525141396053799
97591 0.1559936359036786 0.05813699302127937 0.0019146242255838862
97597 0.08627015658445522 0.0417681556315749 0.0028435657673828965
97694 0.05447518594433462 0.02132394721398511 0.0016759006847952914
97695 0.2587580057953786 0.02677733116425937 0.0025572056659639393
97741 0.1599702318985902 0.03727555700250953 0.004921589475624805
98253 0.169374758372106 0.04968801421747643 0.0019900931272863014
98319 0.114049586914219 0.0152215298169227 0.0004700101999078089
98322 0.3199748041710323 0.05265382920700701 0.000521700352283302
98593 0.08051176169315419 0.02536870356449322 0.0020004352469268527
98626 0.2171298441017897 0.08807200793712494 0.0021739483156277607
98676 0.4807326097271194 0.02069182728241745 0.0006185276917868238
98766 0.08237113538006439 0.04898549199911713 0.0030926315501446935
98832 0.0654554121586509 0.01165091414377083 0.0011669539945517462
98852 0.1797319935131107 0.02699335777867659 0.002250958644196761
98911 0.2618946309967982 0.03699781009565647 0.0020979644490270685
98959 0.1463599899134513 0.01333309889377088 0.0006637458455648374
98971 0.1056576272634183 0.02199351872959344 0.001794975380728468
99030 0.1666070016725539 0.0922475559769643 0.004941748077475623
99069 0.1536845682838343 0.03759412287009141 0.0017768450227921024
99087 0.2690931661411439 0.1325165089895362 0.00511892567015157
99090 0.1680741916846644 0.04521685332294161 0.0004856951503771611
99138 0.1961831679043783 0.0717832451071277 0.0032588085630209955
99278 0.08888765433813419 0.01881559585901038 0.0021187977550392936
99314 0.1177363314945911 0.04508750923916404 0.0028870927000017935
99358 0.5395087675973795 0.04667528370046475 0.0020621836473783623
99366 0.6164702907711757 0.02967359055769104 0.0017883111343609758
99373 0.3212847310731583 0.03392350617806574 0.0022319455393745658
99392 0.2526016151512488 0.0432778974771301 0.0013584680283281294
99400 0.1591227025127172 0.05446917703414178 0.002150007873512943
99522 0.05488611052658744 0.04319125946662816 0.0021725672926315256
99545 0.2023103404342728 0.04980058496586297 0.0029178345547392855
99567 0.2568570993120425 0.07451956035346496 0.005233991818415757
99679 0.0742755052159789 0.01283755863003969 0.0008692993090488484
99681 0.1854106978168958 0.02599759181047526 0.0016854619404559532
99731 0.3468886466047682 0.07239155446577664 0.002380984280020828
99846 0.05712451881907597 0.03152916642992383 0.003163968473960746
99878 0.04606005148449883 0.01243468911326533 0.0010675536883143666
99895 0.06134891862465908 0.02148939371113862 0.0018664789323916174
99907 0.1405478345978741 0.02025395678043613 0.0011871484311180291
99932 0.1254518450515971 0.07772878027345803 0.002477597289052737
100032 0.1550704229749687 0.02606407967404377 0.0028698043170908415
100048 0.07538866673689901 0.0295048496384948 0.005101220841732738
100085 0.08399726859591702 0.02382061553834148 0.0019847996156925336
100148 0.280381676218246 0.05798442511530138 0.003135069955281029
100212 0.4394393582118525 0.02767195942760517 0.0014395246650252373
100406 0.2510505195043307 0.09748778476138727 0.0014754694671489776
100451 0.4081913024261143 0.1108633003076467 0.002894538796391524
100457 0.2636939866876529 0.02583583868183874 0.001201232811355818
100562 0.2305433902696701 0.03340936782973336 0.002017511001774531
100623 0.05620882024503499 0.04602128226063792 0.0049557831097351195
100639 0.3996267406804805 0.04529947312181898 0.0013932285415719989
100707 0.1665109077958484 0.04569603454212582 0.002433054468879715
100728 0.1025870010128756 0.04235435435435435 0.0016008249645235908
100754 0.2715411972879693 0.03822546345096895 0.0035290233672132148
100790 0.03484901433093236 0.02199951705718449 0.0021150594954296507
100830 0.1100403346908668 0.02230716931741887 0.0018342097212050359
100859 0.04970353909908193 0.01383433463300486 0.0005735005572550645
100879 0.09366596752374911 0.03749454141608868 0.003702875386431771
100913 0.05107055147055831 0.01217178578443857 0.0010921062851067715
101075 0.126150187106558 0.03430908722748442 0.0017777591786580994
101090 0.3187058879579655 0.05232741432490926 0.0023915431060921684
101197 0.2238911967248797 0.05582926675382014 0.004397996843801306
101201 0.2673149420878219 0.0279190767446731 0.0014484210846544996
101598 0.05650286798632459 0.01569606990946961 0.001514272580483948
101619 0.3460121005538986 0.1844219894513908 0.002540914415307584
101635 0.147204711679879 0.05436417823402384 0.00126927596334211
101745 0.1609888763498179 0.03018689901798884 0.002770941585808903
101773 0.3646885149972071 0.03099719037113773 0.0019502947069238437
101798 0.08956639808732675 0.01954892256499432 0.002206615258370857
101807 0.3209770269543229 0.02594458547531983 0.002121032974075841
101821 0.1104185973013076 0.08001465486394507 0.00294080052928229
101907 0.1736032105543321 0.01545293256314437 0.001482660256529516
101913 0.3506046850667639 0.0214948311229335 0.001926195895802506
102043 0.08280584736855328 0.02158815561313234 0.00319561459457098
102197 0.2285179377373823 0.01852450562259341 0.0007863410682286408
102201 0.126903607906811 0.03867421868834161 0.0016458395565153974
102254 0.1286350025895383 0.05032101925541069 0.001360602208023468
102258 0.0270465287764552 0.01566015465381753 0.001263441583416555
102332 0.3962315327793167 0.03834043425570926 0.0018511479171006535
102378 0.06806131767296495 0.02123685872963856 0.0023900523901279106
102389 0.1573425696769706 0.02218581163602843 0.0004821401400330036
102390 0.2331089248851611 0.04766981183414765 0.0007057946356969364
102455 0.1556690761251922 0.01977121003700673 0.0007323675680739452
102463 0.1400998057655799 0.04150680356079639 0.005669850675975197
102478 0.214249606175406 0.03388939166947092 0.001830948062260967
102491 0.2512804223531731 0.1078986532972015 0.006302324622861519
102500 0.04419706627880113 0.01606706950016758 0.0008607633043073457
102504 0.02012609773154875 0.007119038670788593 0.0006900939618185319
102602 1 0.09703982811581181 0.004201456848584349
102652 0.2669549930221406 0.0232205497187979 0.0013420700715047768
102653 0.1322054603418172 0.06324821052303774 0.002593044575008258
102658 0.2026231498576535 0.0370593976561507 0.00153540254375905
102756 0.09280141767647418 0.01383070700030874 0.0009580887462255044
102780 0.0917658677724639 0.0205004235035897 0.0013194539548225623
102785 0.1124999915088502 0.0447017136384444 0.003951476013829915
102890 0.1465223914650315 0.03470384790376333 0.0011344255706140316
103100 0.3260699860842413 0.01605460640514226 0.0014080228112562994
103188 0.1361348059552479 0.04774600610927648 0.0014294281552197645
103203 0.02112591906930756 0.02026493009666591 0.003934173496053057
103245 0.05799104868041551 0.03970100507754934 0.005565298094252691
103304 0.08159450500793509 0.02821777332874524 0.0006657150344285815
103323 0.1183651281565074 0.01388806016466012 0.0012689963412761468
103404 0.07218495523799534 0.0270665816039363 0.001128451393061196
103450 0.0905487783901308 0.0400083321369961 0.0019325080052390593
103510 0.0484659026046603 0.01202995941313577 0.0011130872778501238
103527 0.1862749308319385 0.08417000453983407 0.0036408493100064552
103591 0.2226178908726223 0.08258015528101419 0.003383589248251604
103608 0.05569171150211926 0.007552964386434115 0.000998889624387179
103621 0.08007494867944284 0.03269858924807545 0.002814796867193804
103681 0.4025745702121701 0.07575065699358863 0.0028664791181622633
103771 0.3336238783077937 0.06956414715844679 0.007078991123976955
103925 0.0952560831360311 0.05235129207472454 0.003667716204034122
103975 0.2024010706628102 0.02757920162718459 0.000874403537299338
104010 0.06000088553924318 0.01338110739779906 0.0008806095626296495
104033 0.261189701322091 0.02003444168567335 0.0012922042279334392
104039 0.05337953375473171 0.01556764267808792 0.00048293934339539506
104074 0.04628417563098974 0.03056065613890787 0.0011472259391046185
104079 0.2956155110848511 0.0688122262704501 0.003560944138279765
104201 0.2339893459702447 0.01788214269604621 0.000928760415328466
104240 0.1567947109134389 0.0258901947981282 0.0022442639903765375
104283 0.01874397173013424 0.007686095506978993 0.0012952015045689387
104289 0.03674391163247377 0.008004832797359291 0.0009141378188352075
104311 0.498649870277044 0.05168743172352382 0.0033714764709397325
104391 0.2159501006880046 0.02273351499026377 0.0017753594032014232
104403 0.3026903180420765 0.02831553324944529 0.0031311324896026262
104443 0.3044424948769089 0.05648139093579449 0.0022673102301339503
104468 0.203211373322362 0.03870992471022941 0.0020136238158482015
104788 0.3806751762544744 0.02969725047827826 0.001973616321538187
104789 0.3411479131272356 0.06222449110275496 0.0031666747544651414
104819 0.1178489509545976 0.01185471587271435 0.0008546249437435522
104874 0.1257532093266964 0.03592510789890451 0.0026861762650536663
105010 0.219404371874474 0.02930294788725964 0.001005558517658808
105184 0.1728364964876227 0.03329942620751405 0.0014021680585489767
105200 0.5229016958169079 0.02098516447023937 0.0005254896945485329
105220 0.1558190219411304 0.02173172077279843 0.0035012555892673897
105221 0.03014935619621013 0.02440410914065502 0.0026353215106883466
105226 0.103530497056445 0.0705630184396343 0.003945442344387207
105233 0.1089524209639593 0.05025586421927988 0.0007385641519165209
105270 0.05587281948476379 0.03673602315824891 0.005746957672494829
105273 0.1794145118331686 0.03178674367412027 0.0015981462330690946
105335 0.2502516236646911 0.03690593453460352 0.0023740726677929464
105424 0.223358513088385 0.01580433619517721 0.0002485250726037246
105682 0.06115287636069059 0.01529515849937266 0.0013633030356499203
105695 0.1211142207290119 0.02913190637850439 0.0021980056490873375
105831 0.1882327411952153 0.05166874396818884 0.00468664059454527
105895 0.3140842275618229 0.03577540570326864 0.0018301025485436219
105959 0.04416934651297502 0.02152062418634723 0.0016364065568152159
106011 0.4517854124918516 0.03333221811967137 0.0017778144693547495
106012 0.2289738262903811 0.05504518338712998 0.003628049883437389
106083 0.1824073393538971 0.09358882059520453 0.0025768151072449006
106088 0.0740951197725438 0.02022411676440738 0.0012579641541948755
106152 0.2617080603106855 0.1006865255044726 0.0025156143264195136
106190 0.5612092461481005 0.08200574740374289 0.00406654186773812
106265 0.1896620667117219 0.0233956896021361 0.002715476765838513
106284 0.2822297112457583 0.05770651805106341 0.003240688186917017
106312 0.2400525698354554 0.05137215183000848 0.002280605283481916
106338 0.7585931499753771 0.0293585163490884 0.001611883138961399
106364 0.2708671470925577 0.02488165576839853 0.0020324571174676377
106446 0.1712948691760599 0.05935635133677811 0.003706329576132664
106503 0.08145976239238862 0.0321368575421198 0.002484020499336181
106516 0.1236660755063261 0.01910302588498818 0.0011069250327716313
106695 0.1009956802863334 0.04611363131455717 0.003109675637707119
106707 0.2755590315002607 0.02470036663994162 0.001014099976335045
106726 0.3373696249147823 0.03396548239382675 0.0015603842483740682
106805 0.07263996507693987 0.02166652281827764 0.0018742864682278922
106834 0.08838803001890862 0.03688789793143689 0.0015466149489452973
106954 0.1435118115210126 0.01639932213040737 0.0005683027515886231
106964 0.1950799673419706 0.05778738863670585 0.0025366063945564156
107021 0.08671248424291745 0.03067607589615565 0.0009318153794344177
107104 0.3609351627010345 0.02445828374053908 0.0015051925442880604
107136 0.2168985171605009 0.1089474374167319 0.005254778016616474
107230 0.2678674062471683 0.06542996200760938 0.0031012685447067163
107306 0.3778359457346592 0.03146047318527101 0.0008163741794739858
107326 0.2905297593842395 0.04085025214129988 0.0020515611122492125
107341 0.0626625628529741 0.04956823834782017 0.003905778558796372
107359 0.2696234245024375 0.0528309689421377 0.0027995544681311
107392 0.03637667926676211 0.02408692386801187 0.0012885587272192698
107398 0.08198278865669169 0.02899944458310214 0.0019376131520546403
107435 0.1249138657383217 0.04070826907656364 0.002235920414206759
107515 0.03812466302108895 0.007562729058554278 0.001230230220114635
107595 0.08140609114937108 0.01407462756898304 0.0004013392195720681
107600 0.1898647055148266 0.04010108098366062 0.001881502405565379
107639 0.1244745226414042 0.02441669992958644 0.002640484909829711
107707 0.03554528059536413 0.02198985326866419 0.001251128226082222
107813 0.06426127254987484 0.04508932297587834 0.0036021678965390083
107873 0.1435663118580766 0.05498268476621418 0.0019969950758888214
107972 0.2156519221746379 0.07641714729240329 0.004750761247573338
107973 0.05218246366732121 0.02715976464753761 0.002201799590650945
108088 0.07363053390391767 0.01321967620129601 0.0008161587738815979
108128 0.231024375671763 0.07956591261987137 0.006349800857935928
108211 0.0215674648449442 0.01036117033258004 0.0012558928442998544
108249 0.1877826894679778 0.0935551187786435 0.00820253951877928
108349 0.05723696375739645 0.03768893381602573 0.0029093123063235714
108401 0.2534840328054568 0.05642519487429419 0.0016372825705033708
108457 0.1728761939167089 0.07062070361599339 0.006564710256882375
108504 0.03184759617133118 0.02005078174994163 0.0015607727240592648
108515 0.306490287652659 0.03252768711448829 0.0020658327482690596
108622 0.2682496734088032 0.09499665009912485 0.003818944680850747
108633 0.3765472753283912 0.03063761747987183 0.002860760202319601
108763 0.1342436727368263 0.04403007578350045 0.0018153442781043945
108831 0.1605269827466552 0.04675407049166001 0.0015742405199025602
108838 0.07225259948828978 0.04696889822197716 0.0023252722463725866
108846 0.04300753386089534 0.01881373680361287 0.001785896911156523
108895 0.09812422269507448 0.01776598858178673 0.001008668284192262
109050 0.1057305983144598 0.03205068715376462 0.0018506640882082013
109060 0.0418152347100797 0.02874842938612808 0.0012518815236134703
109244 0.4109168012693557 0.148364949896547 0.004064902505868874
109327 0.05010650014619887 0.004549201300705382 0.00014088194239258525
109340 0.2765612660558383 0.06206937000492188 0.00320304746279439
109412 0.2396054791036651 0.03964223606653346 0.0018784988631341693
109521 0.1229546052105125 0.05082758463675068 0.003227092606393939
109657 0.1814901548214628 0.05730806551257962 0.0021037427681665864
109716 0.0776397434201096 0.02089631058901372 0.00261300937816768
109839 0.1571154735451913 0.06612873961108574 0.0014629966635032376
109844 0.04842105845061689 0.0165388177031268 0.003586842287540699
109939 0.06786068460995948 0.05544048513840606 0.003078437402427832
110006 0.1483383478383212 0.06211617928938568 0.0023611275404106305
110063 0.08651732932925268 0.03996034761590457 0.0029197043270326323
110190 0.07670310389132762 0.02050240138685217 0.0018868067672709742
110281 0.3057203200095525 0.04834567409162465 0.001529964993136473
110357 0.05351878510783215 0.009154990613544647 0.0008247132249336702
110364 0.08353415498954273 0.004603720687600088 0.0001996974928066835
110445 0.3198985145345115 0.05265974807318654 0.002326935224384686
110495 0.02038943893277969 0.01775213214627382 0.0020784103107579196
110524 0.05767069495366983 0.04183495223386463 0.0010215994916289034
110679 0.2100894940484981 0.0556663926381125 0.0010014643747636596
110688 0.07372261845688429 0.03070773160359142 0.0010214852371482914
110704 0.07291977553757658 0.04248628245753128 0.0025661300642861973
111002 0.1961160586089574 0.03008313356748754 0.0014443250229114833
111003 0.1865186297613369 0.03449516743702671 0.0014857879796399901
111152 0.06817982715093824 0.02186391617175275 0.0005478160345815097
111235 0.1205050487595546 0.0854548039712401 0.004849230233332788
111311 0.04727055699917066 0.0225679984158664 0.003466525090269349
111398 0.1034842343011412 0.02222925414184715 0.0012713965474778573
111484 0.1500784780433958 0.01647174744998183 0.0005872287413971058
111491 0.1854127660304258 0.03061138839100695 0.0019484775340771051
111502 0.1261525654265387 0.02920301738674147 0.0011247238888226444
111570 0.2414182350993227 0.071483869042377 0.005147641999364518
111599 0.2003362664367508 0.01599548066870405 0.0012139621913047909
111709 0.03815823022630216 0.01303397257973761 0.0011741869781413013
111820 0.1479772945368875 0.1077881497209113 0.004172150288435948
111838 0.0893376383947979 0.03158088418519547 0.0018445359227884553
111870 0.05450615231899746 0.01046975129491656 0.000750621529651976
112000 0.2398483830791196 0.08393549478870643 0.0032039519184799913
112039 0.1916570430271968 0.02617034958669978 0.0017936895319450902
112115 0.06457873323207658 0.04250639586915316 0.0010405685093863885
112142 0.2687928896238115 0.01555770012316729 0.0012907445364550405
112162 0.1757885164129038 0.03811376724269155 0.0019329051614454971
112167 0.1181150227570459 0.02180118446715074 0.0012069503553034863
112255 0.1003877926679281 0.06421228411047511 0.0024231475879066787
112290 0.1836924267672977 0.0179383167328447 0.0011243981561206854
112316 0.1258673736437252 0.03716959772800387 0.002984354257562126
112332 0.1095258246547359 0.09129806313192192 0.005524771183116971
112354 0.1889633653722734 0.08415497941049155 0.004342555260181202
112400 0.256717907370202 0.02433026618712426 0.0018797196561553134
112533 0.06592773471047608 0.008817174555455618 0.0002643124251721156
112648 0.1308603232212474 0.02364986236052217 0.0023312027598861806
112709 0.09764125465268857 0.06605061135974324 0.0035879484992908566
112777 0.0580820040613429 0.01639746836655548 0.002050672116917505
112810 0.1436546287193917 0.06890559916044361 0.0018667318227052674
112825 0.0529382539564876 0.03964551136857649 0.0053306384680982385
113040 0.1193175425323479 0.02582200126454643 0.0019192546880032132
113080 0.2502488750259194 0.03131835771941842 0.002043013598877736
113243 0.2193239558327216 0.02598902513226487 0.000834655648713813
113299 0.04743352085945041 0.0168233187523394 0.002172548169670888
113444 0.1861884662115055 0.05961738775238921 0.002967669559848117
113451 0.1789275413582322 0.05343088431478749 0.0021533506951562404
113492 0.2791858314225111 0.03046478050052031 0.0014690682047664634
113526 0.2035722205136801 0.01664463668871336 0.001454813899965311
113601 0.2089934133591868 0.03257406858591931 0.0015792072164224056
113657 0.1784183839503756 0.05368006830798021 0.0029222336778034776
113972 0.3266035443623812 0.03217039083173795 0.002892198099211742
113991 0.03765714278162186 0.007479781432067397 0.0012444836847326055
114019 0.1316409236548448 0.07729359800635903 0.0031518986337822534
114050 0.246345247596996 0.06831519446365134 0.0031100930769575536
114111 0.1833588328636051 0.04763808631636477 0.003968647521514893
114176 0.03014602349246712 0.01140599886182085 0.0014107183355522189
114319 0.08815494872193431 0.03376447578005967 0.002737911753585244
114357 0.5643734605063311 0.07938991924433796 0.00371761727559636
114459 0.1722433554521489 0.01530319094986098 0.0004252033787381188
114484 0.05745909739050907 0.02212329155560597 0.002529018723409229
114507 0.1179580852517534 0.01348460412693375 0.0012069102683762416
114518 0.06548382068662809 0.02623649323550633 0.0015923718524213908
114709 0.1277550848558286 0.03328380181041391 0.001694930226195262
114768 0.158867622281931 0.05504054532239673 0.0032310508458236334
114862 0.09424643340484812 0.03038449339083532 0.001959439259277242
114895 0.4646995433537011 0.06155816336034274 0.00232766522784391
114977 0.04738409398194702 0.0268842261151927 0.0010787380619667003
115052 0.3614145213923133 0.09147105868889555 0.0024010193547290594
115182 0.1653689336222362 0.01781465567693277 0.003106752998149121
115246 0.107098773568602 0.03966529228023204 0.0028757565805878856
115316 0.1574343655708012 0.03613692714407571 0.0013734117163636576
115431 0.2438858714487317 0.03781055779575243 0.0012523116902705732
115802 0.9475340342329416 0.02958647928027619 0.0022021935649369174
115822 0.04876892472542895 0.00891907671419537 0.0011537427736881259
115864 0.1735521765797088 0.01607061009139799 0.0011393834791187643
115892 0.07521201694773844 0.06997290847942286 0.0014352873068764962
115963 0.08568016323332203 0.03612348360819495 0.0014795563212616878
115989 0.09779631217200566 0.02641376338512382 0.002804308237947482
116056 0.1240220798338944 0.06760168243392431 0.0037259476631876115
116063 0.08846445751007123 0.05800493685454398 0.0038612890665165028
116074 0.05285772020504967 0.01321975747388431 0.001336449058094189
116107 0.0746574568288854 0.02816170609603564 0.001564057242852544
116184 0.1461137346336537 0.0991438657522626 0.007302307266306474
116239 0.2021518958789164 0.06333156735335611 0.004085410262216132
116275 0.249476543991406 0.01622035676963166 0.0014648387805061497
116385 0.5797484781143656 0.04044468198759038 0.0016267725963484475
116434 0.04782555410493606 0.01680332911443283 0.00185611330730512
116445 0.3339147924290394 0.05373620101208554 0.001333237013236734
116578 0.2336968082042934 0.04610636667428572 0.0013946716087661869
116620 0.06254593215414821 0.0369487009285188 0.0015927621223280667
116685 0.1565970952256387 0.01617921463626288 0.0013049619877816604
116772 0.3032980880110107 0.03468346751170876 0.003174921343355327
116806 0.2410218409332243 0.04689374110861714 0.003089694583250571
116868 0.2088768279798549 0.05944686214964358 0.0028824408877909003
116928 0.05324110105331781 0.01302173681645103 0.0007728722285035408
116931 0.1203481545678547 0.06081679315871551 0.002135428944247763
116965 0.1756243612311465 0.06677785235235778 0.002387073954878215
117030 0.2012532129275882 0.0246690321854432 0.0016299341862324027
117116 0.2317511774548546 0.08285667613702706 0.0020976681180054834
117134 0.185258336154367 0.1409661917371184 0.007856336795543145
117149 0.2206626996365914 0.04436000208214044 0.001467436473136141
117234 0.1047672102969552 0.03047998729011995 0.0033333118477365253
117279 0.2966319959417439 0.05240784486294641 0.0034225564933320824
117391 0.219862658811007 0.01567260709859573 0.0013305636557539836
117763 0.1599546614642946 0.04822195285960816 0.0025778247725365233
117891 0.05305995036151627 0.02174292580270634 0.001586998040793727
117903 0.1609151668479592 0.03066281760782872 0.0023395017305167117
117967 0.3118909741276222 0.1043781772690509 0.006608721954717457
117993 0.07441899192389238 0.02013207413540426 0.0019276678341359143
118073 0.1447950579351371 0.03177339126489115 0.0016581828476962773
118213 0.151026977872984 0.01425111012269548 0.0017533542381187543
118225 0.4713327451917098 0.07704685214378026 0.006104442799895899
118243 0.04220590325762161 0.01408812369442305 0.0005531102937955993
118274 0.2304808178589883 0.03521333473149233 0.005596187155088787
118372 0.2435624945609913 0.0627032564181792 0.0036669363789085317
118377 0.1173206495483467 0.03433716026826413 0.001822203303912704
118407 0.1400857577726034 0.03303984587973835 0.0009064556966032823
118473 0.1152368585711114 0.05406991239707361 0.001968984054575681
118551 0.2536936601817753 0.0501052087395883 0.001955388296359215
118560 0.07281530681781623 0.02534699997947283 0.000929051138387233
118639 0.1104138123085492 0.04225073776086755 0.00223296341130614
118642 0.1503822861263371 0.0303900732398956 0.00237746653497712
118725 0.3411866292439802 0.07325268948278275 0.0017075348690562442
118739 0.1210348371959111 0.01754363466868956 0.0018468920772408736
118754 0.1222236072798971 0.06402436665679555 0.002789301215829821
118755 0.07883262580704161 0.05063277426106872 0.0030448925402509104
118761 0.08283668735218308 0.01933936914799264 0.001394963743122919
119038 0.1999692938764747 0.08043388664732207 0.003759177529867159
119062 0.1213583605866564 0.04151258284203068 0.004400209568619254
119063 0.1581440021861745 0.01741590958537406 0.0016377894795592553
119142 0.06253221916129566 0.007752668015176276 0.00032481643967980555
119240 0.6001016864558772 0.08975705991408256 0.0034577052018390287
119320 0.06662809892132988 0.0376972468060988 0.0025419731541638326
119674 0.239713758945033 0.02590128881355225 0.0014324334664410048
119700 0.01051598620941666 0.01031516474081168 0.000973829136920205
119719 0.1435569244021079 0.05310859019462854 0.00179650834916538
119733 0.2604115643385975 0.04370650734374319 0.0013209550405569252
119868 0.1074445822648028 0.01469582813340579 0.0006142005493910249
119963 0.1817369434481573 0.04583978472324009 0.0021752147350254957
120057 0.1064769996392252 0.02062522402405834 0.0009302763478136207
120080 0.4165849989975993 0.03672968969160367 0.001504632941616554
120099 0.07110395775466546 0.04823823067837212 0.002514882667930887
120123 0.1671313666254183 0.02181471316937019 0.001199721456033599
120138 0.6609204880609774 0.05004288925348434 0.001450568489218725
120215 0.1143161806751694 0.01164925242900868 0.0009042114475993463
120224 0.1956537222268121 0.02927560385384984 0.0022877345356017665
120263 0.4003211622001823 0.02674595327315249 0.001569611481107085
120271 0.3062203278026083 0.05128767309183429 0.0021046972532547926
120285 0.2767892996968451 0.07365850221919545 0.0015267344561719555
120333 0.1622020494424055 0.04310862704921087 0.001673470717042233
120469 0.1689950632758298 0.02474102701988012 0.0021111279284727544
120569 0.1080946951838041 0.01399374490499963 0.0006570165220593598
120614 0.252810844562612 0.03456067189482677 0.0029280105274552036
120626 0.1575119542954828 0.01580902088348099 0.0011682020380341881
120646 0.2165858036851276 0.01544149197733059 0.0007989353556168232
120770 0.08791815957043276 0.03579525174347737 0.0032373800848139677
120806 0.06757771705035218 0.05371840324006107 0.004760093519800797
120837 0.05147125173569725 0.02520034603763824 0.001320897297506322
120879 0.6150230791948967 0.0754420090091956 0.002234594366231471
120896 0.1799850096974211 0.03893138931453108 0.0013655319270738124
120938 0.0780671669954862 0.06475429149750794 0.003785016296006525
121073 0.05733156706756568 0.03262689577931922 0.002773250242311735
121115 0.1208414381424984 0.02105581870086012 0.00169279332872949
121162 0.1794622448673189 0.007928397892189073 0.00039482610188278707
121251 0.1248286076545897 0.03085270386225542 0.0029544458986970755
121299 0.228255898791465 0.1114633971746771 0.004943083959817319
121375 0.1676414256134818 0.1442116588303796 0.001799545666117484
121514 0.27276501911456 0.05445919972078978 0.0011125356677247516
121555 0.3499304645682319 0.03779294975504546 0.0022695503097476654
121755 0.4480875257453974 0.03915768068450587 0.0021127902886136653
121809 0.04211069191443589 0.01464127522759445 0.002739760401497042
121821 0.1560025544999166 0.02096028370751096 0.0013101164629429054
121872 0.127735858429696 0.0804222225307742 0.0044656983282773495
121895 0.06686099432900368 0.03711452163965479 0.0017104388610549035
121963 0.3881283208465797 0.05450323549101775 0.0020830962409968405
122015 0.1904592783086143 0.04651709581464776 0.0025263651313442385
122037 0.1692985971943888 0.03192937911418078 0.0016844025550453838
122090 0.07675224438994572 0.02849238258981861 0.001764866420350228
122136 0.1750805887558302 0.04687061809922684 0.0009666333184070648
122207 0.2082175447989091 0.02511806919148569 0.0012412397983940775
122273 0.1265218086949836 0.01715503634488764 0.0009279059526567709
122363 0.1879332632102679 0.1230863839187197 0.005796291537816533
122378 0.2210260315179543 0.05933972897820219 0.002929162026806244
122439 0.03680395845278052 0.013158827491339 0.0003888386379173051
122541 0.5304555933808788 0.02340535235318089 0.0014862532507093154
122666 0.09435290216898274 0.04993311081347848 0.00441804958652106
123069 0.3374989901139546 0.03195555130978466 0.0008429739300789167
123113 0.3830226910979406 0.07358012984621465 0.006892937444412032
123124 0.2645718512347261 0.03679016787960101 0.0019116831176688687
123150 0.2115557444075053 0.01625811838158927 0.0014674756543468091
123222 0.1536110847365294 0.0366554286717979 0.0027570524705799095
123236 0.04639842069567205 0.02581581897774675 0.001301367866173885
123246 0.1587518045940553 0.04972241256186111 0.0032051673444943264
123275 0.1750447138442824 0.05449946238932159 0.0029956348197418712
123280 0.1116700511410377 0.02005323820979393 0.0013808865431372587
123442 0.2107556701858242 0.01424719199885704 0.0011043806180830577
123491 0.4354494748937389 0.01991581536834304 0.0012972755739388746
123506 0.3828689254346478 0.03087805943562918 0.0008303827211734504
123511 0.05000220307094057 0.01913337753300931 0.0014784311804114487
123783 0.1480796542817216 0.01825179733129767 0.0010252553837053805
123816 0.4136322972675972 0.05428356934963536 0.003047814348193873
123855 0.1422759024953937 0.1045040674762683 0.003781868724301959
123952 0.03202454569465845 0.01334518116607939 0.0017968424965840453
124088 0.2788014077602933 0.04600604422997083 0.0011853508577908706
124134 0.1317274552001477 0.02068415230457508 0.0015460504859827297
124138 0.06717605610512107 0.02789516822291638 0.0031906454583355923
124160 0.09462503246973713 0.06408750178477464 0.0022838127365257346
124263 0.3951006531522 0.03569874601890754 0.0022624754043697798
124315 0.1033423325408658 0.02620076508028104 0.0018756326377215556
124364 0.1474423721546946 0.01568819942872639 0.0017223431594394812
124400 0.09072083229626164 0.0146608884282656 0.001064037565596386
124426 0.04056134809582031 0.03139796904682937 0.0031014811824202427
124430 0.09252073668527193 0.04707674048315226 0.0043293310988377
124510 0.04695361271191155 0.02402716339941034 0.0014108140147240395
124567 0.2002770556791481 0.0485263008685622 0.0035119704335173137
124708 0.2405223279588449 0.1070127958262647 0.003218912282852251
124771 0.03566663754800192 0.02049551540245231 0.0008571333347297847
124800 0.09195899535398183 0.03234817335610355 0.0015342595076541263
124846 0.0358802923105513 0.02273489555581473 0.002188594537880911
124908 0.06621056892408387 0.04369192908832682 0.00705916296556561
124926 0.08505773645434523 0.03404327228720485 0.0032956996991223373
124963 0.2219197130928151 0.01794529591900865 0.0012366325286727303
124964 0.06688118142648159 0.02846178230673502 0.002162911082118212
125050 0.3044655823710244 0.04778453588074737 0.001624255405725021
125109 0.551430640017547 0.0792090684879275 0.0031563942301656408
125110 0.1129156769202972 0.0238526586572422 0.0017277430933788757
125114 0.0676226437695172 0.006884321656153372 0.0009951335670962422
125122 0.2447064102430772 0.009919721521393367 0.0006185958162656821
125159 0.2973991240757375 0.1681429949812058 0.0082465138697412
125340 0.357298556825015 0.02090990588075168 0.001989671177133816
125384 0.3554869976564786 0.06998337632319443 0.0022028813748744963
125401 0.0643508487049587 0.05311582918890994 0.0026950825110092403
125439 0.06055593870438326 0.01436797898664642 0.001456622373287464
125552 0.1944526127574346 0.04473815399006125 0.002858511859177871
125599 0.2083197883359225 0.02975009491293975 0.002648176430721198
125683 0.2626521664811025 0.06801213833241156 0.0029278505994799415
125687 0.2493840370073269 0.06653963095872249 0.0037331510890638987
125715 0.1888292179983057 0.04624984798323706 0.0017421155154681016
125752 0.2685474140482359 0.06430409390404038 0.003870947136732413
125809 0.01078238248159124 0.006324832937778929 0.0014218882256435198
125810 0.2571493715179114 0.06516309680034203 0.003663409309269283
126094 0.1112349939743915 0.02792656805528417 0.00274246460633901
126156 0.5448440277583428 0.02708999431233451 0.0009912076698561174
126279 0.125157445934145 0.09129321160453037 0.005018057382887177
126304 0.1743277552742219 0.0458137420643381 0.002081664645427179
126306 0.1254548163478704 0.01888073319278094 0.0010195205507308536
126309 0.2011496473963468 0.0274133008081707 0.0015242358994213131
126442 0.1035440268239522 0.09758112854034559 0.0026578976049054285
126492 0.3797137931235103 0.03156373437247146 0.0013735351951672443
126544 0.1377130556688838 0.01379816813142373 0.0018459087934753207
126584 0.1791360436486377 0.0627366176806518 0.00436653744212982
126630 0.179542526357813 0.05703589007174096 0.002767469567830643
126637 0.09779196049935029 0.02941382093831478 0.0014400656528534546
126752 0.4143005409269302 0.2628771908486371 0.0062458141793886686
126757 0.196664047781752 0.02620108518040757 0.0019117721194028322
126765 0.4518055039362098 0.06152277667517248 0.002092052672500017
126865 0.02909457989147305 0.009743216023926925 0.001070375011113495
126875 0.5465497070905102 0.06351395941140718 0.0014508667386966595
126884 0.2889711747471884 0.02218030140722812 0.00101194835117476
126960 0.16349976670129 0.01374817174176477 0.0019761025141727976
126963 0.2581648922120893 0.04806491801034448 0.0016761840200957743
127045 0.09281247104733341 0.01144937444715364 0.0017994609361289184
127141 0.06889675366627058 0.01744750314712277 0.0011766758524081747
127146 0.1737479909404604 0.0373001304640453 0.0022898302473993736
127243 0.08013786104763298 0.02782075217323996 0.002183521362402281
127459 0.2374029184143335 0.02103873133589597 0.0003172481590605002
127511 0.114149542288171 0.04499660284018009 0.0016709774954481507
127578 0.6534858989778907 0.06057337022845054 0.00253169894987057
127585 0.3216902525746179 0.02627537971202674 0.002444185481682877
127596 0.1202650360783942 0.02345171282052756 0.0016843181488772304
127608 0.2310316530756157 0.03830136064020897 0.0016699094221408267
127618 0.159757700610867 0.06819583265596708 0.0030224072538055542
127652 0.1162069322156606 0.0975988525147918 0.004173615611651947
127790 0.3850652829141415 0.07618544090690577 0.00449592219815148
127909 0.207696365886817 0.01167762589897788 0.0007748476554834438
127964 0.114616285050141 0.05778271228583731 0.004139560517905713
127977 0.2150631122228643 0.01618759660018654 0.0027781779840357155
128074 0.2612431214312454 0.03253747607202372 0.0011398528769670875
128080 0.1481956932648866 0.01013368811576535 0.0002471772308602978
128147 0.1850926997818964 0.0655810742530056 0.0025224100348043036
128171 0.007909393177534625 0.006217004723701424 0.0014311697366034696
128202 0.1114333787900375 0.03861552039910271 0.0017083551406577593
128381 0.1061896314768456 0.03938924078505335 0.0028888274114165736
128492 0.1203332811890168 0.06942128612263666 0.004164155899593983
128497 0.1739866313418757 0.01685119382044973 0.0008794568125876344
128509 0.2118765420040567 0.04367531258709413 0.0018299739325776587
128520 0.1942657764407362 0.06743075308532386 0.004186471512934769
128524 0.1468345090859799 0.09312861030113426 0.005823667248257284
128641 0.2095514392757962 0.00834454216467034 0.0008756060612971647
128643 0.2062448288412274 0.0598658999940146 0.0036351653301432566
128828 0.02361518835392149 0.01965283918750614 0.002237180444971067
128869 0.5373479520046002 0.03253797123885332 0.0013332020996281214
128889 0.1969937833881485 0.03216117426612706 0.002298139156348513
128916 0.04096987619890306 0.02666024895127945 0.0025079413349362862
128918 0.1172342863540037 0.02610607761552811 0.0016889757237183018
128968 0.1584217441170574 0.04357052632897183 0.003387903758383486
129094 0.1404052629587511 0.009651865157448532 0.00039969881230412125
129163 0.03082105596180533 0.02531824174626966 0.0026836441735493383
129166 0.2652844350954631 0.08082896756189378 0.004146385134420846
129173 0.205123671578207 0.04507604339139626 0.002132019413069819
129240 0.07721013278123454 0.01342686480504942 0.0006286765612713872
129251 0.2732186060111583 0.06183507545459483 0.005554158492269159
129312 0.07246379332719379 0.01023034722108301 0.0002820156892662174
129416 0.2543422902074254 0.04621617186789431 0.0018532923046402161
129486 0.1364531177419876 0.04489015704545374 0.0016324592851947968
129504 0.129556939831438 0.07652872109924191 0.0031209147590779956
129551 0.2576885438488207 0.05197179647543348 0.002523477765046209
129611 0.3225254718840427 0.1520395057297175 0.0056506353638592745
129637 0.1133936834079652 0.02899380584942305 0.00178384530101157
129847 0.1743689994601446 0.01559649741301899 0.0011816150086618308
129878 0.1188715676941389 0.003888026527928199 0.0002495591613295393
129898 1 0.03583293700261203 0.0011899732924295725
130006 0.2301128693126856 0.02621250893309788 0.002755439687490395
130090 0.1655439131202989 0.03449381202589704 0.0015302643914577375
130117 0.07646276105568542 0.0336219464141491 0.0020434387139787124
130360 0.08126104746658662 0.04058782503442512 0.004096551601914465
130466 0.2862703496674691 0.05496595729924054 0.0032047792301821854
130614 0.05010119971217026 0.03758450579102436 0.001968374540883856
130631 0.3754401201821511 0.1587404853108727 0.005282842883075952
130648 0.2657500473227034 0.0165290844464137 0.0009411113300421412
130729 0.2178704178477792 0.05012576943134025 0.002801126017107014
130786 0.09994531602735822 0.05035047475043535 0.0023545655137704397
130814 0.2431521413034208 0.05730249988118053 0.004633179902338806
130907 0.166720208256956 0.05411074452083902 0.0059989330285945336
130919 0.1777692891120897 0.04129750745543594 0.001884398483270114
130925 0.2405905089582046 0.02448782636537246 0.0012949279638807276
130996 0.1913559478810064 0.04870923266593815 0.0014390566208352775
131005 0.5681417548468467 0.1190739763601931 0.0028607324727356895
131010 0.1761995147751431 0.09608199380016834 0.004782808485856967
131061 0.1139971702223624 0.06057337022845054 0.004643004017090251
131150 0.1274158436869491 0.02069077480036429 0.0019576969876149075
131172 0.1024782730540903 0.03349384094047816 0.0021729120856658975
131194 0.08188281639494149 0.02510744408266497 0.0030760522963116377
131214 0.07071353735397058 0.01766127195579395 0.0023547277233935487
131278 0.04408531189520918 0.01521799516760979 0.0014025103600553538
131395 0.02060682025872489 0.0134183839696147 0.0013597918570804467
131466 0.1631494617745431 0.05219171561733722 0.001757693572545332
131496 0.2227715187062885 0.02977815879351725 0.002296746923554405
131505 0.3673333979641299 0.0366554286717979 0.0021017275321556683
131570 0.1422186997130215 0.03257960460981598 0.0019062086614315499
131696 0.2141279300441691 0.02490290523141757 0.00156350932307496
131738 0.06191080941691336 0.04309102107459423 0.0008625198725004246
131852 0.1281141836184969 0.03966118057615803 0.0023776155199688918
131861 0.09512864966788233 0.02087124386075672 0.001901264392510968
131882 0.05411350353836624 0.01395511074027797 0.0008152881519971747
131924 0.1822584764313859 0.02681402175413698 0.00048158739376191566
132046 0.06783469405289767 0.03083247022347609 0.0018878908364642454
132055 0.2203306124414014 0.142638575648608 0.003975303181166545
132068 0.3140591023745325 0.07406502798401234 0.003098649106892216
132103 0.2489976738028977 0.0487521328961356 0.002562107343146724
132285 0.1382186667092955 0.03868961102890825 0.0033763695863955794
132586 0.2220496034904934 0.0149225466025121 0.0006875003514504041
132627 0.1008335691757381 0.01249058218863999 0.0018967141639643073
132628 0.2880811942896665 0.1844219894513908 0.004244842604844916
132665 0.1136371135499605 0.02539650369710587 0.00184842630741699
132740 0.1167107765442047 0.01942620192437507 0.0010733527183810483
132780 0.1996801535263074 0.01329563101511376 0.001259836646211433
133147 0.1331800807362932 0.03161601916100939 0.0022293143301140355
133184 0.03041413576786748 0.01258597369957917 0.0013250006079109343
133253 0.0656537074682802 0.02062529864097521 0.0012729565183602696
133336 0.06290172694965597 0.04074565297389681 0.0025623153963022544
133362 0.09114583121687721 0.01368197744713615 0.0016639534413191686
133374 0.2440928286224724 0.04263527855045186 0.0020988928750922107
133399 0.1096982349591953 0.01054845097420765 0.0013493677941026393
133497 0.05688494779275723 0.02385437893446323 0.0010643260219941695
133544 0.02703524641212911 0.02076491744467841 0.000905901629774655
133555 0.1642569937548122 0.04778255101820126 0.002587912667108423
133604 0.2210757350595706 0.03303285253046922 0.001580840740767691
133723 0.1753175601639544 0.02230358164328146 0.0022335447330215255
133730 0.1397548964930188 0.03956443676056742 0.002350847871776702
133739 0.1395516692846848 0.04662523833644464 0.0034741572476735334
134008 0.08216274541385618 0.02342014116917271 0.001702686369217577
134063 0.2905380795366114 0.04000911031771603 0.0035418133285610148
134180 0.6383917320734069 0.09866074274648594 0.0020632859124148613
134202 0.0626474294627533 0.01301508330013552 0.0004544348335681661
134371 0.04048355934333179 0.01958155508768492 0.0015436305555713084
134432 0.1897461251421643 0.08507646582019258 0.0021843382919256274
134492 0.4147792425785523 0.08864088708325021 0.003758469084456186
134569 0.1720101286974876 0.02319840271714081 0.001960326894349764
134734 0.1746415215047606 0.03632997739653154 0.002476090237026804
134775 0.2744873570347715 0.1101664628926985 0.003898137904617673
134790 0.1097331733412604 0.03862914326290183 0.0025940149961262305
134827 0.09629678669659892 0.04220415234124149 0.0013649284211954464
134898 0.143220565549759 0.03830136064020897 0.002044539058104627
135113 0.3715554913503557 0.05390666787789858 0.0032794644847406814
135224 0.2369369075837426 0.02790846386442615 0.001633044208682891
135234 0.1288087498443657 0.02187144408492311 0.001065607476995243
135237 0.07992797266540283 0.03251001323627022 0.002868064619402401
135274 0.08418594745028919 0.05944686214964358 0.003118011656133903
135328 0.1346881683333789 0.03136622916088139 0.002179966940662647
135351 0.02019843960533592 0.014249612659027 0.0016885205694452392
135412 0.08833864247368648 0.03018470945692754 0.0019388174858300906
135425 0.01935536886795288 0.01701338878582523 0.0015899640449686294
135440 0.1687602793718154 0.009373162079510703 0.0003749726925089297
135453 0.0428368672681396 0.01918562589298936 0.0010300581153027805
135532 0.2216700131570635 0.05266016497008144 0.0046751659623079245
135782 0.1713521215149749 0.01983222949052457 0.0016568667179503633
135996 0.1317048863405283 0.02852808863660643 0.0021196661808224907
136057 0.1510725747799804 0.01703760058324051 0.0011918574807595471
136124 0.212559866552837 0.01580032818028498 0.001092519720990241
136126 0.4169806524245753 0.02876379871821615 0.0013655606355589584
136240 0.06400832187788328 0.007510452484329375 0.0011097692917652819
136263 0.1531514971835162 0.02943319596756509 0.0014350649698096935
136303 0.07034178234409048 0.03094591152026465 0.0021754612878404334
136472 0.1441992127987297 0.05447772208764808 0.004377735630774238
136478 0.09512290894325844 0.02939494219714666 0.0008876913880295159
136523 0.115998944770505 0.0350458726564695 0.0021958764946030463
136534 0.2594741029214734 0.0794103657137136 0.006153334969037438
136542 0.2217314609555578 0.01624204078379278 0.0010225998859600474
136549 0.07152828053691995 0.03133761095011533 0.001898399487317779
136667 0.3076095783959378 0.06106281576509043 0.0012753361881276475
136806 0.1118041722623427 0.009162320353414145 0.000812898030424159
136849 0.1448337529751769 0.05165028513628991 0.0021543120843097335
137015 0.06564314839524881 0.03109022734991739 0.0025367648210644442
137051 0.03599541160785407 0.00859022528060338 0.0007835998951173352
137095 0.4798738343685523 0.05778271228583731 0.0033937133181020426
137213 0.2895663545228888 0.01594560373775974 0.0011263479218688885
137241 0.06392566268473618 0.03377463481216892 0.0027061408570848225
137248 0.09199219963950525 0.02481221831332159 0.0020791870575858013
137341 0.03932967334355001 0.01510340125836029 0.001425835877530618
137348 0.2396473247388053 0.05873706985092512 0.007149329545522265
137366 0.4263460741410586 0.0570757064906036 0.0031659568817499414
137432 0.1925039232276774 0.02552447046798344 0.0012355512824857432
137436 0.1564058295553849 0.0282223584988072 0.0008820265495167391
137728 0.1935044555859601 0.02584744503471247 0.0016709929143114812
137758 0.2912497435446525 0.07774820617009785 0.004102684755947961
137790 0.1102481654311806 0.01611861940698376 0.001077494512788492
137963 0.1802541481862905 0.08578587333631114 0.005396892715897282
138116 0.1519729499088812 0.01388344763891708 0.0006719504922695294
138140 0.2315536777415018 0.03307237082838985 0.001975720163202287
138170 0.2116974876879998 0.03411813792626956 0.0017070979173727542
138182 0.752212201609522 0.1029238791307924 0.0026579258857456927
138233 0.1782138874948831 0.03356849351721461 0.002056585906599731
138416 0.1398440550566185 0.09104465372315589 0.0017050147719982112
138465 0.2419000135816569 0.01578759197272758 0.0004963312688128622
138488 0.2138717922003084 0.07967175941028619 0.003353068640499087
138561 0.3326263752141515 0.04744748450666861 0.004204787156714317
138796 0.08330520065404699 0.01808170432738953 0.0018708482930832311
138802 0.263927607878115 0.1005542926651086 0.0036485740040885393
138894 0.2124829145809239 0.06099871812659743 0.005380593472253098
139006 0.1870411500318484 0.05716322945906217 0.0015072963632395931
139089 0.05346601997605723 0.02968130148750699 0.00093910921357378
139144 0.3210161258866876 0.1079051883693716 0.002028462309615253
139268 0.1612143078833023 0.03057906520940104 0.0010413797437721522
139327 0.05007478502547302 0.02863611947776268 0.0016725292810018271
139338 0.09925254346036936 0.01938333733320024 0.0016104512235947264
139438 0.07684638148924899 0.04723852994932577 0.0040209068655459755
139461 0.08365881616147742 0.02011135066419384 0.0017646388777246764
139512 0.1274278187238662 0.03117752403609242 0.0018491995683522116
139665 0.155239218328841 0.0294780337582349 0.002512545715267314
139709 0.1143844389502845 0.02543838486946999 0.001954375258097
139724 0.360377343743894 0.1086936948749552 0.0037790683498260752
139809 0.1731525385685255 0.01685237996082078 0.0004597978513515088
140137 0.1382048110004987 0.02638801322905529 0.001725842719028098
140332 0.06159599218077504 0.01652974363262698 0.0013781452361031254
140362 0.1097573574805073 0.05612539168255373 0.002620260029577611
140370 0.08433300877276271 0.0355346108801769 0.004678051589685549
140373 0.2463799994512379 0.02723613960914553 0.001545792081164037
140426 0.1026024329135162 0.04236795201042585 0.0016940711623234304
140499 0.1229669978766202 0.03251542492599359 0.0020753684940327363
140508 0.131413479898685 0.02997180720478708 0.0018234270662406515
140558 0.08046193402637191 0.0126462626779307 0.0014839977653767966
140569 0.1090524572721619 0.06431238624018328 0.0032905450384451687
140576 0.1878108559589289 0.06338644871142184 0.0033798146551425362
140659 0.1466746105659598 0.01340962389659527 0.0015126366559296005
140681 0.1152178343316299 0.03249002596476323 0.001048075873004445
140695 0.07685254048182678 0.02102138001578772 0.001658251970020119
140735 0.2588852144634664 0.03328380181041391 0.002652313146985158
140740 0.1115429182699515 0.02830003464618398 0.0008495458788641551
140809 0.2072270421102557 0.0539147106721426 0.0018698939634647328
140986 0.03711486245569197 0.01947455924399886 0.002697243108712431
141044 0.1430118438518242 0.03889769083945658 0.0022199729974694657
141079 0.1450650629689131 0.04068835541362511 0.0028709224442365236
141081 0.2240150798369581 0.01761819763972449 0.0018745350113390617
141092 0.0735004548178202 0.03395121228205813 0.0027874890183879958
141156 0.1434468803190907 0.05140804721030631 0.0027926183430105156
141195 0.3659573906322758 0.04841319225605139 0.0024705035351800346
141323 0.1193190556284419 0.03472274539117966 0.0015115540328843535
141387 0.1473257603640379 0.0230266773154278 0.0013453889367608094
141438 0.07646185635261959 0.06188265143907652 0.004117153197491645
141530 0.3308863361300365 0.03658826517274354 0.0018849839445932775
141553 0.2259712621484553 0.08602425396398201 0.0023279915027866332
141577 0.01061713221397288 0.006301947392252236 0.0011125500699849318
141619 0.1123713757571646 0.01013368811576535 0.000284496860211326
141768 0.02871888008922443 0.009119259213218447 0.001403979503381911
141930 0.06681856304730493 0.005600636674509969 0.00016362479993904945
142032 0.06807167682886641 0.01760923047148128 0.0009960540915351004
142046 0.1578782716113588 0.01422402206044871 0.0020710356502637965
142131 0.07118982408505596 0.0655362008768118 0.004665285778388395
142138 0.06326440660675829 0.02940407246610652 0.001854630767742865
142307 0.1830627342947648 0.03028484104094491 0.0037542137109018367
142466 0.1038960484140089 0.07027776915435242 0.004229958871128776
142468 0.07850003190184327 0.01737777271422795 0.0013119691014031602
142533 0.1056991106306175 0.0616748826675213 0.002456145044724123
142540 0.06094618971003413 0.02286174185156469 0.002234206659368634
142560 0.0844875213769691 0.04033441431565699 0.0025107731961476645
142633 0.4059612803007772 0.1956784146584168 0.0045595595763182496
142660 0.198930126023197 0.06109490235675208 0.0038004180237485898
142734 0.177181098637055 0.00949925023276568 0.0008953066648931762
142833 0.3195905565918838 0.1008582645567276 0.006397068538731078
142859 0.1620215457623562 0.03342661048734822 0.0027344609979387097
142873 0.143304674499521 0.06669024478894205 0.004539214639158981
142913 0.2147329862300888 0.0736410846007137 0.004942312089623524
142944 0.1969237403708342 0.0726710083671181 0.00166193981560784
142973 0.08616480481534385 0.08009042336239072 0.003960040238062134
142985 0.153324843829405 0.01085928382280343 0.0011943504102989652
143015 0.1437717303207932 0.08225462058242501 0.0025311058636853056
143038 0.159534748440747 0.05359399734253699 0.001479390128342522
143063 0.04818737287139805 0.0373376248711218 0.0017361505972553642
143161 0.2405095534741279 0.05750586018284298 0.002988740824298976
143172 0.2442082831757705 0.01943673556749754 0.0011841941961543705
143194 0.09154100900687119 0.007479714897082163 0.0010789501484652867
143237 0.2062857463741363 0.04835300123340945 0.0014543077172704873
143264 0.08608707650675324 0.01639890452414071 0.000428132121943885
143346 0.1442560441371639 0.06010968228379093 0.0028189825220823364
143349 0.1670112778372775 0.02260386631271269 0.001874743740068332
143432 0.03814363980886472 0.01255735593774556 0.0012766257878016937
143438 0.1799864886565061 0.03679650538721638 0.0019004275297445927
143445 0.03140610516288248 0.02880665806896383 0.002273602932779358
143562 0.1205503875660326 0.02803454411558715 0.0009914014622052036
143571 0.08735006587232245 0.02484479811584201 0.0016514162183624659
143590 0.04236670446403851 0.02818160816369288 0.001987997928497954
143593 0.1581686654560057 0.02552033610323721 0.0005524251482300544
143735 0.07830756345831723 0.03717725808529829 0.0019066746946093899
143861 0.03290600955499253 0.03065633668568915 0.0021523169008849635
143874 0.1789415759906948 0.01932765951390621 0.0011486318556219802
143975 0.333607190925047 0.03676291088904605 0.0034992203872397237
144079 0.1226995600460587 0.02703887983796398 0.0014601818405198144
144086 0.1169652614517403 0.02782250683388556 0.0013293719283216999
144255 0.09712408315607443 0.06065832671743164 0.0020467053142124007
144257 0.1857985139728665 0.02316224067076638 0.0004943995211540148
144317 0.2498449428267912 0.05128811484082102 0.0024329026381406686
144391 0.0399602595671404 0.01486314945096479 0.001071268543649835
144486 0.1159464250101688 0.02487360203233358 0.003167813820465319
144541 0.4957240879540311 0.1255676027105519 0.002209725171436454
144561 0.08155096493325753 0.01565718926226265 0.0016939942388413793
144748 0.1891199434480286 0.05411755464472268 0.002185257538725883
144786 0.1426309295726287 0.05999049331724018 0.005187465102045918
144902 0.03129469178071401 0.02753877540014207 0.001538021254106757
144920 0.1707532877493534 0.04722051010278477 0.0017589113802675208
145046 0.1143906827581671 0.03118844363279386 0.0009662331177273143
145140 0.05188734609704053 0.02013920504208557 0.0014010327393259997
145170 0.09559588470931275 0.01311379789096152 0.0012204838570046316
145355 0.0382027159544421 0.00836095659151443 0.0007989248813028555
145414 0.09762173655665768 0.0195586996789722 0.0014515938459859772
145438 0.2443002579535684 0.0524610079894586 0.0023526778801521058
145482 0.1702020696718127 0.05706398371546026 0.0012994472162901058
145487 0.05232993132579151 0.03446970494969575 0.0018946231382267174
145512 0.1696798176574709 0.04231920112387605 0.002138755565561804
145600 0.05497684230572448 0.03394841496921186 0.0015945534068597656
145684 0.07209117918380386 0.04843057162018829 0.0020355765432301474
145874 0.07798949401082528 0.03770530139770521 0.0012534298506591587
145979 0.09508586339339799 0.01371226772294547 0.0016442495347129083
146211 0.2748922914134659 0.03768675907137279 0.0026713104208027304
146231 0.1951909827872703 0.02942713862178787 0.002398721507397791
146283 0.1767711544522033 0.03694155287862007 0.002177788816679467
146296 0.05303549299151423 0.04146202305795117 0.0020313257852343477
146432 0.2482955525788828 0.06258992932766297 0.0020381564036417938
146583 0.3242155937433186 0.02052725305504521 0.0008488462304593234
146651 0.1372484250760918 0.06831515773567692 0.00203881061916333
146653 0.07726446182913745 0.0404901007797137 0.0015338337791913055
146760 0.1298753908443166 0.0177085610484345 0.0008970385890944577
146798 0.2651944468215755 0.01316460110435348 0.00040274880907513444
146836 0.08743826982730447 0.01287036530836022 0.0012740580605574026
146864 0.2871889035471295 0.100414855124168 0.0034221822783583686
146972 0.1088427166559362 0.03761772922433656 0.002168158196352883
146992 0.2459726476135273 0.02218581163602843 0.0006029552716447902
146994 0.3279431038734708 0.02416993955498649 0.0012661967133126978
147219 0.3055204242792967 0.0171415115368951 0.00105509610796105
147284 0.04186943960203723 0.02503377352591477 0.002421334582424267
147298 0.1334627705509746 0.01585997790820296 0.00032686158497161706
147396 0.04179291523324124 0.02353767157160159 0.00187721611167398
147522 0.09458200626395864 0.04047402308102278 0.0016415031418103518
147591 0.01607934664338277 0.01095823678979941 0.00206371972145636
147596 0.07051538850301443 0.03216706638247557 0.0025612237416221826
147789 0.1695565330839481 0.03664011559606028 0.0025292008905869016
147838 0.1268802675153731 0.02889111483643059 0.001753277944538475
147937 0.2431992057232762 0.04597899598143419 0.0033716222510618734
147948 0.1756348006848868 0.04858271852619745 0.0035507961168283835
148155 0.1138258783517051 0.02052505190474033 0.002145433787099274
148214 0.1293053385023972 0.01532485842163763 0.0005556467737618734
148215 0.04759420077586084 0.03792127458397182 0.0023033854744734504
148217 0.2875302560704082 0.07413948339794522 0.002693264901444689
148292 0.1428029733373951 0.02662804404332963 0.0013445253508629403
148488 0.3982284680748189 0.0717832451071277 0.00534024838452885
148557 0.08297460424432237 0.0381361865953056 0.0016199401441899762
148596 0.1733904043676148 0.01692933335759031 0.0011996877255847213
148618 0.3676710233994056 0.1351781846177708 0.002957158900333967
148641 0.04850463994529889 0.02507897917762146 0.0012558753545727085
148651 0.05545740552835033 0.0112310344386735 0.001058022459480016
148790 0.3693249217369629 0.03432758201350499 0.001469942577624101
148830 0.2591696034872059 0.03676757078791947 0.0035500828787961075
148923 0.1774647697504191 0.01886208149343583 0.000608457172814599
148928 0.1560004192692682 0.02783350827995 0.0016151517795301392
148939 0.396068562808058 0.09890488290752646 0.0037860108582510226
149115 0.1734175185288109 0.04425209850308877 0.0024840985233912523
149167 0.04576690755933043 0.03513516279297316 0.0022640735697836496
149254 0.2644651147262331 0.04669674147324827 0.0016199915846898413
149398 0.1045959002765254 0.0235926419597348 0.0014178541760990798
149440 0.3328737903263655 0.0741518976203993 0.0026214813723901232
149458 0.02706969799707471 0.01153848071759628 0.0010016013376355232
149501 0.1621913911368951 0.03050450114375885 0.0026540439080536744
149537 0.08107559596999419 0.0686508101864089 0.003458006187477577
149545 0.2588437129260881 0.02100633485910733 0.0005219071332346219
149547 0.3957451605899153 0.1026949783292994 0.0034894220777717763
149629 0.08338048013742338 0.01460248473816056 0.0009627231248676198
149687 0.08109867806595301 0.03689854229362212 0.0014806435650210953
149736 0.361036174844481 0.07484742306650691 0.0022401004184003366
149934 0.03953535113205588 0.03461794780323123 0.002140385840032888
150123 0.08030118108831236 0.0370886594584993 0.0023266262904127425
150139 0.1366045344963336 0.06055152253046296 0.0025880244354381204
150194 0.2754719502570607 0.07723285970104281 0.004332727078385883
150195 0.3714556772579917 0.2773251061431965 0.0037220352374062633
150230 0.1416591521552139 0.04798355715029522 0.0016754565068994524
150253 0.1644738695531698 0.02887686084407396 0.0005308805650489411
150292 0.2070302781393866 0.100955011982032 0.0032654241264904256
150406 0.1638470192845347 0.04739267817866404 0.00300277875751251
150417 0.1398527006083233 0.03259554256964503 0.002816150682506448
150478 0.03090726539121109 0.0280994152102218 0.002219237832437532
150523 0.1703962697191606 0.01868495060747272 0.0008355425259152165
150538 0.2137804519483909 0.02653378038346651 0.002669268529354762
150573 0.2824893335883521 0.04682450125643945 0.0021244502222873655
150620 0.04268089081525457 0.02311650679335978 0.0015747983126452108
150626 0.1202700311107434 0.05011207000216786 0.0009331041448036016
150715 0.06379333595875853 0.05844160081192367 0.004836886204709909
150860 0.09323197930688627 0.01851417252020018 0.0021568988969954597
150987 0.3526127161868624 0.04758914191250009 0.0013185096188116827
151038 0.08756484262370358 0.04404607772414279 0.0036950180450309416
151086 0.2112821246398908 0.06846405105460868 0.003716170038449547
151126 0.1618439864333354 0.1094131783191511 0.008196503887226583
151168 0.2097686612612268 0.01356509082675123 0.0011026475787828803
151198 0.234959141949166 0.04788372324468266 0.0012916976292476996
151218 0.1518173387559544 0.0565814761285983 0.0022680227942242955
151253 0.05148914872589581 0.02274988028892379 0.0027110343953962147
151332 0.3613950338795174 0.0912035548470819 0.00211809818262622
151334 0.1718228426656624 0.02717776230626882 0.001901149715804906
151377 0.4302102223336405 0.06311642911228513 0.0027751715039598867
151423 0.02588392859563174 0.02286259930783856 0.0031816584049722623
151469 0.1836293474798686 0.03162585114341557 0.0014868476572747937
151492 0.3191099888158814 0.03860046521235839 0.002233343436083398
151600 0.1709314574160284 0.04346951468161399 0.0025828842229879624
151617 0.0512741530116279 0.04146033985189109 0.002240059965383291
151681 0.04035604755074182 0.03302937451110341 0.0033351447749311413
151714 0.1413454717619121 0.0227912104370474 0.0016325879079591688
151783 0.3007055904473909 0.05735246095192971 0.0035306056107916334
151825 0.1470180898273917 0.05149303062700296 0.0018616645873050174
151828 0.06571791102117356 0.03091411148445343 0.0021752917131553752
152005 0.08290800707327719 0.02455068939275771 0.0021151551959263993
152009 0.06855535841233997 0.02080127558320923 0.0006520915926076529
152091 0.222010524336186 0.01865836176627446 0.003047065214170175
152123 0.02674888395908878 0.01045267550389673 0.0011342795150714742
152162 0.2348990966877146 0.04299842087844119 0.0026514314266783737
152239 0.2286745994703119 0.03148495322905072 0.002493353092262893
152380 0.0325658159758131 0.005186186779372481 0.00016521910399520446
152509 0.02149293830108771 0.009442867065204355 0.00010147045549567101
152729 0.04022470719540738 0.01136066456385196 0.0007252324659058681
152772 0.0236399056622848 0.02121514429864809 0.002493870637380746
152896 0.1803668122378394 0.02669144501437455 0.0021314687303874134
152904 0.02120481467951015 0.01519480593883284 0.0009098203060305717
152952 0.09523123805393787 0.04720417372912049 0.001783421096757523
153026 0.2053779853813774 0.01246200876057496 0.00045877197472968283
153030 0.0429482721728897 0.02046438709978639 0.0022163609216464073
153043 0.2521606547848899 0.07464952252726004 0.0025863114411319816
153197 0.03874510821494305 0.02035739545208562 0.0021096810069057047
153321 0.2264050287270596 0.03968064139895575 0.003072352690481084
153356 0.03921931657671632 0.009256119884326688 0.0003984175648419357
153371 0.1729208051707912 0.02472658218190075 0.0011915679985253559
153454 0.3468511482113861 0.03195555130978466 0.0008044168956111227
153527 0.1712774396175651 0.038231770987867 0.002212592831009052
153547 0.0488405518851179 0.02074154335352089 0.0009857937455277613
153642 0.1654056936383235 0.01799563171916523 0.0013783675392238094
153669 0.1345689172638148 0.04766981183414765 0.0006293946947722187
153678 0.1858050885293104 0.05359399734253699 0.001521933574775167
153723 0.1187841951451221 0.05326357242257807 0.0038631033508068563
153748 0.1041924586940028 0.07270855969020583 0.00248182483066733
153753 0.147435692330997 0.05879431018513002 0.0042094457773632155
153785 0.1415491145745446 0.0503718710827272 0.0030828234387480207
153789 0.6417066168879838 0.130765815709397 0.0019008545296704707
153814 0.05364499688011414 0.03542227677855908 0.0008221232979510469
153844 0.192938981989161 0.02651372960076143 0.0016470440109747284
153900 0.1717622543183733 0.03441597714336436 0.001713866461105252
153909 0.1087670194801649 0.06751766310407799 0.0019966849359946866
153994 0.07920495410655585 0.02460520023434519 0.0013378974616526738
154013 0.169124718316235 0.05806850417255501 0.0030739843319544766
154051 0.1328541062285716 0.04041239470165304 0.0036138309659249765
154155 0.07234461659551175 0.03882898659583138 0.0018716190478021792
154215 0.02754395146259339 0.007152173990427842 0.0012458930111809517
154345 0.09531196151302615 0.00919820956126 0.0006479659738296383
154379 0.3158644533619864 0.04427387484774069 0.0015369378817347854
154419 0.1669148383752037 0.05364452895470818 0.002667167931979182
154469 0.09271906388713369 0.04473625958277055 0.0020239153295065065
154494 0.254616303139423 0.06802412394632698 0.0018321455743225347
154616 0.1425767237473096 0.04054242951386312 0.004475471720328764
154723 0.1736284905871325 0.02690315776810684 0.0013541367106958612
154834 0.1658757246068392 0.05652709502995811 0.002450105011977485
154944 0.1009869911543519 0.03039515165999962 0.0025301978871735795
154972 0.1106947253012137 0.03921806714300021 0.0010925828010205764
155013 0.6455691817362988 0.08686271999914665 0.0033332548542209513
155156 0.06935530538968943 0.0186024839991854 0.0013348104675635622
155167 0.1678586643574906 0.03782473677344655 0.0018340956866682318
155377 0.05306169149166601 0.01838727896231818 0.0008753803181445372
155390 0.1971041295511292 0.06237678127829199 0.0015254894019609301
155600 0.09105181002058959 0.01222194282350268 0.0010129430515633574
155694 0.08016734932662068 0.04727112767008247 0.0027587390073007616
155729 0.1658573348999185 0.01901918189258879 0.0011102292463656652
155760 0.1858700140239165 0.03786019776198033 0.0028188317952623112
155762 0.5656336990782362 0.02601034565993158 0.0003383988009153505
155790 0.1146042970195926 0.01420405800401497 0.0015852208043144642
155868 0.1280118717735355 0.03414576365204172 0.0016216182910594875
155937 0.07765517123149458 0.03194983466440932 0.0013995933657217979
156058 0.391370981594835 0.04827351248263285 0.003338105984636328
156302 0.0531574834098056 0.04005740952230436 0.002675586368164861
156315 0.2376559068374724 0.01463670074032155 0.0014819686158561776
156368 0.09730430406453314 0.016613561020728 0.0007267425272231411
156370 0.08719013806199593 0.06070574741590846 0.00425299288694383
156387 0.03786706423785712 0.0142762199584226 0.0009869587886421987
156577 0.06327095506101379 0.01962579066589679 0.0016732992021215982
156623 0.2606888301887371 0.02121942323469419 0.002049667893420212
156650 0.7934836010319479 0.02422121882247881 0.0006648396104976194
156676 0.2367787017172666 0.0298539336147954 0.001303917681879617
156690 0.1506645622283874 0.02045166184351847 0.0007639766447074491
156825 0.135249141383109 0.04128055775397305 0.0017129995216979364
156836 0.1009703090436389 0.03345992321751466 0.0017709361848799094
156883 0.08858694590482981 0.02150766106006777 0.0015050517174232515
156940 0.2260438485963989 0.02639890119166476 0.0018816744460126709
156985 0.4245397635056805 0.01639713205293024 0.0008595397450600976
157041 0.2771892707395746 0.04016482590646589 0.0016074368580975534
157106 0.2206186126480361 0.09402261596216994 0.0024124643649670735
157146 0.02786567509437648 0.01393066480795561 0.0018885224666319522
157206 0.7760680062121059 0.05939626510789442 0.002147638783496698
157231 0.295892308595355 0.04363194497615973 0.002453113579764476
157235 0.1561122491482714 0.04157243849313354 0.002443428839016877
157378 0.2034247939871412 0.1014244609015076 0.004096166698979388
157385 0.1546792599711346 0.02738594421683036 0.0016339522500069322
157437 0.1038585833209624 0.02937190509826428 0.0014865598512936425
157477 0.2772602000793936 0.08277948416177718 0.004095370925150769
157585 0.02057258091700331 0.01966632071035208 0.0016960059489119306
157637 0.1170220168271879 0.03696554018729038 0.0018038650120648213
157700 0.03268011480372745 0.03245221756982877 0.001505275483158715
157710 0.0461108291386293 0.03159393775684708 0.0014561527712836744
158071 0.2480656595859009 0.06131582433449348 0.0014315427211069156
158080 0.1304429400999459 0.03513785322642727 0.0023065035879708765
158086 0.409783427829662 0.0941069747154331 0.0022788488254985493
158180 0.1187147740341539 0.0242281045511285 0.0042825100098765325
158183 0.04978442682651173 0.009375882301391194 0.0008853122133859647
158195 0.1845302012924421 0.06425202678995004 0.0011816986194680443
158247 0.1785034535862231 0.1379615505719514 0.005374033201374427
158251 0.1348999094565228 0.02800884634380106 0.0038666239167353487
158366 0.2557117666296415 0.04521685332294161 0.0004613693432053303
158413 0.2418254528346271 0.0653506958434184 0.004184418793680297
158654 0.2493870699107247 0.03839287955387557 0.0014501138882503297
158657 0.4093739219159185 0.05265382920700701 0.0009386517894650619
158693 0.4862916796629815 0.02847290876910419 0.001841612544685213
158833 0.2769690773844296 0.09082081240020252 0.003666061234094723
158977 0.02276726250665108 0.01657838802577465 0.0010495601955254627
159027 0.05743907773121843 0.04226819517367847 0.0018340917439185382
159033 0.06097291625521975 0.03098164900993335 0.0020471240942436073
159056 0.2735944236311729 0.04733895340645581 0.0028665009924852295
159060 0.1369630347349668 0.02296826819775828 0.0008861111639513773
159063 0.179691718085041 0.04830819885381631 0.0016659123052313
159123 0.2458504613692451 0.07783901451698721 0.00191611059886391
159278 0.8417083557644752 0.06296057782684451 0.003503222246171809
159517 0.367885258930067 0.02957930000859651 0.002106092284759546
159733 0.02671384378251486 0.01059592894142556 0.0005747479115728921
159741 1 0.04632263870015381 0.002289948875385908
159803 0.0761458393333439 0.03524789846367635 0.0018643772823318716
160045 0.2231552832226535 0.1086936948749552 0.004870206542969307
160104 0.2045384109934912 0.02901619715128924 0.0023729847586876
160106 0.3425944622258501 0.01829107652552857 0.0018800949051414276
160183 0.1452898337263669 0.03807142529254413 0.0023169276706087824
160186 0.2423934386045942 0.02696676992190769 0.0016674572493980892
160202 0.2438079056395861 0.02136055301923488 0.0011487075594128367
160445 0.08581415150702589 0.02070238235963773 0.0027286534905533637
160457 0.1594802052152324 0.01394369607876795 0.0002300392275079664
160466 0.1661563842966908 0.03171193208438654 0.0023464132496664116
160468 0.04592797360138849 0.01325966229929306 0.0005459201508900929
160751 0.1631090580693304 0.0316728214484643 0.0020400518270382046
160758 0.1236368772045855 0.02662917160202729 0.001268273307545464
160837 0.4397444648010442 0.02578137261462673 0.002266922039246974
160861 0.3291306308532457 0.05602272633673212 0.001905616214093633
160899 0.07119091133743787 0.03809762997812987 0.0029064196138956153
161150 0.09793248775519776 0.02002257533788455 0.0012735000892103506
161221 0.08923954389265367 0.04828746466816906 0.005306283795500145
161242 0.05567820832618972 0.05397496337618968 0.0038776091805335596
161340 0.358112842506061 0.05319526277576815 0.004913364617186191
161431 0.8676796235390662 0.04569603454212582 0.002324023932859653
161432 0.2643624073070305 0.02483454997702631 0.001988077960531124
161433 0.4176526955931647 0.03936452272172696 0.0019979531612763185
161442 0.05308011687477249 0.009500450974058388 0.0008209333854456199
161581 0.3038579094003698 0.1599515691077021 0.011311863763876795
161687 0.1695570996844038 0.08747862064351897 0.008069782957714093
161690 0.1255049620091181 0.03958381148049539 0.003285199407263124
161763 0.2100789336096819 0.02312470977520903 0.0013953147240867401
161764 0.1906826415431074 0.01701190168992576 0.0010484990203444154
161807 0.09738762856094144 0.03402688824467966 0.0027075667826595737
161837 0.2367970051345457 0.07456678305038549 0.004014430016978041
161993 0.06604496412544003 0.03151109532799058 0.0031034405785967324
162015 0.06573268279771736 0.03002532039930038 0.001826994394930635
162047 0.1208593411221188 0.01932915540878615 0.001066104994922318
162094 0.09725097050342834 0.03012502465201731 0.002133867964821316
162210 0.1418787153775655 0.06698956616139279 0.002391749377110914
162223 0.1204371019865032 0.02141888865997084 0.001375863479036836
162256 0.07070273299850258 0.03327363653178925 0.0020580697501091975
162325 0.0348884202252389 0.02065257168757822 0.002541933023035202
162332 0.2026454730228936 0.0386986730552161 0.0006879181376047301
162443 0.06933592558633103 0.03565975949498501 0.003242714782162781
162522 0.2591060397580617 0.07996075960743101 0.003119496756733018
162552 0.08550873427968294 0.02142627440328622 0.0016232387450975337
162737 0.1937944152134246 0.05761493261263574 0.002091762079886135
162753 0.2556562193328292 0.0422175126207267 0.0020586334722489824
162770 0.2044840953705005 0.03283326308714109 0.003284483236435069
162831 0.1083783185538075 0.06342909223787406 0.0024228795819549133
162904 0.0116706067203168 0.008967455619823437 0.0015282621423687343
162910 0.2027821069094781 0.07843371687468412 0.005417075659614765
163022 0.0449543233864786 0.01664732942498259 0.0015492515161093748
163114 0.08974318605881404 0.03916894083650982 0.0022105265938012174
163143 0.3210293068988721 0.05021713799262293 0.0019646637706284944
163154 0.2567949812303855 0.07648865379492686 0.001605814444780119
163194 0.2693235037994012 0.03520441330139949 0.0014196522944309898
163225 0.3940102267616274 0.0319320915495766 0.0013819920111458584
163318 0.1378354522190139 0.03253747607202372 0.0010857352423588851
163428 0.06667358263646146 0.01052342596295633 0.0002820200920688127
163484 0.3003606445103355 0.06541224989900003 0.0033347302282335854
163499 0.1345138112848162 0.009151162479786716 0.00079358796765055
163504 0.06970148093521403 0.01316881183356331 0.0006822141946980044
163541 0.2132292062216624 0.05702695857519762 0.0024318691435558674
163555 0.09691849213755139 0.02322574514372725 0.0009035753327131645
163609 0.4986456042124908 0.08023724251525843 0.0037004136089666033
163629 0.05401273309349723 0.005716982500494226 0.00030102374136751266
163678 0.2041546976943175 0.04195773244389575 0.002476546741252759
163704 0.2958947533571525 0.07908661090116988 0.0049084348527548595
163739 0.1698027610232843 0.02023685962007801 0.0015262925334849522
163741 0.07856368964540729 0.02373502398104818 0.0012782011372855727
163751 0.02846363545166073 0.01567824401815957 0.0017754250506461866
163807 0.3588741233913731 0.04706044641581282 0.0020556778285836927
163963 0.1316390358359393 0.08945547068115162 0.0036668447447633576
163994 0.1588593049097825 0.06844475490429545 0.0015166999877779656
164012 0.2025174014093176 0.1302080212389021 0.003181925005523157
164039 0.5438854901646737 0.04637422576814063 0.002602533813055705
164090 0.08817488117737472 0.03227646837385015 0.0012948469055802422
164216 0.1443929292587454 0.01984404710282915 0.0019271237724697333
164344 0.290206372046892 0.1919224582392086 0.005809947398498209
164349 0.03268999699779393 0.02537983095062339 0.0013731165165689343
164390 0.2410391517264391 0.01128286670994299 0.000365393207856954
164451 0.2112018812966936 0.0495322384871455 0.0025942524450569076
164498 0.0925057187082323 0.03366991027333851 0.0014462392305550733
164553 0.271748208145394 0.03538199962189917 0.0015814032401201556
164569 0.4543834384431607 0.1048805212928096 0.0019790103983322455
164623 0.4723760348780493 0.06362717311831523 0.0021810185554130405
164741 0.2643314311826713 0.0323232689632443 0.002347749721118301
164765 0.2400794999013103 0.1090036228500884 0.003084369041311906
164930 0.2661003166285046 0.04998940472037665 0.0013996437200180201
164943 0.108903637077113 0.0884332385533315 0.003030647267242115
164996 0.02958152929927356 0.01785852283597082 0.0022961746139335943
165032 0.1662716345484288 0.03518373112660279 0.001753118464968906
165223 0.05023740358404602 0.01501446155025856 0.0019006402671584413
165226 0.2129012706488745 0.03903436808699097 0.0017109832858487556
165272 0.4231204576516307 0.03105565841914322 0.0009764037681178119
165284 0.08306861441669209 0.04940531226648715 0.0024508629971444853
165353 0.1280833288915505 0.03313965422998148 0.0020085526142859483
165401 0.03970531669815366 0.02073620212745543 0.002249425023615143
165489 0.1496847690633702 0.02670821353711684 0.0026728490006172577
165624 0.1408199914452195 0.02762860016151422 0.001443918684655158
165780 0.308252710862931 0.0679437826376602 0.0024963350587899405
165931 0.2152164220161717 0.02459661102355971 0.0017701658885022023
166071 0.1132378274144303 0.01655089178292531 0.0004679635587263656
166126 0.05823147330911164 0.02984168153872286 0.0015608046821342703
166136 0.1061267305474248 0.01913294080622684 0.0007198716055809397
166175 0.1805480102167484 0.02535362784595073 0.0016006164707044201
166628 0.08164380460597829 0.03858927642115831 0.0016483296160651406
166702 0.05060437203100611 0.04425837496324568 0.0022028003676141396
166730 0.1504867087940167 0.02327799282819911 0.0017816783189428306
166778 0.2224322254256345 0.04541033782466278 0.0016662821382950647
166874 0.108631672499874 0.04283205899773253 0.0009462989475453971
166882 0.1523412332389397 0.03853852782326787 0.0016858857957668416
166906 0.04318763272793241 0.02741311794425267 0.0015957141843154334
167004 0.2579019346347986 0.05565995426553328 0.005223784021853714
167020 0.4389400485895925 0.06330105436299743 0.0040634882096681245
167054 0.2367013618394766 0.02553136685642037 0.0014789153632995848
167074 0.2181066747251178 0.03327901159958668 0.002288189771365799
167218 0.1367605285131058 0.03092892753488531 0.0016626930259994327
167235 0.2129751540508405 0.0365803158572617 0.001417620955538343
167277 0.078274219046623 0.02638833873490244 0.0019562709705985
167289 0.5145153901745159 0.06032951112809261 0.0025609237990039074
167296 0.1199514302081044 0.01013059556920963 0.00046903551614314556
167402 0.5556178114877267 0.05351990137956017 0.002123272911408809
167414 0.1160084796283773 0.03731172601570312 0.0022320940035807746
167470 0.07134106475269887 0.01621269928325584 0.0015229439355582022
167473 0.1324679305580628 0.1026335341651526 0.004558721027041593
167588 0.1227481291383708 0.0398428577058685 0.0032574107211749
167679 0.1590058568538455 0.02468328781954901 0.0029520722600412394
167776 0.1362350388592727 0.01900447428237356 0.0014843792595241165
167899 0.1226496456875587 0.05481267253821256 0.001806914783983341
167928 0.07348408018360556 0.04935944419383481 0.002708192349038417
167971 0.2718883392888473 0.01536892024851508 0.0013378612848593445
168205 0.1880081770163613 0.02851349588515878 0.0016676912606863041
168257 0.3644362930616206 0.02430564400245745 0.0018207469467265503
168296 0.07876830320326712 0.03534348380981825 0.0025626266811566625
168310 0.1037760337840035 0.03761070343196283 0.0028168179189766995
168345 0.1718632576427651 0.03629674318995012 0.0021109490319582546
168439 0.08839660293971651 0.04460239200463725 0.0025983136631460573
168448 0.09904923930625283 0.02097024043909191 0.0012779490463998987
168462 0.15264791265013 0.04702573837787438 0.0027993010226329417
168478 0.1570679729675754 0.02793020677325786 0.002150876175114146
168547 0.07093016317060829 0.04033322083123719 0.0021729089912778314
168590 0.1246042251283952 0.03566654789073241 0.0012100985972071528
168613 0.1812810413603182 0.03033697057761873 0.0031358695283769454
168655 0.1173655846549686 0.03899974978757405 0.0015392658572967778
168887 0.1567480062552452 0.00905866739986488 0.0007479033927105961
168888 0.180318989045859 0.03861600742415874 0.001292826431371615
168895 0.08739574431465078 0.01287036530836022 0.0014961669632538761
168900 0.3541589160472203 0.03129016042324116 0.002540002968441633
168953 0.7019899749816562 0.1956784146584168 0.004424829750957858
168955 0.2174785130840922 0.01440154795762649 0.001381121987443764
168998 0.2458846248767226 0.1773320394574109 0.0035465058491073597
169013 0.2360797298725349 0.08249042151799167 0.0036097944440846596
169080 0.3704378734709792 0.105644542237198 0.0029610898881732265
169206 0.2061004830917874 0.04555149891458728 0.0017732666357665953
169226 0.08537605986243146 0.03764397491846516 0.002948131501756516
169242 0.573716945514439 0.1068197875168237 0.001636341333102541
169253 0.07281160702887091 0.009117050613462489 0.0008818882992035122
169318 0.1404883385813709 0.0467867566766233 0.00483431915406589
169366 0.04949931190217507 0.01905463347410154 0.0021413191879770246
169384 0.03371118853098341 0.01540854175888308 0.001859510337814617
169522 0.1832175020791864 0.1543025236533527 0.0022496433133307155
169601 0.15342584348867 0.01202100007181149 0.001575276507976833
169605 0.455265208608898 0.01958546021313986 0.0008757016905613707
169628 0.278694382191234 0.08249042151799167 0.0024107249402057353
169649 0.3379685019948523 0.05103206914429968 0.001646663200590956
169664 0.2475749808221229 0.04460170278615491 0.002183551953530264
169676 0.1429078964893142 0.02391477242009389 0.0021210537961648328
169796 0.1708113918133889 0.04315573683360381 0.0023015373503347866
169870 0.4692269578846251 0.1266058263028897 0.003131204006568625
170084 0.1877421519592758 0.06802412394632698 0.0032400098191645767
170133 0.1455526538032547 0.08039831503441686 0.0016534770793292602
170218 0.2040508096279886 0.03184174961093451 0.0022475053098981873
170224 0.1650509726630686 0.02031110845243574 0.0010593332117740878
170255 0.02885854012725474 0.02144992078979038 0.001199207810080279
170273 0.2145374936265648 0.03843241226272211 0.0029411187860081418
170286 0.175778264815178 0.03223689257973409 0.001079606085514895
170375 0.03740396535640633 0.01565800088448441 0.001172301869919005
170377 0.4367466580703288 0.06859580063765683 0.002174636291360031
170384 0.3759232694066471 0.07552812464071385 0.004084214174725388
170416 0.1180852971261914 0.01274155414504593 0.0010473335206812532
170439 0.2067006281838922 0.06877587908180957 0.004235829110640971
170458 0.1837857256782014 0.0326550212094327 0.0015248100366529805
170553 0.1651977443771416 0.06676035276165952 0.00393532857905691
170672 0.01791502741385779 0.01631909178715099 0.0027228164031221852
170707 1 0.09456841471176061 0.0033580809527951243
170733 0.1347299711180127 0.02229024595318684 0.0012688216178227444
170761 0.1110431371742606 0.07884205331757332 0.0033636102523041476
170805 0.259348922270727 0.05023135257934632 0.0015677702335540808
170873 0.02619204840286451 0.01165394836604017 0.001491400594943254
170972 0.1135359708673566 0.01408790400681406 0.00022627312775659204
171010 0.1549408077248939 0.03213671877910299 0.0013033404366226073
171029 0.34885449937309 0.1348101332122842 0.004116225683277836
171039 0.05091832453969218 0.0257690114095961 0.004485042127745224
171060 0.05500989000990979 0.03626705838009254 0.00147089338651106
171109 0.152730930542723 0.04335144890229128 0.002594312507927275
171151 0.1039018149961696 0.05739210591953632 0.0023624630162948556
171269 0.2858063100976866 0.1502046189349471 0.00778640630962498
171312 0.1662751246766843 0.05706522946850155 0.0019167734249067314
171341 0.3359204250263331 0.05123350434468458 0.002236974479613042
171343 0.05733212276386753 0.02820811049209064 0.0033375326164173406
171436 0.2275002882131718 0.02959258157787234 0.0016122295736450043
171498 0.08028969331401869 0.01220287733514773 0.0008918861829165726
171555 0.3112507737565958 0.01618914495255019 0.0010708698577836988
171642 0.1753370790402567 0.008343070807810092 0.00032000410351902244
171672 0.2553823673451157 0.03600975175089007 0.001696855794434054
171752 0.2711472483438845 0.08538330011720752 0.00486315857127354
171878 0.1426674196970745 0.06680742870191449 0.0029911601831125456
171891 0.1262246250827638 0.03710004396043278 0.0008245896679051356
171904 0.1182514520856486 0.02486550815179349 0.0023051058852901216
171913 0.2868986499334474 0.02888217451965123 0.0009120360162295072
171968 0.08255127916967872 0.07453848483703318 0.0036071713306959027
172026 0.09163523631092888 0.04002882852222045 0.0030510429987711664
172117 0.05647054107685746 0.02413207886008009 0.0015654160320447154
172209 0.1334902284873667 0.04075342060626928 0.0009332542354227713
172238 0.1735095718317873 0.008778965749135077 0.0002953098696197105
172290 0.02763274393495922 0.01491670214042222 0.0025465811866583355
172313 0.1055566981925335 0.01869301527414703 0.0018030597712553526
172358 0.04764202782288911 0.02077950042597875 0.0011555282617973658
172370 0.1706422455777077 0.03632992397270765 0.0014270416455160286
172436 0.1426521444127078 0.0646408111449388 0.0007710880655534817
172457 0.01330578170061341 0.01163366578389513 0.0019299302899997114
172522 0.161012974985961 0.01365368193067114 0.0013742288361670617
172643 0.1455168723509015 0.04272512113426836 0.0010626112892536622
172883 0.1313484115431538 0.04348804936752775 0.0012325425145589806
172891 0.261224650602492 0.02240129058152073 0.0009189333417860117
173014 0.2294663867586743 0.01678770814456589 0.0009902899367898743
173055 0.03768103839443395 0.02153679229222049 0.0021181810555670998
173106 0.4035057556262171 0.04525626965838909 0.002018462317155416
173157 0.1247426561286491 0.05721699426261591 0.003043502172840541
173186 0.2890632246048657 0.03641184122503892 0.0024596474820052744
173355 0.01066371897383618 0.00869060330957687 0.001073881329408707
173428 0.3058878348522975 0.05511087832858733 0.002060671301692199
173464 0.1550749742959814 0.04572343106000174 0.002352271812472556
173468 0.1553740261024767 0.01890040034455104 0.0008073366333572783
173534 0.1096068379533971 0.01837438934638944 0.0012637880922995767
173573 0.0866399927800006 0.008552490082295933 0.0007140519383838116
173639 0.1662794201119197 0.05507567552404154 0.001639345539880708
173715 0.06444029532932303 0.03448622066552093 0.0030860586005178993
173740 0.233144074045905 0.02854168560803765 0.0013260992086496454
173746 0.1439894729812271 0.03914176122742528 0.002048318858367994
173751 0.3429592175524998 0.08700250063329323 0.009655229347582811
173827 0.08472541364406209 0.03648935732639835 0.0029795252229099715
173854 0.2423743689639169 0.05535897605036822 0.0024778006766673706
173869 0.1060150426143816 0.06298652916836465 0.0036388292261021467
174035 0.2654515828308997 0.04125874259367691 0.0028224792370822897
174042 0.1047749527987016 0.01157431870111955 0.0015768806996683893
174116 0.06250980966702412 0.02511929725231833 0.0021339007669525446
174161 0.1167804256048364 0.03286795130048171 0.0014952876376233743
174222 0.4951507604060531 0.05007949746154587 0.001443573691353
174443 0.3237606310273208 0.02503511784420812 0.0027114169854269713
174493 0.09854459779411339 0.03978098833760679 0.0032793221351305503
174558 0.1536629406102676 0.08567199289304497 0.0020980534959652423
174573 0.1359542788389231 0.02584144287033612 0.00176872596325645
174633 0.3257545784647307 0.02069182728241745 0.0005112418341171847
174686 0.07082913788737951 0.01145616194188743 0.0008309691419031796
174812 0.2420427951066924 0.06248994478017662 0.0028340490041778863
175117 0.2340436320359382 0.02054292215634053 0.002176397131712712
175121 0.06039933087054597 0.04225786250135594 0.0012978434321404182
175134 0.1590580920678057 0.02799356291766521 0.0017721875631628375
175324 0.3590328045587556 0.0652171109069158 0.0023645123732614023
175334 0.1849464591050959 0.02932706685751454 0.0021512844040584103
175363 0.0242591458359706 0.01186132837101488 0.0012259079185092286
175411 0.2431203895187171 0.01907947563263354 0.0016089935390235471
175445 0.06049963355851676 0.05455927789693219 0.0032393019560812194
175602 0.2797660499305887 0.08778859807943602 0.008980691189902431
175633 0.07620981426283433 0.04603560187689529 0.003009997729531291
175694 0.2653962195934221 0.03244531856515042 0.0020978995834526008
175711 0.2277042398423463 0.05046534847229966 0.002353966308260614
175713 0.2252038917285599 0.08555407348399002 0.003431604599325949
175747 0.3305133330557059 0.1166155954291548 0.001956752984320651
175808 0.04304498877382649 0.01710318351255863 0.0018988769043606073
175809 0.08143022437011866 0.05295603904263182 0.0032237797203121398
175825 0.1754917741135658 0.04408796416095686 0.0018545832132568305
175941 0.175827060232877 0.01493174915081576 0.0011642007844451159
176000 0.07508273351149516 0.02572983413636552 0.0021675310580148315
176010 0.2714793508397126 0.01751303584473824 0.001955079113514438
176035 0.169493677120819 0.01847562957432965 0.0013082431170187187
176182 0.1376125720559124 0.09584890854304641 0.005295699990932219
176273 0.03960616543597375 0.01387843794791898 0.001387062249747937
176409 0.2067143300009998 0.04109034245281648 0.001378018358971317
176420 0.137962620555728 0.06238958466766823 0.0015324354889389659
176504 0.3112665141367244 0.0333855687150363 0.0028591066140455723
176584 0.2027563685931678 0.02411525655386294 0.0021728366286063653
176595 0.04531060629479994 0.0248118227684464 0.0008971156707880864
176681 0.09683162224908254 0.04219086643018055 0.0027715413620128726
176730 0.300346654249201 0.0302009593341163 0.0013978504151409788
176787 0.1691009221064163 0.02850271726144867 0.0017677802324573214
176842 0.2078234734654686 0.01648982982175906 0.0008871347059883456
176934 0.1996741511407265 0.02156694610949682 0.0011108811849500576
176954 0.1903904076894772 0.03087805943562918 0.0019456842802652267
176959 0.2682874721014918 0.04304048197850884 0.0034535515599077903
177031 0.04267369399235479 0.03184786244710704 0.0017383792876456625
177049 0.2076556591970842 0.05707617562111056 0.002159201369998193
177071 0.589250997410878 0.04544159208493555 0.0028477178274455045
177314 0.3053224943128596 0.07080568521058346 0.002086419626187769
177395 0.102282220919907 0.007961161665815814 0.00017653274617415797
177414 0.04497250883226878 0.01546888204267871 0.0011739213188070934
177433 0.1007601317019633 0.04223136754373706 0.0019442001601700433
177714 0.1608752499168631 0.02072743897892788 0.0013845106573187934
177727 0.1920606345538257 0.1055329051739896 0.0043153996398993
177732 0.1490759356816924 0.05040976514540028 0.0030758810327849713
177774 0.1571079053097562 0.02487991167488373 0.0017031585827112386
177823 0.03679298057518185 0.02205801265735642 0.003159348431461738
177891 0.06567360890938151 0.03144687174711183 0.002359486867634913
178053 0.1345612793013799 0.03812137355285145 0.002233084746731674
178182 0.2537242839630001 0.05477130696449486 0.0016832400127863507
178251 0.1024687682964516 0.04549294380176184 0.0021039806717685753
178283 0.2270070045743359 0.06362717311831523 0.00398385201550927
178290 0.0468117299206556 0.02084067523030472 0.0014969671643285097
178328 0.05490598420728458 0.0362669157582219 0.0010158590539314102
178330 0.1164690529947934 0.01006568196346804 0.0003628606370135588
178426 0.1550164545574065 0.06021126585756139 0.0027985829630514333
178476 0.03061751503880925 0.01349233876538459 0.0017798710764239884
178580 0.1166572594332378 0.06027754235988332 0.0030626243382193795
178587 0.03308605255017465 0.01782492579274534 0.0015488957234014314
178624 0.2035027758845444 0.09640010903559976 0.0031519801804839663
178856 0.05818447998307261 0.03498156947780067 0.001838588479812794
178884 0.1431146949975966 0.04809928059360227 0.002347935830404569
178887 0.1020868072722144 0.02442507825608973 0.0013668203695059347
178893 0.150447540658899 0.06758422143843607 0.004389946934336514
178940 0.05684139436093579 0.0334891568899108 0.0024298117126883576
178955 0.1548894811499254 0.08804193872251011 0.0039865152440503645
179021 0.09462247048988362 0.02452175763466498 0.0012840315188794357
179029 0.1828766808236611 0.04479656138969021 0.0017693894838630587
179030 0.0329179007749943 0.03089498177037291 0.0015985622156053708
179092 0.2062201560997092 0.06437188290339108 0.002407968292211746
179145 0.04319988233034089 0.02888541552322381 0.0022676994664897455
179340 0.1975093674337477 0.02442507825608973 0.0010941755956944156
179424 0.04960319344465799 0.04344651101111035 0.001566586973770844
179441 0.1497805948317894 0.02422121882247881 0.00025973358529197456
179450 0.1230981840775118 0.03313965422998148 0.001673207643632706
179522 0.09317149913365418 0.03008556104846681 0.005145551988654069
179568 0.3500357255562767 0.01934998613495422 0.001202299337206009
179569 0.3046518502096843 0.01327561905319935 0.0010197356586224564
179571 0.2330957805522646 0.0340317767872184 0.0016767294747227677
179585 0.09180707887875799 0.01318814447156823 0.0009837107930553224
179734 0.08214935575182029 0.04305363643728728 0.0037020818415477185
179791 0.04388031761491782 0.009888378150626102 0.0014917634573482928
179815 0.1339019418072865 0.02005741979701481 0.001464473335403841
179938 0.03920841805258676 0.03042642760823187 0.001985613421888582
180037 0.2028460426454644 0.02677142299744918 0.0020355049093880176
180090 0.1294645888558999 0.02148543712094805 0.0014242070186102993
180091 0.04125985679948877 0.01103630060270869 0.0010332037821492647
180289 0.08072369465298252 0.02171106393818336 0.0016654846649818058
180381 0.1151614245608805 0.04848147232229827 0.00350714298269834
180424 0.1420005611029681 0.02797918310797928 0.0024147449183910584
180496 0.07100950068625549 0.01133506007388179 0.001096378127355365
180505 0.08927872304506225 0.01923187444460683 0.0013287890588374752
180771 0.3425417935628054 0.00798320682821871 0.0002749900326051281
180782 0.03443495987618548 0.02626819169736652 0.001893099368898656
180852 0.1181463036004549 0.02753473865353924 0.001025105210910163
180878 0.3786899807809295 0.1151733545690179 0.004804690332960891
180899 0.4137589727883301 0.02496689871828187 0.002185774486996586
180988 0.05977759646238375 0.04586823722934786 0.003847872300031147
181107 0.1797634310698488 0.04935579477277916 0.0020645546658046294
181384 0.1652991544239031 0.05333746619988853 0.00329845783625118
181407 0.03619050337060364 0.02466659938097161 0.0022101881857468494
181444 0.1455720979808587 0.03619919894948098 0.0032678009986006856
181534 0.04270386647924414 0.02245575334668025 0.0011550938130013046
181590 0.08546341173859407 0.01071889017588385 0.0009394278049221644
181603 0.09612917065458766 0.04405039005483715 0.002933809231713941
181646 0.04185178929434314 0.02067248159364195 0.0015286924605104795
181654 0.2345705703458634 0.1710232716359346 0.005133925131451345
181728 0.1116379037600368 0.01779136966931734 0.002493777677377614
181811 0.1919909552064899 0.0726710083671181 0.0014990442372122363
181844 0.1166210950010399 0.06365322905302861 0.0018356524276856383
182061 0.1926405232594158 0.01443774453645354 0.0011813028541435345
182297 0.09868828126689688 0.03992810289559251 0.0030234203050752725
182327 0.161429626284133 0.106461714509917 0.004798443476971561
182356 0.1315980030583791 0.01048743317471599 0.0012696174801146546
182419 0.1497644593804425 0.02226954355711692 0.0016209944217506402
182593 0.2345401946814965 0.1073404157057186 0.0040881505957990946
182929 0.08034855260639912 0.0119728535045887 0.001021112756528091
183115 0.2108802198314167 0.05826165288837977 0.0029326082299450944
183167 0.04719500559174958 0.02537536441200194 0.0014215908314506808
183197 0.2212232043076298 0.0244317396571952 0.000809005167486714
183210 0.1636152792740906 0.07105039661007344 0.0026639449788429573
183237 0.1237916172555481 0.1108351202961345 0.004807704038481865
183267 0.07172697182385893 0.02218698171538721 0.002156975065900994
183349 0.5113808515017021 0.03843241226272211 0.0018406606055142067
183437 0.1783971047288435 0.0205113020800978 0.001192331614028595
183602 0.09386298561556294 0.02263142928296443 0.002003426248167377
183633 0.2860067956714248 0.03144613168932235 0.002415747620260694
183955 0.02949162950324978 0.01307310407643558 0.001318036936466112
183962 0.4399583209288479 0.04719096342425811 0.0026633828037186807
184046 0.02145297307524384 0.02046489078439414 0.0030283194740006445
184111 0.1651476681008214 0.06343417442923216 0.0030130328090172947
184141 0.1051491074448537 0.04615522567233226 0.002997893042946496
184150 0.2873906462723331 0.01417227158095968 0.0010989970147093615
184158 0.1501780791445346 0.0724811195433021 0.0018327289063976748
184207 0.09007423722897987 0.03707715985131854 0.002838791488543075
184267 0.31680925839449 0.04213798691866817 0.003946006503844067
184290 0.2918196898198145 0.02425229989266684 0.0015452369371499186
184300 0.1618959565709062 0.02080483981878721 0.0008195673948813273
184331 0.3599548195046767 0.1626946735159944 0.0026905953576848046
184365 0.042325009513472 0.01451928651811641 0.0012074552725940535
184407 0.349288285386541 0.02102625550423794 0.001774514760223216
184633 0.1809912096717178 0.03898229984281122 0.0012764086007473123
184677 0.1137766522170735 0.01241074892225407 0.0011093393023042628
184718 0.06644553078979308 0.02206399692396409 0.0024261311982804374
184891 0.2315871741455699 0.06306613854972717 0.00460423007631569
184920 0.03669208337275419 0.009822982905070847 0.001305198714691037
184978 0.04373740232959471 0.02573769415155353 0.0026313073712156063
185110 0.4777937822590325 0.1027990669120947 0.00590768161902466
185115 0.127478910164617 0.02097641740860628 0.0016406933645505576
185146 0.1091762208919402 0.02879014071445213 0.001442365251826832
185203 0.1855183639477993 0.02395603633138519 0.001567665495705904
185209 0.4162681785457163 0.03698896282403554 0.0015559318315804633
185333 0.1324244865338019 0.01419506018314683 0.001016677586215312
185338 0.08068963502114655 0.02168309466891558 0.002566310139078684
185362 0.2161619822143585 0.09100043011169257 0.0036253279770775033
185402 0.1387094758342386 0.02984419228832642 0.001933663397408232
185499 0.254342887647642 0.02066100644973217 0.001687543904447218
185539 0.2118213460380572 0.03294416198731819 0.0003813033432198716
185698 0.210476685306401 0.09621288861996995 0.003975891888335256
185724 0.1008421290493795 0.03486842653883663 0.0015094905142303693
185794 0.188627524831944 0.07433383161621145 0.0035223060333705834
185878 0.02239691897998103 0.01717365391754105 0.0011835042249731674
185938 0.1282846318281919 0.06600569147096105 0.0021395501160369748
185946 0.2834237153511192 0.07471289633379304 0.0017906974782207598
185967 0.2089161375661376 0.09220502460134417 0.0032032613448164356
185968 0.2124189778802187 0.1275351822117053 0.001261908848211335
186013 0.1843875847655291 0.04689374110861714 0.003666008771784857
186046 0.2051092157935348 0.03994215095158241 0.000516059144732231
186116 0.346976439072329 0.0736126640171208 0.0016275196636955365
186192 0.1146980811966833 0.0288551029689664 0.0019745104250152917
186291 0.09327093266950675 0.05242180838111815 0.0016256261714898905
186293 0.2063125907360956 0.04982922326695533 0.0030698200395209646
186440 0.3158951336436999 0.03950981474997436 0.002558788181281043
186472 0.1137149195454634 0.03793315006528092 0.0017082805374885415
186508 0.07071505827106845 0.03272358986131554 0.0024078328195010577
186597 0.1028717469082018 0.02566092734695147 0.0008787946334740576
186659 0.1281177408583093 0.01599589950991158 0.001505244759862104
186666 0.1555602236060114 0.02999714602651503 0.0011103100752411176
186671 0.1559864907444918 0.02603033283946934 0.00181406621927724
186679 0.1950214324835083 0.04499741272149864 0.003944730088218673
186730 0.396346303070613 0.07301101050348002 0.0015229342654857197
186740 0.08089540551528396 0.02031771278324928 0.001363960334587961
186888 0.06505641130817296 0.02152032050529464 0.001595650849563998
186898 0.2967173196514871 0.04288661725908239 0.0019420329512233635
186914 0.02311308558576012 0.0133184945554459 0.0011456916692166707
186941 0.580926451192933 0.0815301931754804 0.0016949588241651392
186966 0.2033068714006426 0.03924323898763876 0.001461880741915295
187126 0.169113650217474 0.04971150022618437 0.004145062735851081
187139 0.4005822686439056 0.03426569776545709 0.001799578553741501
187152 0.1637723560149582 0.05100652635577219 0.0027249164967904182
187243 0.01749661679012824 0.01029618136042086 0.0008715479306413662
187335 0.1120207999352906 0.01349468386179618 0.0008857231546312956
187381 0.06665554240279718 0.01726348250366819 0.001664742630229225
187413 0.1101626368157228 0.04712173717146651 0.001327849827156498
187417 0.06637978128522366 0.0578015309691243 0.0021604351510946087
187493 0.06839653351980424 0.02648525909796738 0.0022266125365425545
187605 0.3137770229214404 0.05144189213526789 0.0017033789527179828
187667 0.1003850281882758 0.03381810475559454 0.0019529580355461514
187691 0.4150097815747438 0.06073510939047899 0.0032402746224652152
187728 0.320627587592149 0.03974538908852646 0.0014414477870228065
187742 0.03984085790647359 0.009718599308446747 0.0007884668599477466
187818 0.05393808918700504 0.006187621425065207 0.00021208428809216744
187827 0.1388321707290449 0.03021625085842385 0.0016087084895060062
187917 0.1758479883876374 0.02420783742384678 0.0015972152445598257
187964 0.437883663960805 0.01910581183718881 0.0008585302746373113
188029 0.07360243696662467 0.01259862718627223 0.001805583810355386
188063 0.1073258609551591 0.01618231379171317 0.0014541503930174783
188243 0.2538074053225956 0.02848254618552566 0.001854022036290594
188344 0.3731451543622064 0.03722596902871236 0.003761554847536487
188424 0.1411530466468377 0.06007299440829623 0.0016374581132033255
188449 0.1376479610461096 0.0268928701111497 0.0008816600562040025
188526 0.3988006227789311 0.0651101641798913 0.0022474827442473554
188675 0.1172315042551189 0.01756136411103056 0.0008421329665987957
188690 0.118407320345095 0.02907627120007594 0.0019098311159034926
188697 0.1832912301897845 0.0727733199198384 0.0024122982415809516
188719 0.2997134174300739 0.04045171836753678 0.0013499577113249
188777 0.1431190417160537 0.04591447512076818 0.0016324729537380304
188870 0.07230534505723169 0.01607555480089866 0.0027562479435960054
189039 0.08656889591593198 0.02333025336541798 0.0012227438498281743
189097 0.07734571700330107 0.06598231847042903 0.0036813228839181257
189124 0.03828617925065944 0.02395364584619436 0.0014012001432571431
189221 0.2211125248028676 0.02131799003888674 0.0016056262996599889
189302 0.1344730560861693 0.01608142537861505 0.0016499935176318137
189378 0.2021304121674744 0.02483054929308607 0.001407854396912819
189406 0.05931658383295851 0.02961917659329537 0.0023188196052453987
189614 0.2923225929531235 0.04471514236187355 0.002281394133946274
189734 0.02622525836011585 0.01015709011067048 0.001258676972197343
189772 0.03975773631299522 0.02972571263190617 0.0022264967286183828
189777 0.03372822830247074 0.01329008602575551 0.002105837334670386
189784 0.04350657768979346 0.03560237379711705 0.002685874207089655
189879 0.1766342435251377 0.01823676191232759 0.0020673624196065493
189932 0.1443564806861491 0.02618894688046816 0.002083437108977742
189951 0.1106830132409494 0.05196409256760134 0.005339128871699213
190200 0.05165997495852722 0.0349982878857895 0.0029926101563277087
190241 0.1052557913279741 0.02299309735981213 0.0021318892998721927
190360 0.06022970627030441 0.02048662466372413 0.0023521323803620256
190459 0.217256577910824 0.03767082818074319 0.002152443773457279
190510 0.2939701407476008 0.04847705918569996 0.0019414355671551397
190532 0.2520996202454047 0.02389896615544202 0.0020887260423818996
190622 0.2319491073994379 0.02303433774220901 0.0018427903151315458
190744 0.05750411735572077 0.03684972285912395 0.0028730773212692616
190800 0.07817122487320184 0.06282125404188145 0.0033528334446135113
190807 0.08836806979376399 0.05552856052366841 0.002598399345913681
190840 0.2343124963124668 0.01102828941606659 0.0008790206404513406
190916 0.05754727332377291 0.03357519201995186 0.0006647343103718718
191018 0.07973753122490695 0.03044848514460487 0.003245566624986511
191036 0.7847486269539501 0.06655442847292055 0.002043325443455451
191160 0.1629121954719224 0.04768871241973303 0.00034961741114880444
191250 0.3635775022294934 0.03700300439465646 0.002400587930812212
191281 0.1756904953366736 0.02465939780202117 0.0017340375321235571
191356 0.1353739253193125 0.03244531856515042 0.002775228357609424
191376 0.1233862000386503 0.03709373536979407 0.0017310291295984483
191416 0.06528427220277295 0.04968804763162692 0.0026049075534612743
191473 0.2908592544571472 0.04152470228752046 0.0017948711295160734
191478 0.1166604504002834 0.02563554210598189 0.002629732169385877
191495 0.3630230575986363 0.03844671899544446 0.0016303885128439739
191612 0.1603448112156589 0.05833863168575107 0.006515643551148321
191620 0.121149975582384 0.02973907488641772 0.0009498318412428199
191621 0.121234630785121 0.02820652030792246 0.001991400627857817
191722 0.1356889219385882 0.09220502460134417 0.0029831102208926234
191760 0.01862653488701826 0.01223487030543821 0.0008816719889016684
191770 0.1995695768227957 0.05500182956009992 0.002108522553569559
192018 0.05501924592009004 0.02485462516439778 0.001858344218271568
192116 0.04843169614941525 0.02196790527801214 0.00041567988057953346
192120 0.04045794853431962 0.02942116416354307 0.003400472307488481
192233 0.195570804036765 0.029930778649558 0.0014827060474168542
192242 0.2310874078316272 0.03552558595301953 0.0019208672147504405
192249 0.2315683552093571 0.01996092668851074 0.0012054345588497022
192265 0.3090075116647681 0.03016101650333985 0.0013837882285483263
192301 0.01897644914569308 0.01782680964869051 0.0024932565321623187
192344 0.08783316060558283 0.03258865928287964 0.0034607992172457276
192444 0.07253243908943829 0.01685213270087542 0.0011737435954120821
192477 0.1119671574123166 0.05915178332152194 0.004815719923882064
192496 0.04764994368986032 0.03447409971129251 0.00152299973899634
192610 0.4805336349934833 0.06779023119803398 0.0033867425806554234
192681 0.101675553611033 0.01405973447963279 0.001153758347657681
192683 0.06706378744266768 0.03162585114341557 0.001341936639248266
192743 0.08063691382269055 0.01852231522774158 0.001089153866671042
192816 0.2667667310118405 0.0263775861940688 0.0017137873255686246
192844 0.0546657251715548 0.03273390678271056 0.0019821786520191863
192849 0.2754506154136948 0.03587103585544912 0.00167507276141758
192893 0.1184275750457002 0.04247115758970593 0.001998122091531915
192903 0.1987776453610922 0.05942146671486321 0.0018001322435521694
192951 0.1228063349047411 0.02537784715972646 0.0019099942394154024
192992 0.1184215814630482 0.05886400876451402 0.0016623675026749627
193010 0.03882140841463241 0.01047476862502842 0.0016301365320788611
193027 0.1623764586012895 0.02706819103260049 0.0019324770776703699
193061 0.3315175277725079 0.03838275803593723 0.0014640942677965221
193228 0.1017459166113004 0.04388306133278114 0.0034171322417485407
193241 0.09428316596250252 0.01008650303570469 0.0004448687178767794
193422 0.1448754524817473 0.02294305864826996 0.0017638799880278085
193528 0.1315906980912303 0.0297026082667854 0.0030279673360912493
193606 0.261311600576446 0.01579448722838442 0.001622715111413657
193611 0.203881399162095 0.04790291756773919 0.0031040869309111965
193637 0.1171805829256633 0.04895108033293338 0.001457841111860369
193673 0.04931669704990266 0.02819893975049542 0.002712732767316691
193707 0.104749319949406 0.04321810285349788 0.0046999279340977015
193730 0.3334874895349245 0.04185843225389568 0.002564593642802577
193731 0.1766831510907064 0.075403863397107 0.008449427365776536
193739 0.09030229842786734 0.02388143716345147 0.0018621655293331017
193835 0.3093667169966519 0.07050739690515527 0.003908540601341496
193846 0.1220598282577387 0.02306551287212857 0.0020074699942092744
193875 0.1816230155227419 0.01713984351029883 0.0006008660118160338
193967 0.1159532228719263 0.02565992877729135 0.002247517565527732
193979 0.07065959961770251 0.04255443499760186 0.0029550120894062952
193991 0.1618292497532294 0.04761584285187668 0.002517223624368056
194035 0.09223328988567333 0.01168670646535561 0.0012193520830234123
194064 0.03911278003864469 0.03131064661825019 0.0028985408299079993
194081 0.1297247833947664 0.02244738425318722 0.000787762635561249
194101 0.3176625769717698 0.03498922428889119 0.0018493624839345856
194134 0.1114438470322224 0.02815724173389696 0.0014443170821958325
194141 0.05630435173783598 0.0207431059582611 0.00166473866424896
194168 0.0649921992972404 0.03493452793552501 0.0017479441482280403
194227 0.3940672238617676 0.18997800989205 0.003933129081390902
194246 0.204268999828444 0.09422664002491583 0.001187797049728229
194301 0.1455457805395044 0.08461209942496926 0.002667004351017534
194395 0.3901028591433165 0.02911016079777922 0.0037144226473110886
194413 0.185341441828267 0.07938991924433796 0.00363839657606664
194469 0.1909214858358422 0.03252891529750507 0.0017409877440550247
194580 0.05083009232334981 0.04237974699500579 0.00228267081146005
194719 0.1121717726716925 0.04589417732493868 0.004344995650995538
194806 0.2066323410078409 0.02661256877702205 0.0013451672906368121
194848 0.3092841734449524 0.05123350434468458 0.0022890638776566865
195021 0.2426144447234078 0.05178030555886553 0.002382218893384028
195076 0.04801668608850724 0.03435787914976546 0.002432864019002938
195101 0.2834939205905962 0.03312131054155931 0.0013796861256644849
195161 0.09410022109195465 0.0137017313786818 0.0009632836517908339
195176 0.1376586854961928 0.06228296186008571 0.004183875985234586
195226 0.1653848496103776 0.0480178538321543 0.002435802676729381
195254 0.04545157014690645 0.02804729945402071 0.0017220636346346589
195302 0.2842831253245241 0.0310120191524706 0.002736004417830371
195384 0.1296286421420546 0.0247969008400386 0.002224680833107998
195462 0.06980249136921007 0.03450284585365619 0.005261250349355532
195577 0.089359590112138 0.009132949138850894 0.0007956983229901382
195711 0.680584926210518 0.07088611606078175 0.001528375322353533
195743 0.2650737419232992 0.1062278773876014 0.004277889283199844
195788 0.2952939101918782 0.04504229949803958 0.00208733388994354
195856 0.06105469730087725 0.02521992275209282 0.0011172616638507951
195884 0.06098496545669312 0.02509829692263835 0.001463510197855018
196076 0.1564136975145539 0.02393405431225683 0.001481852180153915
196103 0.05928527867787596 0.02255814780122207 0.001060940706764435
196257 0.2200223894783533 0.01391482222412721 0.001124508501051469
196370 0.3798572558486492 0.08377281533523047 0.002787973437244889
196449 0.04960416792813313 0.01436159637147672 0.000995752155843594
196531 0.1548085012306163 0.03722494482774515 0.002138895647602954
196544 0.296603183155175 0.03483808569697748 0.0015282417296935873
196579 0.436692386043632 0.05417573253240198 0.0030563939541467335
196795 0.2290560612201668 0.1042156465260267 0.004012161557607537
196813 0.08565152578689003 0.07132667032848596 0.0024299250045687446
196843 0.2321494097042169 0.02463499721749875 0.0015045766339367667
196867 0.183845927893168 0.03509130791626799 0.002162758443090944
197068 0.5609206170261752 0.06254968567762609 0.002047743992423557
197145 0.1386306665684546 0.09422664002491583 0.0015654380836851584
197187 0.2650335414400353 0.03196094092396669 0.002966540357089019
197218 0.3091715659032632 0.0266642813259108 0.0012565524661987302
197268 0.1547327629724839 0.01192842340234289 0.0013977343758477532
197293 0.2792355408602889 0.02912118976470566 0.0011955628701279068
197349 0.04390246848084608 0.03315215582701512 0.003556143659245727
197372 0.1392859398020186 0.03137880646087206 0.002353317501352509
197382 0.2221694262654755 0.08398200613115366 0.004256509183771037
197424 0.05293760202942643 0.03969864882592155 0.002006921759869099
197493 0.3889513067156662 0.07390002462886543 0.004026438042974523
197497 0.308423182911533 0.05192503648876417 0.0015461845026208403
197505 0.1177693324479688 0.07101920030911835 0.0026466194269902585
197512 0.2812866743708557 0.09412460009067174 0.00246214940885325
197537 0.2562585863613738 0.02251509848973034 0.0015379751399353663
197763 0.02495747974676997 0.004450363525648476 0.0006190958390125838
197776 0.1825781929316878 0.05317643927845232 0.0022250274949654676
197802 0.04755473086742053 0.03002076734437693 0.0039776565765971906
197870 0.2683420756587053 0.0784503862427927 0.0041945395716393285
197956 0.09476413619367653 0.0212739399433124 0.001861396543597982
197973 0.1710297680438976 0.02106272027046422 0.0013155216206847979
197989 0.07433294227677544 0.03418508615351301 0.0027443877460260257
197993 0.4987928974738642 0.02351553032418623 0.0016706204405568877
198099 0.1880717955421253 0.0578203583456846 0.0027082053600873037
198131 0.09616362034591906 0.02668783986577495 0.00096912832159363
198146 0.1967063339839167 0.05979733501479469 0.0034089661351640803
198227 0.08776353519026213 0.03603497976714798 0.00226919157161903
198251 0.3011177062072278 0.05370958510084606 0.0037116355155949196
198271 0.1210151955352511 0.039399732338209 0.001592910826064921
198289 0.22707865494531 0.0660451273084437 0.003509822029883088
198344 0.1075948067012645 0.05280787964170521 0.002013326064236109
198348 0.1265103544071413 0.06721084320801093 0.0020665230418184023
198382 0.2345782136814306 0.03883133718768885 0.0017664242457584457
198488 0.1517094112060075 0.03300688487947234 0.0030836863524975645
198626 0.04594638471860047 0.03250166155057638 0.003901591463612674
198698 0.03138084939614328 0.00946274395813773 0.0008457987509498346
198708 0.2936024146076263 0.04370650734374319 0.0011852498197572228
198742 0.3448618465561777 0.02273313916279721 0.0005570178717767762
198774 0.06690550997068076 0.03838190244352482 0.002639645341072859
198826 0.2306624116725443 0.05851632149777368 0.0024775552103795825
198843 0.1622570144805853 0.0208163575337286 0.0006987447636146202
198864 0.07202946822609542 0.01443784909334758 0.0017506481372735255
198942 0.1095324409741588 0.03410010033512445 0.0010691267919446328
199171 0.4308906570841889 0.04253751461468345 0.0014606070559817226
199260 0.06871589794802231 0.02064886058730079 0.001298007505520474
199291 0.1368200126684622 0.05202352922399243 0.0031850602030356954
199327 0.07878839907635645 0.04168008687417012 0.004602808999890667
199352 0.1800585789332799 0.03554527848648971 0.003333405159391999
199374 0.4794782757603722 0.148364949896547 0.0038432822375635894
199420 0.04533082206542415 0.03224272343856993 0.0034583349500757416
199465 0.1427982365463577 0.06820630877210063 0.0032644327118904175
199479 0.1151649203798673 0.05927523972343072 0.0033505732956688517
199557 0.07315324069520106 0.02158527854399029 0.0009402919282334361
199660 0.08371194706723561 0.03866867596036492 0.0022866722405458467
199689 0.1006837965574079 0.0761167984855043 0.002458538781508682
199709 0.6035874822525818 0.05565302305060427 0.0005430313936058435
199792 0.06012576421703938 0.03205293916103584 0.003655842093512976
199878 0.2255230231265135 0.03257780453748254 0.0017564218509787156
199919 0.3592547480330206 0.06853975230850959 0.0028699567974122295
199932 0.1471021480350232 0.05473787080730887 0.002609394819533388
200041 0.19461337949978 0.06048371850874826 0.004271894505767441
200130 0.1875766986213001 0.1006961162170175 0.00236666142802995
200183 0.1986768377307209 0.04004409986318885 0.0015554704607177374
200240 0.2038029224692066 0.03490347692754865 0.002932991420261115
200275 0.1784359690581604 0.03154055413863173 0.0020877681290966924
200308 0.3487491624460136 0.0575588386079868 0.002106752438516196
200515 0.1375556403769285 0.04626226908982897 0.0018534182357004393
200611 0.2736228597114952 0.02833634289532964 0.00164838686152334
200647 0.06587908069847321 0.0626023953889194 0.0027578165308393596
200750 0.1601603076626408 0.05991479976843457 0.002006565601440235
200868 0.02805856923431121 0.01502419874732311 0.0020521922644291886
201196 0.04772276215875028 0.0114938435444537 0.001125740568298624
201271 0.2086777456299556 0.05666261334870914 0.0020893735130395174
201276 0.1885870610470697 0.04197377560623522 0.0027260468260209792
201304 0.2896394561529594 0.04427387484774069 0.002309072230156943
201494 0.05769585978836843 0.0154664300255445 0.0012885115022676693
201594 0.1631987868118957 0.04486139557186409 0.004515154382265079
201673 0.1407997059549253 0.02498990559633478 0.0019617257516548244
201760 0.02980192989190871 0.01457853198444139 0.0013689391289298033
201961 0.3643743542582059 0.01695560800227779 0.0005619913322540983
202045 0.1301340334315427 0.06801213833241156 0.003677093634378867
202057 0.09457242918150518 0.02195562058975244 0.001202704541808835
202088 0.05248126117990394 0.02770103773612352 0.001499263819092736
202167 0.06206529075121849 0.01964725581815754 0.0014595855088436452
202224 0.1887692956101024 0.05488413353461488 0.003110758572247293
202292 0.09088398354666462 0.03441739139243584 0.002427554635649324
202300 0.1339977387881579 0.0149225466025121 0.00044026671239071145
202326 0.1712381474474545 0.05219737231166969 0.002001201819081262
202336 0.02566134141374831 0.01748835598026281 0.0017357213298132808
202338 0.1100626468208769 0.0210100521887462 0.0025473891410813802
202340 0.2331133053789621 0.06288107619421394 0.0017080308738292075
202401 0.05713533465581735 0.01212449470551693 0.0015794836838024517
202479 0.2917289918281872 0.02368631767195501 0.0012692910182315743
202503 0.2535171256922621 0.0682443347069967 0.006237352922589703
202590 0.06646858216932674 0.06080228065205954 0.0038107010202146946
202638 0.09290418770233524 0.0380474778960385 0.00288909243362387
202696 0.2652823504532274 0.07407874654072841 0.003451391680222181
202754 0.2125534732979853 0.02978615011190034 0.0015317235986652912
202901 0.4817266943352424 0.02270908949992797 0.000965423454828344
202927 0.1663193749775569 0.05714884243179265 0.002973187598358685
203025 0.1927077445945565 0.05939626510789442 0.0017161668268474944
203046 0.2227356456535809 0.07199854946338034 0.0026483454899076954
203175 0.3374684863735151 0.04692932976822292 0.0017730624729337854
203242 0.09654366745876363 0.04287894270847793 0.0016060905043983604
203281 0.1715315174917606 0.03078749935178606 0.0019397401245277398
203297 0.1765409885059724 0.01351016135806225 0.000913320242141845
203381 0.3611958737414294 0.05370094641776215 0.0031925032392211574
203464 0.09840138695636595 0.0357876580485182 0.0015185845586432576
203572 0.1001784428513289 0.01393154468346366 0.0016609765409143626
203628 0.619727424890359 0.02449331143313877 0.0013660900518572352
203681 0.1637558331950635 0.04558112378844112 0.0018477781293187194
203741 0.1565824683715879 0.04443662661566631 0.002133657469442695
203773 0.1982905424482624 0.02846103336670072 0.0030521488102606743
203843 0.180576492022254 0.02939494219714666 0.0014352300494041037
203859 0.05605349590140169 0.01076565249691205 0.001099028165538322
203921 0.1660060488794545 0.01650951840699423 0.000902999111546397
203929 0.1894422797117013 0.04943056920601027 0.005051944340781215
203958 0.3772238876513131 0.03547507577139451 0.001803504587673923
203966 0.02997434984735942 0.008245356464088914 0.001339571328786413
204007 0.07032247340127624 0.02721235353601502 0.002269350815312164
204045 0.3133108099103061 0.04006215822190542 0.0028058985412582394
204143 0.08685253410686937 0.06667129017913105 0.002661941131300512
204178 0.282399090180286 0.05565302305060427 0.00038127726123706634
204208 0.06540107940008976 0.04236197141105601 0.003404346992744157
204381 0.184149975862886 0.02980834847069984 0.0017375011951996037
204402 0.4119072546451072 0.03286334016351792 0.0030755795218613013
204410 0.06262054436823324 0.01744634719167489 0.002223632224255997
204445 0.04015119667974067 0.02804673984659029 0.002672505258563242
204646 0.1268883164791595 0.01333309889377088 0.0007221634788651045
204660 0.143294392838778 0.0655426043285297 0.0019362632814567148
204777 0.2301312598742117 0.1042804228029758 0.005230566731476302
204940 0.1956759426789064 0.06479661166182143 0.0024221568489476465
204965 0.06716155093406439 0.065588280722209 0.0029821967188218205
204972 0.05761305264044561 0.01976316123311596 0.0011376466178061144
205007 0.121936572896449 0.04897425181254883 0.0036558446225970313
205150 0.1087657729871818 0.02072455621786556 0.0009667622047495158
205156 0.09444443947959656 0.02756650512430319 0.0013709652878942905
205169 0.220629475909056 0.01858631132571465 0.00216468378485652
205230 0.1864805049418904 0.01093141082172421 0.0006885000824451826
205254 0.09506450598460533 0.01703599276087312 0.001263381934377368
205316 0.2582290110202869 0.1382719458806811 0.003267843976462192
205416 0.1643779408698773 0.07648865379492686 0.0024416152096300896
205430 0.3033060477885861 0.03335695085360768 0.002147535919420026
205590 0.1364016839727163 0.01978326412910032 0.0021462588581046267
205622 0.2909424724602203 0.05066955023743682 0.002008294950286137
205710 0.1775787193671555 0.1034755754248648 0.00419964230791415
205720 0.2963301216316895 0.02730990078855481 0.000647034932020262
205784 0.02956576810196163 0.01661192375639789 0.0013131240732560177
205853 0.0377649806888241 0.02827914708248814 0.0028135075401038018
205860 0.4845102064189874 0.02721284148070248 0.0017044836577074691
205874 0.1404420495237259 0.04505574903513638 0.0010060961608134482
205928 1 0.06075136477957841 0.0023407466424393434
205983 0.212926995002336 0.06042832268701722 0.003014666639669095
206015 0.3001007177734998 0.1276478965619857 0.005375781749962672
206064 0.1861380056937291 0.065884150635012 0.0018730733666541626
206087 0.2390937120569499 0.04908555296971576 0.002232648618387136
206124 0.1636440836654041 0.02083221500425379 0.0024307342382997427
206178 0.0718152002279075 0.02326523925358495 0.0018961965269280795
206216 0.116568812782971 0.01035880512680235 0.0008511030646147336
206225 0.2094774593156566 0.04788289620799905 0.0023710345770716203
206235 0.2427798948519812 0.02995035104268751 0.002617995431048326
206420 0.1327698419750247 0.03715137165087909 0.0032949535839842834
206471 0.1545062717399364 0.05181894006036673 0.0032846320620261832
206473 0.3299376048600222 0.1085577607562403 0.0034295216260058544
206670 0.01471328782640935 0.009252776607275566 0.001553911508408811
206692 0.1792356623054753 0.0456678766955539 0.003601841774611243
206723 0.2112800905840521 0.03622072192402429 0.001910676085350671
206799 0.1324712078838222 0.03150255041097976 0.00097723554023905
206810 0.3247534949566448 0.02164830491184506 0.0011634848410021826
206913 0.2055216696073537 0.07380331354838204 0.002119321492591265
206992 0.01868109719785435 0.003800044654459612 0.0005085185063617149
207029 0.333992688101046 0.02720619107541639 0.0016964218648745203
207038 0.3264484544991662 0.0316728214484643 0.0012767485018476544
207172 0.2389351880017205 0.04308482242085543 0.0006342063908597025
207230 0.1231851404747692 0.02719357894084685 0.0011481719788499131
207256 0.1050471238252715 0.03135088570804134 0.0009884833423389053
207271 0.1305626589797987 0.06456995262257557 0.005060395134920764
207276 0.0425274541631616 0.03578887314726932 0.003190244890514948
207325 0.07741175966515784 0.01175455241696495 0.0004533691230093528
207343 0.9976409226743624 0.1106516815220523 0.002297317436461944
207370 0.2302616470735223 0.01568935474555753 0.000829977961696777
207432 0.3116029178472359 0.009939043647796695 0.0008249521665307682
207504 0.1147554992835959 0.03301446737103814 0.001973525984936645
207576 0.2680585091201015 0.06729888001795864 0.0016013530715171006
207581 0.2301544098522977 0.01883698158501532 0.0017111216985575993
207626 0.07712273032952253 0.02512403961693968 0.002349260708710959
207789 0.05095862475005778 0.01670546628634644 0.0012842185587824246
207805 0.05255664612310466 0.04675603980007115 0.005018641210275062
207873 0.1902065087926127 0.01668673175104559 0.0022917561465857755
207889 0.03939456942202434 0.01573084931638799 0.001285107206391555
207927 0.3651815686230086 0.0257087017261229 0.0017393321207916713
207961 0.3026117777079941 0.02694038728903941 0.0021045127660220047
208013 0.06022922367159796 0.01590815857257008 0.0009760722567849397
208131 0.202169171757759 0.03403979712432807 0.001371389671651156
208141 0.2877065393298835 0.04201662173661837 0.0014461816070636248
208228 0.07860684650610401 0.02576060493660319 0.002298754191037967
208320 0.2170858065397065 0.04887288629199058 0.0024808198675385145
208544 0.164154095019237 0.03386586350197419 0.0036440256691049363
208613 0.04845319558252793 0.03621703618447621 0.0025847180258226276
208687 0.2247142781264866 0.06284508348794063 0.0029878027634632886
208747 0.1453022508767596 0.02094786831641015 0.0010804685912920622
208855 0.3063302783024094 0.004486986432633488 0.0003037459234100945
208889 0.211787504308832 0.05032493555177994 0.0010614603492198928
209033 0.1719850347107206 0.0627366176806518 0.003261267829779637
209087 0.1247386403230299 0.02269985807356051 0.0009618256521858465
209255 0.04320021036021343 0.02931549834527417 0.0020011128705730973
209274 0.07719882117488797 0.0260981043413384 0.0018465699565270628
209511 0.09399142927011794 0.01713720131394756 0.0015587099175673512
209597 0.2173875967944646 0.01695340822229726 0.00047319699581141656
209611 0.4500565965611558 0.07451126918316478 0.0020213866737138794
209613 0.03481485831870515 0.01518815942402576 0.0009417807412399606
209634 0.1772434205263579 0.04082691974827457 0.002334070497480478
209687 0.2072344659265189 0.02028691257813523 0.001271510397055659
209797 0.1228767069118441 0.03245257437088684 0.0021733041428289857
209819 0.2072389654954188 0.02950793996448331 0.0029620711248661896
209908 0.136578638880529 0.1342501780861508 0.005824353940845515
209950 0.1770355398846318 0.02326417407242281 0.0009663192596339298
210009 0.07931315932550258 0.01751430364228918 0.0016542811404276787
210037 0.09576543066225581 0.01078174455500977 0.0016070068732676958
210125 0.1412337751248396 0.01532419761064617 0.0010066542926923583
210268 0.1154384396173195 0.0467845183347536 0.0027850798781613945
210298 0.1172948837693179 0.04761584285187668 0.0022817036094176482
210374 0.2324853015021837 0.0607739436292658 0.002174957315901682
210471 0.6506046057212434 0.04204858352820554 0.002936631841232809
210481 0.1503662123941744 0.03275656788766722 0.0025999222616486352
210509 0.219619529669228 0.04768871241973303 0.00043516673363827883
210605 0.04612082567393785 0.01316454027854571 0.0010325107449504223
210609 0.1110820286107963 0.01861572412373586 0.001284023490183894
210623 0.2086234280934321 0.0179979281662015 0.0006573285989965521
210664 0.02921359264333632 0.022428523404186 0.003587367800476532
210676 0.09836443064291166 0.0397318885260199 0.0019240119129287497
210717 0.1277205724662917 0.01239742685520988 0.00023121986428968215
210718 0.1438833592153125 0.0335686370498206 0.001495895404833534
210750 0.1446398243396747 0.01426864817563814 0.001072241143559581
210934 0.1061087422770017 0.02805777424715665 0.001519033645210179
210950 0.08662360641936197 0.05550476848486098 0.004421576249243436
210969 0.06418057344661389 0.02839957634556068 0.004426458279107914
210982 0.4453336656489501 0.01715249226336865 0.0015491415647335889
211233 0.2662323443871702 0.07077037649783716 0.0042334844291452445
211239 1 0.1471906506779943 0.0026392152764832502
211252 0.1394862374390032 0.01798954310592534 0.0013005620857542636
211421 0.3987801816061048 0.04572467792803366 0.001424640657958012
211428 0.0666168171379164 0.01877267548570057 0.0014696270211312916
211431 0.09067579555425859 0.03552256409321101 0.001839381673459562
211533 0.08733447222672088 0.03677787990260649 0.0034034010491195517
211571 0.2935962107979304 0.02558854533060376 0.002343974789710079
211592 0.06866369522056479 0.05748917321881064 0.0024976751438079447
211643 0.110435856507257 0.03364541866962634 0.0027957989903060134
211778 0.1537903075496868 0.02923335445451762 0.0016753698319177974
211932 0.06051880111790431 0.03988609042034516 0.0038567526820583145
211960 0.05237253662174599 0.02020131305407351 0.0009777603396769825
212014 0.06413803239711043 0.0129180846529622 0.0014123274309220737
212101 0.1806507747870107 0.04379461824451487 0.0023639418191391632
212144 0.1660353011659523 0.05252698354255937 0.0018425339561833707
212189 0.1390844343662543 0.07872233167014217 0.004002013636976342
212199 0.2097132247407086 0.0214948311229335 0.0014994974725109733
212273 0.2111035521648282 0.02832348977394744 0.0006043344306204641
212289 0.02159780296874335 0.01623371017784421 0.0020710585667359453
212448 0.01741253980447535 0.01692325365551576 0.0015389823859139947
212501 0.5227979548692244 0.1093673007354203 0.004155158058468198
212504 0.1693756629157488 0.04651297112470538 0.0025110007496096233
212568 0.05371325350850301 0.01609028463504435 0.0014295079818945444
212585 0.2806207101656845 0.07704685214378026 0.0032528678114095307
212602 0.08727108190249055 0.007529301883230362 0.0001886169021271137
212681 0.2553477857045678 0.01404568087349022 0.000658235625829236
212764 0.1249050493605236 0.01678513098128959 0.0016761871306139454
212867 0.2031714212564755 0.01767565871237578 0.0016153404273291485
212872 0.1463510645189563 0.0370593976561507 0.001971227763304833
212931 0.04710212538947647 0.02034965144825915 0.0017403461304769299
212955 0.1975536283227523 0.0180788566792247 0.0009585098095908356
212960 0.1259061453759979 0.04529669010604768 0.0013172857269237107
212972 0.1608717864879225 0.03915168359113264 0.0014412294827250314
213116 0.02203355039173115 0.0149317275712959 0.002377926230659626
213169 0.2397078132077599 0.08316034765265964 0.005772866387326868
213251 0.1915036530021943 0.03591577272812263 0.0017481974117564607
213374 0.1253550070977457 0.004135682599141463 0.000259473839969924
213376 0.1411305704559055 0.03714175396489565 0.0017792063935302288
213401 0.02308223956047556 0.004678231871892341 0.00019822458532224924
213420 0.3632903851202617 0.03386602658294469 0.0011816602167114432
213439 0.1092978118015353 0.02820425968046109 0.0025934586417451122
213480 0.08451860877206202 0.04293007890164551 0.003736898601035341
213487 0.1971593248250309 0.01940880950519727 0.0009348217070452015
213488 0.09539811041122571 0.02221769111007829 0.0014946393109749516
213490 0.04611010442427374 0.01293122184241893 0.0012676523068739693
213554 0.1841827049353005 0.03079521465547869 0.0013790339536967227
213666 0.3318670366080328 0.06705979593395985 0.001323420207669492
213704 0.1431757300652883 0.04405052235211046 0.005438297155180408
213735 0.09548745193821944 0.03618384014864734 0.0018982735383506867
213760 0.2138976761496109 0.08241326739261033 0.004826732321661185
213777 0.4436660498641505 0.06720822535351212 0.0018724383575706033
213778 0.02170594011211255 0.01703953616325631 0.0014939578801655307
213796 0.03920876387310997 0.004106158008695462 0.0003085368028761138
213869 0.1739605811751958 0.03628982364919308 0.0033403906597592754
214006 0.01548704673825855 0.006557133322723323 0.001296846539304604
214252 0.173513826168189 0.0318235403646512 0.0011176664228560987
214274 0.5307073623427511 0.05742762973892982 0.0020945378967812452
214286 0.1972253398777453 0.02407987884451403 0.0017956579690527423
214417 0.2232446325001344 0.01592697080595387 0.00235706549367437
214489 0.1332826822559427 0.009851957842588977 0.0011029538107039027
214494 0.190079337980839 0.1014244609015076 0.0020422010199881227
214607 0.1460503543599984 0.03996223634975654 0.0014691431747668317
214648 0.09890355570393579 0.03261661052901609 0.0010787109640661753
214680 0.1408245887801854 0.02307794766866094 0.0013574091310442342
214711 0.1780748049975098 0.02868771731918443 0.0009578699597979726
214712 0.1910552521714467 0.01747974552391366 0.001668609358879879
214799 0.1632029151691922 0.01171464839969091 0.001026788633128484
214845 0.08369025169130205 0.05004064343092526 0.003838159645410007
214868 0.866753674797029 0.05742762973892982 0.00223310015115479
214904 0.3075946145808696 0.0907007655297923 0.002396952910322685
214957 0.272050715718838 0.04715620449424385 0.0013228958877447964
214980 0.1372912981962566 0.0665494363553998 0.004715823386964466
214986 0.2436790480304862 0.05158405698253073 0.0010740040035411692
215016 0.2010944522643602 0.02803670021914408 0.0019520290058833386
215036 0.3156155403604657 0.04539923519799878 0.003112476408070462
215064 0.07869942637512686 0.03622132175620224 0.0022126548700408632
215296 0.2446711308976293 0.03154055413863173 0.00197380981632305
215697 0.1497299008236031 0.04266230120813285 0.0013950577100288756
215739 0.09897292558140353 0.02643140035919611 0.0013223968540723194
215778 0.2420135130982824 0.0662957406239121 0.003765187364138235
215822 0.05463783777888781 0.03678068960531313 0.0023389778610807526
215828 0.4247761972668327 0.02843381540012183 0.001493176453029544
215883 0.09819586681030939 0.01577610085393708 0.0003618036350261877
215905 0.06881868182029223 0.013318432454897 0.0016701068200708183
215984 0.02586129465920993 0.00723668912268267 0.0007599526155610758
216040 0.4724298402709754 0.1348101332122842 0.002982923373782348
216174 0.2786735380949915 0.06626003129191475 0.001288672481109114
216288 0.5494230586446155 0.03449067739771965 0.0016794608327134028
216397 0.1690655645646111 0.07908612698692176 0.004351371931439406
216554 0.07307923455747424 0.01561032915522808 0.0026239455192073337
216579 0.05444057814917685 0.02496644694611784 0.0018376944312274823
216596 0.3926379008487911 0.01072946591968437 0.0011279337745530936
216724 0.09215305956981858 0.02269219983816282 0.002015781279390028
216865 0.2411332622601279 0.04484085951520551 0.00173606868134679
216917 0.04937116322089744 0.03303112909351216 0.0019417797543682227
216977 0.02138514653195847 0.01222425645849827 0.001578681577505825
217062 0.1958174202214303 0.08347009523218694 0.0026555042022766043
217112 0.01419699878708826 0.00945631708689572 0.001403147493626166
217127 0.2542572335883027 0.04633808637509456 0.001314578037454379
217186 0.1273805022432829 0.03172562444550869 0.0017590262199408708
217220 0.01937477957277498 0.01105342148944512 0.000941828659758463
217306 0.2363949263194986 0.1836310305214162 0.0038105050555280926
217314 0.02334342630670765 0.02215855356129008 0.002055487927932467
217318 0.1246804650007993 0.04788289620799905 0.0019663973418291513
217458 0.2869969767050844 0.2477543358613254 0.005522319351076015
217474 0.06826761475744092 0.03176066701808349 0.003848113564136053
217524 0.04310951572959213 0.01987493919708196 0.0022364977787228506
217578 0.1927572114232362 0.04107831127711843 0.0013170667299891808
217581 0.3231878103676182 0.2452583637120721 0.01057102205035158
217702 0.2251648516383926 0.0815301931754804 0.0025829323400803146
217821 0.09129293482598775 0.05228034901498436 0.002100313405631204
217891 0.04594390335773358 0.02954886507414038 0.0036778989717971542
217902 0.1412633820337462 0.01810981376569949 0.0014655732967414905
217953 0.1478137783821426 0.03212939801435225 0.0022288422268859783
217958 0.09832746403825728 0.02261607910851465 0.0019935381337659454
218004 0.1249226682004573 0.02409112676149958 0.0029482628242573842
218093 0.1042421947274994 0.0373904428421047 0.0016601780006294867
218099 0.1361939625635662 0.02301325156465616 0.00045824757333270743
218289 0.06619193784007736 0.01546717357135737 0.001077737970315305
218411 0.08798207904434509 0.02341033343853922 0.0013676637009367126
218493 0.1392274472671355 0.01340776537990388 0.0007845697420225036
218525 0.08065663874042087 0.04467133739904466 0.007505339606864783
218566 0.3713500973721167 0.02411638654250494 0.0019066076513991387
218619 0.03117440263594662 0.0176271613632261 0.0021854764097375065
218634 0.04606221058979204 0.02448225468232009 0.0014849128981337533
218666 0.1021372326004875 0.06863806784489469 0.0031889935858570887
218775 0.3024839060021447 0.04206123161938935 0.000865521396911035
218783 0.1797482629864123 0.1298142829959257 0.005210044669767239
218788 0.3402019007563997 0.0301311658257475 0.0013181938334804538
218794 0.2487968085477574 0.01421259524380587 0.0012586912145311476
218817 0.4525479127870888 0.1325165089895362 0.001970912134969377
218979 0.2108285134970988 0.03829969254780736 0.002063198340081423
219131 0.09791837617712006 0.01457368622969062 0.0014518165182230926
219135 0.1472317781332486 0.07142273382851637 0.004851288350069813
219164 0.07309199264327119 0.01943947387671514 0.0008842654378927909
219187 0.1313194392450223 0.0991295213268276 0.0049972050369009886
219196 0.05219029714178551 0.009642212361415667 0.0003105034813884469
219213 0.1910353650807048 0.03098860898574177 0.0014757412506229872
219305 0.1234888498676925 0.021921543744975 0.0010821534760273803
219379 0.09366651704137309 0.0280191120423949 0.0015003706672926645
219396 0.1946613003278653 0.08538330011720752 0.00513810247385974
219400 0.03300384773672581 0.0251091722118969 0.0018027603924552417
219441 0.2410474049525487 0.04021799664583325 0.0012792861304088145
219567 0.09396196045927252 0.031953192634574 0.002947958517042189
219587 0.1681710896667916 0.0225745632643595 0.0010721253409069276
219588 0.2013623480062129 0.0404668877202616 0.0016982798654205087
219637 0.287991469405082 0.01394369607876795 0.00028532001090041917
219704 0.1064289833464611 0.07725971847142518 0.0040376274150280625
219736 0.1346193038021264 0.06615991055382209 0.003738107563647709
219758 0.1043099606318754 0.01486909982902849 0.0011857225648163885
219778 0.1982129366771174 0.04982933460306216 0.0032763415446204923
219868 0.1844928967870054 0.03529783733700455 0.0022919677868740874
219958 0.04285984276398046 0.03524095589083127 0.002517211686866632
219960 0.08524195407970077 0.05934755774865295 0.0027096455447799483
220011 0.1617246766242998 0.04235326012393131 0.002989701097040554
220130 0.2412534456450988 0.02052670272062176 0.0012660410202425193
220141 0.2151443867903015 0.04072283850612022 0.0015028737176724068
220236 0.05625435956633475 0.05483190127011262 0.004524492777055746
220400 0.1156985837636321 0.01460661861548553 0.0007241332631011743
220443 0.2605847331390937 0.05674987323570672 0.0025667244605595946
220509 0.1717332770785449 0.04965448853421789 0.0030127333222012696
220522 0.181036254573689 0.05177213191573257 0.000862631672869854
220574 0.1190304860281124 0.02478193731492674 0.0017224838308089762
220645 0.2768884099147644 0.03616003779229259 0.0020912975344742576
220845 0.1591873748845523 0.04140280344029571 0.003072462562845098
220869 0.0975266233948692 0.02594794549306104 0.001110388131807312
221029 0.3736040303510602 0.03219163261350071 0.002393434963774385
221048 0.03839848318256689 0.02848431827138928 0.0023961213304533285
221141 0.1059571326618777 0.04028837272417467 0.002457035154802171
221501 0.28321612267085 0.1790639161664407 0.006283010231466475
221513 0.04967741885938135 0.02670258760276843 0.001427863642527396
221523 0.5693355111017676 0.03242114517856986 0.0015196234735927044
221604 0.122841749189229 0.03007038224773097 0.0023961246903820782
221610 0.295976165890646 0.0953433231211009 0.0028012591100244682
221649 0.1571042114251496 0.02336713615929177 0.001992347102265021
221681 0.181365729689233 0.06214138968938812 0.0047344506385057685
221690 0.06891971442599796 0.04559021240012668 0.002308791053559242
221693 0.3099139912021535 0.09621288861996995 0.00502235322750672
221753 0.3261037325395008 0.06850802113143288 0.00274012146727029
221831 0.1281958491260817 0.01376797372890757 0.0009712581142001701
221872 0.2799692747725019 0.02471278500054553 0.0016028473068205155
221894 0.110356250051083 0.03343051315984589 0.0019271681325014728
221952 0.3249262898040035 0.1019666252118802 0.004892328489841358
222037 0.1753773643039377 0.05742833271694298 0.0023942781570515776
222053 0.1993936874642915 0.05258797483267533 0.002549463082419204
222094 0.2952671336201549 0.03380139495506137 0.0027490035118768012
222156 0.1260257090478215 0.0250849224173817 0.0016722687445181001
222209 0.1783648974655828 0.01556688113057427 0.0015230064043607549
222220 0.1661747490995518 0.007228100763924885 0.0002573040428735857
222650 0.6947483501693132 0.05367750641648535 0.0029171516922591473
222659 0.273151082426104 0.02349791897616893 0.0019493210345040617
222683 0.3868339336337979 0.08023724251525843 0.004055649415523497
222884 0.1582359284789453 0.05469112405193174 0.0033168517572903116
222914 0.328714177842432 0.09536626000870474 0.004597516739604266
223097 0.20725878723857 0.0655196740051906 0.0019912732578884237
223110 0.2481076317476658 0.07234221439403132 0.005949621213741975
223124 0.6704628290492593 0.06888360803109593 0.0021584630750420618
223194 0.05177924482308683 0.01228174763325715 0.0013813246545091925
223335 0.1712456260801346 0.1096088277987798 0.0038794141931777293
223366 0.229408192440837 0.03355933279815297 0.001790047389444615
223553 0.1317809879611806 0.01425811336579025 0.0010767147224465868
223572 0.1522613014890105 0.02617573814425035 0.0015666681855721091
223648 0.07838229078613694 0.02116583985817611 0.0016551617750360742
223651 0.2602411931628035 0.06581427211855721 0.004243508760601499
223788 0.02351561542146258 0.00959954428699674 0.001031371705211588
223950 0.2147329139850841 0.03047707341109889 0.0013291881949634957
223962 0.020355492690905 0.01774530527940818 0.0014408876087891236
224055 0.1554945857761533 0.07915974089461868 0.005325254174375998
224128 0.2487611337034767 0.0395360847072013 0.0029539462333848165
224186 0.1208398392832939 0.01886004169399678 0.0016855337462467809
224263 0.1484413723719554 0.03411050405567847 0.002598427671811964
224359 0.1519866045006346 0.02222168886044293 0.0011307241484040172
224361 0.05439771826849362 0.04928123105008124 0.0019403911500939974
224412 0.01072091168564768 0.005142046917750589 0.0008713169610158068
224516 0.06375011129857469 0.02295077359375086 0.0005338249388855611
224567 0.04096397342973661 0.02308552013465375 0.0022995862656145605
224702 0.2068246128212381 0.02281459059636987 0.003375724354653098
224722 0.173332043324782 0.06581427211855721 0.0021705601599921695
224765 0.1272579519500454 0.027947301277044 0.0013153373659312068
224778 0.1497079277529274 0.02318953118505469 0.0014128824726843347
224784 0.05189168152021005 0.02074993689706089 0.002458309141732029
224858 0.05177714242442712 0.01371827260084506 0.001717788172312044
224971 0.1463559958184238 0.03743639551608129 0.0012925494820820109
224980 0.2831384414097637 0.02993245181514609 0.002133775779664323
225041 0.03720914274952299 0.02207869978133374 0.002407400305041205
225108 0.1111859527187145 0.04540849045768127 0.002681550635232421
225160 0.2420671629230474 0.02085231947967684 0.0010524373274865154
225298 0.1552569157574915 0.06092551696779724 0.002816896637369594
225403 0.1521708117361739 0.05224279887790706 0.0034484798450803936
225416 0.2544316059043699 0.01692933335759031 0.0011197931760370675
225517 0.4181793144601402 0.02595401821621715 0.0019484047670784242
225520 0.2074989968457379 0.05468886538112906 0.0014938218279130651
225614 0.08482957560962859 0.0237791857991654 0.0016802481300254096
225641 0.2216014968687949 0.02051903279554264 0.001331202054725895
225673 0.4015348775568206 0.03079309629611845 0.0006676138091235334
225760 0.2037019799240232 0.01889181347887062 0.001505557444888233
225839 0.03365961650035134 0.02982040915901321 0.0027189229820928505
226054 0.1069963110136981 0.03995884794295209 0.004053903668682552
226059 0.2182642514475551 0.0254157831418664 0.0020761537321370743
226113 0.1409752361681269 0.05310700404249965 0.001512217660787953
226126 0.066257278371521 0.02861427367185055 0.0014866181011494917
226226 0.1361414762479846 0.0512652047617425 0.0033542453984449667
226392 0.06303427836207308 0.03052323717077294 0.004065666973819853
226431 0.06090099004270661 0.01274089938507876 0.0011262688417611859
226597 0.2882191997794469 0.05602272633673212 0.0032708612706285603
226614 0.09247929162147393 0.06419429224523515 0.0033029379740691796
226644 0.06555554780606619 0.03422209594941063 0.0028170093696938863
226652 0.1278787169198128 0.04378139409580769 0.002994127712217269
226673 0.08870567438635846 0.05099519881255056 0.0017981798222385587
226747 0.1765351630190416 0.1276478965619857 0.003564747590853907
226750 0.06345336869480007 0.02597120719439535 0.0034209472702234687
226760 0.1691971979141022 0.06283479595512809 0.0034624437099997946
226874 0.1787724175718481 0.06002831094466732 0.0020106030504187297
226899 0.2640584224261301 0.02893285234112528 0.002427214783746457
226913 0.259807586512132 0.04482264669336359 0.0027193084266729822
226969 0.243446893509271 0.07139766233781512 0.0016892973898079595
227028 0.2924098936478205 0.06418858284689832 0.00349637901850272
227071 0.02660834435676757 0.01446833576331302 0.002291452003719985
227080 0.1332867704470037 0.03996853321253399 0.0036716361192284104
227116 0.1564008086217885 0.04939330809312855 0.0020354466471035355
227362 0.05356860769620324 0.01021842947297187 0.0007684008114331554
227388 0.6249653716542005 0.02923023036854967 0.0021365065736647787
227438 0.1653383884413826 0.0450559359420397 0.001623644519350298
227571 0.2826215613588836 0.02895240721807446 0.002492553048486229
227585 0.1993077772538708 0.01050733499524351 0.0012282815523486236
227746 0.0853151596654224 0.03401437501145463 0.001651213855348656
227777 0.1329516865559701 0.02858820507510555 0.0014976201443371424
227808 0.1095036294469465 0.02797943933712065 0.001803748603632972
227862 0.2033480299669825 0.05344539275621978 0.004931255342862823
227903 0.2291130397589958 0.06394642249885188 0.0043935465736591964
227917 0.01930971529808795 0.009586072245926202 0.0006921339096369668
227920 0.2298067225935227 0.1134572284338877 0.0032499052918121755
227921 0.198626624690423 0.07158890601372044 0.0030034509083160504
227923 0.1538811535576797 0.02411139302337701 0.0009381486742980331
228025 0.07406188339089077 0.0219390766575267 0.0004576526928026862
228173 0.1101317623068755 0.04364903591931115 0.0015728458800856973
228252 0.1709202319290148 0.03048312018209758 0.0009371518971636384
228273 0.2755662530599309 0.02811143657661063 0.0012974044186970714
228456 0.2019272850832484 0.06264439610345302 0.0024491395447642865
228696 0.1893433540353586 0.01695239596780161 0.001603256455436958
228714 0.1447468610672657 0.01530844965535637 0.0011843373132887248
228843 0.22882187683071 0.0377800861306391 0.0018048655332497342
228915 0.1890731129104668 0.02047839329349064 0.0021319415966986133
228969 0.1438482896660985 0.01032278247353214 0.00025987871114518257
228979 0.13150512293503 0.01441564206518152 0.0008848277304834004
229037 0.5406866978621392 0.04482259354989373 0.00235043578468862
229188 0.1514321637000215 0.02956382921135318 0.0035183736905686066
229223 0.2350397382563098 0.04036052611610808 0.004541151616697166
229259 0.1935389635362123 0.05472389492161045 0.0016233549946480176
229271 0.2163507692986747 0.08568324701469325 0.0030581186135124096
229325 0.540660493240556 0.02498980615680923 0.002461553064598496
229329 0.08275602688013249 0.06311642911228513 0.0028547714469593175
229334 0.206693214240067 0.01399917447209908 0.001527547585640691
229378 0.06184579770351773 0.03767173512365932 0.0017268049056761933
229395 0.3418400779488199 0.03440511642288445 0.0014282522781359239
229399 0.06038133267642783 0.03149552843885111 0.003902147718557398
229451 0.0383917529207983 0.01860692387478885 0.0017495602678898026
229560 0.3507191806827739 0.04397885592748959 0.0013844679158763172
229595 0.09536626534005793 0.04141720095794832 0.002782833040260675
229679 0.03940828344734974 0.02920301738674147 0.0027277572678281264
229733 0.1933024384730559 0.07513014235419924 0.0021967511944261066
229738 0.2356303599022046 0.070549004826243 0.002371980013789311
229853 0.6085988441197842 0.05619084015109565 0.0018765703574309732
229876 0.2053400922463054 0.04064484461399359 0.0018068653897510046
230016 0.04519695229491091 0.03567859145646703 0.004030099003821132
230076 0.3103937252436222 0.09907548050710291 0.006055914120131305
230177 0.2254876078343853 0.02926772407015013 0.0013077277598411655
230190 0.265691817801962 0.02988445757109969 0.0013729222526250257
230191 0.1318746719611306 0.05837033003782856 0.0038637276846192514
230221 0.08922261403166419 0.0369352298666767 0.0007166022169050149
230241 0.07572200798352623 0.007146605600877821 0.0003191369940345921
230321 0.04120689936410978 0.02669435986981604 0.002787969155197052
230324 0.214159972236262 0.05084450860228776 0.0019861736918424747
230376 0.1308155525221986 0.03735819608666187 0.005186053318735167
230452 0.05551746835420923 0.01958507147149703 0.0022902123552270347
230469 0.1702062303026889 0.05908204427724455 0.0032445332019083936
230518 0.09927096371802795 0.05286916135027392 0.0023871092297796364
230537 0.6129528297106956 0.03795617001922441 0.0032267556419100234
230553 0.1098652959519203 0.06853767904709662 0.004146519113020192
230558 0.006496658627686326 0.006324799852739841 0.0010194534185746838
230582 0.1401433108501171 0.03252426974830735 0.0020250805379312758
230602 0.1063959480876437 0.01917953877407053 0.001188185656937378
230617 0.04427277329329969 0.01770685890384229 0.0025385539078326426
230641 0.227620114401107 0.01630776230088473 0.001185408909986897
230714 0.2833316880747711 0.110025958268653 0.004349302873514789
230728 0.1809450497982252 0.0248836257576679 0.0017777223345064614
230769 0.08075980255330974 0.02485018363118948 0.001999239343959818
230837 0.1201034546044923 0.08998144373003336 0.006025741813616674
230874 0.08341116507135631 0.02429613268813412 0.001917158423078642
230930 0.5514970717423133 0.02046197295181018 0.002161920943857902
230953 0.02474025459099446 0.02069801159142196 0.0021948906959312104
231118 0.042967205806902 0.02761502660643377 0.0015352365055184712
231267 0.1049168546685103 0.05380488728267023 0.002115300867131409
231397 0.2189636881804533 0.01645962105152038 0.001389780555985568
231481 0.2054935478553762 0.02249935483403849 0.001228143203284709
231598 0.1256118678639455 0.02325870757025119 0.0018160553901233447
231629 0.1736922974377885 0.16592198550524 0.003903374226751494
231654 0.64471309329473 0.04109034245281648 0.001190978652400727
231677 0.2236377268366275 0.06322913957917992 0.0034376384237193415
231681 0.03519909175808313 0.03157161707544451 0.0018224029287174238
231712 0.1695920282258995 0.02083862239058666 0.0009629451007299926
231713 0.1009511734624797 0.01805254325169279 0.0020000711962460675
231845 0.06801087647742473 0.009702193673080024 0.0007684768903632761
231848 0.124678781576888 0.04139965459667536 0.0011396478462093076
231888 0.01618618018659045 0.009963749836701445 0.0008717528847797717
231920 0.2146580042676902 0.01311745982870075 0.0015001511245310954
231959 0.446458610342702 0.05120245566572595 0.0010441976893567338
231981 0.1297920684826548 0.02405120287815501 0.0014829691658367352
231992 0.08942140529239098 0.01318277850726644 0.000399430150120421
232036 0.5577197167322241 0.03426569776545709 0.0026204643509608687
232248 0.2593035756151396 0.04452088719059283 0.002525748600880987
232257 0.1310652642350012 0.02151883146696395 0.0011987352284062289
232276 0.06285683047680987 0.03685534189191758 0.0025679681393404783
232296 0.09582884731805886 0.0275585529967032 0.0021115308658794492
232315 0.03893418738574569 0.0236221244948247 0.0018514810147213755
232430 0.07668498612735375 0.02459839649905141 0.001924073724888881
232501 0.3457749436786437 0.02096065894390311 0.001643790039890927
232570 0.1078347430658868 0.0599536234838499 0.004372363882905674
232629 0.06126653543768381 0.01677033230336271 0.0015312717834192649
232744 0.08152652470223669 0.07071097120306657 0.005433247287612943
232746 0.04021285641112165 0.02233847402803109 0.0011371383767874025
232749 0.2713835317277229 0.04165259729190847 0.003585542114670234
232767 0.1873634120465039 0.04712187266666543 0.0007962830190931425
232826 0.04969780869790128 0.03637273640643699 0.0029194400309261862
232872 0.1649223618896325 0.09949337496532792 0.0037171695344327483
232965 0.1603511082820211 0.05858557001400071 0.003426412208692447
233019 0.3402399797492594 0.02389190861754622 0.00043924628275669096
233050 0.05123279204920402 0.01722802671155343 0.0025019907630045943
233107 0.1047726689354232 0.02772078854099956 0.0022678688363934915
233108 0.1126805765510205 0.01264552244289894 0.0014142919505686837
233137 0.1239957576680627 0.01931044061532671 0.0017027355842907565
233179 0.1571550057041231 0.03400379356357486 0.002485307606598555
233183 0.0792397256204637 0.03692524508369684 0.0019705904320168476
233398 0.2174945439481218 0.0363018816364142 0.0010608639973847833
233405 0.3289811505532671 0.02021329108838149 0.0017706072445510944
233508 0.1259266126300397 0.04663727911453528 0.0015480930670679115
233562 0.01772641291958216 0.01717871056482237 0.001519549321529366
233572 0.05422080057436129 0.01550257389756309 0.0009007059885555712
233580 0.1718185357641843 0.0298250124919769 0.002867512060198843
233606 0.1501107252405151 0.05923726877573901 0.0041367928269814905
233680 0.2065446766380255 0.02541018118582442 0.0024591758687110736
233719 0.2078985414310532 0.03718695896011232 0.0045996849228679675
233920 0.2085649978953803 0.03119558783532788 0.0014437629218645718
233940 0.1400237042399663 0.04724534280794231 0.00286489153784186
234018 0.02287115267577326 0.01595114055209623 0.0015718598204340914
234161 0.02766430115078234 0.0139614981441656 0.001579808259469923
234182 0.06616612674055262 0.01403891262839969 0.0017104584582983296
234199 0.1562513792419873 0.01298218050957206 0.0017115196806661488
234236 0.02272043738735727 0.02269407700650076 0.0019730339100965007
234262 0.0524953712242858 0.01805917932609647 0.001120362672514997
234289 0.2477050198692883 0.04821376680557225 0.0033392953280902806
234339 0.1333208765847635 0.02301325156465616 0.00039387707730148227
234376 0.1194760973132813 0.01254708614709213 0.0009808631538993338
234420 0.4649883600800425 0.1005542926651086 0.00428498506135862
234469 0.1012809436960718 0.02806390045362489 0.0016432672701780478
234499 0.2021323910058745 0.1740355735196011 0.0037652928228514627
234510 0.04660952450173659 0.02181270462791982 0.0012248348495920462
234515 0.1686980444445915 0.109551310049158 0.003714971445850188
234615 0.03160622372643052 0.01344378799276958 0.001795387311427395
234658 0.182304597400422 0.05370958510084606 0.002395525440299807
234788 0.2480109269541073 0.01414940446223925 0.001133623522665204
234791 0.1933337703843317 0.06717534421419616 0.003516554073685777
234801 0.271005781924238 0.03010844807132927 0.0018908636340659141
234815 0.03455683520917129 0.02990584161245314 0.0017259302699199142
234903 0.4325707995654091 0.05380488728267023 0.003109790616825644
234922 0.3453783614342119 0.04949816047388133 0.002897340497763457
234935 0.02335882617572758 0.01040221667947453 0.000984660750697277
235045 0.2562069550955557 0.01516408584101601 0.0011398375559949104
235165 0.3280644979036342 0.0411554991289455 0.0021640316910773285
235208 0.07882450913283533 0.02344312510234326 0.0015017706804368
235216 0.4152293687045343 0.04437651276994486 0.00189348244781685
235273 0.04290011761825568 0.04222900464178782 0.0026203744915113025
235377 0.08542503058620285 0.04532441781316138 0.002143053337748655
235400 0.0542090966691627 0.03589842613257166 0.002658235395363094
235432 0.1023652619140426 0.02568033101387195 0.0021299615251364388
235510 0.1487162680002023 0.08200574740374289 0.0035003341306101415
235552 0.159035628505663 0.01410886613853125 0.0014739333946605306
235574 0.2809335875389778 0.1323562029930903 0.005424827220802158
235735 0.06983206701395448 0.02840991754200924 0.0012748924679091467
235757 0.2219180518503318 0.05002280981861806 0.0019518381426948106
235868 0.2234020652000319 0.044292673939982 0.0026597514804039533
235900 0.2897479330465504 0.02147747345935984 0.0014710530228990053
235912 0.06102308497338855 0.01557394731079954 0.0013065290897821644
235925 0.1928029357293217 0.0483293572508272 0.002222559641545887
235993 0.050631950066776 0.02285383441849218 0.0024226011059318565
236030 0.1897721571606726 0.0413005019322794 0.0015165534395586886
236068 0.05288555636397349 0.02877749681616648 0.002491041741506344
236106 0.02539520180588102 0.01692023574608128 0.0016803570596007
236109 0.1575191687344425 0.03279872313326562 0.0025448970843039353
236127 0.03467013409354386 0.01927237052162909 0.00146052515772574
236146 0.05686361087839561 0.009808791459841164 0.0007126306761301353
236153 0.237494716307857 0.02640187638347487 0.0014873723506792296
236182 0.2071240822183072 0.02174950923062663 0.0020557261556567643
236243 0.1049894139044418 0.04622197607929782 0.003706862906941391
236252 0.1917872319692341 0.08129269490294384 0.005044681518713904
236348 0.07355738602205533 0.04520598252628461 0.0026376588988494152
236393 0.07302314356297384 0.048029031540338 0.004154007669222679
236523 0.2120996590551312 0.03323954312679757 0.003831932116235726
236589 0.04422742208819684 0.03281777502919684 0.0015419880878111108
236593 0.1288376371022546 0.01742142951039327 0.0019410399131434485
236633 0.4950748085143793 0.02146433808704244 0.0004516512690837454
236717 0.1242898658184431 0.02610130946670463 0.001534917260639128
236793 0.2485487927901127 0.03654868790794996 0.0016860848149947818
236806 0.1383100461794012 0.02417558274592708 0.001245025857079857
236860 0.1614574973034343 0.06004907588892046 0.003844047181454034
236974 0.2197672344903541 0.01662153008479461 0.0011861951524899308
236995 0.09269026615006569 0.070549004826243 0.004256864663148497
237106 0.2228535060665676 0.04401258301585546 0.0020384335997236263
237111 0.1937701039998846 0.05727272975940001 0.004872618390365298
237149 0.2344099840073109 0.03498334604300412 0.0016076935643544329
237249 0.2956833826658521 0.03468800665711557 0.0012126882322600334
237335 0.02873164256941829 0.01620562481395022 0.001090840282131105
237400 0.1920454366671387 0.01409625301010094 0.0010230123553216202
237407 0.1747834683587093 0.02326575336064009 0.0026271342089866866
237450 0.01985418054023077 0.01412439721872266 0.00215958574594803
237508 0.03581398320073911 0.02754398593472469 0.0027081964113481703
237528 0.1434136381441169 0.05339386885339997 0.002173258894866733
237570 0.05083192723001782 0.03661085624439333 0.0036727040115329236


==> img/DensityCurve/172800/mean_under.txt <==
45 0.486267707429893 0.03513928616935609 0.004101992699517526
48 0.2335608488067646 0.07344832277488925 0.0023137440954529385
53 1 0.08930149917864975 0.0025184186774889657
80 0.1310211047840152 0.04008890646424201 0.0027629218137463357
206 0.2293401819308683 0.01406349655358839 0.0003420166769516884
314 0.2235394412147172 0.01556934382664015 0.001442601824901103
600 0.2105294818703658 0.04416093161655008 0.0028025211919285964
649 0.1567335148102572 0.0342269593528762 0.004340248427791535
679 0.1340079565285715 0.03162935521006176 0.002911051175143091
723 0.1645453508248496 0.01362157927530542 0.0014108402013744087
762 0.145659302217764 0.03281682313493925 0.0014767463823609078
770 0.08506117878037691 0.006216596750688523 0.0009648007364604697
836 0.304713695146497 0.1272543754991019 0.004719949084803225
897 0.5238163580609996 0.06109415301534085 0.0027958668027448603
929 0.02976142594498224 0.03973271373519136 0.0023910117038915537
1026 0.1176581398517368 0.03587188508314987 0.004356433407143935
1052 0.2233178140755018 0.06576190863337159 0.003113192434104806
1174 0.1193503051743894 0.0285433909959329 0.000992831115757422
1350 0.3961868961525496 0.03839909235674225 0.0027780666717429963
1363 0.1808663016486302 0.07017410028067933 0.0029097179016356676
1497 0.1504411399910153 0.08011385106842105 0.0024716077653567374
1518 0.1489045503410326 0.04982365396947275 0.003532746079731448
1597 0.06712285329376927 0.0336145862299604 0.0031519531566928764
1669 0.0769381370962223 0.02632537725325894 0.002168132856707724
1988 0.1695188531845753 0.07484084130790718 0.005196722425808143
2034 0.1268230146705639 0.03110440487839465 0.0016467973360803298
2156 0.06851195227063942 0.04464539417527276 0.005758306456631101
2312 0.133284676359944 0.02230411083889905 0.0006902016275377884
2335 0.0371422617210479 0.009976913315973203 0.001321895171713434
2352 0.1028127988225064 0.0712362793606928 0.005206018949555485
2412 0.05593976569274643 0.02213582271910588 0.0010882484131188243
2413 0.2668841458375009 0.03788401530131463 0.0014389891101649708
2458 0.05978117755226439 0.0275060028723046 0.0011498968354697798
2545 0.4243062739483419 0.02729136221260267 0.001053736528255909
2599 0.07471481382525535 0.03082540927864719 0.0009218438069163419
2626 0.07995619067052844 0.08553062469340339 0.004740421705097454
2671 0.4014239049842413 0.07025618148145368 0.001367142420029697
2681 0.1251937349322937 0.01704227939806799 0.001681685237607604
2685 0.3353352613469844 0.07238000728932158 0.005913285124545499
2778 0.1352675232305141 0.07027626070686813 0.0015593941747922581
2943 0.1457318558207501 0.04486139557186409 0.0033574906098623237
2984 0.07881232618223209 0.0505269865805603 0.003166749590080488
2993 0.2437767211187811 0.01711123655710516 0.0013482431280053572
3011 0.1692798557259467 0.08305532792302202 0.0030249306439651845
3071 0.1206806833983352 0.05685584989477672 0.0018603454466611378
3143 0.04021921236607328 0.02061271877600941 0.0020644786359982465
3168 0.1919219379557775 0.04293767684743883 0.0011824583883991257
3297 0.1821199713097923 0.07774820617009785 0.005567529455675234
3330 0.0639577669847566 0.01450928072924202 0.002309826498685024
3347 0.04475576141627121 0.02451916894772997 0.001629137138700001
3406 0.0434423326068664 0.03069279834530078 0.002184797986975088
3435 0.1065454579635821 0.04937889724643041 0.003675051492446583
3443 0.4410494373027767 0.07566961122361485 0.0030889797206523186
3522 0.09568324835311422 0.0352662242924291 0.0020495452783273237
3540 0.2496401677652246 0.08427856307789137 0.004634676496213291
3551 0.1227970745297036 0.01474154663432204 0.0010678331514291776
3574 0.2937185608832411 0.08105784148140882 0.002905063511250562
3636 0.09404669872230529 0.03732856144317601 0.0019906323335019817
3684 0.03842505313464379 0.03414948179569305 0.0026689466683815855
3710 0.1473483908404492 0.01642033760124028 0.000665254221984148
3812 0.0007213615533043486 0.00375032633844162 0.0005455370353450922
3835 0.1119232040235675 0.03223044546525189 0.0014772910377084587
3845 0.2649634408602151 0.03331224383679876 0.002104821978301236
3853 0.1010383621260506 0.01292785403435197 0.0010825268370056958
3982 0.006924560274515555 0.03528826733510095 0.003623198368942309
4029 0.001569634861734221 0.004369255514353597 0.00026927496604402766
4048 0.03528132289407492 0.02491843037594084 0.002276233751904012
4062 0.05992513185166022 0.03001538484404541 0.0017881380433568135
4072 0.1443614913927249 0.01718384388855913 0.001605255411210899
4082 0.2429859724052449 0.02405069492238281 0.0012538695806475228
4193 0.09635741481892631 0.06227643887221449 0.006987521218778984
4205 0.3741161478927347 0.06152277667517248 0.00156529241279952
4473 0.002843616286753353 0.02316948190173783 0.0020891948908033694
4554 0.08281503185079079 0.00927566764072514 0.0010393682607160314
4564 0.1365419887994909 0.01962907960392969 0.0016163226519152868
4715 0.4141044478442421 0.09709382264734728 0.002068061416842498
4997 0.4993123339442763 0.05850736132721503 0.0014362122659631678
5142 0.2158045392996167 0.03332499790679173 0.0019041990035045338
5182 0.06880505500890546 0.04555619613343771 0.0024631321807165735
5224 0.2157239017762454 0.02963071897897905 0.0013232155337270064
5271 0.07226327038354289 0.01938727964611715 0.0011456117648749624
5473 0.03822819356868381 0.01843758796433346 0.0011385343877982038
5622 0.04392117905009665 0.01712473507743218 0.002232472107763803
5658 0.01071135908355246 0.01359574892266669 0.0007341179852741215
5670 0.07249597874640689 0.01418211462673493 0.0010573865506174143
5727 0.1067135146307851 0.03743639551608129 0.0015538350687526593
5741 0.1333905985702027 0.0180868968498558 0.002030453794409489
5772 0.09871767261725753 0.04305283881937475 0.0029438285671917423
5920 0.1848256897076397 0.03801027428454743 0.0020562286402882888
5953 0.1773624566498903 0.05023778626323357 0.0018143903151966974
5966 0.4733712553738969 0.04808532370813908 0.0015382710815298032
5991 0.08614013280103148 0.06257065145979503 0.003623527511646949
6007 0.2885726698378569 0.02558672060966449 0.0017056394853066606
6086 0.1777579845106469 0.02267497955746325 0.0015540131781329588
6091 0.1346478457833752 0.07505081995985376 0.003944398509953699
6132 0.03103118988154864 0.0104744063397069 0.001651976041533685
6209 0.2360625251638538 0.0164388722159673 0.0011131532972870263
6359 0.3339611113747449 0.0354846655468817 0.002456284682018459
6379 0.01692869224989148 0.01546114810658295 0.0012219518032630346
6619 0.3125892400118538 0.2567398631106345 0.005567203865820571
6620 0.1088068024400933 0.0197679571516942 0.0006492489289441299
6624 0.04626240511317981 0.0326839317590205 0.0029479161186002478
6685 0.05645559310727725 0.0147108238654065 0.0014646237185204929
6697 0.1179598175213806 0.02729307671699462 0.002149778295532537
6708 0.2223666631253964 0.06449785299684599 0.004248402930107688
6773 0.09663016983716463 0.06688858097544287 0.0032260021014942656
6942 0.4738995442319429 0.07083632259179108 0.005516536014597183
7031 0.1830351196162963 0.03919681367963069 0.0014768028467507025
7092 0.3455619880570809 0.05748957857101151 0.002131642634882463
7200 0.03388993525971796 0.01298615223698421 0.0005259838394364802
7292 0.1867931613725588 0.05731276538054971 0.0022801524803377758
7333 0.1641625261134557 0.0453189464011577 0.00184275467361564
7354 0.08460418336101476 0.04600632547441058 0.006962314893215413
7580 0.3173770680767831 0.05029651725613904 0.002229127165406707
7599 0.04648143024989426 0.02512979916130844 0.001141944824084685
7603 0.02685965226931582 0.01752578652023651 0.0014742270518102686
7629 0.1507250712587159 0.02058635428023391 0.0014833656645610346
7683 0.01778692629083069 0.02397560782745463 0.0017197483526649225
7742 0.1041166632555813 0.02422659500389321 0.002161929650838469
7760 0.2015402567094516 0.04911940322983268 0.0028773809022667454
7772 0.034310174791743 0.008417435772954951 0.001220009371777394
7815 0.2245774028079945 0.1085577607562403 0.0026730283450005486
7843 0.176048669480016 0.03546092954603197 0.0025228340803052493
7967 0.3262810963514129 0.06910483931358319 0.002484517603540559
7998 0.1957913052477375 0.01658316753048752 0.0010772994877783948
8009 0.09064559829747731 0.03095661811496683 0.0018289832730723947
8040 0.1153199555704096 0.04942133850642196 0.0035437374318667155
8181 0.02382373469317912 0.0168985163336006 0.0025516317819385677
8243 0.1133708397264685 0.06828612063903208 0.00352253383888172
8263 0.2544585662122693 0.02258444883494151 0.0007102007707543829
8276 0.2026082204890567 0.03936404600254023 0.0016184146876457976
8433 0.1640721898222829 0.04487449175751508 0.0016049698024633602
8448 0.005264621359620683 0.01310840014737722 0.0028214725263848847
8656 0.1366630764901658 0.05001925616535786 0.0034121163980792993
8893 0.1889109791989036 0.04433265422743422 0.00240866329151836
8903 0.03000612759645351 0.03036101562776642 0.001977570709867622
8904 0.03116640753142965 0.01700738488636372 0.001186823637283446
8930 0.495572528322765 0.06728609572925925 0.006127322858007229
9007 0.5576994225232036 0.09310044101019736 0.003054669906267009
9144 0.05271724739546787 0.06629971958966077 0.005036926104907691
9197 0.1823767479374388 0.02822508463107434 0.001560666932760184
9255 0.05960615508978844 0.01055257642591028 0.0012224766859288182
9310 0.02828629432557705 0.01231384527430095 0.0010951779683722894
9381 0.06795348119220306 0.02263049046613094 0.0020692103314046703
9401 0.06695027550410847 0.03420954026234058 0.001628397781748444
9462 0.04958404329958905 0.01565604723257971 0.0008180681111397093
9588 0.3698997390277773 0.02787645884888945 0.0012093784573041142
9595 0.1890884456432973 0.02916687007229357 0.001502675384111952
9651 0.07781675033705468 0.03526509612569697 0.0009826717597788649
9659 0.0757468902435536 0.02533492476837986 0.0008877285762448058
9746 0.055322015318043 0.01798284912326757 0.0007961108870098342
10126 0.1854407470002784 0.01998545620929986 0.001807996491533059
10254 0.02334587835841573 0.03603217112716582 0.0024625117453174993
10330 1 0.1385077292414001 0.0022321641989897687
10422 0.2881985108492828 0.04787010619560948 0.0018400938060087761
10541 0.2287321202803099 0.03184452850768518 0.0015948435407483834
10562 0.2598238530817422 0.1002915727529701 0.002965016189900455
10575 0.2795517953657197 0.03335695085360768 0.0023875817879263194
10578 0.07480772078018219 0.03942166555441897 0.0030444237183567045
10708 0.08636131324928378 0.005426356809275845 0.0003685204490026426
10810 0.1224997976585782 0.05534006970659001 0.0022374192633846444
10886 0.1444383374864639 0.05801855102789661 0.003153709702105648
10900 0.122106094112431 0.02694450703454189 0.003592462074251353
10909 0.1269458173651339 0.03396711588495106 0.001750137849103956
10946 0.1908493538243007 0.05909129473015505 0.0041253034471412245
11123 0.07780053331756054 0.0304268591682049 0.0028462500673432055
11142 0.1673637043340328 0.06185155133223861 0.0017071732355069982
11187 0.2374534628109572 0.14439137932258 0.003432001890943994
11223 0.3394357308480782 0.01308013319509059 0.000811860556965369
11230 0.008099951850159149 0.01513206177885174 0.0020285075218240164
11312 0.2772247861189402 0.04458946399365328 0.0021941062277945514
11313 0.1021593167723675 0.02410414271912741 0.0018961785916627972
11473 0.09429404690658661 0.04188963094346814 0.001582247462238317
11494 0.1174610087944638 0.02142627440328622 0.0013894955757712119
11505 0.09146996865956199 0.06325832026086055 0.0029347784255551986
11626 0.04109206993065261 0.008593663594032427 0.0002002671469079183
11702 0.3419038718577889 0.01488890093404706 0.0014198723309891699
11728 0.2116489714447049 0.03733794262404532 0.0022455104370657925
11773 0.2397898786437347 0.01749015395631937 0.0024139819726861174
11817 0.1316521079260389 0.00888723616748141 0.0008738008574487056
11848 0.143556389303636 0.0413231930837484 0.0008780097921850367
11907 0.09121957099751261 0.01857249644399996 0.0016594199791933547
12004 0.1637799461353771 0.03604573354890748 0.003262364167283651
12046 0.1020750336391818 0.05182969124652126 0.003039592966689619
12047 0.1029981045558797 0.07746422294746357 0.0051323131056311595
12072 0.01017630983387181 0.02522068218924847 0.002193709007876721
12079 0.5197998050652103 0.2271320933732476 0.006553729052654495
12102 0.07970632345179681 0.01517223653847996 0.0010805693248935786
12212 0.1861486328322315 0.01399068286584026 0.0016221487322704863
12235 0.1580953567621342 0.04267786017526171 0.004390161439039336
12293 0.2549477343538959 0.01722301188289447 0.0008588354627979648
12297 0.0917328828273448 0.01676703890988959 0.0016525830674688007
12308 0.165843974423881 0.04366976778809584 0.0018608459709285507
12315 0.2291855673297391 0.09771854733686795 0.0042460639923432445
12361 0.1998481674542473 0.02443951447391568 0.002240777598767612
12369 0.129842662845172 0.02501611438018152 0.001860654614671494
12411 0.237462153301722 0.05182354551958805 0.0018181299560839073
12440 0.1448056625047609 0.03352114295164274 0.0018063321354420093
12441 0.1302472914103275 0.01677984988021731 0.0007949593396628377
12464 0.4008868893848596 0.1300621907421302 0.004898122595059696
12565 0.09989257881418302 0.02038266168949761 0.0020029939500973443
12625 0.0301175889905423 0.01071767603134339 0.0002882017179069855
12702 0.1151819278583043 0.01273131326085609 0.0010459861204879651
12718 0.2491767057539075 0.02311459320703624 0.0013399551592842259
12838 0.04601496240879967 0.01514743282069271 0.00039371060387651213
12841 0.3985298362191626 0.03389713396270399 0.001587839390366595
12925 0.03262732327311734 0.02580423418182612 0.0018733358856310707
13033 0.0687494787964057 0.01495416168698095 0.0010074748258194078
13143 0.1524481701986694 0.07164732277153019 0.00325672117589645
13216 0.4019311251332309 0.05581341910435718 0.004858668115210848
13277 0.02929775065632262 0.01373085801028012 0.001994048215379808
13319 0.01334916761953365 0.01027984840685551 0.002790181400720292
13325 0.1551406136070447 0.02570052511875422 0.0013498083344724448
13437 0.1078860617762671 0.03079822979932163 0.001769351714788082
13445 0.1049131080062453 0.01441438737753896 0.0004853325334225655
13555 0.01907822652902321 0.03082274251385313 0.003611382565426443
13559 0.06048955711072264 0.00819806982284103 0.0004482803309297807
13579 0.02617656620945376 0.01088253741257892 0.0004506323303073279
13597 0.02082962891647957 0.07679938154693192 0.005062261035285174
13714 0.253003248862898 0.07644042714576796 0.0018743025282704255
13766 0.2443603485362208 0.03632992397270765 0.0019468482559873508
13841 0.2450567945761576 0.05332601210270047 0.0029715403915888654
13853 0.04973608841465151 0.007234013733756997 0.0006039014191876619
13892 0.1691210908665129 0.05220482115395016 0.0014023614665317112
13991 0.1991234807650192 0.0213199657986367 0.0009663054627851322
14010 0.4504723030485247 0.07685640124276236 0.0012126908911029959
14022 0.0983347225885193 0.0289286176793171 0.0034332640159643
14067 0.1751980483280083 0.07537264616138104 0.004324420571218605
14081 0.1501300964830377 0.04269233688364915 0.002422370735128285
14238 0.1448353808481411 0.03751066509292778 0.0027235099915356186
14359 0.1477153897236266 0.04715695843554813 0.0019498504740733105
14483 0.3501236025857397 0.05991479976843457 0.0018358194128079927
14522 0.1435168193829151 0.0170677869835084 0.0011901925198921095
14570 0.03867859438599644 0.01695435987892632 0.0024907766274262304
14712 0.3550043160238063 0.02935232646360726 0.0007062391501263751
14756 0.1886411052830419 0.02240550633238932 0.0023919346227280805
14790 0.1497874790280206 0.07633080336746631 0.00295364781686488
14894 0.2333371973799966 0.02032545343061833 0.001215152911835106
15011 0.08370797061960257 0.03637385343668347 0.001928006567849968
15059 0.4935630844452047 0.02309670766323944 0.0016081073084402433
15201 0.3559154799256412 0.01962205861167616 0.002338965627058631
15236 0.123364109464868 0.03713362127801008 0.0018310528554993765
15275 0.254874315107774 0.03050083975240793 0.0015716354862099502
15355 0.4675270665613188 0.01932915540878615 0.0012022296045684341
15363 0.1440907724998189 0.04741570051398628 0.002651939090504093
15427 0.3176817040891877 0.03402688824467966 0.0016157358630666562
15453 0.1698644347261123 0.05375758376570057 0.003081411687686127
15527 0.08112477615630792 0.02757158482373841 0.003127737061303876
15684 0.1807383173004009 0.02645939194107571 0.0020792233972024244
15769 0.09322309873389293 0.01187757355985516 0.0008490011264809734
15776 0.07625053378849827 0.03068140257810204 0.0021040942979437317
15826 0.3232911108426666 0.0751089758352792 0.0033963971858042325
15845 0.2674557280610062 0.04949218934181558 0.005146667098394766
15895 0.3332239702388956 0.03152321660257958 0.0011643126821382613
15958 0.1849907975577986 0.02000501190625698 0.0014355020676257025
15981 0.06565179073961654 0.05043695001418123 0.00167793969116276
15993 0.1708969510504228 0.009605970054975587 0.0010121207624065377
16105 0.1113921058116133 0.05066780581700335 0.0030957272788697467
16184 0.05228967566170999 0.02393815104270311 0.0011194984797823367
16253 0.1562704074509433 0.01690158333680335 0.001182831330375385
16261 0.271449790139126 0.04165122513804081 0.0013435858782673876
16345 0.03566983796210157 0.02410724914294837 0.0014919419358229487
16385 0.3862688855582545 0.1297983441567586 0.0032078960639249803
16506 0.05107673481331719 0.01848193702847458 0.0006801843976737642
16512 0.1386213815680464 0.02177054196309877 0.00197532024745914
16744 0.1295542518690197 0.02157662501934828 0.0009660142461918512
16844 0.04587232280172156 0.02339625448542327 0.002092349915912923
16867 0.3126356408764786 0.0931440318938327 0.002565150603373657
16874 0.07427842707375943 0.04987822035992757 0.0015154000617643543
16899 0.1473651809417652 0.04346661648714134 0.001897518926168356
17135 0.009634290146003091 0.03280614962060075 0.002941774450881112
17236 0.1090742713004652 0.02410725532056181 0.0026585777490623786
17245 0.1802589181781079 0.03256314319846392 0.0011814644486081616
17316 0.09644081047883814 0.04582534358155455 0.0034673471613720524
17337 0.4136384635078099 0.02347709687447173 0.001621993417640653
17433 0.3017090835331878 0.03737609100979707 0.00285810960304858
17435 0.1410964021896317 0.2095132373642474 0.007888299271041017
17541 0.1522248402714875 0.04014888784562239 0.0040386977870420695
17551 0.0730791807269721 0.05348301088485996 0.0020047708479037137
17588 0.1650894505254638 0.01826547756726913 0.0016560104094055133
17723 0.01922253877902638 0.02429379506469165 0.0009300358780244209
17754 0.1780029049849821 0.09884686872889951 0.007916124720854307
17836 0.1443129335786286 0.02078047818266233 0.0011970644825720126
17851 0.2169490083479555 0.2384518479901953 0.004278929292571249
17890 0.1477273970293924 0.03734822306876621 0.0013596193496173683
18025 0.09836458343889105 0.0247160206452279 0.0006868107052791245
18041 0.1875236910431469 0.04895828790397135 0.002172226048325119
18132 0.1700333504383947 0.03628744112371633 0.0025715164256519575
18144 0.1122838038554115 0.01870070369236498 0.0022276971301611135
18210 0.2781049334980013 0.05322695934646979 0.0027066966847737258
18226 0.0523555883423339 0.0116964184423877 0.00028543144494634756
18232 0.02762282767492145 0.04881346551624445 0.004166368681342313
18323 0.162597256174387 0.02386659423686068 0.0029653344425490456
18330 0.07333588282644254 0.03706361517402543 0.0032986893331542625
18546 0.01772409392210289 0.05969642288529336 0.003999247889257583
18557 0.4434281251109454 0.01609389176813546 0.0011130075628321102
18635 0.01555757866130518 0.005023128810952314 0.0002474536915244991
18646 0.1370258323468334 0.03735352105991356 0.0018809085443844637
18743 0.1229251409527506 0.06397610619952392 0.0028945419491827134
18765 0.03323414194365302 0.01593723700747811 0.001962398334234701
18796 0.08578774073724536 0.02379446253126602 0.001162467327638236
18798 0.1455718668469385 0.06238958466766823 0.003568574424929095
18800 0.04475207024642137 0.007046895361997875 0.0005867903565988287
18820 0.06972011933364002 0.04050508812224154 0.00451772475413385
18839 0.2812100689352468 0.06060748683658656 0.00270103658515699
18846 0.1263986909411746 0.06189709766101619 0.0024305639683983534
18892 0.0880154139878368 0.03390695163199644 0.001208713769718951
18909 0.3882648014695492 0.02812692800221509 0.0014025179988693354
18924 0.1554150844964423 0.01132762176884369 0.0004563776872072172
18939 0.356938363637215 0.03184215917238554 0.001867324062997631
18940 0.0716722785065289 0.02936221684350413 0.0022380401755865047
18960 0.3287380032037094 0.1273175984671306 0.003091108552931588
18983 0.0532045285763847 0.01857890119756954 0.0027411667100419187
19192 0.1298022171937891 0.03534567133698223 0.0013273196452822636
19278 0.6315665618641206 0.04359653110289512 0.002052849941658471
19340 0.1321290770939577 0.01630211592442676 0.001137366620364843
19347 0.04052335420357588 0.02369555535477356 0.0027383631956940588
19352 0.2576229349749446 0.01831886657532275 0.0015385973854029245
19444 0.1369236136261451 0.01855951047200367 0.0013615107073477251
19648 0.617704320994133 0.2748045405745055 0.0033823967605932405
19655 0.2514768610233621 0.03122337989788204 0.003557979292064547
19663 0.2090255116123181 0.05712974155568139 0.0029518830558585034
19719 0.0518552559540784 0.02015604754225348 0.0019987371668894623
19769 0.254390659259475 0.04891729335097069 0.0047498240095847095
19791 0.1344633415738229 0.0299604220421603 0.003877621180313246
19835 0.09632574154933935 0.04085218143616364 0.001974974633308728
19903 0.1586968349209228 0.03640377841823211 0.0023819603659027636
19984 0.37133001831585 0.05002668144690461 0.0032420514149404
20137 0.1540903322163085 0.03205436881517386 0.0021200235592054462
20151 0.09742683180937452 0.01783315047667238 0.0013437808116769465
20177 0.05675746948748132 0.03924261808152909 0.0038295903805458495
20227 0.2976422130019222 0.05547611165736161 0.002573978012300527
20297 0.14113288543244 0.01957474473325522 0.00039883570069383054
20384 0.02295415680351869 0.01683120222828537 0.000506168180239512
20474 0.1825497029270702 0.01846277749323834 0.0017134375103301741
20521 0.1189241820276461 0.01321236790826571 0.0008005562635700971
20549 0.1744152257650245 0.05745899249712619 0.0032166699769551775
20588 0.2350438641150274 0.06242230915050381 0.0015307869477757922
20656 0.4834278790804768 0.03982146759720949 0.0018371953507914222
20813 0.09396819662732713 0.02847666488629627 0.002644987294103422
20965 0.127445527046497 0.02349179899464158 0.0014216519006378444
21046 0.2003233001661817 0.06872876844130102 0.005731376217228311
21147 0.08993957185016317 0.02597464629167053 0.0010906072064161417
21191 0.09011269231076081 0.01771665544931511 0.0014091715534604297
21247 0.2193149526125246 0.01209185875230134 0.0012654911376442164
21287 0.1548647877733124 0.03845011432175773 0.0017892528868128639
21302 0.09255157515014442 0.0481093707225722 0.002274100637571977
21303 0.2978237831111861 0.1515264696298879 0.005247252380990081
21383 0.03552586363426833 0.01477536517551254 0.0009619225798739763
21414 0.1365136441844684 0.01500528819473931 0.0012518272759829035
21417 0.2566259135269042 0.06880056922735427 0.0021058848143474798
21430 0.1789137384570107 0.0394532226339054 0.0016926484812418952
21443 0.1169828078122678 0.02939069311320008 0.002775475932786164
21503 0.05872265981025241 0.02526851004994214 0.001353377886837601
21566 0.1134510641058292 0.03112199086299945 0.0012587576644970371
21619 0.09058141203513577 0.03453335877144606 0.002023757077534904
21675 0.2522604511931405 0.0284416357969782 0.0014787363899740138
21695 0.09868613394924615 0.06098903528341127 0.0014483713448341336
21810 0.1348424866625703 0.06998337632319443 0.00399065758142768
21901 0.3732099170202064 0.07915974089461868 0.002229054993168085
22022 0.0105563723220073 0.03184461623489062 0.005234571097239053
22085 0.2127894812819737 0.04388005879531303 0.0037021039318506843
22148 0.2265447616877901 0.09931931603611532 0.004489247532812374
22168 0.2095582342868229 0.02448524888477267 0.0010489092426872505
22185 0.1436466644276531 0.03590010762785632 0.0013841696214481533
22304 0.1097947016025839 0.03864593789529522 0.001267352594583755
22320 0.2691544044787951 0.03185018487454919 0.0013257075193789495
22336 0.2106142761578842 0.02325830872455592 0.001111330807095846
22373 0.1228937803161897 0.0413691386244027 0.0024764968916706105
22415 0.1888164801638824 0.01885931894390037 0.0018605250620089217
22420 0.2245128239975235 0.01801839224246514 0.0012464411464491358
22473 0.1013509216962634 0.04064176919081862 0.0019908689415661005
22569 0.05325528255320687 0.01480165702613293 0.001519419111278123
22591 0.4652857070361067 0.03225901509552763 0.002112774799543103
22813 0.1769175152739538 0.1065636558767579 0.003605327454389492
22932 0.08261760099141121 0.01555565632293958 0.0014285475135980593
22947 0.1788335501068082 0.05890674942268417 0.003933267340085637
23198 0.2065802993396708 0.05785860403129824 0.0024156841822692947
23256 0.1116058259741815 0.03413909275884435 0.0012198249826889736
23312 0.2648087852172061 0.09034775094776656 0.0024519004613372136
23360 0.06736352230985646 0.01801582125346902 0.0008369664467785425
23412 0.2241058107079421 0.08494515312987783 0.001945003204819933
23471 0.2286874923347064 0.02450590873185161 0.0023300782912422037
23760 0.05344113004445056 0.02312921303452957 0.0018108790211251139
23768 0.2583197976370295 0.0441865639334786 0.0040789189649758474
23849 0.2941748524917052 0.1330554618527264 0.0046126238601671326
23896 0.07649482802799016 0.0703142615801991 0.00489063141994417
23942 0.14068006323755 0.0368210861022508 0.0017873051907304396
23967 0.08872771373842475 0.07427736826896353 0.002253698493575617
23993 0.2033609366594911 0.03330828258801513 0.0008555707599918371
24027 0.3466063412074377 0.1272543754991019 0.001658173123897747
24055 0.1150115667885497 0.06452225895111172 0.0029977471876295055
24173 0.1896883731467264 0.02072024916500644 0.00133002167698115
24227 0.1587302199830138 0.0233666666341006 0.0011078801543809532
24240 0.1871893762592606 0.04361480133134547 0.0022676435239390533
24275 0.08152243988947643 0.03811935534377045 0.0044745358925406716
24290 0.1723316800482284 0.01918931916191665 0.0025080407867483757
24304 0.1314140857287078 0.03055644133547466 0.0015740286710188124
24379 0.09972573224506592 0.04338404001571485 0.004411086711269863
24454 0.04276699360940967 0.01560952974964146 0.0007630242804569469
24573 0.347077264330401 0.06211617928938568 0.003533805685374858
24699 0.1171190297551771 0.03689745650470318 0.0026224757993058906
24775 0.06105345886454036 0.06665101703377431 0.00279637988053068
24880 0.1299569903665992 0.01658323350165372 0.0008007053784781067
24940 0.2742294591675667 0.03420576556796538 0.0018724801025778897
25308 0.1319462597327554 0.03225998328245138 0.0019191718608937325
25368 0.08712422991468206 0.08930149917864975 0.004193570139820429
25496 0.1344524193955295 0.04056217504856724 0.003980239699007104
25584 0.09211455681863614 0.02441972144988831 0.002025192250208487
25613 0.105347198176362 0.004603720687600088 0.00017806791760245302
25694 0.195668557565945 0.02847666488629627 0.0014160697391436767
25759 0.1228254994652232 0.1323562029930903 0.00761492185354196
25916 0.1949388276166462 0.01950968301302525 0.001519512619700707
25977 0.09319893370572659 0.01406472083513286 0.0016663099165684773
26024 0.3755234297108674 0.06645312710548261 0.004594536729044631
26045 0.1007342002407619 0.02370242493535118 0.002271323208672833
26061 0.0100501921684997 0.01645114360718456 0.0010427465999399504
26094 0.1295321805835789 0.009469248130907038 0.00015081311833137876
26166 0.2450816534652082 0.02759376343761341 0.0019491394875455763
26220 0.05425859417260714 0.05053120245285629 0.0034399173329049647
26230 0.06191514631115992 0.02781116405596366 0.0014685485498138983
26258 0.03991407678068115 0.02955543978844609 0.001829849539567939
26366 0.144893751762536 0.042300870690242 0.0018797739738123246
26452 0.01754148918636818 0.0164189691676123 0.0021476579844366527
26454 0.1000395990079406 0.01726362567824586 0.002047419919566881
26519 0.07873304151613008 0.01756173576979815 0.0017343932118387853
26556 0.2881005945818959 0.03423118115317678 0.0033272674340373183
26667 0.1717899479859683 0.07854456094941278 0.0024135187349640184
26694 0.177483147420008 0.04652059670000303 0.0026833216342634384
26776 0.2483735124876521 0.03797973501913843 0.0036839759089752322
26815 0.08731256143251791 0.2381093646617816 0.009009128425650407
26817 0.05298837315320244 0.02485423764803892 0.003349541291740331
26834 0.4874208885670204 0.02887686084407396 0.0004357462601833078
26835 0.383508295015279 0.05255602595299377 0.0029069352989174943
27042 0.166536871668595 0.05793569355803765 0.003055019067291912
27100 0.2358421030575092 0.01542523686890935 0.0010692833558076968
27136 0.1460927757206398 0.08910197490121 0.006325483375081846
27204 0.2775247936420798 0.0326691019711785 0.002261885006487603
27261 0.1840071939977916 0.02952910448017861 0.0021909155549551564
27327 0.2740564305480125 0.03114864927542685 0.0019749515640162265
27402 0.2396092582409484 0.04195276266657628 0.0017515327373414723
27504 0.1860775245486651 0.01536892024851508 0.0016810722107187099
27520 0.7878246715677577 0.1017565665249686 0.004047977057747788
27531 0.0853963077034787 0.03117762798287175 0.0020911266358811355
27548 0.03783567510354522 0.02439745592679766 0.0017527602072215714
27596 0.07540495476396627 0.01724401899730774 0.0007292200793883187
27635 0.3107333161633614 0.1330554618527264 0.0037936652419245957
27697 0.1412391858700584 0.2653879053818757 0.005681380307016234
27806 0.2710761674074472 0.1818570007521168 0.001984067891660713
27849 0.21001987447129 0.02349856662781238 0.0011970709711994008
27864 0.2699658117212869 0.05434257762084772 0.0025524565616028587
27964 0.1402174535567553 0.03347027235469017 0.0015224338689974295
28027 0.1145818699618209 0.03126284417982005 0.0011342818999007
28044 0.1177681583609335 0.04348617756081811 0.0031594232668272285
28082 0.1268575949008468 0.04835130954041885 0.0025523191079129992
28094 0.1057608224231765 0.02980518311616407 0.00314065233213219
28203 0.2094282832877329 0.03176691319744199 0.0023341590284124475
28317 0.4343100294708221 0.0255299729811562 0.001566128511631487
28433 0.09497409708525703 0.02905158704461415 0.0016557198961437028
28459 0.09349612822078316 0.059648677689492 0.0016715989388323528
28572 0.3222508386599574 0.05417573253240198 0.002569791266366132
28658 0.0232095644422149 0.04392506042899409 0.003103948103423146
28868 0.2611875286443195 0.01255051694704967 0.001104391843105044
28904 0.001775122769638792 0.01028703918335724 0.00116979560984707
28950 0.2454601604270895 0.03504418697533012 0.001680938365067602
28969 0.3147354094009984 0.07896964139851018 0.003483406478352992
29192 0.3277531194172472 0.01916959651293777 0.0010417489839035928
29236 0.1341127806760171 0.01311745982870075 0.0012234108054297477
29353 0.3695047791073982 0.05428356934963536 0.0019657181535275713
29368 0.03738268536520127 0.01534643094817858 0.0008505647746375277
29420 0.2354441443560289 0.03019471684909866 0.000807517830141667
29455 0.08655657088978282 0.02611569568428728 0.001519626552955929
29485 0.176740891261531 0.02592965963952224 0.0018811198435725982
29512 0.1572984776289581 0.03149789237091245 0.0014692637537602202
29583 0.06128002687720477 0.01426606145905511 0.0014660834613921217
29756 0.2911060698008773 0.03172006667730853 0.0020952591863004156
30025 0.05738226966665719 0.02262570674350382 0.001677857996025786
30070 0.314713446813904 0.06381171247447547 0.0030411002612043335
30132 0.06950298628992825 0.05135021817086456 0.002305431871333947
30134 0.325669738582669 0.02657667195996592 0.001340166513200402
30157 0.1556029816584702 0.02637497751040016 0.0026931859629423472
30190 0.4999329791914959 0.06302808932444666 0.0016396741552315382
30201 0.2031348923052061 0.03838460654953123 0.0013762464431342917
30245 0.04825870485413488 0.04467038085638206 0.0021687980488161993
30265 0.09052022934886275 0.03992836461784038 0.002453892503185813
30268 0.2120654256527223 0.03990838327478129 0.001068683358453939
30275 0.03218182580954982 0.01451823454701835 0.0011607298664271005
30385 0.0363583875417216 0.01957856912416608 0.0016748858173263157
30541 0.1068242520876884 0.02372640445565392 0.0012871814520487306
30552 0.0613259188771262 0.03393455241107452 0.0020062845003850998
30758 0.3178857874777263 0.1830749569649517 0.007022761413290044
30779 0.1953312072678489 0.09123065901471775 0.0033067223793281095
30857 0.2126788136594588 0.02916329231584779 0.002398237002542242
30874 0.09005703004333978 0.01711552537532286 0.0011280558780357738
30906 0.1346408248689911 0.05927487207827811 0.0011104471231287007
31115 0.07999072902059434 0.02227914227716832 0.001745175005319691
31319 0.09851474798115107 0.01877176951445569 0.0018436538674781475
31396 0.6349767059468347 0.09715064282039726 0.004734844561178105
31543 0.06867171105329706 0.06097606119313664 0.0032222331097750594
31579 0.1405094638978496 0.04545654273054239 0.001663054166138812
31695 0.06677466082766033 0.01093787103238356 0.0005692847798401778
31796 0.2137084160292747 0.02789361089643434 0.0013837216936256535
31844 0.01496863490899227 0.01835527271168022 0.0021249869031808445
31903 0.06961792402912241 0.04485746225029548 0.001743249987099648
31941 0.1337996210881006 0.0146291651512479 0.001380979559757245
31960 0.3343927892038676 0.06523913966165121 0.004067817756326797
32006 0.5765735933465277 0.01426809244593714 0.001294991564615036
32011 0.2311846152776265 0.05657775307622542 0.0020816319283671033
32012 0.2316195262851694 0.0413312451699872 0.0022117559558484504
32086 0.05377440447179581 0.0293037502946233 0.0020826543117568944
32107 0.2498704243175197 0.03047470399789549 0.001655876346636111
32118 0.06152142819207964 0.03217461252715408 0.0013727738294228723
32144 0.3659360730593607 0.04777419786593833 0.004823299261186163
32149 0.02233252375718301 0.01457703418012772 0.0015770226508448558
32249 0.04009558701522385 0.007013357927308483 0.0011367110917659185
32251 0.1635530588424028 0.0178394661474211 0.0016295191578636157
32267 0.1205981692950143 0.02186635293893202 0.001284127134847948
32363 0.199941974902102 0.03193417438565011 0.0016887940175648296
32393 0.02497524289058371 0.06457566772645543 0.00519743678716358
32430 0.1628606996625203 0.05401074563071326 0.0034771251490040987
32501 0.3532470877031485 0.09160760758719921 0.006643274693016182
32535 0.1060392375356252 0.02893408384123853 0.0013359996997748822
32544 0.08570581124961769 0.03025819893963876 0.0012174724498058064
32600 0.3701302826408042 0.04830819885381631 0.001166766142661332
32617 0.02791592665383815 0.02681758571473696 0.001829040152483277
32662 0.1834434333066046 0.01329830511773603 0.0012005020754948218
32704 0.293800711018387 0.04494365020274549 0.0026872273834656376
32757 0.2774971706150892 0.03322437152595835 0.0017482934970383453
32768 0.1645850430514827 0.03321517848263633 0.0014436037294953414
32778 0.2984438908432493 0.03270256659344126 0.0012788117156882282
32859 0.2503714577560844 0.05824053713543419 0.0026054059683946022
32877 0.1040934668092355 0.04312687301184018 0.001453146319083081
32912 0.1859277748225741 0.03858831146822161 0.004820315439254476
32914 0.2964273404599935 0.03635191453033503 0.0008309926922589364
32983 0.1263640318261368 0.02568404372742945 0.0015606124018014231
33106 0.2394394230251085 0.03949747138541146 0.002556579974582242
33122 0.006835550495854069 0.00882610100504488 0.0013357555819761356
33216 0.5012886478253197 0.04100004329121017 0.0022803068965257145
33282 0.08083409801087439 0.03894001873216477 0.0028142521061016376
33382 0.01918776068325711 0.01897482277208057 0.0013631548798333129
33453 0.06498811689289914 0.01798752144134401 0.001513195778765214
33456 0.06697045034918851 0.02253377801484926 0.0030473087437264982
33550 0.4312050270972224 0.02332826328424876 0.002041553088532274
33564 0.1706411341836069 0.02605343137014674 0.0021323420928743035
33565 0.01971011330659274 0.04809117034552813 0.003625110430522849
33580 0.03048411001786594 0.02840626297842983 0.0019169228554554172
33669 0.3834228858025883 0.01484242533379219 0.001243753564753783
33695 0.286708299915592 0.1293447130454079 0.003077290549510516
33765 0.05706990770300692 0.01890665809794378 0.0017602714726611358
33780 0.04769056852405536 0.04293066749545319 0.00250423981157158
33817 0.2183396707734628 0.0762910899560526 0.006987177863921733
33845 0.2528818520929861 0.04659882807251228 0.00293304752313165
33871 0.0887166312901241 0.0192184912055313 0.0013244859095604673
33916 0.2750514029149299 0.08910197490121 0.0023755961098809245
34006 0.1921977837191627 0.01431969573747027 0.001527883257639245
34097 0.0675344224553947 0.03370237776618494 0.002838173288001755
34295 0.206464137339842 0.01458783108998369 0.0016279929211641085
34297 0.4756954650690428 0.03051951698960966 0.002253621436446013
34328 0.05068200735944982 0.01922451886178433 0.0010898746505821806
34334 0.3285955581111191 0.05837038633502935 0.004435438453369483
34362 0.2342464899678995 0.04806491801034448 0.0024218928112137977
34390 0.2975658901606917 0.02273626216132867 0.001377770428166628
34489 0.2445773954703263 0.00620718643741975 0.00032494898790041575
34506 0.2929867754473364 0.01973333951945438 0.0019807918049289117
34525 0.1744475633614776 0.01493735809311685 0.0012823478847907286
34551 0.04862039091373405 0.02301963873786512 0.002458457107119744
34556 0.2038278993237819 0.05793569355803765 0.003675505408567536
34636 0.1524641723063865 0.03595996114319112 0.0023739737519280876
34861 0.4009987172820246 0.04954188703633825 0.002622622535700609
34881 0.115173642573446 0.04073167446772914 0.001912840703292727
34932 0.09870494724274031 0.02277582759774457 0.0012410620047718973
34991 0.03365445606432417 0.02083262314309574 0.0019043136346337407
35051 0.1747012310929765 0.04626404485114151 0.002376231687815286
35174 0.1536493609071911 0.03638179916909072 0.0024947927532753
35187 0.1617244840668969 0.02214587758952871 0.001444191021418551
35202 0.2355691540171774 0.01610631356417386 0.0010112007891868208
35279 0.1543000700943382 0.03079734407073478 0.0021487633701029367
35376 0.207065175444737 0.05804310415471605 0.0030012160387129067
35400 0.07215743354788377 0.04078652280738462 0.0035423146453711063
35520 0.08899276638577779 0.02720810614797687 0.002418322576769254
35557 0.09997262010801095 0.01160482251146502 0.0010560210774397257
35686 0.05005615981153454 0.03868923469381492 0.0020955470808086303
35880 0.08842232117779958 0.03169571147273228 0.002917040188739497
36010 0.2149162852577524 0.02589643873768021 0.0016171252708615056
36029 0.2234153785973312 0.0484642104907247 0.0016073462606161478
36135 0.07390892180803441 0.01771537576510865 0.0018621123312910811
36255 0.1625629177146964 0.03550120802901604 0.0020450094322119754
36258 0.09191309991281147 0.03014782816372443 0.004448408874331581
36280 0.302352773771419 0.04444503019237719 0.0010257528439535613
36372 0.1733811617675799 0.03278221098080899 0.0014710624869965288
36391 0.1140366621731085 0.02505118976848386 0.0011232740213963676
36882 0.1119737756678318 0.02909054228437665 0.001872260519728029
36890 0.1949451261404614 0.02806198330446267 0.0005940022485300883
36908 0.2711706879646003 0.0515934907483262 0.0038380194230599796
37005 0.03109096808670647 0.02125663774546969 0.0013006506772015145
37058 0.2693576167683423 0.02721824001486865 0.0014212080637577488
37199 0.08676149839942943 0.05968443959598435 0.001716088509393665
37237 0.4256848791141544 0.1191592426857139 0.004728758839310559
37380 0.1005447171908469 0.01062970523165518 0.0011696306394159692
37383 0.1192900418239304 0.02726634539425392 0.0015410397588621302
37388 0.3752932647696467 0.05473787080730887 0.0013400093325611512
37409 0.1270941174212967 0.03103527173324021 0.0030278360524473497
37447 0.1232196309679116 0.01977165390809461 0.0014056150638160668
37508 0.06893082296844523 0.02712823237182884 0.0013940804096100675
37559 0.2846589582190553 0.06885617486568373 0.0021623542389986304
37756 0.04230761209875741 0.01761121996998552 0.0010786376870359706
37810 0.1763052496670024 0.02975920007052468 0.002310673255726306
37851 0.1199637690142428 0.0258177127295456 0.002029766287255671
37863 0.5741112800142682 0.05531956109580154 0.0010536520440749524
37997 0.06642974058858075 0.01485477765579411 0.0012168586266677207
38116 0.1682018011559658 0.07213088541624155 0.003424500434981517
38141 0.02634537245820761 0.01406474581170045 0.002576767756481561
38150 0.1278655547427296 0.03957078186743259 0.0032128574006387764
38261 0.04316165527321543 0.04628839595917776 0.004122323633207797
38270 0.05960506115382409 0.03258247631405899 0.0019609935648113408
38302 0.1415377798592041 0.02870093887203998 0.0024034802637768367
38336 0.283453525068902 0.03668275227693465 0.0031176340086953953
38381 0.1810066124503384 0.07292870611937731 0.0042768025058662505
38450 0.08524342452149666 0.03465361392750954 0.003478239966119581
38633 0.09360419222135997 0.01159320569394428 0.00024954595204765935
39124 0.06767724659938336 0.04774770560375064 0.0034365703442271046
39144 0.3322986944064444 0.0328124646218008 0.0018273455756190073
39145 0.08350167948483427 0.01673212937880407 0.0013129289746180155
39169 0.08442204651015219 0.01726665970579666 0.0013144689650667872
39229 0.03025646249731475 0.01715872820307134 0.0008532873114894692
39264 0.2741951816520529 0.08166847386380745 0.0036211597887116126
39268 0.3304694499193693 0.07198024908904956 0.0015323291838594418
39361 0.2080438258081701 0.07058309546291329 0.0026869147724515267
39371 0.1804255924097173 0.02765343944332007 0.0022707153262636072
39510 0.3304188054831435 0.06277857515540382 0.003909838238478245
39550 0.5072267140669897 0.04829210451245245 0.002328416343669077
39558 0.3182688208186185 0.1134572284338877 0.004075716889875442
39629 0.1110350395981113 0.02927560385384984 0.003085572503100822
39730 0.1139224398219191 0.03130439834381076 0.002416229810731651
39870 0.1782651023724257 0.02512350579714702 0.001342991134955309
39886 0.02232637189198618 0.009762153612310387 0.0010126459323445262
39997 0.1973416038652926 0.04433265422743422 0.002637032194896841
40058 0.3367471771727091 0.04962037490704652 0.0015475628326096231
40123 0.2684881840373032 0.04019084007893051 0.0020591945480561333
40174 0.2143888049652382 0.05950422149918177 0.0025890981783996702
40211 0.1111772978029352 0.08946463252179414 0.00614648881393675
40506 0.205693646956113 0.04927180125526377 0.004031693953479734
40567 0.01288213328318108 0.07874206213126678 0.006173214343679714
40607 0.1910435934298554 0.08611950412585243 0.003555415080539741
40640 0.3403601482577527 0.02559721737555769 0.0010764118290285004
40682 0.1512968416271151 0.06212321865191749 0.001563081573478148
40831 0.07913098759665784 0.02061585043522569 0.0021678431414525142
40874 0.01160399289708699 0.01471899022068138 0.0016399548920747339
40883 0.2098067173351031 0.06110077643886749 0.002128880301639673
40892 0.05911708216966313 0.02309013620915485 0.0044778335629434675
40954 0.06798499791082143 0.01587144326718458 0.0018056427655690243
41076 0.2282946339248934 0.06711445444115267 0.0023611733090605496
41096 0.0975590416950841 0.02897569199095314 0.001421711388002807
41179 0.2165663354379701 0.174719854033456 0.0025771092014592084
41201 0.04970749005039474 0.006654458064890413 0.0007706998711565609
41259 0.2628926907648936 0.0353481805576569 0.001436305750996064
41382 0.4198263282614118 0.1166050399425083 0.004551807741782698
41403 0.1782483101516623 0.1062278773876014 0.006921620651467035
41430 0.2147621024654143 0.03770718631861102 0.0016338603896294583
41436 0.2958268282635066 0.06852068426700485 0.004576559532509245
41530 0.02000627243108599 0.006324683822428264 0.0007836478500980272
41718 0.2793463934194586 0.02650766300189834 0.0018145546637120778
41727 0.08809655366494842 0.01211755457185491 0.000582555038660791
41785 0.1445086612788476 0.01170448924062103 0.0007651393451891998
41798 0.2030450844397358 0.04903623141675825 0.002216947755068845
41858 0.1541399596692956 0.07843371687468412 0.004117380423220335
41870 0.2357846957863337 0.0275940444013333 0.0021544506376295846
41900 0.1639021105822434 0.03295425857850641 0.0029869828410009364
42172 0.02245797834064911 0.00607690372904201 0.0008965060599183145
42395 0.1060039892786935 0.06018390108572392 0.0013372643585479271
42432 0.112156908887963 0.008710504469566782 0.0007621038477848479
42502 0.1250078997544689 0.0719598984425113 0.005122464119044273
42644 0.06212643678285715 0.02624758951155147 0.001470395390009106
42651 0.3560335963299124 0.09104465372315589 0.001766585898654044
42668 0.2557020641023194 0.03587873923486876 0.0026243364882992445
42728 0.0863698780705392 0.01743320309056901 0.0014979687831389247
42760 0.1577675035439145 0.02549170913232702 0.0017464816953154515
42781 0.5025169715237133 0.05865132346415044 0.001342629040778996
42786 0.04917683412004206 0.01278562283472952 0.0010291973423888251
42865 0.1014902361299327 0.07129081946544107 0.004398872036154391
42890 0.3749948862753783 0.04678662095438339 0.003833956760678063
42931 0.2220981299631949 0.02752427016468336 0.001391538987336807
42933 0.1866779800768928 0.03613779030042125 0.0014771013207423396
43033 0.1372807852137737 0.06329828591394715 0.002894322688351589
43035 0.1084785700902993 0.02483454997702631 0.0016346688601581842
43090 0.0187884671574709 0.01463101563858324 0.0027077733976913015
43105 0.1406952923609728 0.04249885076247426 0.0021854596664541144
43143 0.03292761970819163 0.01680576203412517 0.001841340348949903
43150 0.06668710916492359 0.03505544915678399 0.0023713956753472327
43157 0.00354472678622972 0.01053943486398288 0.00255958414989257
43213 0.4230044298722996 0.04055856452999523 0.002389321302407027
43240 0.02616498823013399 0.02011177418127214 0.0020022054607456265
43249 0.252754694725405 0.06808300868299957 0.0020026565663431237
43352 0.2117093476491918 0.02114755034382033 0.0005613657486630967
43417 0.08173096274081792 0.03032934672817013 0.0017390527564726261
43632 0.1187781930189129 0.04085807203292437 0.0011824672471972605
43835 0.176951216704392 0.08215658396526226 0.004321500745085661
44026 0.1427842596708874 0.03027879931462123 0.0022260788343507615
44086 0.2595473099729442 0.06524654815676985 0.003823650909712168
44193 0.05009959009028362 0.04256599957955209 0.0029510284522863443
44211 0.1842462638536793 0.03889185457513306 0.0012842282805537754
44220 0.1032001465345113 0.01740500398994048 0.0017645828801569033
44325 0.07339091808019356 0.05951840128983803 0.004199692067372233
44345 0.2772475700128914 0.03732193953644282 0.002189784139389751
44429 0.128227384058072 0.03481956869543332 0.0032495716977374834
44501 0.1531465591450011 0.05311792323951571 0.0023071500826893345
44659 0.04216567751704309 0.01366660123321077 0.0013393621376670448
44752 0.260003005158856 0.09890488290752646 0.0030432812822405544
44792 0.1477461448097947 0.04829179839019325 0.003919356336441574
44843 0.2421749493327783 0.05551702734962894 0.001967425193215051
44845 0.2287551964446972 0.03355846456331554 0.0019380199897264796
44888 0.05616427689007804 0.03423914814267933 0.0022756804094210418
44915 0.1250207285332141 0.01758654108970794 0.0011742938461889955
44949 0.2372123076977772 0.02842316394245437 0.0009950587316041144
45040 0.1258535689028686 0.02178822264635138 0.0008655939164983873
45211 0.1023363032102956 0.04359653110289512 0.0017738397665516552
45223 0.01932499519574635 0.0194525932801583 0.0014246899368981047
45238 0.1502452172972806 0.05083315315143343 0.0021653307366892804
45244 0.2835397886640676 0.06952652133095422 0.002294248228563285
45257 0.2661816616551985 0.0173040132268357 0.0013879797714360742
45300 0.02749452957045188 0.009783758853174685 0.0007298756273664556
45314 0.06324892603103985 0.03274308282470992 0.001779481940127334
45352 0.06900855145079838 0.04182267065263242 0.0021536475526775954
45359 0.1713671552436003 0.03936992803552289 0.0019098547884006186
45387 0.3418588671622763 0.06680742870191449 0.0024649004904338813
45426 0.1829009886356569 0.0145859319514292 0.001524079445773656
45487 0.290071691193845 0.04028383309334852 0.004210160343212525
45540 0.1192799200663855 0.02563060531765921 0.0009118197678616416
45542 0.1133189424869767 0.01843226807908003 0.00047261220699601817
45585 0.2069729724902947 0.04774600610927648 0.002193463897535703
45650 0.2189728371814726 0.03060580026620485 0.0016277097273430807
45705 0.03656428305650887 0.0356803991833346 0.004559111647625272
45737 0.1461255657914057 0.03348247270708913 0.0031783433854372226
45749 0.2245529321894239 0.04271397093675268 0.0011946475337316364
45788 0.1344685864495663 0.007280252684662986 0.00032308829021140934
45857 0.1044005792224443 0.01450112976224144 0.0012371230710181576
45870 0.09952398003538497 0.01311334503231367 0.0012581589110563884
45935 0.08103346304032507 0.0172367188987267 0.0012353158628245265
45949 0.2241623668090218 0.04126013528531357 0.004105818788353863
45955 0.2316113996493795 0.1385077292414001 0.0018776549826327639
45988 0.08185143396322938 0.03659395342817367 0.0019949285805245277
46054 0.07375126339294779 0.01875506829590818 0.0017021973935357974
46081 0.1111551860411078 0.01408449082221406 0.0008037856339865912
46196 0.283120248395364 0.01731371816558446 0.00206376330807089
46202 0.05257935160870215 0.0179156845165169 0.0009827930152406816
46211 0.1906000520546017 0.0714430394725975 0.002470809493390651
46213 0.2575766314767818 0.02021981390807236 0.002627317286057102
46256 0.136502470911623 0.03228869857606832 0.003469997991526938
46346 0.1548318421360343 0.01848629801500197 0.001128870672857999
46472 0.1961709739373591 0.04441959100600436 0.0019290205005895343
46594 0.2062875268849325 0.06728609572925925 0.0037417436566579924
46665 0.1826303299081471 0.02953566136439181 0.0033285506473592
46666 0.3137742307809676 0.03019869511994118 0.0012992179135496856
46715 0.2146739378872805 0.1108351202961345 0.002983768726562019
46717 0.05840305824634064 0.02340626216146146 0.0030198466948783333
46789 0.02788018505155103 0.02919541766792455 0.0030559863944852692
46797 0.2144978294889062 0.03147942513473975 0.0022631311039675067
46864 0.1862937258665809 0.07314645869539801 0.0065078031629628216
46939 0.3981074240544044 0.09461493598514133 0.0023142789971258844
46947 0.1020906172367538 0.00840786472485916 0.0007150946981312798
47009 0.05098897837443336 0.03764652891189199 0.0014852831157285001
47034 0.1441630774617944 0.02865294163004087 0.0015336320842859615
47059 0.2006663848539538 0.04347190381258171 0.0028312618264724047
47101 0.1652467764474861 0.02838778051117821 0.0012703904320907195
47108 0.1444642674562485 0.05149487547970019 0.001421160359231251
47234 0.1555662794695848 0.01401823828953874 0.0009930232045758719
47317 0.08359257818339273 0.04452880484627891 0.003485881357351991
47444 0.08495007493372083 0.06299819770934673 0.0032791721458691374
47583 0.1468797539923367 0.04498640844849447 0.00193357944538899
47633 0.06593881230902842 0.01540955677798714 0.001670926562358742
47692 0.01887060340704895 0.01585852849676183 0.0007625484123037962
47788 0.221141436103335 0.05062646250045518 0.003619051111487035
47806 0.4453010238607417 0.1764920921356775 0.006300775447625097
47916 0.2784660464997249 0.02687518839518732 0.0014047252054499417
48060 0.3111522922163588 0.02135169405758765 0.0016854337228469198
48163 0.3858621441631859 0.05518836487379291 0.0023094822244687646
48258 0.3694716100633952 0.02414907696122837 0.0011198363564858
48289 1 0.08922428185146924 0.001422054186312111
48324 0.1238619773472265 0.02977384878068825 0.0012967973342969754
48338 0.5723461134142499 0.02459943673584079 0.001446129625141173
48412 0.2195562057681071 0.0362060164156011 0.0020525484107660552
48444 0.04174891156456922 0.03799353679351422 0.002782614659143255
48446 0.05938048733004564 0.04568982740276337 0.0017094925564041135
48458 0.1641279934230847 0.01885931894390037 0.0019808016024663445
48509 0.2157837422930032 0.08101509676608759 0.0041280612681227746
48522 0.146436260389474 0.02706315593297018 0.0021062349631360945
48550 0.07317779519015783 0.02868756020133573 0.0019379278124869632
48619 0.1759270197293731 0.04792719068456585 0.001619348827266964
48745 0.2836166485330186 0.05230042918454936 0.0030217872017260206
48858 0.3133588440746189 0.03336660237865638 0.0009064471167868509
48905 0.01820398502747052 0.02174928581599343 0.002526430334106274
48941 0.3712457430200986 0.142638575648608 0.004224138177546103
48955 0.03404885064265815 0.01308002828454181 0.0010393269592651403
48984 0.08193750548658386 0.0517909453786645 0.0036379662992858525
48997 0.1878106271726708 0.05917197142032353 0.002217632167362441
49034 0.05165231636278928 0.05319391642125151 0.0044134068711343295
49060 0.1530381599366308 0.02395020019128187 0.000858809860783954
49063 0.1591787021675776 0.02499290647011528 0.0014228729473388987
49077 0.02179263705444657 0.0348764132424158 0.0011764743057121419
49161 0.1755142593454612 0.03013278608680968 0.0018481513883056798
49203 0.1660350384976468 0.04045371814594801 0.006442754405108173
49346 0.3035039005388774 0.02861648559074227 0.0012015789906429032
49390 0.2042376543471964 0.02537524073443687 0.002790290116721903
49431 0.2337342377151184 0.06206937000492188 0.0036654094643889666
49465 0.1660303133366472 0.07564433549625811 0.003063860004954311
49604 0.1508160399617877 0.01528457907665834 0.0014059816507147555
49638 0.09482079614296645 0.009440706988580672 0.0005627707688465377
49648 0.1232047810850349 0.01566260807794662 0.0013751898591793728
49784 0.3080177235418029 0.02438057183430015 0.0018454165688356443
49803 0.3157389121338912 0.02597051307479814 0.002248152921463588
49806 0.5457058340962988 0.05288320405735358 0.0020126969901279853
49883 0.04306295724731226 0.01228131376121121 0.0019021018921701967
49972 0.1265852975936102 0.04083679431755318 0.00366875582515543
50054 0.008783422377423837 0.01417395332127759 0.001550517323440799
50065 0.20921066360601 0.1211681248003759 0.0010495684891730615
50175 0.1949469605810014 0.01297460412691785 0.0011465832806498914
50298 0.1057729552989249 0.01658883311972162 0.0007164199873744685
50299 0.3782738116534171 0.03912300312543138 0.002753866920403082
50350 0.3298279158699809 0.0884332385533315 0.0020684637458364243
50423 0.1832280454361062 0.06648497198066528 0.0020572163439845225
50455 0.1078432229146878 0.009983760540384362 0.0007366135213569638
50541 0.03808324282002686 0.03549306929549504 0.0035597428888836905
50561 0.08334811173452287 0.05493182285417221 0.0028074884891768756
50614 0.09152527981487416 0.03132301490465368 0.0017165891414773022
50703 0.3047758589175899 0.01489641495737274 0.001356969865685722
50706 0.146805616872431 0.09536626000870474 0.004695905210166445
50744 0.1514044297394348 0.0558300402834853 0.001369422425598606
50797 0.2656693102990526 0.042075934716671 0.0019164562553810338
51163 0.06475006046658425 0.01757069987280076 0.0011105800114785658
51188 0.02082125419549124 0.01979122644866779 0.0014712788666989527
51190 0.4811641259348777 0.02720619107541639 0.0020526057637938245
51205 0.1099240413961552 0.05137215183000848 0.0013398957116313418
51220 0.07511548863865309 0.0307601117016619 0.0031076381847040028
51266 0.06313284049036787 0.04250320379573631 0.0013947498857866975
51409 0.1647149918393925 0.01815453134096815 0.00043881445150525006
51456 0.3332042017432765 0.03844671899544446 0.001910825047669522
51555 0.1426433192203048 0.03776757203862892 0.002088107607911671
51804 0.2397871200182529 0.01931383316834426 0.0010929996996133155
51960 0.2198281215219486 0.04080895083569105 0.001487894593298486
52160 0.1107228176446352 0.03194488459905661 0.0017397963913712714
52216 0.4202749281221311 0.04308482242085543 0.0005824174518823217
52422 0.2309759594936493 0.06254968567762609 0.0025883724265731213
52487 0.1200033274442314 0.02455138736632438 0.001369462509299558
52508 0.1827927898245863 0.05308274574700083 0.0014454668901387618
52526 0.07484621854700595 0.1852966379049056 0.0066119506315460985
52830 0.07967247051091257 0.01248701161675655 0.0006940913856244488
53007 0.1299371518582498 0.08865496152592928 0.002176281193080341
53021 0.1493732891514191 0.02689936092053116 0.0009794343966202897
53107 0.007047322609111861 0.009364701207910818 0.0012137959369665173
53137 0.1182577318328142 0.0113914480511922 0.00041284342153181556
53217 0.1031159317005147 0.03939534375824213 0.002467984717815131
53262 0.1280463969275068 0.0734398145535427 0.0028324485572164067
53266 0.0937230754865043 0.07380054262237747 0.005605583658615374
53405 0.1228524810442461 0.04677866938369254 0.002201001443635363
53415 0.5196655078244309 0.0243782327163872 0.0021857779374777537
53447 0.2391914784989905 0.01467064972517899 0.0004786373696766995
53478 0.3583081689692014 0.07796589063938585 0.0032173784611995333
53658 0.03230044674497949 0.01564779061907096 0.002464402489672139
53787 0.1094045531178678 0.03953254848830088 0.004272361063729014
53895 0.385180183885355 0.07065991759562827 0.0026019623546778524
53925 0.4172602664975052 0.02098516447023937 0.0004351593618849761
53952 0.1087186085226465 0.02913705338393068 0.0013847300439341597
54101 0.05084626951085929 0.02999345879081076 0.003032852528112676
54309 0.009222685296069343 0.02074525761415495 0.0022105793786361856
54516 0.07051087719435765 0.03343615915166673 0.00027338817214086195
54543 0.5742748342638475 0.05813699302127937 0.0033815136404449914
54579 0.1083499672642466 0.04015419494502517 0.002818084763869392
54586 0.2223960453780218 0.05935635133677811 0.0025212973212597805
54703 0.01678294385006228 0.07789248098024319 0.0028927706816218183
54911 0.09784782791668185 0.01315822700595576 0.001170393644137315
54913 0.2559761319045209 0.07451126918316478 0.002165677194291887
54953 0.1165426857700897 0.01993056910622883 0.0017719860040535463
54969 0.2096006927945833 0.07043289566161907 0.0032218385386889414
55049 0.3055080667174278 0.04150168770144426 0.0017627853945526017
55059 0.06975934734721639 0.04173777828862708 0.0021742671479524946
55078 0.271300167904052 0.02463202683718399 0.0024276048066965575
55132 0.08951992115379037 0.0289367740413205 0.0021805851135928106
55135 0.03836216415579545 0.02538602068002221 0.0013535189467441839
55145 0.01527418262597078 0.03315517056304665 0.0023243969296228816
55270 0.02623385748256928 0.01294136845574427 0.0016018161870801637
55312 0.1921520396572864 0.04016424603937294 0.0013280253967675388
55457 0.04841493882555683 0.01980921040172196 0.0015177556244525053
55463 0.1621595036619324 0.06315827586990148 0.005049921831795448
55465 0.2210956746811364 0.06104036257320829 0.0018380729048929284
55541 0.1716286642651067 0.0161598472058056 0.0011041721638089218
55626 0.1550583393184033 0.04086356537868344 0.0027952909037658453
55667 0.1529338979259065 0.02983315720182285 0.001424570170806971
55696 0.05567357269820706 0.2257395342043177 0.010244446751155096
56115 0.175303713667479 0.06728435229885033 0.003398322996479631
56137 0.06789434046719821 0.01011989677111237 0.0009134504840756536
56156 0.185844201861299 0.01772679767124653 0.001117616340241412
56207 0.2446359593598857 0.02619825768669942 0.0015200479370841744
56213 0.2839978901894927 0.1090342426598723 0.005698827897566779
56256 0.2582080935620239 0.03949747138541146 0.0028171573783733208
56265 0.09544401802986079 0.02210390886261726 0.002114166612414986
56344 0.213606807342237 0.04423005146251873 0.0030156012833434595
56349 0.1176708984741244 0.1467509619034524 0.005091259667812077
56376 0.09769440512682465 0.01244080193467608 0.0008167152468699049
56472 0.1262691787848888 0.01814589747518751 0.0006223408411970831
56608 0.3213614144735057 0.06642994538276444 0.0017574433022830782
56805 0.1308752454387562 0.02797197088767911 0.0012753206072643724
56845 0.1789632032815346 0.01775896143589223 0.0024806158947525865
56969 0.2193311228111063 0.09082081240020252 0.0060191600127771075
56991 0.02875635959013548 0.02736944115015898 0.002060978407834908
57118 0.2393557892597673 0.01921397392797057 0.000514732866013473
57142 0.08777855769152743 0.02602518827062676 0.0015928841015182744
57158 0.2557170325865797 0.04338463105307733 0.002467913761068423
57294 0.1162284182859613 0.06052844845514568 0.002080003504182054
57302 0.06128511013202193 0.03216857172627249 0.0017246534780155295
57314 0.05628718147543151 0.01472920427777736 0.0007846690011816152
57376 0.03879744756606669 0.01606838146489618 0.0007838022601259261
57417 0.09720943267398371 0.01381380293614626 0.0003960964243497616
57609 0.2822653272097066 0.03160785726712513 0.001814565218015671
57772 0.2429752751127998 0.01678544556349867 0.0009506299080848975
57780 0.09889849205915067 0.04835623169498439 0.0012394279599839946
57791 0.2305033202213797 0.02498238103938817 0.0016410208287849625
57815 0.1943545127369429 0.02739297598042362 0.0018863697627922774
57914 0.2263950898747137 0.05178315634681813 0.0021474277218430514
57996 0.2545582857978646 0.06758838883838186 0.0018262175766941722
58152 0.02104947644277182 0.02409540653566372 0.001865520625546567
58186 0.1816609929674148 0.01636024078174501 0.0008132184706188945
58188 0.1735644075831936 0.06798147633610532 0.004964386338730693
58192 0.1626349584529237 0.05135021817086456 0.0028589541337872594
58221 0.2066419457489055 0.03230009727151307 0.002022638985977949
58316 0.1086240787873954 0.03462301175297977 0.0009812736601832234
58375 0.170616612355602 0.02574056852302087 0.0008617341469281729
58541 0.1510201834561489 0.02816220551430674 0.002034766415765257
58569 0.1447357126803791 0.03655271797280259 0.0019632320689601996
58621 0.4075750388131792 0.07996075960743101 0.0018664331282710065
58647 0.07818236206110351 0.03081467350091296 0.00423526046095366
58687 0.2484541148398833 0.02827248380502635 0.0010784589472227295
58688 0.3153802159457882 0.07683068063662775 0.005137158453995338
58693 0.2969263850240324 0.01399220802422608 0.0011514243925359682
58765 0.02102034341454311 0.01906419677469481 0.0017430370270199954
58814 0.09259075330153632 0.03120767092231272 0.0018716655856818006
58881 0.1517430428044953 0.03896806642267569 0.0012498824443558521
58890 0.07692614983684445 0.03254283223942519 0.0020979774808945265
58995 0.3811343187660668 0.03697269831623887 0.0021561162945632974
59022 0.07464491148350034 0.03736205922376397 0.001547031419130323
59150 0.1311438541446517 0.0255299729811562 0.0013080262247705619
59154 0.05872366052067954 0.04347439505177638 0.002744968055103767
59233 0.03763154810830072 0.02194904061627589 0.00283787299957191
59469 0.2313550543882931 0.02098271452186378 0.001341029598259659
59489 0.2400272754360632 0.06669185268610575 0.0019238019397742698
59756 0.291365894815787 0.0335861763365729 0.0026613336265819067
59790 0.2252656855347278 0.03071542602717083 0.002438233302684406
59852 0.06836842915315889 0.01306157668965874 0.0014308022749194853
59950 0.1071318457705391 0.03483541692397067 0.0013809108265560696
60006 0.09449128415150424 0.01396842433925122 0.0014621600716545414
60021 0.1485621551389711 0.06383501732765165 0.0055541040090127
60027 0.07391463544001451 0.01009479116193815 0.0007151418758463887
60028 0.02370482553701101 0.02053647447834895 0.0008570241460659156
60092 0.09235850912468033 0.04304048197850884 0.005026291386685378
60230 0.008154662913000099 0.01059476075613682 0.0011603990340775276
60368 0.2874054425507002 0.07409136911192195 0.0016674790843540194
60472 0.1740078463273628 0.04720417372912049 0.0021875956777455455
60477 0.1741242632900778 0.0109184120221526 0.0006505258038955436
60485 0.1842130531689713 0.08597708789876903 0.0036070591176111466
60527 0.141073853361228 0.0481148945791311 0.002886891995011059
60537 0.2491188193046841 0.05479340187703496 0.00286859895487228
60549 0.05122541616291425 0.04647311213375453 0.003250230916519479
60559 0.1484388310193834 0.03247148403833521 0.0019543226028003987
60603 0.1434312949156594 0.03864632985287454 0.002757229393796817
60776 0.1671396360980212 0.04791754577359695 0.0013782293904272414
60835 0.07639505404324545 0.07665761595902804 0.004616732268777703
60870 0.2376437809614559 0.07344832277488925 0.002351845392092587
60972 0.25057682403054 0.04639521563182258 0.002248134450859959
61010 0.23492778819034 0.03288750428703281 0.0018960957747181375
61013 0.2412520774810472 0.01118023426108521 0.0012133815515795786
61094 0.1548097982004895 0.01540950530098217 0.0010805110953787307
61113 0.1776892089054398 0.01667005306221799 0.0023100886426623895
61151 0.02586716174986464 0.03139494213896766 0.0021504711875037445
61335 0.0976618609695934 0.03441516695186453 0.0028478719391362654
61342 0.05641917189015965 0.0223267057911346 0.0015129672283951943
61519 0.1600724232291926 0.02986094207098947 0.002579651459795531
61578 0.1779090530503899 0.04276805830750414 0.002388234255859331
61583 0.1972028896896532 0.04346661648714134 0.0013383440888869228
61653 0.2349926945968604 0.02627048022186994 0.0012475743001670594
61699 0.1241231799526302 0.09540455410292707 0.006742883209483398
61814 0.1413600537393641 0.05300532111566594 0.002435512389964941
61848 0.08376721730200239 0.01587381295873008 0.0010687615403136167
61861 0.1564293617505377 0.02825807284217947 0.0002877022782921555
61903 0.1870997264793267 0.04775151839340571 0.002911248793374633
62099 0.1025761389174827 0.00969859460254037 0.0009655971043134894
62115 0.09937332662614713 0.01575690055082958 0.0007206898583535123
62136 0.07812646075700327 0.01366591617068817 0.0009917289123842238
62184 0.1382829396913479 0.02620390560289916 0.002220831526800746
62196 0.1406786097797334 0.07851422880622075 0.003999074082931976
62208 0.182126793477538 0.02990329364409815 0.0015437477608633895
62282 0.1912013097329413 0.01580433619517721 0.00020973066531112115
62293 0.2550691665713959 0.03748198086166738 0.001416269156019626
62377 0.1386354910681222 0.01810369544062849 0.0011834119164516052
62388 0.02980986507283945 0.01561114909032132 0.001448820601639137
62477 0.1003095897111253 0.04067705840680591 0.0031492359219961004
62486 0.1106775621550427 0.04153755581800262 0.0014669925313005637
62568 0.01877817852400266 0.005976195786610876 0.0005073588459440088
62587 0.222453963331531 0.03590757658578068 0.0018983892094634012
62638 0.5732150171723855 0.02827248380502635 0.0011843334986816254
62645 0.1451326140872388 0.03721253809570673 0.001233672699486368
62691 0.1728410161426019 0.01694573070618798 0.0010599213508035495
62770 0.03706272145886844 0.01672974981092588 0.0005325243664885404
62853 0.1839058879066175 0.02187445406290517 0.0017040041356293175
62886 0.09898839933875422 0.05669120085446159 0.0028719207530151485
62937 0.1758848846003263 0.03925498140996529 0.0016553686364891294
62983 0.005503722926434643 0.005547729683580035 0.0009359139447146347
63027 0.07084045939052668 0.027621831727795 0.0018003528930714
63031 0.04835356915952227 0.009482877034939108 0.0016982507957794726
63068 0.1180463326431684 0.04692623751944016 0.0013853295145806284
63132 0.2038281522606829 0.0775942438399882 0.004945730926419186
63212 0.1904995438241286 0.04150854331110146 0.0013456308116273263
63216 0.07333128236849645 0.02265030799530244 0.0016004972461678307
63223 0.1283642356778508 0.06951214413850312 0.002959118000568033
63227 0.07974910589553198 0.03116851544270706 0.002812458869072712
63248 0.1085484563482685 0.01009445728793547 0.000897806558175823
63263 0.1720087085939543 0.04359648277422545 0.001799823683729059
63268 0.1264850420258965 0.02340446943722721 0.0013908381026809182
63277 0.1961261067403426 0.02888821311679488 0.001696177636919231
63368 0.1638374425473977 0.04766914631829482 0.0018364697454351024
63414 0.02216746048450171 0.03646822965943566 0.004005018111301898
63507 0.1680674768014775 0.03508448864736185 0.001970833927620307
63611 0.2227719791739251 0.02650999302375449 0.0015700329608848106
63783 0.1034221605017839 0.08723461509436699 0.004768754384961353
64016 0.03602624046837522 0.03942677088027359 0.004003138797925
64145 0.1887475862665791 0.03689296848779913 0.0025175272540239046
64183 0.22863296464271 0.02916819562749752 0.00028055775545077254
64218 0.1391254051372229 0.01974129689036714 0.003055807686302623
64239 0.08540042130553597 0.02796332561640986 0.0029546204128805113
64281 0.1306712505682084 0.05434257762084772 0.0028785761047914198
64366 0.1760685097749208 0.01079030972781727 0.0011267956549322689
64432 0.1639063332893916 0.03949484503532463 0.0027835325589414136
64439 1 0.06596686746566738 0.0031764238364711925
64459 0.09323866779014804 0.0681624581826867 0.002232293438519018
64536 0.1188293044836551 0.02104349839798546 0.001911430499234621
64537 0.5115930095966701 0.05473662700531532 0.0033087660244339305
64581 0.04464293516593949 0.03605852401000395 0.0033267090628408976
64627 0.05536439718307341 0.01667613598198159 0.0014969289728678724
64634 0.003554849346464824 0.0157313986482579 0.0023394674886800994
64692 0.09802881577152433 0.0218558013672188 0.0015698359393850874
64753 0.103355577371653 0.009911241068218501 0.0011636171196301728
64760 0.01578453525077104 0.03635014419802224 0.0036777209568476083
64811 0.2848529689795087 0.04213798691866817 0.0022815923726457383
64843 0.07825112313919223 0.03480440730325289 0.004253770657735101
64850 0.3650253257062218 0.01761225276721249 0.0008447237732832987
64917 0.07328555577612637 0.02276957470220127 0.003068807162835486
64951 0.07983382827667404 0.009449496266228477 0.0005497822604908668
64961 0.08030854757766354 0.05060265605224059 0.0014971278319761637
64999 0.04904029796812799 0.02069239618334374 0.001590411344404915
65036 0.2642301758311881 0.08079536277645322 0.0032138215272728113
65082 0.2627431890977338 0.09866808843443815 0.0023857851091534633
65124 0.100609291624402 0.08264931279216195 0.003853568091649333
65201 0.2213824282143807 0.0808322815089888 0.0024031008891865968
65247 0.2109814494997295 0.03252332939695141 0.0015004838759978306
65432 0.2000838114991868 0.04885304710498939 0.001548059457846486
65600 0.04052780881016158 0.01450819522104799 0.0015317074263045305
65632 0.1780956365809922 0.02050223005295856 0.002192443794601827
65646 0.1886384436724909 0.02624335060595684 0.0017725912525095922
65723 0.05635307897054239 0.06850795381087683 0.0015060076798323087
65857 0.1653340160371798 0.05114876881435796 0.0029861696998819765
66062 0.008709601746882168 0.01263167145041286 0.0018057530302653558
66207 0.09696601639437407 0.01929327690568935 0.001024849799262609
66275 0.2549047539208407 0.02489365448610695 0.0012064230372685347
66323 0.1417471891449975 0.04277494433413356 0.002887787820358737
66329 0.2374818855300937 0.07555257866698521 0.002567886041436927
66444 0.1073610490513904 0.03939379179192774 0.0016468525768208674
66599 0.1542274047362534 0.00981936888418546 0.000627660258581679
66643 0.2801896519940605 0.1195768907799168 0.004111337673920145
66656 0.08235039221894496 0.02870913432513278 0.00160306236974039
66793 0.1474333887427302 0.0355063460419628 0.0014740782255023618
66824 0.2542570135415852 0.03413306658026588 0.0014304566884165153
66848 0.09506176379993415 0.03694426075285345 0.003392582241233508
66935 0.07687510962622163 0.03746509316113993 0.0009478668410745048
67006 0.2758161421878368 0.08004940894861005 0.0045023191857927105
67096 0.2253591996942618 0.09876542919295357 0.005560622329545056
67176 0.177752863514545 0.05753651688704259 0.0014985729895737542
67217 0.427347121927751 0.08555407348399002 0.0024947122173667527
67227 0.146162442008837 0.04613431040557933 0.001799805329200303
67258 0.2478731355077628 0.04644532242704425 0.0012204739430996944
67271 0.03167972279795721 0.02821665075950144 0.0018669761859891655
67278 0.1289746820448555 0.05923726877573901 0.0041014792073119965
67395 0.3762255935079739 0.02948512332992649 0.001268697860271756
67410 0.05189908766551102 0.0155702314199449 0.000677127219847047
67486 0.08803463908664888 0.02033515983239102 0.0022574485697364395
67524 0.5985816424426056 0.04595155385053238 0.0010776721512250032
67571 0.1582763704941923 0.1389932913845479 0.005191277674393498
67770 0.2240644462099053 0.01633526820219882 0.0007768447033963104
67798 0.0618954951471352 0.02280563538735247 0.0012288540497317675
67811 0.1511781761970075 0.02379875030390065 0.0018939686279190449
67838 0.1824930264844236 0.05605009359825346 0.003132278885444135
67914 0.1838492941812995 0.04525626965838909 0.0017393080591055776
67926 0.2564205540269864 0.1090036228500884 0.004278248058644968
68207 0.3732017120792441 0.05029651725613904 0.0018213095793550382
68209 0.07886791252928308 0.02641777643197049 0.0028480405950883033
68247 0.2378365789896644 0.02796792000383933 0.0009256615471741317
68371 0.1707031502443341 0.04963460103616959 0.0027739817472477975
68407 0.02491836554750567 0.01598002311654132 0.0011566680428586162
68456 0.1692596137660382 0.03063643125236214 0.0025462894652588685
68466 0.2711098526590751 0.0714332549488012 0.004670664121086958
68540 0.0279507518286421 0.008308731607799807 0.0009113236973954062
68548 0.2052168704481926 0.05518836487379291 0.0023784396036783686
68581 0.1387965672205967 0.03069347656634184 0.0024750891439763423
68673 0.4749776043924288 0.08600310883332274 0.003314345862369078
68772 0.1028753181149935 0.009548614941275561 0.0007138215295336383
68773 0.2231060520648951 0.0180788566792247 0.0015143099864979024
68796 0.187653521758479 0.01260953969667357 0.0006229517104489094
68835 0.1044690032541237 0.01670413264944328 0.0014390733820105934
68887 0.02071820829524397 0.008100773641984017 0.0016977371740607026
68899 0.04248938142288933 0.02236739301437461 0.0018754862669251775
68932 0.1890993381640871 0.02978513462769721 0.001712864207856531
69068 0.2152512299404057 0.06024107380488048 0.0037061656599067755
69152 0.1559977318203807 0.06279853854451613 0.002111470797477496
69161 0.1976979210371203 0.02681158046303925 0.0020479869193277
69225 0.05236862299961485 0.02512857337274133 0.0019837582329797917
69271 0.07983771587754304 0.06052762000888968 0.003256793489597851
69273 0.1215159506188812 0.003888026527928199 0.0002528161004843638
69274 0.004250180980651646 0.0189031316639878 0.0014882180287953733
69335 0.2186789263834178 0.02411279524067637 0.001099638054273634
69362 0.3486201149087201 0.03686588739633883 0.0017610866735267472
69365 0.3846341295400141 0.04663756501721124 0.0026085773081610092
69413 0.08331278784232897 0.01144937569465659 0.0005647481950967244
69469 0.2320735390426359 0.1471906506779943 0.005603815522644392
69519 0.161307947933041 0.06830211550966041 0.0012322254477800554
69594 0.05140227424008004 0.01349035333988796 0.0007498219057671295
69659 0.4263661885637789 0.1243273488741806 0.003499037693901598
69687 0.05562569895903229 0.05029195516239626 0.0028436203453012852
69738 0.03406058845118669 0.03904339597618623 0.0035108648037222995
69772 0.138098781127632 0.04766516394609683 0.0030269595691713616
69857 0.1444345241800516 0.04238589450325869 0.0014231393992990384
69925 0.512316328861908 0.05367750641648535 0.0031214378257294066
69936 0.1027649666100249 0.01945410137871069 0.0025400047867878183
70011 0.1996972572870851 0.03053911874980468 0.001699548319250082
70087 0.4934906054279749 0.04237974699500579 0.0013627983442502077
70090 0.4356119967576331 0.02911114688473729 0.0015378709670423939
70124 0.4165711308661957 0.08023777505385046 0.0026757316664209664
70211 0.05489239402045153 0.0345531277601086 0.002748136125739663
70219 0.2320795819365632 0.02202316031451006 0.002784761996207445
70282 0.1531857249524276 0.01657433167619968 0.0014186294269962034
70311 0.147883018193529 0.1016844092102542 0.006577579239980675
70327 0.07987381559822827 0.01734699216416983 0.002373876998343123
70373 0.4214359381559973 0.0460374937426263 0.0016147853856663418
70479 0.2121207919808627 0.02918498452666258 0.0016964225666618409
70488 0.04827631891756843 0.136875979612136 0.009795902021774211
70513 0.09386657284636701 0.01916596210493545 0.0014901272902103214
70634 0.08691195373045037 0.04520503101269666 0.0031964521357390387
70639 0.1608923240132102 0.08393549478870643 0.0031034324795098725
70675 0.1470221051075248 0.08010817733999608 0.0032860815457033754
70720 0.07724944260608555 0.0236416920255788 0.00209353762925075
70742 0.1259608971273134 0.02061830865580824 0.0016459120789521077
70770 0.07704780769324823 0.05289576938733875 0.002731669961859196
70780 0.01489193523184123 0.01300473806679541 0.0010014248013125752
70807 0.06269745238564228 0.009562048233489252 0.0006190523300199807
71013 0.1410306388613265 0.04169727965527846 0.0021961469220665997
71020 0.1216748022483313 0.07620595645643571 0.0016409680944305708
71064 0.05355423687081683 0.07844620403008523 0.004171972722826797
71126 0.246147696562751 0.0441504747807102 0.002866643934364361
71137 0.813974842555799 0.04021583131512849 0.0026065046383470696
71150 0.1025316889523562 0.02089018419169025 0.0017717904931393164
71174 0.03780690056529062 0.03660880850474819 0.0022171625622361543
71187 0.3359224093662243 0.01371853001677251 0.0012439841019891524
71335 0.6827760343832964 0.04206123161938935 0.0008831354132752675
71463 0.2305067041269327 0.031232487041001 0.002685932643282995
71530 0.1205356174914775 0.03829969254780736 0.0028514872231226096
71561 0.04710188482548095 0.03108999877571932 0.0027616178496302516
71578 0.3253621373931116 0.04079396983012764 0.0018751361843516224
71585 0.142397198342389 0.02106275266735318 0.001566166464800975
71685 0.2080192406406626 0.0216375181411993 0.002395098444724568
71713 0.05859652244644704 0.00724959925599141 0.0015637847238850267
71715 0.05362933514160923 0.03155245075589558 0.0017076408717735041
71739 0.1045257202387538 0.02991456381029143 0.001541003614287289
72014 0.09713929452535351 0.03453635619266806 0.0018411514732593526
72053 0.007171711394643443 0.02921961183801184 0.0021734902903763993
72081 0.1933168913335685 0.05327782220758652 0.004040739356098176
72163 0.2827540254596055 0.02646819242095073 0.0012037184281866863
72194 0.1116692068435471 0.02717061794403174 0.0009650851638251025
72250 0.2393989842974724 0.02483709594947893 0.0017870225437993134
72289 0.1322464184927489 0.06567941676661743 0.0035295981745281134
72357 0.1434311492390502 0.02810241347183194 0.0036627647106756136
72419 0.3266822927552676 0.06839316320557721 0.0023524058810595774
72436 0.1573789443718381 0.03189318267989107 0.002554204905793811
72539 0.1424035761361683 0.01890409007127299 0.002650448153625059
72606 0.2235281613272284 0.03899270627511562 0.0027434889473481024
72642 0.1346664193436404 0.03051951698960966 0.0007267722379587547
72644 0.2064919051189834 0.03893640231423107 0.003201999019451269
72662 0.6071657794389701 0.03133810684693701 0.0019418493004459102
72784 0.0423468422311057 0.05957889992226434 0.0056304445280382235
72791 0.0324977837659046 0.01648529276724171 0.0018678301459874958
72828 0.06197433885606284 0.03274708298372272 0.0016957942250845968
72852 0.2446607214404948 0.1176250058781821 0.009289337936718057
72918 0.07165726203846283 0.01667184847621214 0.0010586109585447017
73054 0.1177329945662081 0.04569533459155236 0.005155576275397059
73189 0.02307994891837187 0.03317445837186879 0.0024819173931392015
73196 0.1569039606084904 0.0244317396571952 0.0008615685010475023
73197 0.03682427103090041 0.1058059151290137 0.006541451368588449
73265 0.1257774735532324 0.03863500010212706 0.0025012002629079514
73290 0.2754577242137765 0.07637524167902963 0.0023712829705877167
73449 0.04137363902283073 0.03616003779229259 0.0020017410240571686
73663 0.5035680530799434 0.09667258326751103 0.005817820335823171
73682 0.1098876020915222 0.02476666851240025 0.002519568251404865
73742 0.2346342408902267 0.02799231428260188 0.0015116123530943795
73863 0.2130837092811999 0.02679728595208284 0.002077180476573682
73957 0.03900958252745831 0.025086661337824 0.0023404764265044457
73999 0.1717117662224734 0.04428337962512226 0.0015452051662275235
74113 0.02570333585382155 0.01464003809105644 0.0013657043103388008
74129 0.01995293081683964 0.02955535308310227 0.0035854230037525455
74238 0.2871767861665631 0.5313891566662554 0.011944645695270805
74259 0.07057119845484076 0.02325910204782658 0.0023786201955186127
74264 0.1258682585408321 0.03445845312542793 0.0010847934689134494
74299 0.1212617987373586 0.03468625801536506 0.004227064564042089
74415 0.1435988446259906 0.038665851165981 0.0007987518312497842
74429 0.06764337511350268 0.01893134744821782 0.001993686642136411
74469 0.03773083280873217 0.02104501197272756 0.001965249513270304
74498 0.06477779276184689 0.01876028470336803 0.00159747925550632
74520 0.1134600717007462 0.04509796678315267 0.0029416259358360413
74556 0.218926608174022 0.06032162576219723 0.003001542690579985
74658 0.1016556722039012 0.03071542602717083 0.0015797795408133521
74675 0.2096888965753454 0.03519480625071142 0.0017283257988699157
74808 0.1722028392593103 0.03135584390642067 0.0027624160971002594
75025 0.05060913153420008 0.009567644454916691 0.0010071396001456422
75105 0.07091884997066462 0.02105637678270091 0.0004987194118991997
75132 0.07461703051227984 0.03091039058227897 0.002204892744995623
75171 0.03149147312714985 0.04282672697402113 0.00171175279303367
75194 0.2030494692630173 0.03369582515873549 0.002318066641189646
75199 0.06264457848265197 0.0427861779310532 0.002639509837066499
75200 0.3122938309602199 0.04192467971527222 0.002174631728487725
75264 0.2511381150895882 0.03733991503844542 0.003388157285478003
75341 0.01980235752002631 0.01625325761549997 0.002268232261844163
75365 0.2121660373705892 0.07618520382380124 0.0019679696160039384
75401 0.3091857669039485 0.0676203546075631 0.00424165123525131
75478 0.1508967207879746 0.03845315114305149 0.004165783207747986
75499 0.07958734941822429 0.03832063172671699 0.0023781620610549984
75516 0.3499076700785661 0.109583153938195 0.0037010872343395205
75699 0.437775760656452 0.0953433231211009 0.003262618723200807
75706 0.2528527871277415 0.04763428141354754 0.002678349395838425
75833 0.2268582923607343 0.02153242851865841 0.001411027279294792
75846 0.1622573175979973 0.0430476819022404 0.0038553765107682074
75865 0.0539381239939609 0.009545183664130723 0.0005599686435039819
75953 0.1317675259364313 0.1456686483445432 0.003659783268890676
75995 0.5426245629488579 0.07775882931758948 0.0034201595104755987
76167 0.1001755648162806 0.02830845443509049 0.0016032665857058663
76169 0.1631239802746155 0.04111229014826452 0.003153018788913518
76185 0.2094968122935672 0.08305532792302202 0.0024211638221058513
76217 0.3259137041620199 0.00420834533143203 0.00028642441517221526
76244 0.08521920491909972 0.02949145485969147 0.0012677261883952643
76344 0.1027006721704164 0.008473527899078629 0.0003143864437272372
76399 0.3817962902215728 0.04347425694685094 0.0030797411818107513
76492 0.2405107340515794 0.01571328751689058 0.0005502532065061082
76571 0.1154525683626314 0.05366047374041681 0.0022411627380434073
76572 0.04164344865979049 0.05477187765080815 0.0029386402236860317
76666 0.1741493008717239 0.02300840335112798 0.0015575658209444141
76755 0.1321104787056304 0.01868784248224676 0.001109340107498371
76778 0.1037973776529021 0.04746205029812083 0.0023742167482537742
76958 0.3850319790180831 0.0266309263083532 0.0013598688082517372
77137 0.1443585108378669 0.03220086769612995 0.001143953843062455
77159 0.1372706815536033 0.03398096802587701 0.0012832239025952817
77187 0.1666705000915763 0.0255327803570103 0.0010265496605515428
77205 0.1980803997900304 0.1217959284522019 0.004433330797990859
77209 0.03777141094331765 0.02899478839583112 0.0015420603422033464
77220 0.2197420695920201 0.1336899653078302 0.009344081062594854
77242 0.1454777978631882 0.05232990133055472 0.004405625170981716
77300 0.0939865155134886 0.03910130230792666 0.001737569416562313
77321 0.04951519656565349 0.02972794647244238 0.001745861744947575
77333 0.01230602206880783 0.02012077104936243 0.0027769709357568662
77463 0.02029744888305772 0.0906267411297596 0.005406750276694787
77578 0.0365134601179628 0.01714038053516641 0.0012599267882177692
77701 0.09943662220899209 0.02679808002855033 0.0013543880170536443
77795 0.4191525902405142 0.04399185398466723 0.001666801966072838
77846 0.05221641445840912 0.03013869616916916 0.0026580874842882596
77888 0.1925143609331565 0.05030407564567289 0.0027054285093385394
77915 0.04078967906085369 0.04145084051445304 0.00514619919510116
77942 0.05144645203362173 0.02688787599379071 0.0020640007309534227
77974 0.1627614994954884 0.03132233662349306 0.0027165476826713397
78067 0.03065324878390395 0.02489648489482653 0.001191183114877511
78102 0.2054014709099783 0.03057939095498969 0.0023092604818367437
78143 0.07982306759674041 0.07371396634085566 0.001838396006692701
78274 0.5347446600970063 0.2567398631106345 0.0028724906875426423
78276 0.0574938679855673 0.008846530083897873 0.0008184991135318334
78323 0.03227461328889226 0.008012682439015055 0.00029548091976911903
78385 0.02565861395916448 0.0235765797221479 0.002261952588378235
78589 0.1150730654412213 0.04913296952927703 0.0031145353805488705
78698 0.107572064207475 0.01533351992333376 0.0007371803373293989
78805 0.1349010602975266 0.01103579092617092 0.0009731424248570333
78864 0.1765992554009725 0.03618201330469596 0.001151293320664625
78914 0.1652950741993682 0.1650342697742839 0.006788226886380937
78918 0.02393162041352766 0.01855303342494333 0.0013811136449894436
78919 0.4318635895740108 0.05648376094596985 0.002126333618763455
78941 0.2445030970616056 0.03689296848779913 0.002114278005948939
78957 0.2388787234854751 0.03523185152612975 0.002349967976840507
79189 0.24759579688947 0.05661891310629173 0.002504717786234577
79197 0.2497828700536865 0.0395360847072013 0.0031188958962555346
79238 0.02167409336510107 0.01742113736402549 0.0007088795847870911
79261 0.2161676098138199 0.05046402672152975 0.0015825544482018837
79267 0.00828260222218057 0.0494028614710001 0.0027763822529341966
79277 0.1139131700247439 0.02124231077034218 0.0016185701950780596
79307 0.07274535481420472 0.01600607532991576 0.0005977945007156289
79337 0.0437349171736571 0.01187140244148256 0.0009962015389382345
79442 0.2641168207717866 0.03645564218682189 0.0023064111901978683
79504 0.07070733180481492 0.02997652001518288 0.0018091232137946744
79533 0.1575403628923365 0.02314008680835022 0.0016217301314896148
79542 0.05222592033531523 0.01398344388439428 0.0008086516689010313
79785 0.1839698311309383 0.05619084015109565 0.0024356302549853764
79816 0.1765940284135405 0.1179665541421858 0.005428444582327789
79843 0.03528452304780411 0.03493205728070214 0.002045210184065087
80031 0.1008621061177328 0.03117832135682876 0.0015941026944173724
80088 0.261690403699844 0.05744224249414561 0.0034940755916483116
80094 0.1127713520651879 0.08132975550664832 0.0031631469577922742
80128 0.1347673979572591 0.04066743641485623 0.00191671336203448
80192 0.1458402519189507 0.05595487639053002 0.00158480199718509
80314 0.1795806128339785 0.02605935295992559 0.002575647092923698
80324 0.2837201452218596 0.02923023036854967 0.001966357166967703
80328 0.1504124594860467 0.05181894006036673 0.004016471725617078
80336 0.2328627885102941 0.02708873050687365 0.0012105590811951343
80420 0.1496325522701498 0.01692394516523315 0.0011914250865867984
80424 0.1204744362126516 0.05472375780973253 0.003195600130422731
80487 0.07404059538859556 0.04168051355082419 0.0025945659541043832
80518 0.2636356526854214 0.07293759719465871 0.003353358371358753
80663 0.3012002664749653 0.04838992034620084 0.0036647151591254266
80672 0.08199827119525604 0.1175733422603856 0.0028148076172850502
80719 0.1253001823218923 0.08129018290531403 0.003066195271852113
80793 0.04421354940037445 0.0436673307576831 0.004634715761120864
80873 0.1968278742912293 0.03011810001112508 0.004223816323017623
80884 0.2547847405414534 0.1336899653078302 0.009716893274043004
80957 0.1121194562056656 0.02666346904116148 0.001669315730539166
80982 0.03047941650341431 0.1788126703931604 0.01048903042440757
81042 0.1061971470607049 0.04040932490852183 0.002152470808517863
81103 0.1175978042894531 0.03264359401404369 0.0016304840606335613
81219 0.2667457370191957 0.04441908500491245 0.0034564606081241922
81274 0.194547007206717 0.01530524023506777 0.0016225236914700991
81286 0.06311079948635008 0.02014892780421721 0.0016713551384195094
81393 0.3892519436449492 0.03386270486668317 0.0029612774072021704
81432 0.0723553090917508 0.01149587689519621 0.002138776306084471
81526 0.1027915847904925 0.05286943413879301 0.0028389311751960988
81547 0.02460718614506614 0.02559533283311733 0.001270256257686209
81588 0.3199103102036415 0.09461493598514133 0.003384030307582581
81669 0.06163217712968423 0.009255247204181211 0.000910719298049643
81740 0.3711809249640153 0.09147105868889555 0.004260223373369346
81765 0.1546288982349271 0.01643506923573543 0.0014039840362828767
81820 0.03188593023941167 0.004283543100365457 0.00019163434942207433
81888 0.230725214690565 0.0128868747771184 0.000643098823928267
81897 0.0684140974945087 0.01535970457998834 0.0016889812018167144
81952 0.06407295774121466 0.0149610748929644 0.0010311536427881033
81966 0.1934444816787152 0.0354846655468817 0.0020289298754373104
82063 0.08844960364369654 0.02218498035031442 0.0023748110808118764
82098 0.1289089094407359 0.0130507899302502 0.0011232914060058865
82128 0.07364802781994441 0.04372143855218896 0.0010353895472040371
82190 0.1836227309865308 0.02049647448545018 0.001386225738133762
82275 0.08270518569096866 0.02616817736510693 0.0019480122449753714
82284 0.1306267603742617 0.02896453114684564 0.0018840591926522245
82299 0.0501287231927007 0.007851603966262282 0.0013279934783543544
82318 0.2467128964846427 0.05467284599679686 0.002087864131088477
82345 0.06388598539680573 0.01327956943642281 0.0012608147384262458
82436 0.1460726788456261 0.02402485643729804 0.0014196623638128175
82467 0.09326511063226221 0.04926477349469932 0.003340745082837301
82487 0.5151024056090811 0.04826552004034702 0.002135638574008219
82530 0.2581959629602813 0.009163007851110674 0.000682501624135796
82533 0.1209977493431338 0.0743540744204037 0.005827594437773884
82560 0.01619707310031634 0.02809798560519303 0.003036312642458812
82587 0.3958828704066613 0.1045040674762683 0.0034519961534507575
82727 0.1442528735632184 0.03761038715642145 0.0037604708281464084
82810 0.1506465751106746 0.07895036484121494 0.0028980873200188557
82856 0.08642447043056343 0.06901900816603684 0.0032181992034167038
82910 0.1955674509203651 0.09709382264734728 0.0028498059261485445
82948 0.253553410208939 0.07872233167014217 0.003876557255992983
82996 0.1047327610219612 0.02804309013262293 0.0014504807663410914
83018 0.1716238356709869 0.02677697144498749 0.0015747498014199318
83058 0.06363442742612688 0.03383714413216308 0.0020691495479589453
83073 0.1016005917068459 0.1402260866486282 0.005717545729206328
83216 0.2679491790582062 0.01977165390809461 0.001161417453083556
83254 0.1315928786594312 0.0391538076846602 0.0011334398770808508
83273 0.4310650330798879 0.08873988578815176 0.0028301104553915754
83521 0.09869920675174816 0.0397640603405914 0.001471852184610534
83560 0.01245997562337691 0.02044187695329904 0.0016082328150187895
83568 0.05476267011620932 0.009693105489258964 0.0017826168192677002
83578 0.1543032726524489 0.07555257866698521 0.002060134701077772
83580 0.08037024698138861 0.02236850173096491 0.0011113130660164062
83677 0.2736992927938586 0.02458881461171783 0.001610139925431693
83712 0.1821227046055852 0.03810635620356664 0.0014713605635442658
83770 0.3344230198659946 0.08578530840650697 0.003180872157496602
83848 0.0418438777738727 0.01123652715800549 0.0012036916293087661
83950 0.05073660733256358 0.008250166972245305 0.0012468469977760356
84153 0.30860062453827 0.06621144951573103 0.0037873263101510127
84186 0.3280700707628787 0.0816245261179369 0.0034030193173753436
84204 0.01985733515910463 0.007425649285109248 0.001194022340718186
84228 0.05191687372741883 0.02895075406769281 0.0018136238295206946
84232 0.1334547003912151 0.094398625200065 0.005652766323194571
84325 0.2225455913640657 0.05471845374711574 0.0015678442617980428
84330 0.04766062431275592 0.01406163047909384 0.001586655041102172
84392 0.2190934578847773 0.01666781600696315 0.0016690324926167302
84444 0.09867652527169953 0.02043670119039432 0.002049313603523214
84492 0.1097409826682028 0.01938740529542941 0.0007596626926130742
84530 0.1319511065057152 0.009667847317750876 0.00028363114929713375
84621 0.1765677693173319 0.1057496852628536 0.004374643659230737
84622 0.008648594890894686 0.02952225103149128 0.0019251193021513281
84667 0.2312443525488695 0.05012263401725119 0.0028182524083572493
84679 0.2932585951360547 0.07199854946338034 0.003084204963845414
84683 0.2295663716814159 0.0403347691174868 0.0022975269561948757
84715 0.03649209996351887 0.02040400474454837 0.002371115084566934
84729 0.1701907523778584 0.03010547525204216 0.0033636353448895148
84795 0.1128170554273587 0.02623049502018184 0.0015539154468129518
84810 0.06351680824104696 0.08347009523218694 0.002011982403532229
84813 0.221782589949157 0.05267320794146393 0.0020863198991343673
84874 0.09116037315413389 0.01125802339401132 0.0011068326365462743
85044 0.135734144592813 0.01548685112405261 0.0015840481468724122
85214 0.1964438689016221 0.04204239641599055 0.00300658438067034
85229 0.133495089918028 0.02692840785092708 0.002098730772671172
85320 0.073896023683515 0.05300334148949876 0.003138883144793744
85323 0.07410613373231447 0.04411351924221991 0.0016682400375308932
85334 0.1517966009371302 0.01548039663604515 0.0017526567074084318
85361 0.2011353180904126 0.05263008013987862 0.002992686459636762
85375 0.2081748768605207 0.03703270683818143 0.0015441953277316248
85435 0.1853557264048243 0.09703982811581181 0.008154374314615619
85501 0.3097543924497676 0.2134518570764143 0.004565194184436463
85587 0.1399724140354576 0.01207656753873305 0.001076096709788075
85657 0.07858726767755274 0.01400181477189996 0.0016337556389004891
85678 0.113159582814323 0.01925844912117513 0.0017877681514952976
85681 0.1628363384504623 0.06655416366165173 0.0035168102688088194
85763 0.2528451898686253 0.100968999172592 0.005133603839231337
85790 0.3265855256917678 0.1188286347084181 0.004290812504812987
85886 0.04876601075338225 0.04197266150852224 0.0015642057169478786
85962 0.0841571271575032 0.07072485108193532 0.0020842543282966397
85990 0.2163276844110389 0.007079552958342007 0.00039020450499764614
86025 0.1497458627772098 0.05529312563588925 0.0021046653008577926
86032 0.1847310266475695 0.04466236295487488 0.002045172439702263
86061 0.09273737963722129 0.03247891641470005 0.004712160307698156
86122 0.2776323465250918 0.03178224983565249 0.003228806279057901
86138 0.1609244044673281 0.01430267439247984 0.0018556393884454649
86295 0.3175715932254149 0.0682443347069967 0.003523657796297517
86375 0.05320917761523953 0.06985769852761067 0.0027009691481634838
86390 0.2240954527577376 0.08128893913601687 0.0030966336030290526
86491 0.3533849041058269 0.08215658396526226 0.005322264978083621
86502 0.2498068442831622 0.04387418824987268 0.004679811617768931
86617 0.1459996592804642 0.01229157859369371 0.0009858870826341068
86626 0.1467200351482494 0.04058133676869598 0.00244489803635434
86698 0.1530751330975659 0.02831312686977132 0.000757529779804575
86720 0.1582597676017376 0.05704850313429666 0.003095581961117457
86889 0.08924020191758778 0.04679051903519351 0.003101296682015456
86909 0.1672806304737582 0.02837248853237979 0.002194224496909327
87018 0.2529898460149693 0.02742807490962096 0.0014105900935583418
87040 0.05079886789728058 0.0310336179013007 0.0016843768751109575
87101 0.2422494088778969 0.02700549242563713 0.0028474701550237477
87127 0.06546915857195529 0.01872427232892159 0.0024974945902631013
87159 0.2790805863132414 0.06944014162122442 0.004673327166028401
87168 0.01043668273025931 0.02129919895411853 0.002049442157324828
87172 0.06458941371300681 0.02321632340261158 0.002401164324764789
87230 0.2804136690647482 0.277332765366654 0.006862571689560147
87285 0.1656953974919827 0.01388344763891708 0.0005020799653138107
87312 0.02454304524864456 0.03323598075855724 0.002852774111947524
87334 0.07804614333949406 0.01247330834994811 0.0011484776251385722
87469 0.1959002600581306 0.05618883730404597 0.0030501931358479146
87634 0.04838522006447855 0.07496754244884483 0.007012131739953041
87750 0.1959479911170391 0.0253161406258583 0.0017518610412411532
87819 0.1142922545970016 0.04215182920008081 0.0011719367475753802
87846 0.2774013482418019 0.02021981390807236 0.0014404524904990204
87883 0.329071006083032 0.01815453134096815 0.0007156376802327666
87915 0.05018101871672591 0.06054360857596763 0.004552932877192669
87973 0.1673303560125812 0.06074588986455052 0.0012757943784757685
87977 0.3014245436504202 0.03320762294515131 0.002907736744259129
88070 0.1089799346963107 0.05687808185449731 0.002876421966272828
88082 0.08647839786645844 0.08358746028691103 0.0026101357795655497
88120 0.2939329745970084 0.06233942665472448 0.002480830394271773
88288 0.06454437510721531 0.01563500822858068 0.0011599960481501561
88346 0.2109876742391924 0.01858636517205869 0.0006059896807126382
88358 0.08693319535000746 0.1660548655675465 0.005660460201554652
88397 0.1059887572971466 0.02497953049694248 0.0009456440904542329
88429 0.1539492290563593 0.06387830677057214 0.0021239056190842202
88524 0.1524152773475957 0.05883199343646313 0.0021307805069854468
88608 0.2226081674351824 0.06762806553617216 0.0024614434018660407
88858 0.2786110042121134 0.04444503019237719 0.0022620566423580467
88868 0.1786730726070612 0.03958502385237368 0.002170590782537901
88900 0.2034355988304344 0.194530272178026 0.0035066473934673562
88904 0.02258330646032037 0.02855756226585681 0.00237620274344747
89031 0.2844339939362949 0.06698213296707133 0.003344517980856623
89144 0.4802425768589154 0.06752054897775744 0.002079126803857773
89210 0.5257516049199702 0.06963399704246909 0.002748571219595066
89289 0.1538422073324646 0.06174557097385947 0.00458341466780735
89409 0.1695250923750046 0.03567500178800595 0.002163842381721629
89524 0.194261990252232 0.108594745320018 0.00315661978178753
89560 0.1082589517698099 0.01250932200604974 0.0008277071171908193
89613 0.2232310290405131 0.03391342597020165 0.0016263426465526177
89670 0.3907886773924661 0.05002668144690461 0.00292655990710948
89828 0.2490878160682527 0.04718707013883411 0.0017205264158701346
89844 0.03138780612556164 0.08560264806409561 0.0076752453149173516
89855 0.07467550917894183 0.01635083313458747 0.0013620169860120055
89909 0.09187504191544317 0.03864643612741064 0.002427277927047056
90041 0.2433261189680526 0.07967175941028619 0.0010692981407513062
90192 0.02756109862041407 0.01879547425434825 0.0014537001099570246
90211 0.05005134562683986 0.02555507848392496 0.0012147431285420066
90231 0.1598794735758614 0.0230543212289278 0.0006045895244653413
90235 0.4822120957038858 0.09130418483188721 0.003675077997931419
90254 0.1471264335676068 0.07315560212282486 0.0035865002402406454
90256 0.2896924634723553 0.03071173290248177 0.0006847820448736599
90332 0.1103191278223909 0.023071240552052 0.0010116908849327046
90410 0.3384034649781757 0.04140316924207468 0.001354680089780204
90506 0.007109721786271516 0.03171020971563322 0.003791499546426054
90527 0.1089843139553055 0.01245349039807317 0.0014952680272183523
90549 0.05273240672500438 0.06392819254596017 0.005959121474992576
90584 0.08091156618664444 0.04808532370813908 0.001369877858227166
90649 0.1509168863817082 0.02855402866572616 0.001076406038034869
90672 0.1219621963928102 0.03002076734437693 0.004352187567274056
90807 0.07042272765021815 0.007751680420846591 0.00033302634314219645
90875 0.07442132183157892 0.09322030441424652 0.005592254870366202
90877 0.314277853537166 0.07896964139851018 0.004441496638308224
91023 0.06145434682387308 0.01927649852680399 0.0014482466364320922
91026 0.2084321124409742 0.06942128612263666 0.0016983161681925654
91133 0.290896103443579 0.01741972644322319 0.0006063650075908183
91150 0.5268223392651572 0.05906452459738972 0.002583340289178461
91213 0.02520310240991778 0.02794837240668333 0.0019133939768049663
91320 0.1248570152565081 0.02895208406053681 0.0027219868295332212
91364 0.5500292899174077 0.03572590621217459 0.0015120413706321246
91420 0.1329197266822222 0.02028796652014909 0.0020740364863306945
91469 0.06847976409494886 0.0318491785841083 0.00252676349268483
91520 0.2337451601408874 0.0976663873472041 0.004178472584906711
91547 0.05329003869156833 0.02100633485910733 0.0005568402798936712
91574 0.1123490415686492 0.04643975140932673 0.0035595503179405978
91583 0.004220465241536579 0.01378743425019346 0.0010171308467276279
91687 0.1237531915921755 0.02803481879902629 0.0034022244771849024
91735 0.1472016369446765 0.01252180903692446 0.0011345943037738458
91754 0.2580569669849622 0.04577735925994007 0.0018087946913081918
91777 0.1295999913537709 0.01491378908059734 0.0013976664760432494
91778 0.1264740466613756 0.01822027113453769 0.0014910786880941256
91837 0.1638976589787785 0.1685710158721561 0.002913414899480567
91856 0.198375183915333 0.1764920921356775 0.0072957460364732165
91898 0.2722882689207529 0.03755770505452178 0.0007750521800741298
91980 0.2011659476560253 0.04003628623068677 0.002998483863010746
92065 0.05368011139103563 0.01627119213154263 0.0016960502722658467
92176 0.01748236504559779 0.01380761404856109 0.0011132363308062245
92273 0.1778420558645351 0.04693984750783594 0.0024743766662845253
92304 0.01270528559523079 0.01128973918240877 0.0011628319573084775
92390 0.0298135246456768 0.01457924395911153 0.0003594537396539623
92391 0.1266809412495725 0.04204420024490752 0.0016168578715569776
92463 0.1181531824562605 0.02244156371879022 0.0017148037418741103
92484 0.03125276378065118 0.03112868525841717 0.0022284433772545523
92510 0.02755225856822006 0.01947373032789137 0.001379711900580363
92527 0.06761140538283552 0.02909155385417088 0.0017133184727586715
92568 0.03975672607124612 0.05177805690457761 0.002863113219631004
92576 0.3351309623402504 0.02728801026758441 0.002113825093559857
92610 0.06201266580859132 0.0122620415067719 0.0013339300364704706
92648 0.1388003092796391 0.0764501536837335 0.0020485208338096492
92661 0.2815631464121571 0.01890040034455104 0.0010670547962298219
92757 0.0893317534396672 0.04041081072358923 0.0026689151441010622
92766 0.1235158390568827 0.06868537271679641 0.0012040363985139164
92799 0.239822164355483 0.0363018816364142 0.001484389329117969
92846 0.3555527633560674 0.03513928616935609 0.003026379188434455
92854 0.2453292798428819 0.08460603952033212 0.005507279509024052
92858 0.030507302473064 0.02174837796857891 0.0022555500537399945
92879 0.1431427628359991 0.01579044219342906 0.0005479904656642905
93067 0.1145560080306558 0.00745491274504088 0.0002938554998610413
93089 0.1713139451067163 0.05064849511349281 0.0030233543450997567
93282 0.06128237021737024 0.01459907411785156 0.0016115428359421962
93315 0.01365384280950694 0.004221121899551371 0.0008761613389615287
93327 0.06617658974422891 0.009637588923736631 0.0003790361355338976
93509 0.2540443813037753 0.06565487952153598 0.003695197478401503
93518 0.01710915459520895 0.0225684300378418 0.0030245257646381186
93595 0.1347737175800728 0.05918264157598361 0.0028708857062452026
93636 0.2772061981435079 0.05022417752572154 0.0024426540062262424
93658 0.1590031072146453 0.09270733959933904 0.0038357200037712645
93689 0.1339941675039671 0.03974285608487531 0.004286036128890722
93761 0.07116765470555365 0.009423887774807217 0.0005646812019243526
93959 0.2170666812457857 0.02111112319739707 0.0009851076719671007
94012 0.1012778444399895 0.1437531425026053 0.006733223834567704
94040 0.07772970779038306 0.01796370847530574 0.0017605432933500754
94048 0.3371951745350364 0.0943557429532376 0.0030444720278709025
94052 0.2600904484676026 0.01456549140667336 0.0012354940110739275
94065 0.5450473170048272 0.05054989863675432 0.002672326800373183
94092 0.05901255111976199 0.008945048179567146 0.000561917236339777
94115 0.1845187512062437 0.04252342488922267 0.002793215665805511
94118 0.04417456948875332 0.02228161801919998 0.0011088391516396992
94203 0.1436346594395485 0.01806485604865334 0.002606514289928829
94225 0.09302217043684258 0.01807096514027101 0.000949325166866074
94228 0.1120683746265315 0.02363146338964158 0.0015920566223457209
94290 0.04183423764364783 0.04456689448329762 0.0023807860556758677
94382 0.09677107707385089 0.03449271659876913 0.0010523330671590942
94430 0.1568364596546272 0.03131945704083312 0.0010822809475576468
94472 0.33585791474329 0.02172126362203121 0.0015575185468443518
94560 0.02336850212149375 0.01543204816854161 0.0022539026771800476
94675 0.4152510070448778 0.03839909235674225 0.002125319501686952
94774 0.2654476667274884 0.03838275803593723 0.0013024464927583683
94952 0.4373650525989839 0.04082736495711174 0.0012945121821912116
94982 0.09799028162462179 0.01262088897757543 0.0012444665520014806
95098 0.01604721589835856 0.0108955619622726 0.002204559889190491
95101 0.3586493552095509 0.0912035548470819 0.0052013423633114056
95130 0.2817931298484471 0.03313077176738572 0.0013212724328238274
95152 0.09860631630037594 0.05190057809486555 0.0023922013673594615
95230 0.1036333085179761 0.0362463232841742 0.002542252745585386
95270 0.1409925672016615 0.06709111526837219 0.0047819632287515925
95313 0.02994630125386907 0.008065641870386197 0.0009045131515738621
95373 0.1645039515360715 0.04367531258709413 0.0021405956045218466
95450 0.04567138005716918 0.02441372158837846 0.0012065683042034874
95648 0.1382455177621554 0.0363731747182522 0.002408439367268555
95650 0.1564294999785933 0.02152872272075559 0.002251928206406413
95726 0.07661571019439211 0.06200299093533315 0.004749734560900973
95734 0.1158756612608122 0.02515938061290944 0.0015074993465841757
95784 0.1580686952637328 0.0540928759162859 0.0015333138331945948
95825 0.9811639430031084 0.07066854500515664 0.002134865829050446
95864 0.1506384006597498 0.03989844329571396 0.0013762555470179664
95887 0.1347799988032156 0.04358460382763573 0.003937753908973284
95950 0.008069688462039666 0.01122831505110255 0.0018334306681655104
96055 0.0704848269783726 0.02045940837055879 0.0013926379435542271
96168 0.1159421405526566 0.01502470216255739 0.0010857656406008042
96280 0.1680592899056893 0.04458209053557604 0.002378371027703574
96305 0.1240494115313913 0.02382048624329534 0.001503566231065549
96352 0.04987760507602174 0.0293859661284203 0.0022662736047285342
96363 0.1013166062778405 0.03114864927542685 0.0012097405486796986
96384 0.1419727802976615 0.01043348382885135 0.0012583595326465698
96578 0.2599718497047379 0.0364259741194865 0.0034250457415989964
96610 0.05906029788785993 0.02093739846871359 0.0012933131782372756
96632 0.1813515319829907 0.05146022211950613 0.004828687888588329
96651 0.2437110603479338 0.03508271439779254 0.0013411356430244098
96731 0.1873196322527271 0.1783614305252304 0.002815790962145802
96735 0.0769103387316778 0.03023093781627672 0.0019408515516323665
96811 0.03445865259605278 0.03011407272533017 0.0019808555157420026
96983 0.07703265769766215 0.01993275509179207 0.0019614836099068164
97077 0.3783835919140008 0.03267176491909933 0.0011572752610526599
97101 0.1364190773770626 0.01975620224393075 0.0011048371119618402
97129 0.02184505722156819 0.03800550122502918 0.0028398518767291103
97135 0.3069263870512665 0.04051721811371632 0.0013838347685752297
97202 0.1284248435478467 0.02321898441255232 0.001584492160457294
97317 0.05671687694618465 0.01660656879135898 0.0012134367791864806
97413 0.09229107814013474 0.03390903480472292 0.001394542126567252
97492 0.07942623177875722 0.02021913474523292 0.0017046847820859127
97512 0.09531746115465353 0.04507250513366564 0.004525141396053799
97591 0.1559936359036786 0.05813699302127937 0.0019146242255838862
97597 0.08627015658445522 0.0417681556315749 0.0028435657673828965
97694 0.05447518594433462 0.02132394721398511 0.0016759006847952914
97695 0.2587580057953786 0.02677733116425937 0.0025572056659639393
97741 0.1599702318985902 0.03727555700250953 0.004921589475624805
97994 0.03449620125240542 0.1320675841022868 0.008615355337754545
98253 0.169374758372106 0.04968801421747643 0.0019900931272863014
98319 0.114049586914219 0.0152215298169227 0.0004700101999078089
98322 0.3199748041710323 0.05265382920700701 0.000521700352283302
98456 0.01022445541612161 0.01883407893053053 0.0018314545422450249
98593 0.08051176169315419 0.02536870356449322 0.0020004352469268527
98626 0.2171298441017897 0.08807200793712494 0.0021739483156277607
98676 0.4807326097271194 0.02069182728241745 0.0006185276917868238
98766 0.08237113538006439 0.04898549199911713 0.0030926315501446935
98832 0.0654554121586509 0.01165091414377083 0.0011669539945517462
98852 0.1797319935131107 0.02699335777867659 0.002250958644196761
98911 0.2618946309967982 0.03699781009565647 0.0020979644490270685
98959 0.1463599899134513 0.01333309889377088 0.0006637458455648374
98971 0.1056576272634183 0.02199351872959344 0.001794975380728468
99030 0.1666070016725539 0.0922475559769643 0.004941748077475623
99069 0.1536845682838343 0.03759412287009141 0.0017768450227921024
99087 0.2690931661411439 0.1325165089895362 0.00511892567015157
99090 0.1680741916846644 0.04521685332294161 0.0004856951503771611
99138 0.1961831679043783 0.0717832451071277 0.0032588085630209955
99278 0.08888765433813419 0.01881559585901038 0.0021187977550392936
99314 0.1177363314945911 0.04508750923916404 0.0028870927000017935
99358 0.5395087675973795 0.04667528370046475 0.0020621836473783623
99366 0.6164702907711757 0.02967359055769104 0.0017883111343609758
99373 0.3212847310731583 0.03392350617806574 0.0022319455393745658
99392 0.2526016151512488 0.0432778974771301 0.0013584680283281294
99400 0.1591227025127172 0.05446917703414178 0.002150007873512943
99522 0.05488611052658744 0.04319125946662816 0.0021725672926315256
99545 0.2023103404342728 0.04980058496586297 0.0029178345547392855
99567 0.2568570993120425 0.07451956035346496 0.005233991818415757
99679 0.0742755052159789 0.01283755863003969 0.0008692993090488484
99681 0.1854106978168958 0.02599759181047526 0.0016854619404559532
99731 0.3468886466047682 0.07239155446577664 0.002380984280020828
99741 0.1262498231667132 0.1522009457666294 0.005477615043949238
99846 0.05712451881907597 0.03152916642992383 0.003163968473960746
99878 0.04606005148449883 0.01243468911326533 0.0010675536883143666
99895 0.06134891862465908 0.02148939371113862 0.0018664789323916174
99907 0.1405478345978741 0.02025395678043613 0.0011871484311180291
99932 0.1254518450515971 0.07772878027345803 0.002477597289052737
100032 0.1550704229749687 0.02606407967404377 0.0028698043170908415
100048 0.07538866673689901 0.0295048496384948 0.005101220841732738
100085 0.08399726859591702 0.02382061553834148 0.0019847996156925336
100090 0.02118907852789111 0.0418801902015635 0.0024377175469593878
100148 0.280381676218246 0.05798442511530138 0.003135069955281029
100212 0.4394393582118525 0.02767195942760517 0.0014395246650252373
100222 0.03070970452069544 0.03121592782284406 0.0029858945535337937
100406 0.2510505195043307 0.09748778476138727 0.0014754694671489776
100451 0.4081913024261143 0.1108633003076467 0.002894538796391524
100457 0.2636939866876529 0.02583583868183874 0.001201232811355818
100562 0.2305433902696701 0.03340936782973336 0.002017511001774531
100623 0.05620882024503499 0.04602128226063792 0.0049557831097351195
100639 0.3996267406804805 0.04529947312181898 0.0013932285415719989
100707 0.1665109077958484 0.04569603454212582 0.002433054468879715
100728 0.1025870010128756 0.04235435435435435 0.0016008249645235908
100754 0.2715411972879693 0.03822546345096895 0.0035290233672132148
100790 0.03484901433093236 0.02199951705718449 0.0021150594954296507
100830 0.1100403346908668 0.02230716931741887 0.0018342097212050359
100859 0.04970353909908193 0.01383433463300486 0.0005735005572550645
100879 0.09366596752374911 0.03749454141608868 0.003702875386431771
100913 0.05107055147055831 0.01217178578443857 0.0010921062851067715
101075 0.126150187106558 0.03430908722748442 0.0017777591786580994
101090 0.3187058879579655 0.05232741432490926 0.0023915431060921684
101197 0.2238911967248797 0.05582926675382014 0.004397996843801306
101201 0.2673149420878219 0.0279190767446731 0.0014484210846544996
101234 0.02303622205958223 0.03838428429999092 0.0022865217630223407
101598 0.05650286798632459 0.01569606990946961 0.001514272580483948
101610 0.01227054878167783 0.02088775629841506 0.00146736160631919
101619 0.3460121005538986 0.1844219894513908 0.002540914415307584
101635 0.147204711679879 0.05436417823402384 0.00126927596334211
101745 0.1609888763498179 0.03018689901798884 0.002770941585808903
101773 0.3646885149972071 0.03099719037113773 0.0019502947069238437
101798 0.08956639808732675 0.01954892256499432 0.002206615258370857
101807 0.3209770269543229 0.02594458547531983 0.002121032974075841
101821 0.1104185973013076 0.08001465486394507 0.00294080052928229
101907 0.1736032105543321 0.01545293256314437 0.001482660256529516
101913 0.3506046850667639 0.0214948311229335 0.001926195895802506
102043 0.08280584736855328 0.02158815561313234 0.00319561459457098
102197 0.2285179377373823 0.01852450562259341 0.0007863410682286408
102201 0.126903607906811 0.03867421868834161 0.0016458395565153974
102254 0.1286350025895383 0.05032101925541069 0.001360602208023468
102258 0.0270465287764552 0.01566015465381753 0.001263441583416555
102332 0.3962315327793167 0.03834043425570926 0.0018511479171006535
102378 0.06806131767296495 0.02123685872963856 0.0023900523901279106
102389 0.1573425696769706 0.02218581163602843 0.0004821401400330036
102390 0.2331089248851611 0.04766981183414765 0.0007057946356969364
102407 0.03676159308428196 0.04408758639046172 0.0013183941383060399
102455 0.1556690761251922 0.01977121003700673 0.0007323675680739452
102463 0.1400998057655799 0.04150680356079639 0.005669850675975197
102478 0.214249606175406 0.03388939166947092 0.001830948062260967
102491 0.2512804223531731 0.1078986532972015 0.006302324622861519
102500 0.04419706627880113 0.01606706950016758 0.0008607633043073457
102504 0.02012609773154875 0.007119038670788593 0.0006900939618185319
102602 1 0.09703982811581181 0.004201456848584349
102652 0.2669549930221406 0.0232205497187979 0.0013420700715047768
102653 0.1322054603418172 0.06324821052303774 0.002593044575008258
102658 0.2026231498576535 0.0370593976561507 0.00153540254375905
102756 0.09280141767647418 0.01383070700030874 0.0009580887462255044
102780 0.0917658677724639 0.0205004235035897 0.0013194539548225623
102785 0.1124999915088502 0.0447017136384444 0.003951476013829915
102890 0.1465223914650315 0.03470384790376333 0.0011344255706140316
103100 0.3260699860842413 0.01605460640514226 0.0014080228112562994
103188 0.1361348059552479 0.04774600610927648 0.0014294281552197645
103203 0.02112591906930756 0.02026493009666591 0.003934173496053057
103245 0.05799104868041551 0.03970100507754934 0.005565298094252691
103269 0.02017420947638893 0.07466016186244152 0.005108202074764116
103304 0.08159450500793509 0.02821777332874524 0.0006657150344285815
103323 0.1183651281565074 0.01388806016466012 0.0012689963412761468
103404 0.07218495523799534 0.0270665816039363 0.001128451393061196
103450 0.0905487783901308 0.0400083321369961 0.0019325080052390593
103510 0.0484659026046603 0.01202995941313577 0.0011130872778501238
103527 0.1862749308319385 0.08417000453983407 0.0036408493100064552
103591 0.2226178908726223 0.08258015528101419 0.003383589248251604
103608 0.05569171150211926 0.007552964386434115 0.000998889624387179
103621 0.08007494867944284 0.03269858924807545 0.002814796867193804
103681 0.4025745702121701 0.07575065699358863 0.0028664791181622633
103771 0.3336238783077937 0.06956414715844679 0.007078991123976955
103925 0.0952560831360311 0.05235129207472454 0.003667716204034122
103975 0.2024010706628102 0.02757920162718459 0.000874403537299338
104010 0.06000088553924318 0.01338110739779906 0.0008806095626296495
104033 0.261189701322091 0.02003444168567335 0.0012922042279334392
104039 0.05337953375473171 0.01556764267808792 0.00048293934339539506
104074 0.04628417563098974 0.03056065613890787 0.0011472259391046185
104079 0.2956155110848511 0.0688122262704501 0.003560944138279765
104201 0.2339893459702447 0.01788214269604621 0.000928760415328466
104240 0.1567947109134389 0.0258901947981282 0.0022442639903765375
104283 0.01874397173013424 0.007686095506978993 0.0012952015045689387
104289 0.03674391163247377 0.008004832797359291 0.0009141378188352075
104311 0.498649870277044 0.05168743172352382 0.0033714764709397325
104391 0.2159501006880046 0.02273351499026377 0.0017753594032014232
104403 0.3026903180420765 0.02831553324944529 0.0031311324896026262
104443 0.3044424948769089 0.05648139093579449 0.0022673102301339503
104468 0.203211373322362 0.03870992471022941 0.0020136238158482015
104788 0.3806751762544744 0.02969725047827826 0.001973616321538187
104789 0.3411479131272356 0.06222449110275496 0.0031666747544651414
104819 0.1178489509545976 0.01185471587271435 0.0008546249437435522
104874 0.1257532093266964 0.03592510789890451 0.0026861762650536663
105010 0.219404371874474 0.02930294788725964 0.001005558517658808
105184 0.1728364964876227 0.03329942620751405 0.0014021680585489767
105200 0.5229016958169079 0.02098516447023937 0.0005254896945485329
105220 0.1558190219411304 0.02173172077279843 0.0035012555892673897
105221 0.03014935619621013 0.02440410914065502 0.0026353215106883466
105226 0.103530497056445 0.0705630184396343 0.003945442344387207
105233 0.1089524209639593 0.05025586421927988 0.0007385641519165209
105270 0.05587281948476379 0.03673602315824891 0.005746957672494829
105273 0.1794145118331686 0.03178674367412027 0.0015981462330690946
105335 0.2502516236646911 0.03690593453460352 0.0023740726677929464
105422 0.004089355559687072 0.02573638668376527 0.002801541132152905
105424 0.223358513088385 0.01580433619517721 0.0002485250726037246
105682 0.06115287636069059 0.01529515849937266 0.0013633030356499203
105695 0.1211142207290119 0.02913190637850439 0.0021980056490873375
105831 0.1882327411952153 0.05166874396818884 0.00468664059454527
105895 0.3140842275618229 0.03577540570326864 0.0018301025485436219
105959 0.04416934651297502 0.02152062418634723 0.0016364065568152159
106011 0.4517854124918516 0.03333221811967137 0.0017778144693547495
106012 0.2289738262903811 0.05504518338712998 0.003628049883437389
106083 0.1824073393538971 0.09358882059520453 0.0025768151072449006
106088 0.0740951197725438 0.02022411676440738 0.0012579641541948755
106152 0.2617080603106855 0.1006865255044726 0.0025156143264195136
106190 0.5612092461481005 0.08200574740374289 0.00406654186773812
106265 0.1896620667117219 0.0233956896021361 0.002715476765838513
106284 0.2822297112457583 0.05770651805106341 0.003240688186917017
106312 0.2400525698354554 0.05137215183000848 0.002280605283481916
106330 0.2022973163891419 0.2452583637120721 0.009969846815678045
106338 0.7585931499753771 0.0293585163490884 0.001611883138961399
106364 0.2708671470925577 0.02488165576839853 0.0020324571174676377
106446 0.1712948691760599 0.05935635133677811 0.003706329576132664
106503 0.08145976239238862 0.0321368575421198 0.002484020499336181
106516 0.1236660755063261 0.01910302588498818 0.0011069250327716313
106693 0.09041190090803419 0.1783614305252304 0.0031566087904423812
106695 0.1009956802863334 0.04611363131455717 0.003109675637707119
106707 0.2755590315002607 0.02470036663994162 0.001014099976335045
106726 0.3373696249147823 0.03396548239382675 0.0015603842483740682
106805 0.07263996507693987 0.02166652281827764 0.0018742864682278922
106834 0.08838803001890862 0.03688789793143689 0.0015466149489452973
106954 0.1435118115210126 0.01639932213040737 0.0005683027515886231
106964 0.1950799673419706 0.05778738863670585 0.0025366063945564156
107021 0.08671248424291745 0.03067607589615565 0.0009318153794344177
107104 0.3609351627010345 0.02445828374053908 0.0015051925442880604
107136 0.2168985171605009 0.1089474374167319 0.005254778016616474
107230 0.2678674062471683 0.06542996200760938 0.0031012685447067163
107306 0.3778359457346592 0.03146047318527101 0.0008163741794739858
107326 0.2905297593842395 0.04085025214129988 0.0020515611122492125
107341 0.0626625628529741 0.04956823834782017 0.003905778558796372
107359 0.2696234245024375 0.0528309689421377 0.0027995544681311
107392 0.03637667926676211 0.02408692386801187 0.0012885587272192698
107398 0.08198278865669169 0.02899944458310214 0.0019376131520546403
107435 0.1249138657383217 0.04070826907656364 0.002235920414206759
107515 0.03812466302108895 0.007562729058554278 0.001230230220114635
107564 0.03432494504660733 0.04910685411688109 0.004355687621670243
107595 0.08140609114937108 0.01407462756898304 0.0004013392195720681
107600 0.1898647055148266 0.04010108098366062 0.001881502405565379
107639 0.1244745226414042 0.02441669992958644 0.002640484909829711
107707 0.03554528059536413 0.02198985326866419 0.001251128226082222
107813 0.06426127254987484 0.04508932297587834 0.0036021678965390083
107873 0.1435663118580766 0.05498268476621418 0.0019969950758888214
107972 0.2156519221746379 0.07641714729240329 0.004750761247573338
107973 0.05218246366732121 0.02715976464753761 0.002201799590650945
108088 0.07363053390391767 0.01321967620129601 0.0008161587738815979
108128 0.231024375671763 0.07956591261987137 0.006349800857935928
108211 0.0215674648449442 0.01036117033258004 0.0012558928442998544
108249 0.1877826894679778 0.0935551187786435 0.00820253951877928
108349 0.05723696375739645 0.03768893381602573 0.0029093123063235714
108356 0.01390897397095146 0.05774955082966261 0.005516701049099227
108401 0.2534840328054568 0.05642519487429419 0.0016372825705033708
108457 0.1728761939167089 0.07062070361599339 0.006564710256882375
108504 0.03184759617133118 0.02005078174994163 0.0015607727240592648
108515 0.306490287652659 0.03252768711448829 0.0020658327482690596
108622 0.2682496734088032 0.09499665009912485 0.003818944680850747
108633 0.3765472753283912 0.03063761747987183 0.002860760202319601
108763 0.1342436727368263 0.04403007578350045 0.0018153442781043945
108831 0.1605269827466552 0.04675407049166001 0.0015742405199025602
108838 0.07225259948828978 0.04696889822197716 0.0023252722463725866
108846 0.04300753386089534 0.01881373680361287 0.001785896911156523
108895 0.09812422269507448 0.01776598858178673 0.001008668284192262
109050 0.1057305983144598 0.03205068715376462 0.0018506640882082013
109060 0.0418152347100797 0.02874842938612808 0.0012518815236134703
109244 0.4109168012693557 0.148364949896547 0.004064902505868874
109327 0.05010650014619887 0.004549201300705382 0.00014088194239258525
109340 0.2765612660558383 0.06206937000492188 0.00320304746279439
109389 0.009279673126520786 0.02429375226300721 0.0019023888871882205
109412 0.2396054791036651 0.03964223606653346 0.0018784988631341693
109521 0.1229546052105125 0.05082758463675068 0.003227092606393939
109657 0.1814901548214628 0.05730806551257962 0.0021037427681665864
109716 0.0776397434201096 0.02089631058901372 0.00261300937816768
109839 0.1571154735451913 0.06612873961108574 0.0014629966635032376
109844 0.04842105845061689 0.0165388177031268 0.003586842287540699
109928 0.01485077662914785 0.02859835308271833 0.0030203939836913707
109939 0.06786068460995948 0.05544048513840606 0.003078437402427832
110006 0.1483383478383212 0.06211617928938568 0.0023611275404106305
110063 0.08651732932925268 0.03996034761590457 0.0029197043270326323
110190 0.07670310389132762 0.02050240138685217 0.0018868067672709742
110281 0.3057203200095525 0.04834567409162465 0.001529964993136473
110357 0.05351878510783215 0.009154990613544647 0.0008247132249336702
110364 0.08353415498954273 0.004603720687600088 0.0001996974928066835
110445 0.3198985145345115 0.05265974807318654 0.002326935224384686
110495 0.02038943893277969 0.01775213214627382 0.0020784103107579196
110524 0.05767069495366983 0.04183495223386463 0.0010215994916289034
110679 0.2100894940484981 0.0556663926381125 0.0010014643747636596
110688 0.07372261845688429 0.03070773160359142 0.0010214852371482914
110704 0.07291977553757658 0.04248628245753128 0.0025661300642861973
111002 0.1961160586089574 0.03008313356748754 0.0014443250229114833
111003 0.1865186297613369 0.03449516743702671 0.0014857879796399901
111023 0.02297200095983118 0.02741394788064153 0.003177894089424803
111152 0.06817982715093824 0.02186391617175275 0.0005478160345815097
111235 0.1205050487595546 0.0854548039712401 0.004849230233332788
111311 0.04727055699917066 0.0225679984158664 0.003466525090269349
111398 0.1034842343011412 0.02222925414184715 0.0012713965474778573
111484 0.1500784780433958 0.01647174744998183 0.0005872287413971058
111491 0.1854127660304258 0.03061138839100695 0.0019484775340771051
111502 0.1261525654265387 0.02920301738674147 0.0011247238888226444
111570 0.2414182350993227 0.071483869042377 0.005147641999364518
111599 0.2003362664367508 0.01599548066870405 0.0012139621913047909
111709 0.03815823022630216 0.01303397257973761 0.0011741869781413013
111820 0.1479772945368875 0.1077881497209113 0.004172150288435948
111838 0.0893376383947979 0.03158088418519547 0.0018445359227884553
111870 0.05450615231899746 0.01046975129491656 0.000750621529651976
112000 0.2398483830791196 0.08393549478870643 0.0032039519184799913
112039 0.1916570430271968 0.02617034958669978 0.0017936895319450902
112115 0.06457873323207658 0.04250639586915316 0.0010405685093863885
112142 0.2687928896238115 0.01555770012316729 0.0012907445364550405
112162 0.1757885164129038 0.03811376724269155 0.0019329051614454971
112167 0.1181150227570459 0.02180118446715074 0.0012069503553034863
112255 0.1003877926679281 0.06421228411047511 0.0024231475879066787
112290 0.1836924267672977 0.0179383167328447 0.0011243981561206854
112316 0.1258673736437252 0.03716959772800387 0.002984354257562126
112332 0.1095258246547359 0.09129806313192192 0.005524771183116971
112339 0.02477891533139749 0.02491442154286634 0.001257422451966678
112354 0.1889633653722734 0.08415497941049155 0.004342555260181202
112400 0.256717907370202 0.02433026618712426 0.0018797196561553134
112505 0.03156250427071937 0.03373668799026202 0.0026561569023146455
112533 0.06592773471047608 0.008817174555455618 0.0002643124251721156
112648 0.1308603232212474 0.02364986236052217 0.0023312027598861806
112709 0.09764125465268857 0.06605061135974324 0.0035879484992908566
112777 0.0580820040613429 0.01639746836655548 0.002050672116917505
112810 0.1436546287193917 0.06890559916044361 0.0018667318227052674
112825 0.0529382539564876 0.03964551136857649 0.0053306384680982385
112979 0.02638946365042688 0.03047642562625013 0.0035628842438873206
113040 0.1193175425323479 0.02582200126454643 0.0019192546880032132
113080 0.2502488750259194 0.03131835771941842 0.002043013598877736
113243 0.2193239558327216 0.02598902513226487 0.000834655648713813
113299 0.04743352085945041 0.0168233187523394 0.002172548169670888
113444 0.1861884662115055 0.05961738775238921 0.002967669559848117
113451 0.1789275413582322 0.05343088431478749 0.0021533506951562404
113492 0.2791858314225111 0.03046478050052031 0.0014690682047664634
113526 0.2035722205136801 0.01664463668871336 0.001454813899965311
113601 0.2089934133591868 0.03257406858591931 0.0015792072164224056
113657 0.1784183839503756 0.05368006830798021 0.0029222336778034776
113673 0.03194311845226388 0.03317263994230139 0.0030281072967755884
113972 0.3266035443623812 0.03217039083173795 0.002892198099211742
113991 0.03765714278162186 0.007479781432067397 0.0012444836847326055
114019 0.1316409236548448 0.07729359800635903 0.0031518986337822534
114050 0.246345247596996 0.06831519446365134 0.0031100930769575536
114111 0.1833588328636051 0.04763808631636477 0.003968647521514893
114176 0.03014602349246712 0.01140599886182085 0.0014107183355522189
114319 0.08815494872193431 0.03376447578005967 0.002737911753585244
114357 0.5643734605063311 0.07938991924433796 0.00371761727559636
114459 0.1722433554521489 0.01530319094986098 0.0004252033787381188
114462 0.07179675611138281 0.07360210174076508 0.0038138197951870876
114484 0.05745909739050907 0.02212329155560597 0.002529018723409229
114505 0.03344905341680572 0.0809626293986678 0.004841930807480066
114507 0.1179580852517534 0.01348460412693375 0.0012069102683762416
114518 0.06548382068662809 0.02623649323550633 0.0015923718524213908
114709 0.1277550848558286 0.03328380181041391 0.001694930226195262
114768 0.158867622281931 0.05504054532239673 0.0032310508458236334
114862 0.09424643340484812 0.03038449339083532 0.001959439259277242
114895 0.4646995433537011 0.06155816336034274 0.00232766522784391
114977 0.04738409398194702 0.0268842261151927 0.0010787380619667003
115052 0.3614145213923133 0.09147105868889555 0.0024010193547290594
115165 0.0268897434972257 0.03404483570550286 0.0036548568790573167
115182 0.1653689336222362 0.01781465567693277 0.003106752998149121
115246 0.107098773568602 0.03966529228023204 0.0028757565805878856
115316 0.1574343655708012 0.03613692714407571 0.0013734117163636576
115431 0.2438858714487317 0.03781055779575243 0.0012523116902705732
115802 0.9475340342329416 0.02958647928027619 0.0022021935649369174
115822 0.04876892472542895 0.00891907671419537 0.0011537427736881259
115864 0.1735521765797088 0.01607061009139799 0.0011393834791187643
115892 0.07521201694773844 0.06997290847942286 0.0014352873068764962
115963 0.08568016323332203 0.03612348360819495 0.0014795563212616878
115989 0.09779631217200566 0.02641376338512382 0.002804308237947482
116056 0.1240220798338944 0.06760168243392431 0.0037259476631876115
116063 0.08846445751007123 0.05800493685454398 0.0038612890665165028
116074 0.05285772020504967 0.01321975747388431 0.001336449058094189
116107 0.0746574568288854 0.02816170609603564 0.001564057242852544
116184 0.1461137346336537 0.0991438657522626 0.007302307266306474
116239 0.2021518958789164 0.06333156735335611 0.004085410262216132
116262 0.02084863141912765 0.02199855524763503 0.001397535391800131
116275 0.249476543991406 0.01622035676963166 0.0014648387805061497
116385 0.5797484781143656 0.04044468198759038 0.0016267725963484475
116434 0.04782555410493606 0.01680332911443283 0.00185611330730512
116445 0.3339147924290394 0.05373620101208554 0.001333237013236734
116578 0.2336968082042934 0.04610636667428572 0.0013946716087661869
116620 0.06254593215414821 0.0369487009285188 0.0015927621223280667
116685 0.1565970952256387 0.01617921463626288 0.0013049619877816604
116772 0.3032980880110107 0.03468346751170876 0.003174921343355327
116806 0.2410218409332243 0.04689374110861714 0.003089694583250571
116868 0.2088768279798549 0.05944686214964358 0.0028824408877909003
116928 0.05324110105331781 0.01302173681645103 0.0007728722285035408
116931 0.1203481545678547 0.06081679315871551 0.002135428944247763
116965 0.1756243612311465 0.06677785235235778 0.002387073954878215
117030 0.2012532129275882 0.0246690321854432 0.0016299341862324027
117116 0.2317511774548546 0.08285667613702706 0.0020976681180054834
117134 0.185258336154367 0.1409661917371184 0.007856336795543145
117149 0.2206626996365914 0.04436000208214044 0.001467436473136141
117234 0.1047672102969552 0.03047998729011995 0.0033333118477365253
117279 0.2966319959417439 0.05240784486294641 0.0034225564933320824
117391 0.219862658811007 0.01567260709859573 0.0013305636557539836
117763 0.1599546614642946 0.04822195285960816 0.0025778247725365233
117891 0.05305995036151627 0.02174292580270634 0.001586998040793727
117903 0.1609151668479592 0.03066281760782872 0.0023395017305167117
117967 0.3118909741276222 0.1043781772690509 0.006608721954717457
117993 0.07441899192389238 0.02013207413540426 0.0019276678341359143
118073 0.1447950579351371 0.03177339126489115 0.0016581828476962773
118213 0.151026977872984 0.01425111012269548 0.0017533542381187543
118225 0.4713327451917098 0.07704685214378026 0.006104442799895899
118243 0.04220590325762161 0.01408812369442305 0.0005531102937955993
118274 0.2304808178589883 0.03521333473149233 0.005596187155088787
118372 0.2435624945609913 0.0627032564181792 0.0036669363789085317
118377 0.1173206495483467 0.03433716026826413 0.001822203303912704
118407 0.1400857577726034 0.03303984587973835 0.0009064556966032823
118473 0.1152368585711114 0.05406991239707361 0.001968984054575681
118551 0.2536936601817753 0.0501052087395883 0.001955388296359215
118560 0.07281530681781623 0.02534699997947283 0.000929051138387233
118639 0.1104138123085492 0.04225073776086755 0.00223296341130614
118642 0.1503822861263371 0.0303900732398956 0.00237746653497712
118725 0.3411866292439802 0.07325268948278275 0.0017075348690562442
118739 0.1210348371959111 0.01754363466868956 0.0018468920772408736
118754 0.1222236072798971 0.06402436665679555 0.002789301215829821
118755 0.07883262580704161 0.05063277426106872 0.0030448925402509104
118761 0.08283668735218308 0.01933936914799264 0.001394963743122919
119038 0.1999692938764747 0.08043388664732207 0.003759177529867159
119062 0.1213583605866564 0.04151258284203068 0.004400209568619254
119063 0.1581440021861745 0.01741590958537406 0.0016377894795592553
119142 0.06253221916129566 0.007752668015176276 0.00032481643967980555
119240 0.6001016864558772 0.08975705991408256 0.0034577052018390287
119266 0.04001775728082249 0.04305923454150576 0.0012482276492614265
119268 0.0248153833952873 0.0327293968849415 0.001933272667057486
119320 0.06662809892132988 0.0376972468060988 0.0025419731541638326
119674 0.239713758945033 0.02590128881355225 0.0014324334664410048
119700 0.01051598620941666 0.01031516474081168 0.000973829136920205
119719 0.1435569244021079 0.05310859019462854 0.00179650834916538
119733 0.2604115643385975 0.04370650734374319 0.0013209550405569252
119868 0.1074445822648028 0.01469582813340579 0.0006142005493910249
119963 0.1817369434481573 0.04583978472324009 0.0021752147350254957
120057 0.1064769996392252 0.02062522402405834 0.0009302763478136207
120080 0.4165849989975993 0.03672968969160367 0.001504632941616554
120099 0.07110395775466546 0.04823823067837212 0.002514882667930887
120123 0.1671313666254183 0.02181471316937019 0.001199721456033599
120138 0.6609204880609774 0.05004288925348434 0.001450568489218725
120215 0.1143161806751694 0.01164925242900868 0.0009042114475993463
120224 0.1956537222268121 0.02927560385384984 0.0022877345356017665
120263 0.4003211622001823 0.02674595327315249 0.001569611481107085
120271 0.3062203278026083 0.05128767309183429 0.0021046972532547926
120284 0.01979471340028375 0.04407019749221346 0.003126376960677182
120285 0.2767892996968451 0.07365850221919545 0.0015267344561719555
120333 0.1622020494424055 0.04310862704921087 0.001673470717042233
120469 0.1689950632758298 0.02474102701988012 0.0021111279284727544
120569 0.1080946951838041 0.01399374490499963 0.0006570165220593598
120614 0.252810844562612 0.03456067189482677 0.0029280105274552036
120626 0.1575119542954828 0.01580902088348099 0.0011682020380341881
120646 0.2165858036851276 0.01544149197733059 0.0007989353556168232
120770 0.08791815957043276 0.03579525174347737 0.0032373800848139677
120806 0.06757771705035218 0.05371840324006107 0.004760093519800797
120837 0.05147125173569725 0.02520034603763824 0.001320897297506322
120879 0.6150230791948967 0.0754420090091956 0.002234594366231471
120896 0.1799850096974211 0.03893138931453108 0.0013655319270738124
120922 0.003482420420751686 0.005844211675429261 0.0005998213857018624
120938 0.0780671669954862 0.06475429149750794 0.003785016296006525
121073 0.05733156706756568 0.03262689577931922 0.002773250242311735
121115 0.1208414381424984 0.02105581870086012 0.00169279332872949
121162 0.1794622448673189 0.007928397892189073 0.00039482610188278707
121251 0.1248286076545897 0.03085270386225542 0.0029544458986970755
121299 0.228255898791465 0.1114633971746771 0.004943083959817319
121302 0.03306996856449848 0.05843008315710543 0.0029871517120090866
121375 0.1676414256134818 0.1442116588303796 0.001799545666117484
121514 0.27276501911456 0.05445919972078978 0.0011125356677247516
121555 0.3499304645682319 0.03779294975504546 0.0022695503097476654
121755 0.4480875257453974 0.03915768068450587 0.0021127902886136653
121809 0.04211069191443589 0.01464127522759445 0.002739760401497042
121821 0.1560025544999166 0.02096028370751096 0.0013101164629429054
121872 0.127735858429696 0.0804222225307742 0.0044656983282773495
121895 0.06686099432900368 0.03711452163965479 0.0017104388610549035
121956 0.003330655472763097 0.01377566894204689 0.0013252900681086511
121963 0.3881283208465797 0.05450323549101775 0.0020830962409968405
122015 0.1904592783086143 0.04651709581464776 0.0025263651313442385
122028 0.06102775274829949 0.08619978119666297 0.00662383069771461
122037 0.1692985971943888 0.03192937911418078 0.0016844025550453838
122090 0.07675224438994572 0.02849238258981861 0.001764866420350228
122136 0.1750805887558302 0.04687061809922684 0.0009666333184070648
122207 0.2082175447989091 0.02511806919148569 0.0012412397983940775
122273 0.1265218086949836 0.01715503634488764 0.0009279059526567709
122363 0.1879332632102679 0.1230863839187197 0.005796291537816533
122378 0.2210260315179543 0.05933972897820219 0.002929162026806244
122439 0.03680395845278052 0.013158827491339 0.0003888386379173051
122541 0.5304555933808788 0.02340535235318089 0.0014862532507093154
122666 0.09435290216898274 0.04993311081347848 0.00441804958652106
122806 0.05484738239506872 0.07286546781257715 0.006600198662375189
123069 0.3374989901139546 0.03195555130978466 0.0008429739300789167
123113 0.3830226910979406 0.07358012984621465 0.006892937444412032
123124 0.2645718512347261 0.03679016787960101 0.0019116831176688687
123150 0.2115557444075053 0.01625811838158927 0.0014674756543468091
123222 0.1536110847365294 0.0366554286717979 0.0027570524705799095
123236 0.04639842069567205 0.02581581897774675 0.001301367866173885
123246 0.1587518045940553 0.04972241256186111 0.0032051673444943264
123275 0.1750447138442824 0.05449946238932159 0.0029956348197418712
123280 0.1116700511410377 0.02005323820979393 0.0013808865431372587
123442 0.2107556701858242 0.01424719199885704 0.0011043806180830577
123491 0.4354494748937389 0.01991581536834304 0.0012972755739388746
123506 0.3828689254346478 0.03087805943562918 0.0008303827211734504
123511 0.05000220307094057 0.01913337753300931 0.0014784311804114487
123599 0.001787329624080343 0.01018347356758211 0.001365707761139143
123783 0.1480796542817216 0.01825179733129767 0.0010252553837053805
123816 0.4136322972675972 0.05428356934963536 0.003047814348193873
123855 0.1422759024953937 0.1045040674762683 0.003781868724301959
123952 0.03202454569465845 0.01334518116607939 0.0017968424965840453
123953 0.05398878376632146 0.1514739834997776 0.006314922799791157
124088 0.2788014077602933 0.04600604422997083 0.0011853508577908706
124134 0.1317274552001477 0.02068415230457508 0.0015460504859827297
124138 0.06717605610512107 0.02789516822291638 0.0031906454583355923
124160 0.09462503246973713 0.06408750178477464 0.0022838127365257346
124263 0.3951006531522 0.03569874601890754 0.0022624754043697798
124315 0.1033423325408658 0.02620076508028104 0.0018756326377215556
124364 0.1474423721546946 0.01568819942872639 0.0017223431594394812
124400 0.09072083229626164 0.0146608884282656 0.001064037565596386
124426 0.04056134809582031 0.03139796904682937 0.0031014811824202427
124430 0.09252073668527193 0.04707674048315226 0.0043293310988377
124510 0.04695361271191155 0.02402716339941034 0.0014108140147240395
124567 0.2002770556791481 0.0485263008685622 0.0035119704335173137
124686 0.01664057338990984 0.022757201821721 0.003165518446057513
124708 0.2405223279588449 0.1070127958262647 0.003218912282852251
124771 0.03566663754800192 0.02049551540245231 0.0008571333347297847
124800 0.09195899535398183 0.03234817335610355 0.0015342595076541263
124846 0.0358802923105513 0.02273489555581473 0.002188594537880911
124908 0.06621056892408387 0.04369192908832682 0.00705916296556561
124926 0.08505773645434523 0.03404327228720485 0.0032956996991223373
124963 0.2219197130928151 0.01794529591900865 0.0012366325286727303
124964 0.06688118142648159 0.02846178230673502 0.002162911082118212
125050 0.3044655823710244 0.04778453588074737 0.001624255405725021
125109 0.551430640017547 0.0792090684879275 0.0031563942301656408
125110 0.1129156769202972 0.0238526586572422 0.0017277430933788757
125114 0.0676226437695172 0.006884321656153372 0.0009951335670962422
125122 0.2447064102430772 0.009919721521393367 0.0006185958162656821
125159 0.2973991240757375 0.1681429949812058 0.0082465138697412
125300 0.05763684294313545 0.1832773420226045 0.0068442085066940245
125340 0.357298556825015 0.02090990588075168 0.001989671177133816
125384 0.3554869976564786 0.06998337632319443 0.0022028813748744963
125401 0.0643508487049587 0.05311582918890994 0.0026950825110092403
125439 0.06055593870438326 0.01436797898664642 0.001456622373287464
125552 0.1944526127574346 0.04473815399006125 0.002858511859177871
125599 0.2083197883359225 0.02975009491293975 0.002648176430721198
125663 0.04387585545679253 0.05757281092162321 0.002168009925940095
125683 0.2626521664811025 0.06801213833241156 0.0029278505994799415
125687 0.2493840370073269 0.06653963095872249 0.0037331510890638987
125715 0.1888292179983057 0.04624984798323706 0.0017421155154681016
125752 0.2685474140482359 0.06430409390404038 0.003870947136732413
125809 0.01078238248159124 0.006324832937778929 0.0014218882256435198
125810 0.2571493715179114 0.06516309680034203 0.003663409309269283
125995 0.01188542201314736 0.01821997953028924 0.0030040830169104937
126094 0.1112349939743915 0.02792656805528417 0.00274246460633901
126156 0.5448440277583428 0.02708999431233451 0.0009912076698561174
126279 0.125157445934145 0.09129321160453037 0.005018057382887177
126304 0.1743277552742219 0.0458137420643381 0.002081664645427179
126306 0.1254548163478704 0.01888073319278094 0.0010195205507308536
126309 0.2011496473963468 0.0274133008081707 0.0015242358994213131
126442 0.1035440268239522 0.09758112854034559 0.0026578976049054285
126492 0.3797137931235103 0.03156373437247146 0.0013735351951672443
126544 0.1377130556688838 0.01379816813142373 0.0018459087934753207
126584 0.1791360436486377 0.0627366176806518 0.00436653744212982
126630 0.179542526357813 0.05703589007174096 0.002767469567830643
126633 0.2702871231120862 0.4730096754265939 0.009095893094575213
126637 0.09779196049935029 0.02941382093831478 0.0014400656528534546
126752 0.4143005409269302 0.2628771908486371 0.0062458141793886686
126757 0.196664047781752 0.02620108518040757 0.0019117721194028322
126765 0.4518055039362098 0.06152277667517248 0.002092052672500017
126865 0.02909457989147305 0.009743216023926925 0.001070375011113495
126875 0.5465497070905102 0.06351395941140718 0.0014508667386966595
126884 0.2889711747471884 0.02218030140722812 0.00101194835117476
126960 0.16349976670129 0.01374817174176477 0.0019761025141727976
126963 0.2581648922120893 0.04806491801034448 0.0016761840200957743
127045 0.09281247104733341 0.01144937444715364 0.0017994609361289184
127141 0.06889675366627058 0.01744750314712277 0.0011766758524081747
127146 0.1737479909404604 0.0373001304640453 0.0022898302473993736
127243 0.08013786104763298 0.02782075217323996 0.002183521362402281
127459 0.2374029184143335 0.02103873133589597 0.0003172481590605002
127511 0.114149542288171 0.04499660284018009 0.0016709774954481507
127578 0.6534858989778907 0.06057337022845054 0.00253169894987057
127585 0.3216902525746179 0.02627537971202674 0.002444185481682877
127596 0.1202650360783942 0.02345171282052756 0.0016843181488772304
127608 0.2310316530756157 0.03830136064020897 0.0016699094221408267
127618 0.159757700610867 0.06819583265596708 0.0030224072538055542
127652 0.1162069322156606 0.0975988525147918 0.004173615611651947
127790 0.3850652829141415 0.07618544090690577 0.00449592219815148
127909 0.207696365886817 0.01167762589897788 0.0007748476554834438
127964 0.114616285050141 0.05778271228583731 0.004139560517905713
127977 0.2150631122228643 0.01618759660018654 0.0027781779840357155
128074 0.2612431214312454 0.03253747607202372 0.0011398528769670875
128080 0.1481956932648866 0.01013368811576535 0.0002471772308602978
128146 0.02410535513245299 0.1110021900285236 0.008147616451334244
128147 0.1850926997818964 0.0655810742530056 0.0025224100348043036
128171 0.007909393177534625 0.006217004723701424 0.0014311697366034696
128202 0.1114333787900375 0.03861552039910271 0.0017083551406577593
128381 0.1061896314768456 0.03938924078505335 0.0028888274114165736
128492 0.1203332811890168 0.06942128612263666 0.004164155899593983
128497 0.1739866313418757 0.01685119382044973 0.0008794568125876344
128509 0.2118765420040567 0.04367531258709413 0.0018299739325776587
128520 0.1942657764407362 0.06743075308532386 0.004186471512934769
128524 0.1468345090859799 0.09312861030113426 0.005823667248257284
128635 0.3028480993321235 0.5313891566662554 0.01357174313584195
128641 0.2095514392757962 0.00834454216467034 0.0008756060612971647
128643 0.2062448288412274 0.0598658999940146 0.0036351653301432566
128828 0.02361518835392149 0.01965283918750614 0.002237180444971067
128869 0.5373479520046002 0.03253797123885332 0.0013332020996281214
128889 0.1969937833881485 0.03216117426612706 0.002298139156348513
128916 0.04096987619890306 0.02666024895127945 0.0025079413349362862
128918 0.1172342863540037 0.02610607761552811 0.0016889757237183018
128968 0.1584217441170574 0.04357052632897183 0.003387903758383486
129094 0.1404052629587511 0.009651865157448532 0.00039969881230412125
129163 0.03082105596180533 0.02531824174626966 0.0026836441735493383
129166 0.2652844350954631 0.08082896756189378 0.004146385134420846
129173 0.205123671578207 0.04507604339139626 0.002132019413069819
129240 0.07721013278123454 0.01342686480504942 0.0006286765612713872
129251 0.2732186060111583 0.06183507545459483 0.005554158492269159
129312 0.07246379332719379 0.01023034722108301 0.0002820156892662174
129416 0.2543422902074254 0.04621617186789431 0.0018532923046402161
129486 0.1364531177419876 0.04489015704545374 0.0016324592851947968
129504 0.129556939831438 0.07652872109924191 0.0031209147590779956
129551 0.2576885438488207 0.05197179647543348 0.002523477765046209
129611 0.3225254718840427 0.1520395057297175 0.0056506353638592745
129637 0.1133936834079652 0.02899380584942305 0.00178384530101157
129780 0.02796459453901177 0.03159557915685557 0.0030514377947444896
129847 0.1743689994601446 0.01559649741301899 0.0011816150086618308
129878 0.1188715676941389 0.003888026527928199 0.0002495591613295393
129898 1 0.03583293700261203 0.0011899732924295725
129941 0.08131167016017932 0.08236278484132586 0.002544232017130465
130006 0.2301128693126856 0.02621250893309788 0.002755439687490395
130090 0.1655439131202989 0.03449381202589704 0.0015302643914577375
130117 0.07646276105568542 0.0336219464141491 0.0020434387139787124
130360 0.08126104746658662 0.04058782503442512 0.004096551601914465
130466 0.2862703496674691 0.05496595729924054 0.0032047792301821854
130614 0.05010119971217026 0.03758450579102436 0.001968374540883856
130631 0.3754401201821511 0.1587404853108727 0.005282842883075952
130648 0.2657500473227034 0.0165290844464137 0.0009411113300421412
130729 0.2178704178477792 0.05012576943134025 0.002801126017107014
130786 0.09994531602735822 0.05035047475043535 0.0023545655137704397
130814 0.2431521413034208 0.05730249988118053 0.004633179902338806
130907 0.166720208256956 0.05411074452083902 0.0059989330285945336
130919 0.1777692891120897 0.04129750745543594 0.001884398483270114
130925 0.2405905089582046 0.02448782636537246 0.0012949279638807276
130996 0.1913559478810064 0.04870923266593815 0.0014390566208352775
131005 0.5681417548468467 0.1190739763601931 0.0028607324727356895
131010 0.1761995147751431 0.09608199380016834 0.004782808485856967
131024 0.05746035386879977 0.06471827430515414 0.00434543400454841
131061 0.1139971702223624 0.06057337022845054 0.004643004017090251
131150 0.1274158436869491 0.02069077480036429 0.0019576969876149075
131172 0.1024782730540903 0.03349384094047816 0.0021729120856658975
131194 0.08188281639494149 0.02510744408266497 0.0030760522963116377
131214 0.07071353735397058 0.01766127195579395 0.0023547277233935487
131278 0.04408531189520918 0.01521799516760979 0.0014025103600553538
131395 0.02060682025872489 0.0134183839696147 0.0013597918570804467
131466 0.1631494617745431 0.05219171561733722 0.001757693572545332
131496 0.2227715187062885 0.02977815879351725 0.002296746923554405
131505 0.3673333979641299 0.0366554286717979 0.0021017275321556683
131570 0.1422186997130215 0.03257960460981598 0.0019062086614315499
131648 0.05621457257716364 0.05782954320716738 0.0045155005390488745
131696 0.2141279300441691 0.02490290523141757 0.00156350932307496
131738 0.06191080941691336 0.04309102107459423 0.0008625198725004246
131852 0.1281141836184969 0.03966118057615803 0.0023776155199688918
131861 0.09512864966788233 0.02087124386075672 0.001901264392510968
131882 0.05411350353836624 0.01395511074027797 0.0008152881519971747
131924 0.1822584764313859 0.02681402175413698 0.00048158739376191566
131943 0.01161641033828831 0.01295048695163401 0.001818095774273009
132046 0.06783469405289767 0.03083247022347609 0.0018878908364642454
132055 0.2203306124414014 0.142638575648608 0.003975303181166545
132068 0.3140591023745325 0.07406502798401234 0.003098649106892216
132103 0.2489976738028977 0.0487521328961356 0.002562107343146724
132126 0.01884703916324295 0.03256126916997529 0.005710787313276359
132285 0.1382186667092955 0.03868961102890825 0.0033763695863955794
132564 0.02250969773474543 0.02601125414472886 0.002465836996628312
132586 0.2220496034904934 0.0149225466025121 0.0006875003514504041
132627 0.1008335691757381 0.01249058218863999 0.0018967141639643073
132628 0.2880811942896665 0.1844219894513908 0.004244842604844916
132665 0.1136371135499605 0.02539650369710587 0.00184842630741699
132701 0.02972981873989853 0.039459751475547 0.002514377770340436
132740 0.1167107765442047 0.01942620192437507 0.0010733527183810483
132780 0.1996801535263074 0.01329563101511376 0.001259836646211433
133147 0.1331800807362932 0.03161601916100939 0.0022293143301140355
133184 0.03041413576786748 0.01258597369957917 0.0013250006079109343
133253 0.0656537074682802 0.02062529864097521 0.0012729565183602696
133311 0.03897636694898637 0.06986320566404158 0.003963235188916276
133336 0.06290172694965597 0.04074565297389681 0.0025623153963022544
133362 0.09114583121687721 0.01368197744713615 0.0016639534413191686
133374 0.2440928286224724 0.04263527855045186 0.0020988928750922107
133399 0.1096982349591953 0.01054845097420765 0.0013493677941026393
133497 0.05688494779275723 0.02385437893446323 0.0010643260219941695
133533 0.007376698094955588 0.009986485206068344 0.0015413786524397521
133544 0.02703524641212911 0.02076491744467841 0.000905901629774655
133555 0.1642569937548122 0.04778255101820126 0.002587912667108423
133604 0.2210757350595706 0.03303285253046922 0.001580840740767691
133723 0.1753175601639544 0.02230358164328146 0.0022335447330215255
133730 0.1397548964930188 0.03956443676056742 0.002350847871776702
133739 0.1395516692846848 0.04662523833644464 0.0034741572476735334
134008 0.08216274541385618 0.02342014116917271 0.001702686369217577
134063 0.2905380795366114 0.04000911031771603 0.0035418133285610148
134180 0.6383917320734069 0.09866074274648594 0.0020632859124148613
134202 0.0626474294627533 0.01301508330013552 0.0004544348335681661
134371 0.04048355934333179 0.01958155508768492 0.0015436305555713084
134432 0.1897461251421643 0.08507646582019258 0.0021843382919256274
134492 0.4147792425785523 0.08864088708325021 0.003758469084456186
134569 0.1720101286974876 0.02319840271714081 0.001960326894349764
134734 0.1746415215047606 0.03632997739653154 0.002476090237026804
134775 0.2744873570347715 0.1101664628926985 0.003898137904617673
134790 0.1097331733412604 0.03862914326290183 0.0025940149961262305
134827 0.09629678669659892 0.04220415234124149 0.0013649284211954464
134870 0.007442220124105476 0.01189318680618496 0.001459663276715618
134898 0.143220565549759 0.03830136064020897 0.002044539058104627
134968 0.03529612378033831 0.07260654331791366 0.004917156793681152
135113 0.3715554913503557 0.05390666787789858 0.0032794644847406814
135224 0.2369369075837426 0.02790846386442615 0.001633044208682891
135234 0.1288087498443657 0.02187144408492311 0.001065607476995243
135237 0.07992797266540283 0.03251001323627022 0.002868064619402401
135241 0.05763452462207133 0.08945518964210478 0.006340253840455206
135274 0.08418594745028919 0.05944686214964358 0.003118011656133903
135328 0.1346881683333789 0.03136622916088139 0.002179966940662647
135351 0.02019843960533592 0.014249612659027 0.0016885205694452392
135412 0.08833864247368648 0.03018470945692754 0.0019388174858300906
135425 0.01935536886795288 0.01701338878582523 0.0015899640449686294
135440 0.1687602793718154 0.009373162079510703 0.0003749726925089297
135453 0.0428368672681396 0.01918562589298936 0.0010300581153027805
135532 0.2216700131570635 0.05266016497008144 0.0046751659623079245
135782 0.1713521215149749 0.01983222949052457 0.0016568667179503633
135996 0.1317048863405283 0.02852808863660643 0.0021196661808224907
136057 0.1510725747799804 0.01703760058324051 0.0011918574807595471
136124 0.212559866552837 0.01580032818028498 0.001092519720990241
136126 0.4169806524245753 0.02876379871821615 0.0013655606355589584
136240 0.06400832187788328 0.007510452484329375 0.0011097692917652819
136263 0.1531514971835162 0.02943319596756509 0.0014350649698096935
136303 0.07034178234409048 0.03094591152026465 0.0021754612878404334
136472 0.1441992127987297 0.05447772208764808 0.004377735630774238
136478 0.09512290894325844 0.02939494219714666 0.0008876913880295159
136523 0.115998944770505 0.0350458726564695 0.0021958764946030463
136534 0.2594741029214734 0.0794103657137136 0.006153334969037438
136542 0.2217314609555578 0.01624204078379278 0.0010225998859600474
136549 0.07152828053691995 0.03133761095011533 0.001898399487317779
136560 0.04902921397924046 0.06000472984841355 0.0030146677610723965
136667 0.3076095783959378 0.06106281576509043 0.0012753361881276475
136806 0.1118041722623427 0.009162320353414145 0.000812898030424159
136849 0.1448337529751769 0.05165028513628991 0.0021543120843097335
137015 0.06564314839524881 0.03109022734991739 0.0025367648210644442
137051 0.03599541160785407 0.00859022528060338 0.0007835998951173352
137095 0.4798738343685523 0.05778271228583731 0.0033937133181020426
137213 0.2895663545228888 0.01594560373775974 0.0011263479218688885
137241 0.06392566268473618 0.03377463481216892 0.0027061408570848225
137248 0.09199219963950525 0.02481221831332159 0.0020791870575858013
137341 0.03932967334355001 0.01510340125836029 0.001425835877530618
137348 0.2396473247388053 0.05873706985092512 0.007149329545522265
137366 0.4263460741410586 0.0570757064906036 0.0031659568817499414
137432 0.1925039232276774 0.02552447046798344 0.0012355512824857432
137436 0.1564058295553849 0.0282223584988072 0.0008820265495167391
137728 0.1935044555859601 0.02584744503471247 0.0016709929143114812
137758 0.2912497435446525 0.07774820617009785 0.004102684755947961
137790 0.1102481654311806 0.01611861940698376 0.001077494512788492
137954 0.300047843233671 0.505764918188751 0.012351713303341838
137963 0.1802541481862905 0.08578587333631114 0.005396892715897282
138116 0.1519729499088812 0.01388344763891708 0.0006719504922695294
138140 0.2315536777415018 0.03307237082838985 0.001975720163202287
138170 0.2116974876879998 0.03411813792626956 0.0017070979173727542
138182 0.752212201609522 0.1029238791307924 0.0026579258857456927
138233 0.1782138874948831 0.03356849351721461 0.002056585906599731
138416 0.1398440550566185 0.09104465372315589 0.0017050147719982112
138465 0.2419000135816569 0.01578759197272758 0.0004963312688128622
138488 0.2138717922003084 0.07967175941028619 0.003353068640499087
138561 0.3326263752141515 0.04744748450666861 0.004204787156714317
138796 0.08330520065404699 0.01808170432738953 0.0018708482930832311
138802 0.263927607878115 0.1005542926651086 0.0036485740040885393
138894 0.2124829145809239 0.06099871812659743 0.005380593472253098
139006 0.1870411500318484 0.05716322945906217 0.0015072963632395931
139089 0.05346601997605723 0.02968130148750699 0.00093910921357378
139144 0.3210161258866876 0.1079051883693716 0.002028462309615253
139268 0.1612143078833023 0.03057906520940104 0.0010413797437721522
139327 0.05007478502547302 0.02863611947776268 0.0016725292810018271
139338 0.09925254346036936 0.01938333733320024 0.0016104512235947264
139352 0.08027404492086919 0.08601007254760154 0.003532695319924609
139438 0.07684638148924899 0.04723852994932577 0.0040209068655459755
139461 0.08365881616147742 0.02011135066419384 0.0017646388777246764
139465 0.02206734503512117 0.02224466190091597 0.0023955254084271557
139512 0.1274278187238662 0.03117752403609242 0.0018491995683522116
139665 0.155239218328841 0.0294780337582349 0.002512545715267314
139709 0.1143844389502845 0.02543838486946999 0.001954375258097
139724 0.360377343743894 0.1086936948749552 0.0037790683498260752
139809 0.1731525385685255 0.01685237996082078 0.0004597978513515088
139978 0.05446663613256871 0.07000220388550461 0.0034811194372029335
140137 0.1382048110004987 0.02638801322905529 0.001725842719028098
140282 0.006081135422527275 0.01232386423645927 0.0014605598100712104
140332 0.06159599218077504 0.01652974363262698 0.0013781452361031254
140362 0.1097573574805073 0.05612539168255373 0.002620260029577611
140370 0.08433300877276271 0.0355346108801769 0.004678051589685549
140373 0.2463799994512379 0.02723613960914553 0.001545792081164037
140426 0.1026024329135162 0.04236795201042585 0.0016940711623234304
140474 0.09594686227468733 0.3194413673999167 0.011823019094536764
140499 0.1229669978766202 0.03251542492599359 0.0020753684940327363
140508 0.131413479898685 0.02997180720478708 0.0018234270662406515
140558 0.08046193402637191 0.0126462626779307 0.0014839977653767966
140569 0.1090524572721619 0.06431238624018328 0.0032905450384451687
140576 0.1878108559589289 0.06338644871142184 0.0033798146551425362
140659 0.1466746105659598 0.01340962389659527 0.0015126366559296005
140681 0.1152178343316299 0.03249002596476323 0.001048075873004445
140695 0.07685254048182678 0.02102138001578772 0.001658251970020119
140735 0.2588852144634664 0.03328380181041391 0.002652313146985158
140740 0.1115429182699515 0.02830003464618398 0.0008495458788641551
140809 0.2072270421102557 0.0539147106721426 0.0018698939634647328
140986 0.03711486245569197 0.01947455924399886 0.002697243108712431
140995 0.04810717337706387 0.09047819954813319 0.004778515294089107
141044 0.1430118438518242 0.03889769083945658 0.0022199729974694657
141079 0.1450650629689131 0.04068835541362511 0.0028709224442365236
141081 0.2240150798369581 0.01761819763972449 0.0018745350113390617
141092 0.0735004548178202 0.03395121228205813 0.0027874890183879958
141156 0.1434468803190907 0.05140804721030631 0.0027926183430105156
141195 0.3659573906322758 0.04841319225605139 0.0024705035351800346
141323 0.1193190556284419 0.03472274539117966 0.0015115540328843535
141387 0.1473257603640379 0.0230266773154278 0.0013453889367608094
141438 0.07646185635261959 0.06188265143907652 0.004117153197491645
141530 0.3308863361300365 0.03658826517274354 0.0018849839445932775
141553 0.2259712621484553 0.08602425396398201 0.0023279915027866332
141577 0.01061713221397288 0.006301947392252236 0.0011125500699849318
141619 0.1123713757571646 0.01013368811576535 0.000284496860211326
141759 0.01027783430018844 0.05817918404945616 0.0050851333019401555
141768 0.02871888008922443 0.009119259213218447 0.001403979503381911
141930 0.06681856304730493 0.005600636674509969 0.00016362479993904945
142032 0.06807167682886641 0.01760923047148128 0.0009960540915351004
142046 0.1578782716113588 0.01422402206044871 0.0020710356502637965
142131 0.07118982408505596 0.0655362008768118 0.004665285778388395
142138 0.06326440660675829 0.02940407246610652 0.001854630767742865
142307 0.1830627342947648 0.03028484104094491 0.0037542137109018367
142395 0.01044946201478659 0.01174560152508873 0.0014498695438400339
142466 0.1038960484140089 0.07027776915435242 0.004229958871128776
142468 0.07850003190184327 0.01737777271422795 0.0013119691014031602
142533 0.1056991106306175 0.0616748826675213 0.002456145044724123
142540 0.06094618971003413 0.02286174185156469 0.002234206659368634
142560 0.0844875213769691 0.04033441431565699 0.0025107731961476645
142633 0.4059612803007772 0.1956784146584168 0.0045595595763182496
142660 0.198930126023197 0.06109490235675208 0.0038004180237485898
142734 0.177181098637055 0.00949925023276568 0.0008953066648931762
142833 0.3195905565918838 0.1008582645567276 0.006397068538731078
142859 0.1620215457623562 0.03342661048734822 0.0027344609979387097
142873 0.143304674499521 0.06669024478894205 0.004539214639158981
142876 0.01383707057032642 0.02579984834163272 0.0018928783091512575
142913 0.2147329862300888 0.0736410846007137 0.004942312089623524
142944 0.1969237403708342 0.0726710083671181 0.00166193981560784
142973 0.08616480481534385 0.08009042336239072 0.003960040238062134
142985 0.153324843829405 0.01085928382280343 0.0011943504102989652
143015 0.1437717303207932 0.08225462058242501 0.0025311058636853056
143038 0.159534748440747 0.05359399734253699 0.001479390128342522
143063 0.04818737287139805 0.0373376248711218 0.0017361505972553642
143161 0.2405095534741279 0.05750586018284298 0.002988740824298976
143172 0.2442082831757705 0.01943673556749754 0.0011841941961543705
143194 0.09154100900687119 0.007479714897082163 0.0010789501484652867
143237 0.2062857463741363 0.04835300123340945 0.0014543077172704873
143264 0.08608707650675324 0.01639890452414071 0.000428132121943885
143346 0.1442560441371639 0.06010968228379093 0.0028189825220823364
143349 0.1670112778372775 0.02260386631271269 0.001874743740068332
143432 0.03814363980886472 0.01255735593774556 0.0012766257878016937
143438 0.1799864886565061 0.03679650538721638 0.0019004275297445927
143445 0.03140610516288248 0.02880665806896383 0.002273602932779358
143562 0.1205503875660326 0.02803454411558715 0.0009914014622052036
143571 0.08735006587232245 0.02484479811584201 0.0016514162183624659
143590 0.04236670446403851 0.02818160816369288 0.001987997928497954
143593 0.1581686654560057 0.02552033610323721 0.0005524251482300544
143735 0.07830756345831723 0.03717725808529829 0.0019066746946093899
143861 0.03290600955499253 0.03065633668568915 0.0021523169008849635
143874 0.1789415759906948 0.01932765951390621 0.0011486318556219802
143975 0.333607190925047 0.03676291088904605 0.0034992203872397237
144079 0.1226995600460587 0.02703887983796398 0.0014601818405198144
144086 0.1169652614517403 0.02782250683388556 0.0013293719283216999
144217 0.02004509692100125 0.02069865350366105 0.0012904942625580128
144255 0.09712408315607443 0.06065832671743164 0.0020467053142124007
144257 0.1857985139728665 0.02316224067076638 0.0004943995211540148
144317 0.2498449428267912 0.05128811484082102 0.0024329026381406686
144391 0.0399602595671404 0.01486314945096479 0.001071268543649835
144486 0.1159464250101688 0.02487360203233358 0.003167813820465319
144541 0.4957240879540311 0.1255676027105519 0.002209725171436454
144561 0.08155096493325753 0.01565718926226265 0.0016939942388413793
144748 0.1891199434480286 0.05411755464472268 0.002185257538725883
144786 0.1426309295726287 0.05999049331724018 0.005187465102045918
144902 0.03129469178071401 0.02753877540014207 0.001538021254106757
144920 0.1707532877493534 0.04722051010278477 0.0017589113802675208
144981 0.02058690164461735 0.02229229830002598 0.002814654377204464
145046 0.1143906827581671 0.03118844363279386 0.0009662331177273143
145140 0.05188734609704053 0.02013920504208557 0.0014010327393259997
145170 0.09559588470931275 0.01311379789096152 0.0012204838570046316
145355 0.0382027159544421 0.00836095659151443 0.0007989248813028555
145414 0.09762173655665768 0.0195586996789722 0.0014515938459859772
145438 0.2443002579535684 0.0524610079894586 0.0023526778801521058
145482 0.1702020696718127 0.05706398371546026 0.0012994472162901058
145487 0.05232993132579151 0.03446970494969575 0.0018946231382267174
145512 0.1696798176574709 0.04231920112387605 0.002138755565561804
145600 0.05497684230572448 0.03394841496921186 0.0015945534068597656
145684 0.07209117918380386 0.04843057162018829 0.0020355765432301474
145874 0.07798949401082528 0.03770530139770521 0.0012534298506591587
145979 0.09508586339339799 0.01371226772294547 0.0016442495347129083
146179 0.02004610637784327 0.0459962990400009 0.003527451822780931
146211 0.2748922914134659 0.03768675907137279 0.0026713104208027304
146231 0.1951909827872703 0.02942713862178787 0.002398721507397791
146283 0.1767711544522033 0.03694155287862007 0.002177788816679467
146296 0.05303549299151423 0.04146202305795117 0.0020313257852343477
146432 0.2482955525788828 0.06258992932766297 0.0020381564036417938
146583 0.3242155937433186 0.02052725305504521 0.0008488462304593234
146651 0.1372484250760918 0.06831515773567692 0.00203881061916333
146653 0.07726446182913745 0.0404901007797137 0.0015338337791913055
146760 0.1298753908443166 0.0177085610484345 0.0008970385890944577
146798 0.2651944468215755 0.01316460110435348 0.00040274880907513444
146836 0.08743826982730447 0.01287036530836022 0.0012740580605574026
146864 0.2871889035471295 0.100414855124168 0.0034221822783583686
146972 0.1088427166559362 0.03761772922433656 0.002168158196352883
146992 0.2459726476135273 0.02218581163602843 0.0006029552716447902
146994 0.3279431038734708 0.02416993955498649 0.0012661967133126978
147219 0.3055204242792967 0.0171415115368951 0.00105509610796105
147284 0.04186943960203723 0.02503377352591477 0.002421334582424267
147298 0.1334627705509746 0.01585997790820296 0.00032686158497161706
147396 0.04179291523324124 0.02353767157160159 0.00187721611167398
147522 0.09458200626395864 0.04047402308102278 0.0016415031418103518
147591 0.01607934664338277 0.01095823678979941 0.00206371972145636
147596 0.07051538850301443 0.03216706638247557 0.0025612237416221826
147789 0.1695565330839481 0.03664011559606028 0.0025292008905869016
147838 0.1268802675153731 0.02889111483643059 0.001753277944538475
147937 0.2431992057232762 0.04597899598143419 0.0033716222510618734
147948 0.1756348006848868 0.04858271852619745 0.0035507961168283835
148155 0.1138258783517051 0.02052505190474033 0.002145433787099274
148214 0.1293053385023972 0.01532485842163763 0.0005556467737618734
148215 0.04759420077586084 0.03792127458397182 0.0023033854744734504
148217 0.2875302560704082 0.07413948339794522 0.002693264901444689
148292 0.1428029733373951 0.02662804404332963 0.0013445253508629403
148488 0.3982284680748189 0.0717832451071277 0.00534024838452885
148557 0.08297460424432237 0.0381361865953056 0.0016199401441899762
148596 0.1733904043676148 0.01692933335759031 0.0011996877255847213
148618 0.3676710233994056 0.1351781846177708 0.002957158900333967
148641 0.04850463994529889 0.02507897917762146 0.0012558753545727085
148651 0.05545740552835033 0.0112310344386735 0.001058022459480016
148790 0.3693249217369629 0.03432758201350499 0.001469942577624101
148830 0.2591696034872059 0.03676757078791947 0.0035500828787961075
148923 0.1774647697504191 0.01886208149343583 0.000608457172814599
148928 0.1560004192692682 0.02783350827995 0.0016151517795301392
148939 0.396068562808058 0.09890488290752646 0.0037860108582510226
149115 0.1734175185288109 0.04425209850308877 0.0024840985233912523
149167 0.04576690755933043 0.03513516279297316 0.0022640735697836496
149254 0.2644651147262331 0.04669674147324827 0.0016199915846898413
149398 0.1045959002765254 0.0235926419597348 0.0014178541760990798
149440 0.3328737903263655 0.0741518976203993 0.0026214813723901232
149458 0.02706969799707471 0.01153848071759628 0.0010016013376355232
149501 0.1621913911368951 0.03050450114375885 0.0026540439080536744
149537 0.08107559596999419 0.0686508101864089 0.003458006187477577
149545 0.2588437129260881 0.02100633485910733 0.0005219071332346219
149547 0.3957451605899153 0.1026949783292994 0.0034894220777717763
149629 0.08338048013742338 0.01460248473816056 0.0009627231248676198
149687 0.08109867806595301 0.03689854229362212 0.0014806435650210953
149736 0.361036174844481 0.07484742306650691 0.0022401004184003366
149934 0.03953535113205588 0.03461794780323123 0.002140385840032888
150123 0.08030118108831236 0.0370886594584993 0.0023266262904127425
150139 0.1366045344963336 0.06055152253046296 0.0025880244354381204
150194 0.2754719502570607 0.07723285970104281 0.004332727078385883
150195 0.3714556772579917 0.2773251061431965 0.0037220352374062633
150230 0.1416591521552139 0.04798355715029522 0.0016754565068994524
150253 0.1644738695531698 0.02887686084407396 0.0005308805650489411
150292 0.2070302781393866 0.100955011982032 0.0032654241264904256
150406 0.1638470192845347 0.04739267817866404 0.00300277875751251
150417 0.1398527006083233 0.03259554256964503 0.002816150682506448
150478 0.03090726539121109 0.0280994152102218 0.002219237832437532
150523 0.1703962697191606 0.01868495060747272 0.0008355425259152165
150538 0.2137804519483909 0.02653378038346651 0.002669268529354762
150573 0.2824893335883521 0.04682450125643945 0.0021244502222873655
150620 0.04268089081525457 0.02311650679335978 0.0015747983126452108
150626 0.1202700311107434 0.05011207000216786 0.0009331041448036016
150715 0.06379333595875853 0.05844160081192367 0.004836886204709909
150860 0.09323197930688627 0.01851417252020018 0.0021568988969954597
150987 0.3526127161868624 0.04758914191250009 0.0013185096188116827
151038 0.08756484262370358 0.04404607772414279 0.0036950180450309416
151086 0.2112821246398908 0.06846405105460868 0.003716170038449547
151126 0.1618439864333354 0.1094131783191511 0.008196503887226583
151168 0.2097686612612268 0.01356509082675123 0.0011026475787828803
151198 0.234959141949166 0.04788372324468266 0.0012916976292476996
151218 0.1518173387559544 0.0565814761285983 0.0022680227942242955
151253 0.05148914872589581 0.02274988028892379 0.0027110343953962147
151332 0.3613950338795174 0.0912035548470819 0.00211809818262622
151334 0.1718228426656624 0.02717776230626882 0.001901149715804906
151377 0.4302102223336405 0.06311642911228513 0.0027751715039598867
151423 0.02588392859563174 0.02286259930783856 0.0031816584049722623
151469 0.1836293474798686 0.03162585114341557 0.0014868476572747937
151492 0.3191099888158814 0.03860046521235839 0.002233343436083398
151600 0.1709314574160284 0.04346951468161399 0.0025828842229879624
151617 0.0512741530116279 0.04146033985189109 0.002240059965383291
151681 0.04035604755074182 0.03302937451110341 0.0033351447749311413
151714 0.1413454717619121 0.0227912104370474 0.0016325879079591688
151783 0.3007055904473909 0.05735246095192971 0.0035306056107916334
151825 0.1470180898273917 0.05149303062700296 0.0018616645873050174
151828 0.06571791102117356 0.03091411148445343 0.0021752917131553752
152005 0.08290800707327719 0.02455068939275771 0.0021151551959263993
152009 0.06855535841233997 0.02080127558320923 0.0006520915926076529
152091 0.222010524336186 0.01865836176627446 0.003047065214170175
152123 0.02674888395908878 0.01045267550389673 0.0011342795150714742
152162 0.2348990966877146 0.04299842087844119 0.0026514314266783737
152209 0.02404190021206846 0.03726383555871991 0.0022200127053671652
152239 0.2286745994703119 0.03148495322905072 0.002493353092262893
152380 0.0325658159758131 0.005186186779372481 0.00016521910399520446
152509 0.02149293830108771 0.009442867065204355 0.00010147045549567101
152729 0.04022470719540738 0.01136066456385196 0.0007252324659058681
152772 0.0236399056622848 0.02121514429864809 0.002493870637380746
152842 0.03532256987180224 0.05965747801035417 0.005315986772407156
152896 0.1803668122378394 0.02669144501437455 0.0021314687303874134
152904 0.02120481467951015 0.01519480593883284 0.0009098203060305717
152952 0.09523123805393787 0.04720417372912049 0.001783421096757523
153026 0.2053779853813774 0.01246200876057496 0.00045877197472968283
153030 0.0429482721728897 0.02046438709978639 0.0022163609216464073
153043 0.2521606547848899 0.07464952252726004 0.0025863114411319816
153197 0.03874510821494305 0.02035739545208562 0.0021096810069057047
153321 0.2264050287270596 0.03968064139895575 0.003072352690481084
153356 0.03921931657671632 0.009256119884326688 0.0003984175648419357
153371 0.1729208051707912 0.02472658218190075 0.0011915679985253559
153454 0.3468511482113861 0.03195555130978466 0.0008044168956111227
153527 0.1712774396175651 0.038231770987867 0.002212592831009052
153547 0.0488405518851179 0.02074154335352089 0.0009857937455277613
153642 0.1654056936383235 0.01799563171916523 0.0013783675392238094
153669 0.1345689172638148 0.04766981183414765 0.0006293946947722187
153678 0.1858050885293104 0.05359399734253699 0.001521933574775167
153723 0.1187841951451221 0.05326357242257807 0.0038631033508068563
153748 0.1041924586940028 0.07270855969020583 0.00248182483066733
153753 0.147435692330997 0.05879431018513002 0.0042094457773632155
153785 0.1415491145745446 0.0503718710827272 0.0030828234387480207
153789 0.6417066168879838 0.130765815709397 0.0019008545296704707
153814 0.05364499688011414 0.03542227677855908 0.0008221232979510469
153844 0.192938981989161 0.02651372960076143 0.0016470440109747284
153900 0.1717622543183733 0.03441597714336436 0.001713866461105252
153909 0.1087670194801649 0.06751766310407799 0.0019966849359946866
153994 0.07920495410655585 0.02460520023434519 0.0013378974616526738
154013 0.169124718316235 0.05806850417255501 0.0030739843319544766
154051 0.1328541062285716 0.04041239470165304 0.0036138309659249765
154155 0.07234461659551175 0.03882898659583138 0.0018716190478021792
154215 0.02754395146259339 0.007152173990427842 0.0012458930111809517
154345 0.09531196151302615 0.00919820956126 0.0006479659738296383
154379 0.3158644533619864 0.04427387484774069 0.0015369378817347854
154419 0.1669148383752037 0.05364452895470818 0.002667167931979182
154469 0.09271906388713369 0.04473625958277055 0.0020239153295065065
154494 0.254616303139423 0.06802412394632698 0.0018321455743225347
154616 0.1425767237473096 0.04054242951386312 0.004475471720328764
154723 0.1736284905871325 0.02690315776810684 0.0013541367106958612
154834 0.1658757246068392 0.05652709502995811 0.002450105011977485
154944 0.1009869911543519 0.03039515165999962 0.0025301978871735795
154972 0.1106947253012137 0.03921806714300021 0.0010925828010205764
155013 0.6455691817362988 0.08686271999914665 0.0033332548542209513
155156 0.06935530538968943 0.0186024839991854 0.0013348104675635622
155167 0.1678586643574906 0.03782473677344655 0.0018340956866682318
155377 0.05306169149166601 0.01838727896231818 0.0008753803181445372
155390 0.1971041295511292 0.06237678127829199 0.0015254894019609301
155597 0.05611978602385268 0.08407429945096362 0.005929869926550103
155600 0.09105181002058959 0.01222194282350268 0.0010129430515633574
155694 0.08016734932662068 0.04727112767008247 0.0027587390073007616
155729 0.1658573348999185 0.01901918189258879 0.0011102292463656652
155760 0.1858700140239165 0.03786019776198033 0.0028188317952623112
155762 0.5656336990782362 0.02601034565993158 0.0003383988009153505
155790 0.1146042970195926 0.01420405800401497 0.0015852208043144642
155868 0.1280118717735355 0.03414576365204172 0.0016216182910594875
155937 0.07765517123149458 0.03194983466440932 0.0013995933657217979
156058 0.391370981594835 0.04827351248263285 0.003338105984636328
156268 0.01290446236514572 0.02225158499338236 0.0012534273040800156
156302 0.0531574834098056 0.04005740952230436 0.002675586368164861
156315 0.2376559068374724 0.01463670074032155 0.0014819686158561776
156368 0.09730430406453314 0.016613561020728 0.0007267425272231411
156370 0.08719013806199593 0.06070574741590846 0.00425299288694383
156387 0.03786706423785712 0.0142762199584226 0.0009869587886421987
156577 0.06327095506101379 0.01962579066589679 0.0016732992021215982
156623 0.2606888301887371 0.02121942323469419 0.002049667893420212
156650 0.7934836010319479 0.02422121882247881 0.0006648396104976194
156673 0.02026064120354719 0.026879508102058 0.0012267768293957669
156676 0.2367787017172666 0.0298539336147954 0.001303917681879617
156690 0.1506645622283874 0.02045166184351847 0.0007639766447074491
156825 0.135249141383109 0.04128055775397305 0.0017129995216979364
156836 0.1009703090436389 0.03345992321751466 0.0017709361848799094
156883 0.08858694590482981 0.02150766106006777 0.0015050517174232515
156940 0.2260438485963989 0.02639890119166476 0.0018816744460126709
156985 0.4245397635056805 0.01639713205293024 0.0008595397450600976
157041 0.2771892707395746 0.04016482590646589 0.0016074368580975534
157106 0.2206186126480361 0.09402261596216994 0.0024124643649670735
157146 0.02786567509437648 0.01393066480795561 0.0018885224666319522
157206 0.7760680062121059 0.05939626510789442 0.002147638783496698
157231 0.295892308595355 0.04363194497615973 0.002453113579764476
157235 0.1561122491482714 0.04157243849313354 0.002443428839016877
157378 0.2034247939871412 0.1014244609015076 0.004096166698979388
157385 0.1546792599711346 0.02738594421683036 0.0016339522500069322
157437 0.1038585833209624 0.02937190509826428 0.0014865598512936425
157477 0.2772602000793936 0.08277948416177718 0.004095370925150769
157585 0.02057258091700331 0.01966632071035208 0.0016960059489119306
157637 0.1170220168271879 0.03696554018729038 0.0018038650120648213
157700 0.03268011480372745 0.03245221756982877 0.001505275483158715
157710 0.0461108291386293 0.03159393775684708 0.0014561527712836744
158071 0.2480656595859009 0.06131582433449348 0.0014315427211069156
158080 0.1304429400999459 0.03513785322642727 0.0023065035879708765
158086 0.409783427829662 0.0941069747154331 0.0022788488254985493
158180 0.1187147740341539 0.0242281045511285 0.0042825100098765325
158183 0.04978442682651173 0.009375882301391194 0.0008853122133859647
158195 0.1845302012924421 0.06425202678995004 0.0011816986194680443
158247 0.1785034535862231 0.1379615505719514 0.005374033201374427
158251 0.1348999094565228 0.02800884634380106 0.0038666239167353487
158366 0.2557117666296415 0.04521685332294161 0.0004613693432053303
158413 0.2418254528346271 0.0653506958434184 0.004184418793680297
158654 0.2493870699107247 0.03839287955387557 0.0014501138882503297
158657 0.4093739219159185 0.05265382920700701 0.0009386517894650619
158693 0.4862916796629815 0.02847290876910419 0.001841612544685213
158833 0.2769690773844296 0.09082081240020252 0.003666061234094723
158977 0.02276726250665108 0.01657838802577465 0.0010495601955254627
159027 0.05743907773121843 0.04226819517367847 0.0018340917439185382
159033 0.06097291625521975 0.03098164900993335 0.0020471240942436073
159056 0.2735944236311729 0.04733895340645581 0.0028665009924852295
159060 0.1369630347349668 0.02296826819775828 0.0008861111639513773
159063 0.179691718085041 0.04830819885381631 0.0016659123052313
159123 0.2458504613692451 0.07783901451698721 0.00191611059886391
159278 0.8417083557644752 0.06296057782684451 0.003503222246171809
159435 0.01294044532546329 0.03368560532539544 0.0025199884373018145
159517 0.367885258930067 0.02957930000859651 0.002106092284759546
159733 0.02671384378251486 0.01059592894142556 0.0005747479115728921
159741 1 0.04632263870015381 0.002289948875385908
159803 0.0761458393333439 0.03524789846367635 0.0018643772823318716
160045 0.2231552832226535 0.1086936948749552 0.004870206542969307
160104 0.2045384109934912 0.02901619715128924 0.0023729847586876
160106 0.3425944622258501 0.01829107652552857 0.0018800949051414276
160183 0.1452898337263669 0.03807142529254413 0.0023169276706087824
160186 0.2423934386045942 0.02696676992190769 0.0016674572493980892
160202 0.2438079056395861 0.02136055301923488 0.0011487075594128367
160445 0.08581415150702589 0.02070238235963773 0.0027286534905533637
160457 0.1594802052152324 0.01394369607876795 0.0002300392275079664
160466 0.1661563842966908 0.03171193208438654 0.0023464132496664116
160468 0.04592797360138849 0.01325966229929306 0.0005459201508900929
160648 0.0107074853457507 0.01304755853122321 0.0010621916344393091
160751 0.1631090580693304 0.0316728214484643 0.0020400518270382046
160758 0.1236368772045855 0.02662917160202729 0.001268273307545464
160837 0.4397444648010442 0.02578137261462673 0.002266922039246974
160861 0.3291306308532457 0.05602272633673212 0.001905616214093633
160899 0.07119091133743787 0.03809762997812987 0.0029064196138956153
161150 0.09793248775519776 0.02002257533788455 0.0012735000892103506
161221 0.08923954389265367 0.04828746466816906 0.005306283795500145
161242 0.05567820832618972 0.05397496337618968 0.0038776091805335596
161340 0.358112842506061 0.05319526277576815 0.004913364617186191
161431 0.8676796235390662 0.04569603454212582 0.002324023932859653
161432 0.2643624073070305 0.02483454997702631 0.001988077960531124
161433 0.4176526955931647 0.03936452272172696 0.0019979531612763185
161442 0.05308011687477249 0.009500450974058388 0.0008209333854456199
161581 0.3038579094003698 0.1599515691077021 0.011311863763876795
161687 0.1695570996844038 0.08747862064351897 0.008069782957714093
161690 0.1255049620091181 0.03958381148049539 0.003285199407263124
161763 0.2100789336096819 0.02312470977520903 0.0013953147240867401
161764 0.1906826415431074 0.01701190168992576 0.0010484990203444154
161807 0.09738762856094144 0.03402688824467966 0.0027075667826595737
161837 0.2367970051345457 0.07456678305038549 0.004014430016978041
161993 0.06604496412544003 0.03151109532799058 0.0031034405785967324
162015 0.06573268279771736 0.03002532039930038 0.001826994394930635
162047 0.1208593411221188 0.01932915540878615 0.001066104994922318
162094 0.09725097050342834 0.03012502465201731 0.002133867964821316
162210 0.1418787153775655 0.06698956616139279 0.002391749377110914
162223 0.1204371019865032 0.02141888865997084 0.001375863479036836
162256 0.07070273299850258 0.03327363653178925 0.0020580697501091975
162325 0.0348884202252389 0.02065257168757822 0.002541933023035202
162332 0.2026454730228936 0.0386986730552161 0.0006879181376047301
162443 0.06933592558633103 0.03565975949498501 0.003242714782162781
162461 0.03271263919073373 0.04112792473470319 0.0027496908821621102
162522 0.2591060397580617 0.07996075960743101 0.003119496756733018
162552 0.08550873427968294 0.02142627440328622 0.0016232387450975337
162737 0.1937944152134246 0.05761493261263574 0.002091762079886135
162753 0.2556562193328292 0.0422175126207267 0.0020586334722489824
162767 0.01558790314437755 0.02899292870162518 0.0019563739461005277
162770 0.2044840953705005 0.03283326308714109 0.003284483236435069
162831 0.1083783185538075 0.06342909223787406 0.0024228795819549133
162904 0.0116706067203168 0.008967455619823437 0.0015282621423687343
162910 0.2027821069094781 0.07843371687468412 0.005417075659614765
163022 0.0449543233864786 0.01664732942498259 0.0015492515161093748
163114 0.08974318605881404 0.03916894083650982 0.0022105265938012174
163143 0.3210293068988721 0.05021713799262293 0.0019646637706284944
163154 0.2567949812303855 0.07648865379492686 0.001605814444780119
163194 0.2693235037994012 0.03520441330139949 0.0014196522944309898
163225 0.3940102267616274 0.0319320915495766 0.0013819920111458584
163318 0.1378354522190139 0.03253747607202372 0.0010857352423588851
163359 0.02201561266917659 0.04085975453362417 0.003248638981420383
163428 0.06667358263646146 0.01052342596295633 0.0002820200920688127
163484 0.3003606445103355 0.06541224989900003 0.0033347302282335854
163499 0.1345138112848162 0.009151162479786716 0.00079358796765055
163504 0.06970148093521403 0.01316881183356331 0.0006822141946980044
163523 0.01513354273131903 0.02873335371517574 0.0012408641627895559
163541 0.2132292062216624 0.05702695857519762 0.0024318691435558674
163555 0.09691849213755139 0.02322574514372725 0.0009035753327131645
163609 0.4986456042124908 0.08023724251525843 0.0037004136089666033
163629 0.05401273309349723 0.005716982500494226 0.00030102374136751266
163678 0.2041546976943175 0.04195773244389575 0.002476546741252759
163704 0.2958947533571525 0.07908661090116988 0.0049084348527548595
163707 0.03655800467174233 0.1892918961217858 0.010802711376178794
163739 0.1698027610232843 0.02023685962007801 0.0015262925334849522
163741 0.07856368964540729 0.02373502398104818 0.0012782011372855727
163751 0.02846363545166073 0.01567824401815957 0.0017754250506461866
163807 0.3588741233913731 0.04706044641581282 0.0020556778285836927
163963 0.1316390358359393 0.08945547068115162 0.0036668447447633576
163994 0.1588593049097825 0.06844475490429545 0.0015166999877779656
164012 0.2025174014093176 0.1302080212389021 0.003181925005523157
164039 0.5438854901646737 0.04637422576814063 0.002602533813055705
164090 0.08817488117737472 0.03227646837385015 0.0012948469055802422
164216 0.1443929292587454 0.01984404710282915 0.0019271237724697333
164344 0.290206372046892 0.1919224582392086 0.005809947398498209
164349 0.03268999699779393 0.02537983095062339 0.0013731165165689343
164390 0.2410391517264391 0.01128286670994299 0.000365393207856954
164451 0.2112018812966936 0.0495322384871455 0.0025942524450569076
164498 0.0925057187082323 0.03366991027333851 0.0014462392305550733
164522 0.006189211986057237 0.01110792116359137 0.0015359786825348538
164553 0.271748208145394 0.03538199962189917 0.0015814032401201556
164569 0.4543834384431607 0.1048805212928096 0.0019790103983322455
164623 0.4723760348780493 0.06362717311831523 0.0021810185554130405
164741 0.2643314311826713 0.0323232689632443 0.002347749721118301
164765 0.2400794999013103 0.1090036228500884 0.003084369041311906
164811 0.03172466520684168 0.1440313945208825 0.004416666849334882
164930 0.2661003166285046 0.04998940472037665 0.0013996437200180201
164943 0.108903637077113 0.0884332385533315 0.003030647267242115
164996 0.02958152929927356 0.01785852283597082 0.0022961746139335943
165032 0.1662716345484288 0.03518373112660279 0.001753118464968906
165108 0.1233112124282868 0.1402610151023318 0.007844858051716553
165223 0.05023740358404602 0.01501446155025856 0.0019006402671584413
165226 0.2129012706488745 0.03903436808699097 0.0017109832858487556
165272 0.4231204576516307 0.03105565841914322 0.0009764037681178119
165284 0.08306861441669209 0.04940531226648715 0.0024508629971444853
165353 0.1280833288915505 0.03313965422998148 0.0020085526142859483
165401 0.03970531669815366 0.02073620212745543 0.002249425023615143
165489 0.1496847690633702 0.02670821353711684 0.0026728490006172577
165624 0.1408199914452195 0.02762860016151422 0.001443918684655158
165780 0.308252710862931 0.0679437826376602 0.0024963350587899405
165931 0.2152164220161717 0.02459661102355971 0.0017701658885022023
166071 0.1132378274144303 0.01655089178292531 0.0004679635587263656
166126 0.05823147330911164 0.02984168153872286 0.0015608046821342703
166136 0.1061267305474248 0.01913294080622684 0.0007198716055809397
166175 0.1805480102167484 0.02535362784595073 0.0016006164707044201
166314 0.006343455116996808 0.04282534204719959 0.0022089138843854545
166628 0.08164380460597829 0.03858927642115831 0.0016483296160651406
166702 0.05060437203100611 0.04425837496324568 0.0022028003676141396
166730 0.1504867087940167 0.02327799282819911 0.0017816783189428306
166778 0.2224322254256345 0.04541033782466278 0.0016662821382950647
166831 0.007775350698651646 0.02453471064059349 0.0020528320987097757
166874 0.108631672499874 0.04283205899773253 0.0009462989475453971
166882 0.1523412332389397 0.03853852782326787 0.0016858857957668416
166906 0.04318763272793241 0.02741311794425267 0.0015957141843154334
167004 0.2579019346347986 0.05565995426553328 0.005223784021853714
167020 0.4389400485895925 0.06330105436299743 0.0040634882096681245
167054 0.2367013618394766 0.02553136685642037 0.0014789153632995848
167074 0.2181066747251178 0.03327901159958668 0.002288189771365799
167218 0.1367605285131058 0.03092892753488531 0.0016626930259994327
167235 0.2129751540508405 0.0365803158572617 0.001417620955538343
167277 0.078274219046623 0.02638833873490244 0.0019562709705985
167289 0.5145153901745159 0.06032951112809261 0.0025609237990039074
167296 0.1199514302081044 0.01013059556920963 0.00046903551614314556
167402 0.5556178114877267 0.05351990137956017 0.002123272911408809
167414 0.1160084796283773 0.03731172601570312 0.0022320940035807746
167470 0.07134106475269887 0.01621269928325584 0.0015229439355582022
167473 0.1324679305580628 0.1026335341651526 0.004558721027041593
167588 0.1227481291383708 0.0398428577058685 0.0032574107211749
167679 0.1590058568538455 0.02468328781954901 0.0029520722600412394
167776 0.1362350388592727 0.01900447428237356 0.0014843792595241165
167838 0.01381615614814438 0.01389431794286844 0.0011449302887670074
167899 0.1226496456875587 0.05481267253821256 0.001806914783983341
167928 0.07348408018360556 0.04935944419383481 0.002708192349038417
167971 0.2718883392888473 0.01536892024851508 0.0013378612848593445
168205 0.1880081770163613 0.02851349588515878 0.0016676912606863041
168257 0.3644362930616206 0.02430564400245745 0.0018207469467265503
168296 0.07876830320326712 0.03534348380981825 0.0025626266811566625
168310 0.1037760337840035 0.03761070343196283 0.0028168179189766995
168345 0.1718632576427651 0.03629674318995012 0.0021109490319582546
168439 0.08839660293971651 0.04460239200463725 0.0025983136631460573
168448 0.09904923930625283 0.02097024043909191 0.0012779490463998987
168462 0.15264791265013 0.04702573837787438 0.0027993010226329417
168478 0.1570679729675754 0.02793020677325786 0.002150876175114146
168547 0.07093016317060829 0.04033322083123719 0.0021729089912778314
168590 0.1246042251283952 0.03566654789073241 0.0012100985972071528
168613 0.1812810413603182 0.03033697057761873 0.0031358695283769454
168655 0.1173655846549686 0.03899974978757405 0.0015392658572967778
168887 0.1567480062552452 0.00905866739986488 0.0007479033927105961
168888 0.180318989045859 0.03861600742415874 0.001292826431371615
168895 0.08739574431465078 0.01287036530836022 0.0014961669632538761
168900 0.3541589160472203 0.03129016042324116 0.002540002968441633
168953 0.7019899749816562 0.1956784146584168 0.004424829750957858
168955 0.2174785130840922 0.01440154795762649 0.001381121987443764
168998 0.2458846248767226 0.1773320394574109 0.0035465058491073597
169013 0.2360797298725349 0.08249042151799167 0.0036097944440846596
169080 0.3704378734709792 0.105644542237198 0.0029610898881732265
169206 0.2061004830917874 0.04555149891458728 0.0017732666357665953
169226 0.08537605986243146 0.03764397491846516 0.002948131501756516
169242 0.573716945514439 0.1068197875168237 0.001636341333102541
169253 0.07281160702887091 0.009117050613462489 0.0008818882992035122
169318 0.1404883385813709 0.0467867566766233 0.00483431915406589
169366 0.04949931190217507 0.01905463347410154 0.0021413191879770246
169384 0.03371118853098341 0.01540854175888308 0.001859510337814617
169522 0.1832175020791864 0.1543025236533527 0.0022496433133307155
169601 0.15342584348867 0.01202100007181149 0.001575276507976833
169605 0.455265208608898 0.01958546021313986 0.0008757016905613707
169627 0.08554125808914374 0.1028274627029213 0.005450652649094055
169628 0.278694382191234 0.08249042151799167 0.0024107249402057353
169649 0.3379685019948523 0.05103206914429968 0.001646663200590956
169664 0.2475749808221229 0.04460170278615491 0.002183551953530264
169676 0.1429078964893142 0.02391477242009389 0.0021210537961648328
169764 0.06105188276880172 0.07027836316982151 0.0025246516535966496
169796 0.1708113918133889 0.04315573683360381 0.0023015373503347866
169870 0.4692269578846251 0.1266058263028897 0.003131204006568625
170084 0.1877421519592758 0.06802412394632698 0.0032400098191645767
170133 0.1455526538032547 0.08039831503441686 0.0016534770793292602
170218 0.2040508096279886 0.03184174961093451 0.0022475053098981873
170224 0.1650509726630686 0.02031110845243574 0.0010593332117740878
170255 0.02885854012725474 0.02144992078979038 0.001199207810080279
170273 0.2145374936265648 0.03843241226272211 0.0029411187860081418
170286 0.175778264815178 0.03223689257973409 0.001079606085514895
170375 0.03740396535640633 0.01565800088448441 0.001172301869919005
170377 0.4367466580703288 0.06859580063765683 0.002174636291360031
170384 0.3759232694066471 0.07552812464071385 0.004084214174725388
170416 0.1180852971261914 0.01274155414504593 0.0010473335206812532
170439 0.2067006281838922 0.06877587908180957 0.004235829110640971
170458 0.1837857256782014 0.0326550212094327 0.0015248100366529805
170553 0.1651977443771416 0.06676035276165952 0.00393532857905691
170672 0.01791502741385779 0.01631909178715099 0.0027228164031221852
170707 1 0.09456841471176061 0.0033580809527951243
170733 0.1347299711180127 0.02229024595318684 0.0012688216178227444
170761 0.1110431371742606 0.07884205331757332 0.0033636102523041476
170805 0.259348922270727 0.05023135257934632 0.0015677702335540808
170873 0.02619204840286451 0.01165394836604017 0.001491400594943254
170876 0.06234033657046481 0.06382475748036508 0.0025570850513854902
170972 0.1135359708673566 0.01408790400681406 0.00022627312775659204
171010 0.1549408077248939 0.03213671877910299 0.0013033404366226073
171029 0.34885449937309 0.1348101332122842 0.004116225683277836
171039 0.05091832453969218 0.0257690114095961 0.004485042127745224
171060 0.05500989000990979 0.03626705838009254 0.00147089338651106
171109 0.152730930542723 0.04335144890229128 0.002594312507927275
171151 0.1039018149961696 0.05739210591953632 0.0023624630162948556
171155 0.01578172997408725 0.07621126980669317 0.0036528817306313716
171269 0.2858063100976866 0.1502046189349471 0.00778640630962498
171312 0.1662751246766843 0.05706522946850155 0.0019167734249067314
171341 0.3359204250263331 0.05123350434468458 0.002236974479613042
171343 0.05733212276386753 0.02820811049209064 0.0033375326164173406
171436 0.2275002882131718 0.02959258157787234 0.0016122295736450043
171498 0.08028969331401869 0.01220287733514773 0.0008918861829165726
171555 0.3112507737565958 0.01618914495255019 0.0010708698577836988
171642 0.1753370790402567 0.008343070807810092 0.00032000410351902244
171672 0.2553823673451157 0.03600975175089007 0.001696855794434054
171724 0.008691581747253844 0.0159093182137391 0.0014100328635589926
171752 0.2711472483438845 0.08538330011720752 0.00486315857127354
171878 0.1426674196970745 0.06680742870191449 0.0029911601831125456
171891 0.1262246250827638 0.03710004396043278 0.0008245896679051356
171904 0.1182514520856486 0.02486550815179349 0.0023051058852901216
171913 0.2868986499334474 0.02888217451965123 0.0009120360162295072
171968 0.08255127916967872 0.07453848483703318 0.0036071713306959027
172026 0.09163523631092888 0.04002882852222045 0.0030510429987711664
172117 0.05647054107685746 0.02413207886008009 0.0015654160320447154
172209 0.1334902284873667 0.04075342060626928 0.0009332542354227713
172238 0.1735095718317873 0.008778965749135077 0.0002953098696197105
172290 0.02763274393495922 0.01491670214042222 0.0025465811866583355
172313 0.1055566981925335 0.01869301527414703 0.0018030597712553526
172358 0.04764202782288911 0.02077950042597875 0.0011555282617973658
172370 0.1706422455777077 0.03632992397270765 0.0014270416455160286
172436 0.1426521444127078 0.0646408111449388 0.0007710880655534817
172457 0.01330578170061341 0.01163366578389513 0.0019299302899997114
172522 0.161012974985961 0.01365368193067114 0.0013742288361670617
172643 0.1455168723509015 0.04272512113426836 0.0010626112892536622
172835 0.02121157269792391 0.0395086047448769 0.002966404583753207
172883 0.1313484115431538 0.04348804936752775 0.0012325425145589806
172891 0.261224650602492 0.02240129058152073 0.0009189333417860117
173014 0.2294663867586743 0.01678770814456589 0.0009902899367898743
173055 0.03768103839443395 0.02153679229222049 0.0021181810555670998
173106 0.4035057556262171 0.04525626965838909 0.002018462317155416
173157 0.1247426561286491 0.05721699426261591 0.003043502172840541
173186 0.2890632246048657 0.03641184122503892 0.0024596474820052744
173355 0.01066371897383618 0.00869060330957687 0.001073881329408707
173428 0.3058878348522975 0.05511087832858733 0.002060671301692199
173464 0.1550749742959814 0.04572343106000174 0.002352271812472556
173468 0.1553740261024767 0.01890040034455104 0.0008073366333572783
173534 0.1096068379533971 0.01837438934638944 0.0012637880922995767
173573 0.0866399927800006 0.008552490082295933 0.0007140519383838116
173639 0.1662794201119197 0.05507567552404154 0.001639345539880708
173715 0.06444029532932303 0.03448622066552093 0.0030860586005178993
173740 0.233144074045905 0.02854168560803765 0.0013260992086496454
173746 0.1439894729812271 0.03914176122742528 0.002048318858367994
173751 0.3429592175524998 0.08700250063329323 0.009655229347582811
173827 0.08472541364406209 0.03648935732639835 0.0029795252229099715
173854 0.2423743689639169 0.05535897605036822 0.0024778006766673706
173869 0.1060150426143816 0.06298652916836465 0.0036388292261021467
174035 0.2654515828308997 0.04125874259367691 0.0028224792370822897
174042 0.1047749527987016 0.01157431870111955 0.0015768806996683893
174110 0.1770997766667513 0.2262360001813835 0.0034707417357880514
174116 0.06250980966702412 0.02511929725231833 0.0021339007669525446
174161 0.1167804256048364 0.03286795130048171 0.0014952876376233743
174222 0.4951507604060531 0.05007949746154587 0.001443573691353
174336 0.001487504574205689 0.006645208001557926 0.0007406534515973977
174443 0.3237606310273208 0.02503511784420812 0.0027114169854269713
174493 0.09854459779411339 0.03978098833760679 0.0032793221351305503
174558 0.1536629406102676 0.08567199289304497 0.0020980534959652423
174573 0.1359542788389231 0.02584144287033612 0.00176872596325645
174633 0.3257545784647307 0.02069182728241745 0.0005112418341171847
174686 0.07082913788737951 0.01145616194188743 0.0008309691419031796
174812 0.2420427951066924 0.06248994478017662 0.0028340490041778863
175100 0.008309374846160865 0.04583654913777083 0.0026631569118868038
175117 0.2340436320359382 0.02054292215634053 0.002176397131712712
175121 0.06039933087054597 0.04225786250135594 0.0012978434321404182
175134 0.1590580920678057 0.02799356291766521 0.0017721875631628375
175324 0.3590328045587556 0.0652171109069158 0.0023645123732614023
175334 0.1849464591050959 0.02932706685751454 0.0021512844040584103
175363 0.0242591458359706 0.01186132837101488 0.0012259079185092286
175383 0.0159832215807311 0.01791497229432676 0.0014299839612867701
175411 0.2431203895187171 0.01907947563263354 0.0016089935390235471
175445 0.06049963355851676 0.05455927789693219 0.0032393019560812194
175602 0.2797660499305887 0.08778859807943602 0.008980691189902431
175633 0.07620981426283433 0.04603560187689529 0.003009997729531291
175694 0.2653962195934221 0.03244531856515042 0.0020978995834526008
175711 0.2277042398423463 0.05046534847229966 0.002353966308260614
175713 0.2252038917285599 0.08555407348399002 0.003431604599325949
175747 0.3305133330557059 0.1166155954291548 0.001956752984320651
175808 0.04304498877382649 0.01710318351255863 0.0018988769043606073
175809 0.08143022437011866 0.05295603904263182 0.0032237797203121398
175825 0.1754917741135658 0.04408796416095686 0.0018545832132568305
175941 0.175827060232877 0.01493174915081576 0.0011642007844451159
176000 0.07508273351149516 0.02572983413636552 0.0021675310580148315
176010 0.2714793508397126 0.01751303584473824 0.001955079113514438
176035 0.169493677120819 0.01847562957432965 0.0013082431170187187
176182 0.1376125720559124 0.09584890854304641 0.005295699990932219
176273 0.03960616543597375 0.01387843794791898 0.001387062249747937
176409 0.2067143300009998 0.04109034245281648 0.001378018358971317
176420 0.137962620555728 0.06238958466766823 0.0015324354889389659
176504 0.3112665141367244 0.0333855687150363 0.0028591066140455723
176584 0.2027563685931678 0.02411525655386294 0.0021728366286063653
176595 0.04531060629479994 0.0248118227684464 0.0008971156707880864
176679 0.04282943895009061 0.06413107656954999 0.0037700772831828467
176681 0.09683162224908254 0.04219086643018055 0.0027715413620128726
176730 0.300346654249201 0.0302009593341163 0.0013978504151409788
176787 0.1691009221064163 0.02850271726144867 0.0017677802324573214
176842 0.2078234734654686 0.01648982982175906 0.0008871347059883456
176934 0.1996741511407265 0.02156694610949682 0.0011108811849500576
176954 0.1903904076894772 0.03087805943562918 0.0019456842802652267
176959 0.2682874721014918 0.04304048197850884 0.0034535515599077903
177031 0.04267369399235479 0.03184786244710704 0.0017383792876456625
177049 0.2076556591970842 0.05707617562111056 0.002159201369998193
177071 0.589250997410878 0.04544159208493555 0.0028477178274455045
177314 0.3053224943128596 0.07080568521058346 0.002086419626187769
177395 0.102282220919907 0.007961161665815814 0.00017653274617415797
177414 0.04497250883226878 0.01546888204267871 0.0011739213188070934
177433 0.1007601317019633 0.04223136754373706 0.0019442001601700433
177486 0.01655865554282802 0.07421502234624847 0.007900466933571267
177714 0.1608752499168631 0.02072743897892788 0.0013845106573187934
177727 0.1920606345538257 0.1055329051739896 0.0043153996398993
177732 0.1490759356816924 0.05040976514540028 0.0030758810327849713
177774 0.1571079053097562 0.02487991167488373 0.0017031585827112386
177823 0.03679298057518185 0.02205801265735642 0.003159348431461738
177852 0.04305661647587961 0.05757025157501834 0.002212787580254025
177891 0.06567360890938151 0.03144687174711183 0.002359486867634913
178053 0.1345612793013799 0.03812137355285145 0.002233084746731674
178182 0.2537242839630001 0.05477130696449486 0.0016832400127863507
178251 0.1024687682964516 0.04549294380176184 0.0021039806717685753
178283 0.2270070045743359 0.06362717311831523 0.00398385201550927
178290 0.0468117299206556 0.02084067523030472 0.0014969671643285097
178328 0.05490598420728458 0.0362669157582219 0.0010158590539314102
178330 0.1164690529947934 0.01006568196346804 0.0003628606370135588
178426 0.1550164545574065 0.06021126585756139 0.0027985829630514333
178476 0.03061751503880925 0.01349233876538459 0.0017798710764239884
178580 0.1166572594332378 0.06027754235988332 0.0030626243382193795
178587 0.03308605255017465 0.01782492579274534 0.0015488957234014314
178624 0.2035027758845444 0.09640010903559976 0.0031519801804839663
178856 0.05818447998307261 0.03498156947780067 0.001838588479812794
178884 0.1431146949975966 0.04809928059360227 0.002347935830404569
178887 0.1020868072722144 0.02442507825608973 0.0013668203695059347
178893 0.150447540658899 0.06758422143843607 0.004389946934336514
178940 0.05684139436093579 0.0334891568899108 0.0024298117126883576
178955 0.1548894811499254 0.08804193872251011 0.0039865152440503645
179021 0.09462247048988362 0.02452175763466498 0.0012840315188794357
179029 0.1828766808236611 0.04479656138969021 0.0017693894838630587
179030 0.0329179007749943 0.03089498177037291 0.0015985622156053708
179092 0.2062201560997092 0.06437188290339108 0.002407968292211746
179140 0.001675509613424862 0.003545851709169537 0.0009968759091343428
179145 0.04319988233034089 0.02888541552322381 0.0022676994664897455
179340 0.1975093674337477 0.02442507825608973 0.0010941755956944156
179424 0.04960319344465799 0.04344651101111035 0.001566586973770844
179441 0.1497805948317894 0.02422121882247881 0.00025973358529197456
179450 0.1230981840775118 0.03313965422998148 0.001673207643632706
179497 0.02667974191623599 0.03392688927304488 0.0027398856481043858
179522 0.09317149913365418 0.03008556104846681 0.005145551988654069
179568 0.3500357255562767 0.01934998613495422 0.001202299337206009
179569 0.3046518502096843 0.01327561905319935 0.0010197356586224564
179571 0.2330957805522646 0.0340317767872184 0.0016767294747227677
179585 0.09180707887875799 0.01318814447156823 0.0009837107930553224
179734 0.08214935575182029 0.04305363643728728 0.0037020818415477185
179742 0.0461998388167523 0.06116816901715547 0.0020052991441819787
179791 0.04388031761491782 0.009888378150626102 0.0014917634573482928
179815 0.1339019418072865 0.02005741979701481 0.001464473335403841
179938 0.03920841805258676 0.03042642760823187 0.001985613421888582
180037 0.2028460426454644 0.02677142299744918 0.0020355049093880176
180042 0.01656678596056236 0.03558396841209512 0.00403679882577256
180090 0.1294645888558999 0.02148543712094805 0.0014242070186102993
180091 0.04125985679948877 0.01103630060270869 0.0010332037821492647
180289 0.08072369465298252 0.02171106393818336 0.0016654846649818058
180381 0.1151614245608805 0.04848147232229827 0.00350714298269834
180424 0.1420005611029681 0.02797918310797928 0.0024147449183910584
180496 0.07100950068625549 0.01133506007388179 0.001096378127355365
180505 0.08927872304506225 0.01923187444460683 0.0013287890588374752
180716 0.03401923620454582 0.05028937586532615 0.0027562211149220637
180771 0.3425417935628054 0.00798320682821871 0.0002749900326051281
180782 0.03443495987618548 0.02626819169736652 0.001893099368898656
180852 0.1181463036004549 0.02753473865353924 0.001025105210910163
180855 0.01403392552562565 0.0570840483188989 0.0036292781042109143
180865 0.0812395641004908 0.1842121549444523 0.005503373962444099
180878 0.3786899807809295 0.1151733545690179 0.004804690332960891
180899 0.4137589727883301 0.02496689871828187 0.002185774486996586
180988 0.05977759646238375 0.04586823722934786 0.003847872300031147
181107 0.1797634310698488 0.04935579477277916 0.0020645546658046294
181158 0.06445319902570716 0.07567297420712488 0.0068273376548582225
181384 0.1652991544239031 0.05333746619988853 0.00329845783625118
181407 0.03619050337060364 0.02466659938097161 0.0022101881857468494
181444 0.1455720979808587 0.03619919894948098 0.0032678009986006856
181534 0.04270386647924414 0.02245575334668025 0.0011550938130013046
181590 0.08546341173859407 0.01071889017588385 0.0009394278049221644
181603 0.09612917065458766 0.04405039005483715 0.002933809231713941
181646 0.04185178929434314 0.02067248159364195 0.0015286924605104795
181654 0.2345705703458634 0.1710232716359346 0.005133925131451345
181726 0.007064375040089364 0.07544920651726741 0.006013480887732635
181728 0.1116379037600368 0.01779136966931734 0.002493777677377614
181811 0.1919909552064899 0.0726710083671181 0.0014990442372122363
181844 0.1166210950010399 0.06365322905302861 0.0018356524276856383
181912 0.05314179885971376 0.08200044773143735 0.006014596462565494
181916 0.03296443671428231 0.1346725835298484 0.007241876388924326
181952 0.003396045129821957 0.01979202229944821 0.002542224136650579
182061 0.1926405232594158 0.01443774453645354 0.0011813028541435345
182297 0.09868828126689688 0.03992810289559251 0.0030234203050752725
182327 0.161429626284133 0.106461714509917 0.004798443476971561
182356 0.1315980030583791 0.01048743317471599 0.0012696174801146546
182419 0.1497644593804425 0.02226954355711692 0.0016209944217506402
182593 0.2345401946814965 0.1073404157057186 0.0040881505957990946
182867 0.06270066474364128 0.1162134875318749 0.008148001035849997
182929 0.08034855260639912 0.0119728535045887 0.001021112756528091
183115 0.2108802198314167 0.05826165288837977 0.0029326082299450944
183167 0.04719500559174958 0.02537536441200194 0.0014215908314506808
183197 0.2212232043076298 0.0244317396571952 0.000809005167486714
183210 0.1636152792740906 0.07105039661007344 0.0026639449788429573
183237 0.1237916172555481 0.1108351202961345 0.004807704038481865
183267 0.07172697182385893 0.02218698171538721 0.002156975065900994
183349 0.5113808515017021 0.03843241226272211 0.0018406606055142067
183437 0.1783971047288435 0.0205113020800978 0.001192331614028595
183602 0.09386298561556294 0.02263142928296443 0.002003426248167377
183633 0.2860067956714248 0.03144613168932235 0.002415747620260694
183681 0.03598058128238375 0.07332812275496388 0.0036726734985109317
183700 0.04357560458470875 0.04740732707417745 0.005170752097325049
183952 0.003026658707226139 0.01328594839937221 0.0010350775149509071
183955 0.02949162950324978 0.01307310407643558 0.001318036936466112
183962 0.4399583209288479 0.04719096342425811 0.0026633828037186807
184046 0.02145297307524384 0.02046489078439414 0.0030283194740006445
184111 0.1651476681008214 0.06343417442923216 0.0030130328090172947
184141 0.1051491074448537 0.04615522567233226 0.002997893042946496
184150 0.2873906462723331 0.01417227158095968 0.0010989970147093615
184158 0.1501780791445346 0.0724811195433021 0.0018327289063976748
184207 0.09007423722897987 0.03707715985131854 0.002838791488543075
184267 0.31680925839449 0.04213798691866817 0.003946006503844067
184290 0.2918196898198145 0.02425229989266684 0.0015452369371499186
184300 0.1618959565709062 0.02080483981878721 0.0008195673948813273
184331 0.3599548195046767 0.1626946735159944 0.0026905953576848046
184365 0.042325009513472 0.01451928651811641 0.0012074552725940535
184407 0.349288285386541 0.02102625550423794 0.001774514760223216
184633 0.1809912096717178 0.03898229984281122 0.0012764086007473123
184677 0.1137766522170735 0.01241074892225407 0.0011093393023042628
184718 0.06644553078979308 0.02206399692396409 0.0024261311982804374
184891 0.2315871741455699 0.06306613854972717 0.00460423007631569
184920 0.03669208337275419 0.009822982905070847 0.001305198714691037
184978 0.04373740232959471 0.02573769415155353 0.0026313073712156063
185110 0.4777937822590325 0.1027990669120947 0.00590768161902466
185115 0.127478910164617 0.02097641740860628 0.0016406933645505576
185146 0.1091762208919402 0.02879014071445213 0.001442365251826832
185203 0.1855183639477993 0.02395603633138519 0.001567665495705904
185209 0.4162681785457163 0.03698896282403554 0.0015559318315804633
185333 0.1324244865338019 0.01419506018314683 0.001016677586215312
185338 0.08068963502114655 0.02168309466891558 0.002566310139078684
185362 0.2161619822143585 0.09100043011169257 0.0036253279770775033
185402 0.1387094758342386 0.02984419228832642 0.001933663397408232
185499 0.254342887647642 0.02066100644973217 0.001687543904447218
185539 0.2118213460380572 0.03294416198731819 0.0003813033432198716
185698 0.210476685306401 0.09621288861996995 0.003975891888335256
185724 0.1008421290493795 0.03486842653883663 0.0015094905142303693
185794 0.188627524831944 0.07433383161621145 0.0035223060333705834
185847 0.1049655186764359 0.1295015742182219 0.004722949855376278
185878 0.02239691897998103 0.01717365391754105 0.0011835042249731674
185938 0.1282846318281919 0.06600569147096105 0.0021395501160369748
185946 0.2834237153511192 0.07471289633379304 0.0017906974782207598
185967 0.2089161375661376 0.09220502460134417 0.0032032613448164356
185968 0.2124189778802187 0.1275351822117053 0.001261908848211335
186013 0.1843875847655291 0.04689374110861714 0.003666008771784857
186046 0.2051092157935348 0.03994215095158241 0.000516059144732231
186116 0.346976439072329 0.0736126640171208 0.0016275196636955365
186192 0.1146980811966833 0.0288551029689664 0.0019745104250152917
186196 0.01913004297597965 0.02153363674148706 0.0019178417076498695
186291 0.09327093266950675 0.05242180838111815 0.0016256261714898905
186293 0.2063125907360956 0.04982922326695533 0.0030698200395209646
186440 0.3158951336436999 0.03950981474997436 0.002558788181281043
186472 0.1137149195454634 0.03793315006528092 0.0017082805374885415
186508 0.07071505827106845 0.03272358986131554 0.0024078328195010577
186597 0.1028717469082018 0.02566092734695147 0.0008787946334740576
186659 0.1281177408583093 0.01599589950991158 0.001505244759862104
186666 0.1555602236060114 0.02999714602651503 0.0011103100752411176
186671 0.1559864907444918 0.02603033283946934 0.00181406621927724
186679 0.1950214324835083 0.04499741272149864 0.003944730088218673
186730 0.396346303070613 0.07301101050348002 0.0015229342654857197
186740 0.08089540551528396 0.02031771278324928 0.001363960334587961
186888 0.06505641130817296 0.02152032050529464 0.001595650849563998
186898 0.2967173196514871 0.04288661725908239 0.0019420329512233635
186914 0.02311308558576012 0.0133184945554459 0.0011456916692166707
186941 0.580926451192933 0.0815301931754804 0.0016949588241651392
186966 0.2033068714006426 0.03924323898763876 0.001461880741915295
187126 0.169113650217474 0.04971150022618437 0.004145062735851081
187139 0.4005822686439056 0.03426569776545709 0.001799578553741501
187152 0.1637723560149582 0.05100652635577219 0.0027249164967904182
187243 0.01749661679012824 0.01029618136042086 0.0008715479306413662
187335 0.1120207999352906 0.01349468386179618 0.0008857231546312956
187381 0.06665554240279718 0.01726348250366819 0.001664742630229225
187397 0.003903606615344541 0.005721148602915045 0.0007318548023769778
187413 0.1101626368157228 0.04712173717146651 0.001327849827156498
187417 0.06637978128522366 0.0578015309691243 0.0021604351510946087
187493 0.06839653351980424 0.02648525909796738 0.0022266125365425545
187605 0.3137770229214404 0.05144189213526789 0.0017033789527179828
187667 0.1003850281882758 0.03381810475559454 0.0019529580355461514
187691 0.4150097815747438 0.06073510939047899 0.0032402746224652152
187728 0.320627587592149 0.03974538908852646 0.0014414477870228065
187742 0.03984085790647359 0.009718599308446747 0.0007884668599477466
187818 0.05393808918700504 0.006187621425065207 0.00021208428809216744
187827 0.1388321707290449 0.03021625085842385 0.0016087084895060062
187917 0.1758479883876374 0.02420783742384678 0.0015972152445598257
187964 0.437883663960805 0.01910581183718881 0.0008585302746373113
188029 0.07360243696662467 0.01259862718627223 0.001805583810355386
188063 0.1073258609551591 0.01618231379171317 0.0014541503930174783
188243 0.2538074053225956 0.02848254618552566 0.001854022036290594
188344 0.3731451543622064 0.03722596902871236 0.003761554847536487
188424 0.1411530466468377 0.06007299440829623 0.0016374581132033255
188449 0.1376479610461096 0.0268928701111497 0.0008816600562040025
188526 0.3988006227789311 0.0651101641798913 0.0022474827442473554
188675 0.1172315042551189 0.01756136411103056 0.0008421329665987957
188690 0.118407320345095 0.02907627120007594 0.0019098311159034926
188697 0.1832912301897845 0.0727733199198384 0.0024122982415809516
188719 0.2997134174300739 0.04045171836753678 0.0013499577113249
188777 0.1431190417160537 0.04591447512076818 0.0016324729537380304
188870 0.07230534505723169 0.01607555480089866 0.0027562479435960054
189039 0.08656889591593198 0.02333025336541798 0.0012227438498281743
189097 0.07734571700330107 0.06598231847042903 0.0036813228839181257
189124 0.03828617925065944 0.02395364584619436 0.0014012001432571431
189221 0.2211125248028676 0.02131799003888674 0.0016056262996599889
189302 0.1344730560861693 0.01608142537861505 0.0016499935176318137
189378 0.2021304121674744 0.02483054929308607 0.001407854396912819
189406 0.05931658383295851 0.02961917659329537 0.0023188196052453987
189614 0.2923225929531235 0.04471514236187355 0.002281394133946274
189734 0.02622525836011585 0.01015709011067048 0.001258676972197343
189772 0.03975773631299522 0.02972571263190617 0.0022264967286183828
189777 0.03372822830247074 0.01329008602575551 0.002105837334670386
189784 0.04350657768979346 0.03560237379711705 0.002685874207089655
189841 0.1203408446712018 0.2628771908486371 0.0054637893727595924
189879 0.1766342435251377 0.01823676191232759 0.0020673624196065493
189932 0.1443564806861491 0.02618894688046816 0.002083437108977742
189951 0.1106830132409494 0.05196409256760134 0.005339128871699213
190200 0.05165997495852722 0.0349982878857895 0.0029926101563277087
190241 0.1052557913279741 0.02299309735981213 0.0021318892998721927
190360 0.06022970627030441 0.02048662466372413 0.0023521323803620256
190459 0.217256577910824 0.03767082818074319 0.002152443773457279
190510 0.2939701407476008 0.04847705918569996 0.0019414355671551397
190532 0.2520996202454047 0.02389896615544202 0.0020887260423818996
190622 0.2319491073994379 0.02303433774220901 0.0018427903151315458
190744 0.05750411735572077 0.03684972285912395 0.0028730773212692616
190800 0.07817122487320184 0.06282125404188145 0.0033528334446135113
190807 0.08836806979376399 0.05552856052366841 0.002598399345913681
190840 0.2343124963124668 0.01102828941606659 0.0008790206404513406
190916 0.05754727332377291 0.03357519201995186 0.0006647343103718718
191018 0.07973753122490695 0.03044848514460487 0.003245566624986511
191036 0.7847486269539501 0.06655442847292055 0.002043325443455451
191160 0.1629121954719224 0.04768871241973303 0.00034961741114880444
191250 0.3635775022294934 0.03700300439465646 0.002400587930812212
191281 0.1756904953366736 0.02465939780202117 0.0017340375321235571
191356 0.1353739253193125 0.03244531856515042 0.002775228357609424
191376 0.1233862000386503 0.03709373536979407 0.0017310291295984483
191416 0.06528427220277295 0.04968804763162692 0.0026049075534612743
191429 0.04470537704660188 0.209480369527994 0.009055061074054774
191473 0.2908592544571472 0.04152470228752046 0.0017948711295160734
191478 0.1166604504002834 0.02563554210598189 0.002629732169385877
191495 0.3630230575986363 0.03844671899544446 0.0016303885128439739
191514 0.01147238430673742 0.01704190616526118 0.0025462281858489545
191612 0.1603448112156589 0.05833863168575107 0.006515643551148321
191620 0.121149975582384 0.02973907488641772 0.0009498318412428199
191621 0.121234630785121 0.02820652030792246 0.001991400627857817
191645 0.01389039932706351 0.02291146974772604 0.0011799398214608848
191722 0.1356889219385882 0.09220502460134417 0.0029831102208926234
191760 0.01862653488701826 0.01223487030543821 0.0008816719889016684
191770 0.1995695768227957 0.05500182956009992 0.002108522553569559
192018 0.05501924592009004 0.02485462516439778 0.001858344218271568
192116 0.04843169614941525 0.02196790527801214 0.00041567988057953346
192120 0.04045794853431962 0.02942116416354307 0.003400472307488481
192162 0.04765959319895857 0.08648297967546215 0.006309672738183187
192233 0.195570804036765 0.029930778649558 0.0014827060474168542
192242 0.2310874078316272 0.03552558595301953 0.0019208672147504405
192249 0.2315683552093571 0.01996092668851074 0.0012054345588497022
192265 0.3090075116647681 0.03016101650333985 0.0013837882285483263
192301 0.01897644914569308 0.01782680964869051 0.0024932565321623187
192344 0.08783316060558283 0.03258865928287964 0.0034607992172457276
192444 0.07253243908943829 0.01685213270087542 0.0011737435954120821
192477 0.1119671574123166 0.05915178332152194 0.004815719923882064
192496 0.04764994368986032 0.03447409971129251 0.00152299973899634
192610 0.4805336349934833 0.06779023119803398 0.0033867425806554234
192681 0.101675553611033 0.01405973447963279 0.001153758347657681
192683 0.06706378744266768 0.03162585114341557 0.001341936639248266
192743 0.08063691382269055 0.01852231522774158 0.001089153866671042
192816 0.2667667310118405 0.0263775861940688 0.0017137873255686246
192844 0.0546657251715548 0.03273390678271056 0.0019821786520191863
192849 0.2754506154136948 0.03587103585544912 0.00167507276141758
192893 0.1184275750457002 0.04247115758970593 0.001998122091531915
192903 0.1987776453610922 0.05942146671486321 0.0018001322435521694
192951 0.1228063349047411 0.02537784715972646 0.0019099942394154024
192992 0.1184215814630482 0.05886400876451402 0.0016623675026749627
193010 0.03882140841463241 0.01047476862502842 0.0016301365320788611
193027 0.1623764586012895 0.02706819103260049 0.0019324770776703699
193061 0.3315175277725079 0.03838275803593723 0.0014640942677965221
193228 0.1017459166113004 0.04388306133278114 0.0034171322417485407
193241 0.09428316596250252 0.01008650303570469 0.0004448687178767794
193245 0.05784602989646629 0.06277857515540382 0.005978057810412586
193422 0.1448754524817473 0.02294305864826996 0.0017638799880278085
193528 0.1315906980912303 0.0297026082667854 0.0030279673360912493
193606 0.261311600576446 0.01579448722838442 0.001622715111413657
193611 0.203881399162095 0.04790291756773919 0.0031040869309111965
193637 0.1171805829256633 0.04895108033293338 0.001457841111860369
193673 0.04931669704990266 0.02819893975049542 0.002712732767316691
193684 0.0241156461633309 0.03553310432132176 0.004251679748410572
193707 0.104749319949406 0.04321810285349788 0.0046999279340977015
193730 0.3334874895349245 0.04185843225389568 0.002564593642802577
193731 0.1766831510907064 0.075403863397107 0.008449427365776536
193739 0.09030229842786734 0.02388143716345147 0.0018621655293331017
193835 0.3093667169966519 0.07050739690515527 0.003908540601341496
193846 0.1220598282577387 0.02306551287212857 0.0020074699942092744
193875 0.1816230155227419 0.01713984351029883 0.0006008660118160338
193967 0.1159532228719263 0.02565992877729135 0.002247517565527732
193979 0.07065959961770251 0.04255443499760186 0.0029550120894062952
193991 0.1618292497532294 0.04761584285187668 0.002517223624368056
194035 0.09223328988567333 0.01168670646535561 0.0012193520830234123
194064 0.03911278003864469 0.03131064661825019 0.0028985408299079993
194081 0.1297247833947664 0.02244738425318722 0.000787762635561249
194101 0.3176625769717698 0.03498922428889119 0.0018493624839345856
194134 0.1114438470322224 0.02815724173389696 0.0014443170821958325
194141 0.05630435173783598 0.0207431059582611 0.00166473866424896
194168 0.0649921992972404 0.03493452793552501 0.0017479441482280403
194189 0.06397744815891342 0.1111632229855747 0.005242297230564057
194227 0.3940672238617676 0.18997800989205 0.003933129081390902
194246 0.204268999828444 0.09422664002491583 0.001187797049728229
194301 0.1455457805395044 0.08461209942496926 0.002667004351017534
194395 0.3901028591433165 0.02911016079777922 0.0037144226473110886
194413 0.185341441828267 0.07938991924433796 0.00363839657606664
194469 0.1909214858358422 0.03252891529750507 0.0017409877440550247
194580 0.05083009232334981 0.04237974699500579 0.00228267081146005
194719 0.1121717726716925 0.04589417732493868 0.004344995650995538
194806 0.2066323410078409 0.02661256877702205 0.0013451672906368121
194848 0.3092841734449524 0.05123350434468458 0.0022890638776566865
195021 0.2426144447234078 0.05178030555886553 0.002382218893384028
195076 0.04801668608850724 0.03435787914976546 0.002432864019002938
195101 0.2834939205905962 0.03312131054155931 0.0013796861256644849
195161 0.09410022109195465 0.0137017313786818 0.0009632836517908339
195176 0.1376586854961928 0.06228296186008571 0.004183875985234586
195226 0.1653848496103776 0.0480178538321543 0.002435802676729381
195254 0.04545157014690645 0.02804729945402071 0.0017220636346346589
195302 0.2842831253245241 0.0310120191524706 0.002736004417830371
195384 0.1296286421420546 0.0247969008400386 0.002224680833107998
195462 0.06980249136921007 0.03450284585365619 0.005261250349355532
195577 0.089359590112138 0.009132949138850894 0.0007956983229901382
195646 0.02246119056597487 0.02249092793945242 0.000625313577136693
195711 0.680584926210518 0.07088611606078175 0.001528375322353533
195743 0.2650737419232992 0.1062278773876014 0.004277889283199844
195788 0.2952939101918782 0.04504229949803958 0.00208733388994354
195856 0.06105469730087725 0.02521992275209282 0.0011172616638507951
195866 0.1131138594974306 0.2222121445037633 0.008864566400729482
195884 0.06098496545669312 0.02509829692263835 0.001463510197855018
196076 0.1564136975145539 0.02393405431225683 0.001481852180153915
196103 0.05928527867787596 0.02255814780122207 0.001060940706764435
196257 0.2200223894783533 0.01391482222412721 0.001124508501051469
196370 0.3798572558486492 0.08377281533523047 0.002787973437244889
196449 0.04960416792813313 0.01436159637147672 0.000995752155843594
196531 0.1548085012306163 0.03722494482774515 0.002138895647602954
196544 0.296603183155175 0.03483808569697748 0.0015282417296935873
196579 0.436692386043632 0.05417573253240198 0.0030563939541467335
196795 0.2290560612201668 0.1042156465260267 0.004012161557607537
196813 0.08565152578689003 0.07132667032848596 0.0024299250045687446
196843 0.2321494097042169 0.02463499721749875 0.0015045766339367667
196867 0.183845927893168 0.03509130791626799 0.002162758443090944
197068 0.5609206170261752 0.06254968567762609 0.002047743992423557
197145 0.1386306665684546 0.09422664002491583 0.0015654380836851584
197187 0.2650335414400353 0.03196094092396669 0.002966540357089019
197218 0.3091715659032632 0.0266642813259108 0.0012565524661987302
197268 0.1547327629724839 0.01192842340234289 0.0013977343758477532
197293 0.2792355408602889 0.02912118976470566 0.0011955628701279068
197310 0.03633014684135613 0.1071931994076879 0.008550510907898358
197349 0.04390246848084608 0.03315215582701512 0.003556143659245727
197372 0.1392859398020186 0.03137880646087206 0.002353317501352509
197382 0.2221694262654755 0.08398200613115366 0.004256509183771037
197424 0.05293760202942643 0.03969864882592155 0.002006921759869099
197493 0.3889513067156662 0.07390002462886543 0.004026438042974523
197497 0.308423182911533 0.05192503648876417 0.0015461845026208403
197505 0.1177693324479688 0.07101920030911835 0.0026466194269902585
197512 0.2812866743708557 0.09412460009067174 0.00246214940885325
197516 0.05939457734290372 0.08360214241586912 0.004013422923390873
197537 0.2562585863613738 0.02251509848973034 0.0015379751399353663
197672 0.08229833023370104 0.1430662206881545 0.00677258500144044
197763 0.02495747974676997 0.004450363525648476 0.0006190958390125838
197776 0.1825781929316878 0.05317643927845232 0.0022250274949654676
197802 0.04755473086742053 0.03002076734437693 0.0039776565765971906
197870 0.2683420756587053 0.0784503862427927 0.0041945395716393285
197956 0.09476413619367653 0.0212739399433124 0.001861396543597982
197973 0.1710297680438976 0.02106272027046422 0.0013155216206847979
197989 0.07433294227677544 0.03418508615351301 0.0027443877460260257
197993 0.4987928974738642 0.02351553032418623 0.0016706204405568877
198099 0.1880717955421253 0.0578203583456846 0.0027082053600873037
198131 0.09616362034591906 0.02668783986577495 0.00096912832159363
198146 0.1967063339839167 0.05979733501479469 0.0034089661351640803
198227 0.08776353519026213 0.03603497976714798 0.00226919157161903
198251 0.3011177062072278 0.05370958510084606 0.0037116355155949196
198271 0.1210151955352511 0.039399732338209 0.001592910826064921
198289 0.22707865494531 0.0660451273084437 0.003509822029883088
198344 0.1075948067012645 0.05280787964170521 0.002013326064236109
198348 0.1265103544071413 0.06721084320801093 0.0020665230418184023
198382 0.2345782136814306 0.03883133718768885 0.0017664242457584457
198488 0.1517094112060075 0.03300688487947234 0.0030836863524975645
198626 0.04594638471860047 0.03250166155057638 0.003901591463612674
198698 0.03138084939614328 0.00946274395813773 0.0008457987509498346
198708 0.2936024146076263 0.04370650734374319 0.0011852498197572228
198742 0.3448618465561777 0.02273313916279721 0.0005570178717767762
198774 0.06690550997068076 0.03838190244352482 0.002639645341072859
198826 0.2306624116725443 0.05851632149777368 0.0024775552103795825
198843 0.1622570144805853 0.0208163575337286 0.0006987447636146202
198864 0.07202946822609542 0.01443784909334758 0.0017506481372735255
198942 0.1095324409741588 0.03410010033512445 0.0010691267919446328
199171 0.4308906570841889 0.04253751461468345 0.0014606070559817226
199180 0.007057164592782258 0.01143445398834026 0.0007954156763557941
199198 0.04336580362730134 0.04397479413304217 0.004179028811944227
199260 0.06871589794802231 0.02064886058730079 0.001298007505520474
199291 0.1368200126684622 0.05202352922399243 0.0031850602030356954
199327 0.07878839907635645 0.04168008687417012 0.004602808999890667
199352 0.1800585789332799 0.03554527848648971 0.003333405159391999
199374 0.4794782757603722 0.148364949896547 0.0038432822375635894
199420 0.04533082206542415 0.03224272343856993 0.0034583349500757416
199465 0.1427982365463577 0.06820630877210063 0.0032644327118904175
199479 0.1151649203798673 0.05927523972343072 0.0033505732956688517
199557 0.07315324069520106 0.02158527854399029 0.0009402919282334361
199660 0.08371194706723561 0.03866867596036492 0.0022866722405458467
199689 0.1006837965574079 0.0761167984855043 0.002458538781508682
199709 0.6035874822525818 0.05565302305060427 0.0005430313936058435
199786 0.1529946553440097 0.1759476814215847 0.0028963661288527354
199792 0.06012576421703938 0.03205293916103584 0.003655842093512976
199878 0.2255230231265135 0.03257780453748254 0.0017564218509787156
199919 0.3592547480330206 0.06853975230850959 0.0028699567974122295
199932 0.1471021480350232 0.05473787080730887 0.002609394819533388
199947 0.00311122133816033 0.02484024562562422 0.002670040565298053
199956 0.05997793878298273 0.08891403500070831 0.006334460691367002
199982 0.143819241761955 0.2349029339840933 0.006049907207114737
200041 0.19461337949978 0.06048371850874826 0.004271894505767441
200130 0.1875766986213001 0.1006961162170175 0.00236666142802995
200183 0.1986768377307209 0.04004409986318885 0.0015554704607177374
200240 0.2038029224692066 0.03490347692754865 0.002932991420261115
200275 0.1784359690581604 0.03154055413863173 0.0020877681290966924
200308 0.3487491624460136 0.0575588386079868 0.002106752438516196
200515 0.1375556403769285 0.04626226908982897 0.0018534182357004393
200611 0.2736228597114952 0.02833634289532964 0.00164838686152334
200647 0.06587908069847321 0.0626023953889194 0.0027578165308393596
200750 0.1601603076626408 0.05991479976843457 0.002006565601440235
200868 0.02805856923431121 0.01502419874732311 0.0020521922644291886
201196 0.04772276215875028 0.0114938435444537 0.001125740568298624
201271 0.2086777456299556 0.05666261334870914 0.0020893735130395174
201276 0.1885870610470697 0.04197377560623522 0.0027260468260209792
201304 0.2896394561529594 0.04427387484774069 0.002309072230156943
201494 0.05769585978836843 0.0154664300255445 0.0012885115022676693
201594 0.1631987868118957 0.04486139557186409 0.004515154382265079
201673 0.1407997059549253 0.02498990559633478 0.0019617257516548244
201747 0.05945417129984162 0.07327726620868698 0.006452170341220116
201760 0.02980192989190871 0.01457853198444139 0.0013689391289298033
201803 0.0808618346873609 0.2652443089244758 0.00805750530703552
201961 0.3643743542582059 0.01695560800227779 0.0005619913322540983
202027 0.08039326562094225 0.09349959859280561 0.002361929453007076
202045 0.1301340334315427 0.06801213833241156 0.003677093634378867
202057 0.09457242918150518 0.02195562058975244 0.001202704541808835
202088 0.05248126117990394 0.02770103773612352 0.001499263819092736
202167 0.06206529075121849 0.01964725581815754 0.0014595855088436452
202224 0.1887692956101024 0.05488413353461488 0.003110758572247293
202292 0.09088398354666462 0.03441739139243584 0.002427554635649324
202300 0.1339977387881579 0.0149225466025121 0.00044026671239071145
202326 0.1712381474474545 0.05219737231166969 0.002001201819081262
202336 0.02566134141374831 0.01748835598026281 0.0017357213298132808
202338 0.1100626468208769 0.0210100521887462 0.0025473891410813802
202340 0.2331133053789621 0.06288107619421394 0.0017080308738292075
202401 0.05713533465581735 0.01212449470551693 0.0015794836838024517
202479 0.2917289918281872 0.02368631767195501 0.0012692910182315743
202503 0.2535171256922621 0.0682443347069967 0.006237352922589703
202590 0.06646858216932674 0.06080228065205954 0.0038107010202146946
202638 0.09290418770233524 0.0380474778960385 0.00288909243362387
202696 0.2652823504532274 0.07407874654072841 0.003451391680222181
202754 0.2125534732979853 0.02978615011190034 0.0015317235986652912
202901 0.4817266943352424 0.02270908949992797 0.000965423454828344
202927 0.1663193749775569 0.05714884243179265 0.002973187598358685
203025 0.1927077445945565 0.05939626510789442 0.0017161668268474944
203046 0.2227356456535809 0.07199854946338034 0.0026483454899076954
203175 0.3374684863735151 0.04692932976822292 0.0017730624729337854
203242 0.09654366745876363 0.04287894270847793 0.0016060905043983604
203281 0.1715315174917606 0.03078749935178606 0.0019397401245277398
203297 0.1765409885059724 0.01351016135806225 0.000913320242141845
203364 0.01811822378283563 0.02205300009348157 0.0014253824549969624
203381 0.3611958737414294 0.05370094641776215 0.0031925032392211574
203464 0.09840138695636595 0.0357876580485182 0.0015185845586432576
203572 0.1001784428513289 0.01393154468346366 0.0016609765409143626
203628 0.619727424890359 0.02449331143313877 0.0013660900518572352
203681 0.1637558331950635 0.04558112378844112 0.0018477781293187194
203741 0.1565824683715879 0.04443662661566631 0.002133657469442695
203773 0.1982905424482624 0.02846103336670072 0.0030521488102606743
203843 0.180576492022254 0.02939494219714666 0.0014352300494041037
203859 0.05605349590140169 0.01076565249691205 0.001099028165538322
203921 0.1660060488794545 0.01650951840699423 0.000902999111546397
203929 0.1894422797117013 0.04943056920601027 0.005051944340781215
203958 0.3772238876513131 0.03547507577139451 0.001803504587673923
203966 0.02997434984735942 0.008245356464088914 0.001339571328786413
204007 0.07032247340127624 0.02721235353601502 0.002269350815312164
204045 0.3133108099103061 0.04006215822190542 0.0028058985412582394
204143 0.08685253410686937 0.06667129017913105 0.002661941131300512
204178 0.282399090180286 0.05565302305060427 0.00038127726123706634
204208 0.06540107940008976 0.04236197141105601 0.003404346992744157
204381 0.184149975862886 0.02980834847069984 0.0017375011951996037
204402 0.4119072546451072 0.03286334016351792 0.0030755795218613013
204410 0.06262054436823324 0.01744634719167489 0.002223632224255997
204445 0.04015119667974067 0.02804673984659029 0.002672505258563242
204601 0.01686338839641512 0.03652756573708755 0.0030265482552094772
204646 0.1268883164791595 0.01333309889377088 0.0007221634788651045
204660 0.143294392838778 0.0655426043285297 0.0019362632814567148
204777 0.2301312598742117 0.1042804228029758 0.005230566731476302
204940 0.1956759426789064 0.06479661166182143 0.0024221568489476465
204965 0.06716155093406439 0.065588280722209 0.0029821967188218205
204972 0.05761305264044561 0.01976316123311596 0.0011376466178061144
205007 0.121936572896449 0.04897425181254883 0.0036558446225970313
205150 0.1087657729871818 0.02072455621786556 0.0009667622047495158
205156 0.09444443947959656 0.02756650512430319 0.0013709652878942905
205169 0.220629475909056 0.01858631132571465 0.00216468378485652
205230 0.1864805049418904 0.01093141082172421 0.0006885000824451826
205254 0.09506450598460533 0.01703599276087312 0.001263381934377368
205316 0.2582290110202869 0.1382719458806811 0.003267843976462192
205416 0.1643779408698773 0.07648865379492686 0.0024416152096300896
205430 0.3033060477885861 0.03335695085360768 0.002147535919420026
205590 0.1364016839727163 0.01978326412910032 0.0021462588581046267
205622 0.2909424724602203 0.05066955023743682 0.002008294950286137
205710 0.1775787193671555 0.1034755754248648 0.00419964230791415
205720 0.2963301216316895 0.02730990078855481 0.000647034932020262
205784 0.02956576810196163 0.01661192375639789 0.0013131240732560177
205853 0.0377649806888241 0.02827914708248814 0.0028135075401038018
205860 0.4845102064189874 0.02721284148070248 0.0017044836577074691
205874 0.1404420495237259 0.04505574903513638 0.0010060961608134482
205928 1 0.06075136477957841 0.0023407466424393434
205983 0.212926995002336 0.06042832268701722 0.003014666639669095
206015 0.3001007177734998 0.1276478965619857 0.005375781749962672
206064 0.1861380056937291 0.065884150635012 0.0018730733666541626
206087 0.2390937120569499 0.04908555296971576 0.002232648618387136
206124 0.1636440836654041 0.02083221500425379 0.0024307342382997427
206178 0.0718152002279075 0.02326523925358495 0.0018961965269280795
206216 0.116568812782971 0.01035880512680235 0.0008511030646147336
206225 0.2094774593156566 0.04788289620799905 0.0023710345770716203
206235 0.2427798948519812 0.02995035104268751 0.002617995431048326
206420 0.1327698419750247 0.03715137165087909 0.0032949535839842834
206471 0.1545062717399364 0.05181894006036673 0.0032846320620261832
206473 0.3299376048600222 0.1085577607562403 0.0034295216260058544
206526 0.003633851164123687 0.01614482962254932 0.0007177464166835853
206670 0.01471328782640935 0.009252776607275566 0.001553911508408811
206692 0.1792356623054753 0.0456678766955539 0.003601841774611243
206723 0.2112800905840521 0.03622072192402429 0.001910676085350671
206799 0.1324712078838222 0.03150255041097976 0.00097723554023905
206810 0.3247534949566448 0.02164830491184506 0.0011634848410021826
206913 0.2055216696073537 0.07380331354838204 0.002119321492591265
206992 0.01868109719785435 0.003800044654459612 0.0005085185063617149
207029 0.333992688101046 0.02720619107541639 0.0016964218648745203
207038 0.3264484544991662 0.0316728214484643 0.0012767485018476544
207120 0.1235668722619383 0.2548353050455485 0.009547887600742839
207172 0.2389351880017205 0.04308482242085543 0.0006342063908597025
207230 0.1231851404747692 0.02719357894084685 0.0011481719788499131
207256 0.1050471238252715 0.03135088570804134 0.0009884833423389053
207271 0.1305626589797987 0.06456995262257557 0.005060395134920764
207276 0.0425274541631616 0.03578887314726932 0.003190244890514948
207325 0.07741175966515784 0.01175455241696495 0.0004533691230093528
207343 0.9976409226743624 0.1106516815220523 0.002297317436461944
207370 0.2302616470735223 0.01568935474555753 0.000829977961696777
207432 0.3116029178472359 0.009939043647796695 0.0008249521665307682
207504 0.1147554992835959 0.03301446737103814 0.001973525984936645
207576 0.2680585091201015 0.06729888001795864 0.0016013530715171006
207581 0.2301544098522977 0.01883698158501532 0.0017111216985575993
207626 0.07712273032952253 0.02512403961693968 0.002349260708710959
207789 0.05095862475005778 0.01670546628634644 0.0012842185587824246
207805 0.05255664612310466 0.04675603980007115 0.005018641210275062
207873 0.1902065087926127 0.01668673175104559 0.0022917561465857755
207889 0.03939456942202434 0.01573084931638799 0.001285107206391555
207927 0.3651815686230086 0.0257087017261229 0.0017393321207916713
207961 0.3026117777079941 0.02694038728903941 0.0021045127660220047
208013 0.06022922367159796 0.01590815857257008 0.0009760722567849397
208131 0.202169171757759 0.03403979712432807 0.001371389671651156
208141 0.2877065393298835 0.04201662173661837 0.0014461816070636248
208228 0.07860684650610401 0.02576060493660319 0.002298754191037967
208320 0.2170858065397065 0.04887288629199058 0.0024808198675385145
208544 0.164154095019237 0.03386586350197419 0.0036440256691049363
208613 0.04845319558252793 0.03621703618447621 0.0025847180258226276
208687 0.2247142781264866 0.06284508348794063 0.0029878027634632886
208747 0.1453022508767596 0.02094786831641015 0.0010804685912920622
208855 0.3063302783024094 0.004486986432633488 0.0003037459234100945
208889 0.211787504308832 0.05032493555177994 0.0010614603492198928
209033 0.1719850347107206 0.0627366176806518 0.003261267829779637
209087 0.1247386403230299 0.02269985807356051 0.0009618256521858465
209255 0.04320021036021343 0.02931549834527417 0.0020011128705730973
209274 0.07719882117488797 0.0260981043413384 0.0018465699565270628
209511 0.09399142927011794 0.01713720131394756 0.0015587099175673512
209557 0.01942463878560246 0.03985528491093754 0.003916014561951516
209597 0.2173875967944646 0.01695340822229726 0.00047319699581141656
209611 0.4500565965611558 0.07451126918316478 0.0020213866737138794
209613 0.03481485831870515 0.01518815942402576 0.0009417807412399606
209634 0.1772434205263579 0.04082691974827457 0.002334070497480478
209687 0.2072344659265189 0.02028691257813523 0.001271510397055659
209797 0.1228767069118441 0.03245257437088684 0.0021733041428289857
209819 0.2072389654954188 0.02950793996448331 0.0029620711248661896
209908 0.136578638880529 0.1342501780861508 0.005824353940845515
209950 0.1770355398846318 0.02326417407242281 0.0009663192596339298
210009 0.07931315932550258 0.01751430364228918 0.0016542811404276787
210037 0.09576543066225581 0.01078174455500977 0.0016070068732676958
210125 0.1412337751248396 0.01532419761064617 0.0010066542926923583
210268 0.1154384396173195 0.0467845183347536 0.0027850798781613945
210298 0.1172948837693179 0.04761584285187668 0.0022817036094176482
210356 0.01116060284228876 0.01658647248557801 0.0011464670882460736
210374 0.2324853015021837 0.0607739436292658 0.002174957315901682
210387 0.09967401621782876 0.107092132998117 0.0035434201917817995
210471 0.6506046057212434 0.04204858352820554 0.002936631841232809
210481 0.1503662123941744 0.03275656788766722 0.0025999222616486352
210509 0.219619529669228 0.04768871241973303 0.00043516673363827883
210605 0.04612082567393785 0.01316454027854571 0.0010325107449504223
210609 0.1110820286107963 0.01861572412373586 0.001284023490183894
210623 0.2086234280934321 0.0179979281662015 0.0006573285989965521
210664 0.02921359264333632 0.022428523404186 0.003587367800476532
210670 0.0103445670773577 0.01108121181362912 0.0011796132891280311
210676 0.09836443064291166 0.0397318885260199 0.0019240119129287497
210717 0.1277205724662917 0.01239742685520988 0.00023121986428968215
210718 0.1438833592153125 0.0335686370498206 0.001495895404833534
210750 0.1446398243396747 0.01426864817563814 0.001072241143559581
210934 0.1061087422770017 0.02805777424715665 0.001519033645210179
210950 0.08662360641936197 0.05550476848486098 0.004421576249243436
210969 0.06418057344661389 0.02839957634556068 0.004426458279107914
210982 0.4453336656489501 0.01715249226336865 0.0015491415647335889
211233 0.2662323443871702 0.07077037649783716 0.0042334844291452445
211239 1 0.1471906506779943 0.0026392152764832502
211252 0.1394862374390032 0.01798954310592534 0.0013005620857542636
211421 0.3987801816061048 0.04572467792803366 0.001424640657958012
211428 0.0666168171379164 0.01877267548570057 0.0014696270211312916
211431 0.09067579555425859 0.03552256409321101 0.001839381673459562
211533 0.08733447222672088 0.03677787990260649 0.0034034010491195517
211571 0.2935962107979304 0.02558854533060376 0.002343974789710079
211592 0.06866369522056479 0.05748917321881064 0.0024976751438079447
211643 0.110435856507257 0.03364541866962634 0.0027957989903060134
211778 0.1537903075496868 0.02923335445451762 0.0016753698319177974
211844 0.03676297255285032 0.04188063500837005 0.0025299632372084812
211932 0.06051880111790431 0.03988609042034516 0.0038567526820583145
211960 0.05237253662174599 0.02020131305407351 0.0009777603396769825
212014 0.06413803239711043 0.0129180846529622 0.0014123274309220737
212101 0.1806507747870107 0.04379461824451487 0.0023639418191391632
212144 0.1660353011659523 0.05252698354255937 0.0018425339561833707
212189 0.1390844343662543 0.07872233167014217 0.004002013636976342
212199 0.2097132247407086 0.0214948311229335 0.0014994974725109733
212273 0.2111035521648282 0.02832348977394744 0.0006043344306204641
212289 0.02159780296874335 0.01623371017784421 0.0020710585667359453
212448 0.01741253980447535 0.01692325365551576 0.0015389823859139947
212501 0.5227979548692244 0.1093673007354203 0.004155158058468198
212504 0.1693756629157488 0.04651297112470538 0.0025110007496096233
212568 0.05371325350850301 0.01609028463504435 0.0014295079818945444
212585 0.2806207101656845 0.07704685214378026 0.0032528678114095307
212602 0.08727108190249055 0.007529301883230362 0.0001886169021271137
212681 0.2553477857045678 0.01404568087349022 0.000658235625829236
212764 0.1249050493605236 0.01678513098128959 0.0016761871306139454
212867 0.2031714212564755 0.01767565871237578 0.0016153404273291485
212872 0.1463510645189563 0.0370593976561507 0.001971227763304833
212931 0.04710212538947647 0.02034965144825915 0.0017403461304769299
212955 0.1975536283227523 0.0180788566792247 0.0009585098095908356
212960 0.1259061453759979 0.04529669010604768 0.0013172857269237107
212972 0.1608717864879225 0.03915168359113264 0.0014412294827250314
213116 0.02203355039173115 0.0149317275712959 0.002377926230659626
213169 0.2397078132077599 0.08316034765265964 0.005772866387326868
213251 0.1915036530021943 0.03591577272812263 0.0017481974117564607
213320 0.01717596670205433 0.03113829147982375 0.0034836835166911517
213374 0.1253550070977457 0.004135682599141463 0.000259473839969924
213376 0.1411305704559055 0.03714175396489565 0.0017792063935302288
213401 0.02308223956047556 0.004678231871892341 0.00019822458532224924
213420 0.3632903851202617 0.03386602658294469 0.0011816602167114432
213439 0.1092978118015353 0.02820425968046109 0.0025934586417451122
213480 0.08451860877206202 0.04293007890164551 0.003736898601035341
213487 0.1971593248250309 0.01940880950519727 0.0009348217070452015
213488 0.09539811041122571 0.02221769111007829 0.0014946393109749516
213490 0.04611010442427374 0.01293122184241893 0.0012676523068739693
213554 0.1841827049353005 0.03079521465547869 0.0013790339536967227
213666 0.3318670366080328 0.06705979593395985 0.001323420207669492
213704 0.1431757300652883 0.04405052235211046 0.005438297155180408
213735 0.09548745193821944 0.03618384014864734 0.0018982735383506867
213760 0.2138976761496109 0.08241326739261033 0.004826732321661185
213777 0.4436660498641505 0.06720822535351212 0.0018724383575706033
213778 0.02170594011211255 0.01703953616325631 0.0014939578801655307
213796 0.03920876387310997 0.004106158008695462 0.0003085368028761138
213869 0.1739605811751958 0.03628982364919308 0.0033403906597592754
213882 0.01268560474951375 0.01868378867984769 0.002220867784118287
213951 0.05850514102245486 0.066760442113227 0.002655752980655395
214006 0.01548704673825855 0.006557133322723323 0.001296846539304604
214073 0.0438677651298078 0.1020602901461056 0.008340924202074758
214252 0.173513826168189 0.0318235403646512 0.0011176664228560987
214274 0.5307073623427511 0.05742762973892982 0.0020945378967812452
214286 0.1972253398777453 0.02407987884451403 0.0017956579690527423
214417 0.2232446325001344 0.01592697080595387 0.00235706549367437
214489 0.1332826822559427 0.009851957842588977 0.0011029538107039027
214494 0.190079337980839 0.1014244609015076 0.0020422010199881227
214607 0.1460503543599984 0.03996223634975654 0.0014691431747668317
214648 0.09890355570393579 0.03261661052901609 0.0010787109640661753
214680 0.1408245887801854 0.02307794766866094 0.0013574091310442342
214711 0.1780748049975098 0.02868771731918443 0.0009578699597979726
214712 0.1910552521714467 0.01747974552391366 0.001668609358879879
214799 0.1632029151691922 0.01171464839969091 0.001026788633128484
214845 0.08369025169130205 0.05004064343092526 0.003838159645410007
214868 0.866753674797029 0.05742762973892982 0.00223310015115479
214904 0.3075946145808696 0.0907007655297923 0.002396952910322685
214957 0.272050715718838 0.04715620449424385 0.0013228958877447964
214980 0.1372912981962566 0.0665494363553998 0.004715823386964466
214986 0.2436790480304862 0.05158405698253073 0.0010740040035411692
215016 0.2010944522643602 0.02803670021914408 0.0019520290058833386
215036 0.3156155403604657 0.04539923519799878 0.003112476408070462
215064 0.07869942637512686 0.03622132175620224 0.0022126548700408632
215287 0.0214821672451114 0.044476521744865 0.003356694047051347
215296 0.2446711308976293 0.03154055413863173 0.00197380981632305
215305 0.01600363665130504 0.05420992664221468 0.007308214872913237
215697 0.1497299008236031 0.04266230120813285 0.0013950577100288756
215739 0.09897292558140353 0.02643140035919611 0.0013223968540723194
215778 0.2420135130982824 0.0662957406239121 0.003765187364138235
215822 0.05463783777888781 0.03678068960531313 0.0023389778610807526
215828 0.4247761972668327 0.02843381540012183 0.001493176453029544
215883 0.09819586681030939 0.01577610085393708 0.0003618036350261877
215905 0.06881868182029223 0.013318432454897 0.0016701068200708183
215984 0.02586129465920993 0.00723668912268267 0.0007599526155610758
216040 0.4724298402709754 0.1348101332122842 0.002982923373782348
216174 0.2786735380949915 0.06626003129191475 0.001288672481109114
216232 0.02508806751487738 0.08179534813584403 0.004993431681124249
216288 0.5494230586446155 0.03449067739771965 0.0016794608327134028
216397 0.1690655645646111 0.07908612698692176 0.004351371931439406
216554 0.07307923455747424 0.01561032915522808 0.0026239455192073337
216579 0.05444057814917685 0.02496644694611784 0.0018376944312274823
216596 0.3926379008487911 0.01072946591968437 0.0011279337745530936
216724 0.09215305956981858 0.02269219983816282 0.002015781279390028
216840 0.02237988106439067 0.02472204601314168 0.0016548500042122942
216865 0.2411332622601279 0.04484085951520551 0.00173606868134679
216917 0.04937116322089744 0.03303112909351216 0.0019417797543682227
216977 0.02138514653195847 0.01222425645849827 0.001578681577505825
217062 0.1958174202214303 0.08347009523218694 0.0026555042022766043
217112 0.01419699878708826 0.00945631708689572 0.001403147493626166
217127 0.2542572335883027 0.04633808637509456 0.001314578037454379
217186 0.1273805022432829 0.03172562444550869 0.0017590262199408708
217220 0.01937477957277498 0.01105342148944512 0.000941828659758463
217306 0.2363949263194986 0.1836310305214162 0.0038105050555280926
217314 0.02334342630670765 0.02215855356129008 0.002055487927932467
217318 0.1246804650007993 0.04788289620799905 0.0019663973418291513
217458 0.2869969767050844 0.2477543358613254 0.005522319351076015
217474 0.06826761475744092 0.03176066701808349 0.003848113564136053
217524 0.04310951572959213 0.01987493919708196 0.0022364977787228506
217578 0.1927572114232362 0.04107831127711843 0.0013170667299891808
217581 0.3231878103676182 0.2452583637120721 0.01057102205035158
217702 0.2251648516383926 0.0815301931754804 0.0025829323400803146
217777 0.005293960158231812 0.0129860419485411 0.0013557450065910664
217821 0.09129293482598775 0.05228034901498436 0.002100313405631204
217891 0.04594390335773358 0.02954886507414038 0.0036778989717971542
217902 0.1412633820337462 0.01810981376569949 0.0014655732967414905
217953 0.1478137783821426 0.03212939801435225 0.0022288422268859783
217958 0.09832746403825728 0.02261607910851465 0.0019935381337659454
218004 0.1249226682004573 0.02409112676149958 0.0029482628242573842
218093 0.1042421947274994 0.0373904428421047 0.0016601780006294867
218099 0.1361939625635662 0.02301325156465616 0.00045824757333270743
218289 0.06619193784007736 0.01546717357135737 0.001077737970315305
218411 0.08798207904434509 0.02341033343853922 0.0013676637009367126
218493 0.1392274472671355 0.01340776537990388 0.0007845697420225036
218525 0.08065663874042087 0.04467133739904466 0.007505339606864783
218566 0.3713500973721167 0.02411638654250494 0.0019066076513991387
218619 0.03117440263594662 0.0176271613632261 0.0021854764097375065
218634 0.04606221058979204 0.02448225468232009 0.0014849128981337533
218666 0.1021372326004875 0.06863806784489469 0.0031889935858570887
218685 0.07695667570714676 0.08047736681903332 0.006332097934860476
218775 0.3024839060021447 0.04206123161938935 0.000865521396911035
218783 0.1797482629864123 0.1298142829959257 0.005210044669767239
218788 0.3402019007563997 0.0301311658257475 0.0013181938334804538
218794 0.2487968085477574 0.01421259524380587 0.0012586912145311476
218817 0.4525479127870888 0.1325165089895362 0.001970912134969377
218979 0.2108285134970988 0.03829969254780736 0.002063198340081423
219131 0.09791837617712006 0.01457368622969062 0.0014518165182230926
219135 0.1472317781332486 0.07142273382851637 0.004851288350069813
219164 0.07309199264327119 0.01943947387671514 0.0008842654378927909
219187 0.1313194392450223 0.0991295213268276 0.0049972050369009886
219196 0.05219029714178551 0.009642212361415667 0.0003105034813884469
219213 0.1910353650807048 0.03098860898574177 0.0014757412506229872
219305 0.1234888498676925 0.021921543744975 0.0010821534760273803
219379 0.09366651704137309 0.0280191120423949 0.0015003706672926645
219396 0.1946613003278653 0.08538330011720752 0.00513810247385974
219400 0.03300384773672581 0.0251091722118969 0.0018027603924552417
219441 0.2410474049525487 0.04021799664583325 0.0012792861304088145
219567 0.09396196045927252 0.031953192634574 0.002947958517042189
219587 0.1681710896667916 0.0225745632643595 0.0010721253409069276
219588 0.2013623480062129 0.0404668877202616 0.0016982798654205087
219593 0.0167619334729244 0.02821277770271218 0.0015241993713578424
219637 0.287991469405082 0.01394369607876795 0.00028532001090041917
219649 0.07743702360161412 0.09092687124406361 0.005913222602170968
219704 0.1064289833464611 0.07725971847142518 0.0040376274150280625
219736 0.1346193038021264 0.06615991055382209 0.003738107563647709
219758 0.1043099606318754 0.01486909982902849 0.0011857225648163885
219778 0.1982129366771174 0.04982933460306216 0.0032763415446204923
219868 0.1844928967870054 0.03529783733700455 0.0022919677868740874
219958 0.04285984276398046 0.03524095589083127 0.002517211686866632
219960 0.08524195407970077 0.05934755774865295 0.0027096455447799483
220011 0.1617246766242998 0.04235326012393131 0.002989701097040554
220059 0.005584743337660836 0.008050486779346281 0.0015462331235389132
220130 0.2412534456450988 0.02052670272062176 0.0012660410202425193
220141 0.2151443867903015 0.04072283850612022 0.0015028737176724068
220236 0.05625435956633475 0.05483190127011262 0.004524492777055746
220309 0.006552760510023172 0.01103029682011308 0.0014104272042937088
220400 0.1156985837636321 0.01460661861548553 0.0007241332631011743
220443 0.2605847331390937 0.05674987323570672 0.0025667244605595946
220509 0.1717332770785449 0.04965448853421789 0.0030127333222012696
220522 0.181036254573689 0.05177213191573257 0.000862631672869854
220566 0.009804768804455406 0.01482824056806945 0.0018305263787578693
220574 0.1190304860281124 0.02478193731492674 0.0017224838308089762
220645 0.2768884099147644 0.03616003779229259 0.0020912975344742576
220845 0.1591873748845523 0.04140280344029571 0.003072462562845098
220869 0.0975266233948692 0.02594794549306104 0.001110388131807312
221029 0.3736040303510602 0.03219163261350071 0.002393434963774385
221048 0.03839848318256689 0.02848431827138928 0.0023961213304533285
221141 0.1059571326618777 0.04028837272417467 0.002457035154802171
221501 0.28321612267085 0.1790639161664407 0.006283010231466475
221513 0.04967741885938135 0.02670258760276843 0.001427863642527396
221523 0.5693355111017676 0.03242114517856986 0.0015196234735927044
221604 0.122841749189229 0.03007038224773097 0.0023961246903820782
221610 0.295976165890646 0.0953433231211009 0.0028012591100244682
221649 0.1571042114251496 0.02336713615929177 0.001992347102265021
221681 0.181365729689233 0.06214138968938812 0.0047344506385057685
221690 0.06891971442599796 0.04559021240012668 0.002308791053559242
221693 0.3099139912021535 0.09621288861996995 0.00502235322750672
221753 0.3261037325395008 0.06850802113143288 0.00274012146727029
221831 0.1281958491260817 0.01376797372890757 0.0009712581142001701
221872 0.2799692747725019 0.02471278500054553 0.0016028473068205155
221894 0.110356250051083 0.03343051315984589 0.0019271681325014728
221952 0.3249262898040035 0.1019666252118802 0.004892328489841358
222037 0.1753773643039377 0.05742833271694298 0.0023942781570515776
222053 0.1993936874642915 0.05258797483267533 0.002549463082419204
222094 0.2952671336201549 0.03380139495506137 0.0027490035118768012
222156 0.1260257090478215 0.0250849224173817 0.0016722687445181001
222209 0.1783648974655828 0.01556688113057427 0.0015230064043607549
222220 0.1661747490995518 0.007228100763924885 0.0002573040428735857
222641 0.02357696110497106 0.02751811270783135 0.0015958241957435926
222650 0.6947483501693132 0.05367750641648535 0.0029171516922591473
222659 0.273151082426104 0.02349791897616893 0.0019493210345040617
222683 0.3868339336337979 0.08023724251525843 0.004055649415523497
222702 0.02091279305041868 0.03103671031986249 0.0028135280630080454
222884 0.1582359284789453 0.05469112405193174 0.0033168517572903116
222914 0.328714177842432 0.09536626000870474 0.004597516739604266
223097 0.20725878723857 0.0655196740051906 0.0019912732578884237
223110 0.2481076317476658 0.07234221439403132 0.005949621213741975
223124 0.6704628290492593 0.06888360803109593 0.0021584630750420618
223138 0.04037037755156999 0.06540705326087881 0.0017125031474614404
223194 0.05177924482308683 0.01228174763325715 0.0013813246545091925
223335 0.1712456260801346 0.1096088277987798 0.0038794141931777293
223366 0.229408192440837 0.03355933279815297 0.001790047389444615
223553 0.1317809879611806 0.01425811336579025 0.0010767147224465868
223572 0.1522613014890105 0.02617573814425035 0.0015666681855721091
223617 0.04049881246957782 0.04273828907662317 0.003130565733623533
223645 0.05487074381721792 0.06785977778032275 0.0033546394161374457
223648 0.07838229078613694 0.02116583985817611 0.0016551617750360742
223651 0.2602411931628035 0.06581427211855721 0.004243508760601499
223788 0.02351561542146258 0.00959954428699674 0.001031371705211588
223950 0.2147329139850841 0.03047707341109889 0.0013291881949634957
223962 0.020355492690905 0.01774530527940818 0.0014408876087891236
223979 0.001919918504257737 0.01187744516112279 0.0011058821605480858
224033 0.06359007043001571 0.2104621152351565 0.007093030505974095
224055 0.1554945857761533 0.07915974089461868 0.005325254174375998
224124 0.06509840831118187 0.06627731035870461 0.001334124484371189
224128 0.2487611337034767 0.0395360847072013 0.0029539462333848165
224129 0.032501660418726 0.0412825956934553 0.0035765447693062867
224186 0.1208398392832939 0.01886004169399678 0.0016855337462467809
224263 0.1484413723719554 0.03411050405567847 0.002598427671811964
224359 0.1519866045006346 0.02222168886044293 0.0011307241484040172
224361 0.05439771826849362 0.04928123105008124 0.0019403911500939974
224412 0.01072091168564768 0.005142046917750589 0.0008713169610158068
224516 0.06375011129857469 0.02295077359375086 0.0005338249388855611
224567 0.04096397342973661 0.02308552013465375 0.0022995862656145605
224702 0.2068246128212381 0.02281459059636987 0.003375724354653098
224722 0.173332043324782 0.06581427211855721 0.0021705601599921695
224765 0.1272579519500454 0.027947301277044 0.0013153373659312068
224778 0.1497079277529274 0.02318953118505469 0.0014128824726843347
224784 0.05189168152021005 0.02074993689706089 0.002458309141732029
224858 0.05177714242442712 0.01371827260084506 0.001717788172312044
224971 0.1463559958184238 0.03743639551608129 0.0012925494820820109
224980 0.2831384414097637 0.02993245181514609 0.002133775779664323
225041 0.03720914274952299 0.02207869978133374 0.002407400305041205
225108 0.1111859527187145 0.04540849045768127 0.002681550635232421
225160 0.2420671629230474 0.02085231947967684 0.0010524373274865154
225298 0.1552569157574915 0.06092551696779724 0.002816896637369594
225403 0.1521708117361739 0.05224279887790706 0.0034484798450803936
225416 0.2544316059043699 0.01692933335759031 0.0011197931760370675
225517 0.4181793144601402 0.02595401821621715 0.0019484047670784242
225520 0.2074989968457379 0.05468886538112906 0.0014938218279130651
225614 0.08482957560962859 0.0237791857991654 0.0016802481300254096
225641 0.2216014968687949 0.02051903279554264 0.001331202054725895
225673 0.4015348775568206 0.03079309629611845 0.0006676138091235334
225760 0.2037019799240232 0.01889181347887062 0.001505557444888233
225839 0.03365961650035134 0.02982040915901321 0.0027189229820928505
225982 0.0243213219067748 0.08585606841404839 0.007352930031211317
226024 0.1846786575886488 0.281649014467526 0.005770199819099625
226054 0.1069963110136981 0.03995884794295209 0.004053903668682552
226059 0.2182642514475551 0.0254157831418664 0.0020761537321370743
226113 0.1409752361681269 0.05310700404249965 0.001512217660787953
226126 0.066257278371521 0.02861427367185055 0.0014866181011494917
226226 0.1361414762479846 0.0512652047617425 0.0033542453984449667
226392 0.06303427836207308 0.03052323717077294 0.004065666973819853
226397 0.05144198228386073 0.05364047550467893 0.003938692366666172
226431 0.06090099004270661 0.01274089938507876 0.0011262688417611859
226597 0.2882191997794469 0.05602272633673212 0.0032708612706285603
226614 0.09247929162147393 0.06419429224523515 0.0033029379740691796
226644 0.06555554780606619 0.03422209594941063 0.0028170093696938863
226652 0.1278787169198128 0.04378139409580769 0.002994127712217269
226673 0.08870567438635846 0.05099519881255056 0.0017981798222385587
226747 0.1765351630190416 0.1276478965619857 0.003564747590853907
226750 0.06345336869480007 0.02597120719439535 0.0034209472702234687
226760 0.1691971979141022 0.06283479595512809 0.0034624437099997946
226874 0.1787724175718481 0.06002831094466732 0.0020106030504187297
226899 0.2640584224261301 0.02893285234112528 0.002427214783746457
226913 0.259807586512132 0.04482264669336359 0.0027193084266729822
226969 0.243446893509271 0.07139766233781512 0.0016892973898079595
227028 0.2924098936478205 0.06418858284689832 0.00349637901850272
227071 0.02660834435676757 0.01446833576331302 0.002291452003719985
227080 0.1332867704470037 0.03996853321253399 0.0036716361192284104
227116 0.1564008086217885 0.04939330809312855 0.0020354466471035355
227362 0.05356860769620324 0.01021842947297187 0.0007684008114331554
227388 0.6249653716542005 0.02923023036854967 0.0021365065736647787
227438 0.1653383884413826 0.0450559359420397 0.001623644519350298
227571 0.2826215613588836 0.02895240721807446 0.002492553048486229
227585 0.1993077772538708 0.01050733499524351 0.0012282815523486236
227746 0.0853151596654224 0.03401437501145463 0.001651213855348656
227777 0.1329516865559701 0.02858820507510555 0.0014976201443371424
227808 0.1095036294469465 0.02797943933712065 0.001803748603632972
227862 0.2033480299669825 0.05344539275621978 0.004931255342862823
227903 0.2291130397589958 0.06394642249885188 0.0043935465736591964
227917 0.01930971529808795 0.009586072245926202 0.0006921339096369668
227920 0.2298067225935227 0.1134572284338877 0.0032499052918121755
227921 0.198626624690423 0.07158890601372044 0.0030034509083160504
227923 0.1538811535576797 0.02411139302337701 0.0009381486742980331
228025 0.07406188339089077 0.0219390766575267 0.0004576526928026862
228129 0.04578978110636375 0.0477320085726472 0.003084588503335912
228173 0.1101317623068755 0.04364903591931115 0.0015728458800856973
228252 0.1709202319290148 0.03048312018209758 0.0009371518971636384
228273 0.2755662530599309 0.02811143657661063 0.0012974044186970714
228456 0.2019272850832484 0.06264439610345302 0.0024491395447642865
228517 0.0298352703076871 0.03297679812230244 0.0024424688491789495
228696 0.1893433540353586 0.01695239596780161 0.001603256455436958
228714 0.1447468610672657 0.01530844965535637 0.0011843373132887248
228843 0.22882187683071 0.0377800861306391 0.0018048655332497342
228915 0.1890731129104668 0.02047839329349064 0.0021319415966986133
228969 0.1438482896660985 0.01032278247353214 0.00025987871114518257
228979 0.13150512293503 0.01441564206518152 0.0008848277304834004
229037 0.5406866978621392 0.04482259354989373 0.00235043578468862
229188 0.1514321637000215 0.02956382921135318 0.0035183736905686066
229223 0.2350397382563098 0.04036052611610808 0.004541151616697166
229259 0.1935389635362123 0.05472389492161045 0.0016233549946480176
229271 0.2163507692986747 0.08568324701469325 0.0030581186135124096
229325 0.540660493240556 0.02498980615680923 0.002461553064598496
229329 0.08275602688013249 0.06311642911228513 0.0028547714469593175
229334 0.206693214240067 0.01399917447209908 0.001527547585640691
229378 0.06184579770351773 0.03767173512365932 0.0017268049056761933
229395 0.3418400779488199 0.03440511642288445 0.0014282522781359239
229399 0.06038133267642783 0.03149552843885111 0.003902147718557398
229451 0.0383917529207983 0.01860692387478885 0.0017495602678898026
229560 0.3507191806827739 0.04397885592748959 0.0013844679158763172
229595 0.09536626534005793 0.04141720095794832 0.002782833040260675
229649 0.01990230999982037 0.03337879384584029 0.003841107970221898
229679 0.03940828344734974 0.02920301738674147 0.0027277572678281264
229733 0.1933024384730559 0.07513014235419924 0.0021967511944261066
229738 0.2356303599022046 0.070549004826243 0.002371980013789311
229853 0.6085988441197842 0.05619084015109565 0.0018765703574309732
229876 0.2053400922463054 0.04064484461399359 0.0018068653897510046
230016 0.04519695229491091 0.03567859145646703 0.004030099003821132
230076 0.3103937252436222 0.09907548050710291 0.006055914120131305
230177 0.2254876078343853 0.02926772407015013 0.0013077277598411655
230190 0.265691817801962 0.02988445757109969 0.0013729222526250257
230191 0.1318746719611306 0.05837033003782856 0.0038637276846192514
230221 0.08922261403166419 0.0369352298666767 0.0007166022169050149
230241 0.07572200798352623 0.007146605600877821 0.0003191369940345921
230321 0.04120689936410978 0.02669435986981604 0.002787969155197052
230324 0.214159972236262 0.05084450860228776 0.0019861736918424747
230376 0.1308155525221986 0.03735819608666187 0.005186053318735167
230452 0.05551746835420923 0.01958507147149703 0.0022902123552270347
230469 0.1702062303026889 0.05908204427724455 0.0032445332019083936
230518 0.09927096371802795 0.05286916135027392 0.0023871092297796364
230537 0.6129528297106956 0.03795617001922441 0.0032267556419100234
230553 0.1098652959519203 0.06853767904709662 0.004146519113020192
230558 0.006496658627686326 0.006324799852739841 0.0010194534185746838
230582 0.1401433108501171 0.03252426974830735 0.0020250805379312758
230602 0.1063959480876437 0.01917953877407053 0.001188185656937378
230617 0.04427277329329969 0.01770685890384229 0.0025385539078326426
230641 0.227620114401107 0.01630776230088473 0.001185408909986897
230714 0.2833316880747711 0.110025958268653 0.004349302873514789
230728 0.1809450497982252 0.0248836257576679 0.0017777223345064614
230769 0.08075980255330974 0.02485018363118948 0.001999239343959818
230837 0.1201034546044923 0.08998144373003336 0.006025741813616674
230874 0.08341116507135631 0.02429613268813412 0.001917158423078642
230930 0.5514970717423133 0.02046197295181018 0.002161920943857902
230953 0.02474025459099446 0.02069801159142196 0.0021948906959312104
231118 0.042967205806902 0.02761502660643377 0.0015352365055184712
231267 0.1049168546685103 0.05380488728267023 0.002115300867131409
231397 0.2189636881804533 0.01645962105152038 0.001389780555985568
231481 0.2054935478553762 0.02249935483403849 0.001228143203284709
231598 0.1256118678639455 0.02325870757025119 0.0018160553901233447
231629 0.1736922974377885 0.16592198550524 0.003903374226751494
231654 0.64471309329473 0.04109034245281648 0.001190978652400727
231677 0.2236377268366275 0.06322913957917992 0.0034376384237193415
231681 0.03519909175808313 0.03157161707544451 0.0018224029287174238
231712 0.1695920282258995 0.02083862239058666 0.0009629451007299926
231713 0.1009511734624797 0.01805254325169279 0.0020000711962460675
231845 0.06801087647742473 0.009702193673080024 0.0007684768903632761
231848 0.124678781576888 0.04139965459667536 0.0011396478462093076
231888 0.01618618018659045 0.009963749836701445 0.0008717528847797717
231920 0.2146580042676902 0.01311745982870075 0.0015001511245310954
231959 0.446458610342702 0.05120245566572595 0.0010441976893567338
231981 0.1297920684826548 0.02405120287815501 0.0014829691658367352
231992 0.08942140529239098 0.01318277850726644 0.000399430150120421
232036 0.5577197167322241 0.03426569776545709 0.0026204643509608687
232248 0.2593035756151396 0.04452088719059283 0.002525748600880987
232257 0.1310652642350012 0.02151883146696395 0.0011987352284062289
232276 0.06285683047680987 0.03685534189191758 0.0025679681393404783
232296 0.09582884731805886 0.0275585529967032 0.0021115308658794492
232301 0.02040877705808511 0.07147230569323006 0.005145696592364045
232315 0.03893418738574569 0.0236221244948247 0.0018514810147213755
232430 0.07668498612735375 0.02459839649905141 0.001924073724888881
232489 0.03615388821965414 0.04269152728651868 0.0019146769713748889
232501 0.3457749436786437 0.02096065894390311 0.001643790039890927
232570 0.1078347430658868 0.0599536234838499 0.004372363882905674
232629 0.06126653543768381 0.01677033230336271 0.0015312717834192649
232744 0.08152652470223669 0.07071097120306657 0.005433247287612943
232746 0.04021285641112165 0.02233847402803109 0.0011371383767874025
232749 0.2713835317277229 0.04165259729190847 0.003585542114670234
232767 0.1873634120465039 0.04712187266666543 0.0007962830190931425
232826 0.04969780869790128 0.03637273640643699 0.0029194400309261862
232872 0.1649223618896325 0.09949337496532792 0.0037171695344327483
232965 0.1603511082820211 0.05858557001400071 0.003426412208692447
233019 0.3402399797492594 0.02389190861754622 0.00043924628275669096
233050 0.05123279204920402 0.01722802671155343 0.0025019907630045943
233107 0.1047726689354232 0.02772078854099956 0.0022678688363934915
233108 0.1126805765510205 0.01264552244289894 0.0014142919505686837
233137 0.1239957576680627 0.01931044061532671 0.0017027355842907565
233179 0.1571550057041231 0.03400379356357486 0.002485307606598555
233183 0.0792397256204637 0.03692524508369684 0.0019705904320168476
233231 0.07931034180096031 0.1858041311998259 0.0038486856105254667
233398 0.2174945439481218 0.0363018816364142 0.0010608639973847833
233405 0.3289811505532671 0.02021329108838149 0.0017706072445510944
233508 0.1259266126300397 0.04663727911453528 0.0015480930670679115
233562 0.01772641291958216 0.01717871056482237 0.001519549321529366
233572 0.05422080057436129 0.01550257389756309 0.0009007059885555712
233580 0.1718185357641843 0.0298250124919769 0.002867512060198843
233606 0.1501107252405151 0.05923726877573901 0.0041367928269814905
233680 0.2065446766380255 0.02541018118582442 0.0024591758687110736
233719 0.2078985414310532 0.03718695896011232 0.0045996849228679675
233920 0.2085649978953803 0.03119558783532788 0.0014437629218645718
233940 0.1400237042399663 0.04724534280794231 0.00286489153784186
234018 0.02287115267577326 0.01595114055209623 0.0015718598204340914
234161 0.02766430115078234 0.0139614981441656 0.001579808259469923
234182 0.06616612674055262 0.01403891262839969 0.0017104584582983296
234199 0.1562513792419873 0.01298218050957206 0.0017115196806661488
234236 0.02272043738735727 0.02269407700650076 0.0019730339100965007
234262 0.0524953712242858 0.01805917932609647 0.001120362672514997
234289 0.2477050198692883 0.04821376680557225 0.0033392953280902806
234339 0.1333208765847635 0.02301325156465616 0.00039387707730148227
234376 0.1194760973132813 0.01254708614709213 0.0009808631538993338
234420 0.4649883600800425 0.1005542926651086 0.00428498506135862
234429 0.006196402403220847 0.01190606190147321 0.0017500064683724614
234469 0.1012809436960718 0.02806390045362489 0.0016432672701780478
234499 0.2021323910058745 0.1740355735196011 0.0037652928228514627
234510 0.04660952450173659 0.02181270462791982 0.0012248348495920462
234515 0.1686980444445915 0.109551310049158 0.003714971445850188
234538 0.03937866732224343 0.04890597782724078 0.005088984524265126
234615 0.03160622372643052 0.01344378799276958 0.001795387311427395
234658 0.182304597400422 0.05370958510084606 0.002395525440299807
234788 0.2480109269541073 0.01414940446223925 0.001133623522665204
234791 0.1933337703843317 0.06717534421419616 0.003516554073685777
234801 0.271005781924238 0.03010844807132927 0.0018908636340659141
234815 0.03455683520917129 0.02990584161245314 0.0017259302699199142
234903 0.4325707995654091 0.05380488728267023 0.003109790616825644
234922 0.3453783614342119 0.04949816047388133 0.002897340497763457
234935 0.02335882617572758 0.01040221667947453 0.000984660750697277
235045 0.2562069550955557 0.01516408584101601 0.0011398375559949104
235064 0.0842481031170545 0.2339199106281239 0.005946882211087239
235165 0.3280644979036342 0.0411554991289455 0.0021640316910773285
235208 0.07882450913283533 0.02344312510234326 0.0015017706804368
235216 0.4152293687045343 0.04437651276994486 0.00189348244781685
235273 0.04290011761825568 0.04222900464178782 0.0026203744915113025
235377 0.08542503058620285 0.04532441781316138 0.002143053337748655
235400 0.0542090966691627 0.03589842613257166 0.002658235395363094
235432 0.1023652619140426 0.02568033101387195 0.0021299615251364388
235510 0.1487162680002023 0.08200574740374289 0.0035003341306101415
235552 0.159035628505663 0.01410886613853125 0.0014739333946605306
235574 0.2809335875389778 0.1323562029930903 0.005424827220802158
235735 0.06983206701395448 0.02840991754200924 0.0012748924679091467
235757 0.2219180518503318 0.05002280981861806 0.0019518381426948106
235868 0.2234020652000319 0.044292673939982 0.0026597514804039533
235900 0.2897479330465504 0.02147747345935984 0.0014710530228990053
235912 0.06102308497338855 0.01557394731079954 0.0013065290897821644
235925 0.1928029357293217 0.0483293572508272 0.002222559641545887
235993 0.050631950066776 0.02285383441849218 0.0024226011059318565
236030 0.1897721571606726 0.0413005019322794 0.0015165534395586886
236068 0.05288555636397349 0.02877749681616648 0.002491041741506344
236106 0.02539520180588102 0.01692023574608128 0.0016803570596007
236109 0.1575191687344425 0.03279872313326562 0.0025448970843039353
236127 0.03467013409354386 0.01927237052162909 0.00146052515772574
236146 0.05686361087839561 0.009808791459841164 0.0007126306761301353
236153 0.237494716307857 0.02640187638347487 0.0014873723506792296
236182 0.2071240822183072 0.02174950923062663 0.0020557261556567643
236243 0.1049894139044418 0.04622197607929782 0.003706862906941391
236252 0.1917872319692341 0.08129269490294384 0.005044681518713904
236348 0.07355738602205533 0.04520598252628461 0.0026376588988494152
236393 0.07302314356297384 0.048029031540338 0.004154007669222679
236523 0.2120996590551312 0.03323954312679757 0.003831932116235726
236589 0.04422742208819684 0.03281777502919684 0.0015419880878111108
236593 0.1288376371022546 0.01742142951039327 0.0019410399131434485
236633 0.4950748085143793 0.02146433808704244 0.0004516512690837454
236717 0.1242898658184431 0.02610130946670463 0.001534917260639128
236793 0.2485487927901127 0.03654868790794996 0.0016860848149947818
236806 0.1383100461794012 0.02417558274592708 0.001245025857079857
236860 0.1614574973034343 0.06004907588892046 0.003844047181454034
236974 0.2197672344903541 0.01662153008479461 0.0011861951524899308
236995 0.09269026615006569 0.070549004826243 0.004256864663148497
237106 0.2228535060665676 0.04401258301585546 0.0020384335997236263
237111 0.1937701039998846 0.05727272975940001 0.004872618390365298
237149 0.2344099840073109 0.03498334604300412 0.0016076935643544329
237249 0.2956833826658521 0.03468800665711557 0.0012126882322600334
237278 0.009163841522930629 0.05423361430382668 0.005796707543175297
237335 0.02873164256941829 0.01620562481395022 0.001090840282131105
237400 0.1920454366671387 0.01409625301010094 0.0010230123553216202
237407 0.1747834683587093 0.02326575336064009 0.0026271342089866866
237450 0.01985418054023077 0.01412439721872266 0.00215958574594803
237508 0.03581398320073911 0.02754398593472469 0.0027081964113481703
237528 0.1434136381441169 0.05339386885339997 0.002173258894866733
237570 0.05083192723001782 0.03661085624439333 0.0036727040115329236


==> img/DensityCurve/63072000/max_above.txt <==
45 0.6658535493059732 0.853034269304396 0.22598067820432655
48 0.3329128447502018 0.5494704151351675 0.1371687337071643
80 0.3312708587964296 0.5315131713762018 0.14133988222971217
600 0.3989410238032211 0.791078185104193 0.20045268053249404
649 0.1998468224330199 0.5552236465907309 0.1855391843254336
679 0.2493366059286544 0.4946634366630948 0.15864120005959545
723 0.3323268873869457 0.4888928527037606 0.10238755120619177
762 0.1997957883800465 0.4110825400347315 0.09337374205075706
770 0.1520361239231213 0.322437262181289 0.09948549882988868
836 0.3996244068290687 0.7970201359657109 0.21193223557927596
897 0.6992885669172564 0.7776797661322548 0.15796198999486483
929 0.1644953873399284 0.4881281475671721 0.12160312091932053
1026 0.3313656667531236 0.7591709466910579 0.22950146617822265
1052 0.4651783938435322 0.7093701442886282 0.1532070550747458
1174 0.2845232449977045 0.3255917290402409 0.06413032274244815
1350 0.4995693138890228 0.6713541207951114 0.1892089966428684
1363 0.2497305207016139 0.6257360898301844 0.1466404060658215
1497 0.2494389334931154 0.6274382539276266 0.16986457034158167
1518 0.2849005995438291 0.6941413323164946 0.17357629270977767
1597 0.2480548071775324 0.5958969766277181 0.14775879478480186
1669 0.1810879186375119 0.5002529896832923 0.13425709357224885
1988 0.4643000404026984 0.7758751339863128 0.2102734544037166
2034 0.3200779877240899 0.4781123159597477 0.13269605021994146
2156 0.283085689883001 0.7079634853354334 0.22928290513916935
2312 0.1997212185833625 0.2775989986380642 0.05948854238629008
2335 0.240762881776908 0.4255280355903257 0.10896108266303116
2352 0.3773940574111 0.8265265756206733 0.23827686847208476
2412 0.2815921400048517 0.3960624238318077 0.06645300763403521
2413 0.3331010270317826 0.4625578282192621 0.10397054055263433
2458 0.1531299621761697 0.4262189800612516 0.09375335496545498
2599 0.2757086936215094 0.5117632815936943 0.08921885382321743
2626 0.2211441898774056 0.6073195539045951 0.16015897330793882
2681 0.2846076516902766 0.6190476372096368 0.1369932279173414
2685 0.4991928983930742 0.7798199349225237 0.1975561849118104
2778 0.1816469172756015 0.4183769431799703 0.11053927292238488
2943 0.2770235651526652 0.6502475300894082 0.20615363293477726
2984 0.3953619951669976 0.7542627581765805 0.1598432506721146
2993 0.277670910571865 0.4553279049358502 0.13080899221340056
3011 0.332409592319118 0.6854156043655947 0.16592642399780103
3071 0.3955694364127577 0.571009098226949 0.12141834757352604
3143 0.1324823192946722 0.3588823785263549 0.1036486450152756
3168 0.3208303243863548 0.3759687601557213 0.087665455256584
3297 0.4645067029771917 0.6735020832974562 0.18652514080022561
3330 0.3294153034838666 0.533446857822342 0.1708363583403683
3347 0.1780189521477005 0.4871593088742139 0.12639835358873663
3406 0.1700514871300209 0.5140818838134731 0.14833188798868355
3435 0.1663631484155837 0.6053947963075608 0.17211124975641642
3443 0.4997993157087126 0.69682243540719 0.15686858584769936
3522 0.3305852812863612 0.5868921840869227 0.12446037466600521
3540 0.3566561815938577 0.7059009008747527 0.17023382552177102
3551 0.3198484499227653 0.3403759716920043 0.09683290531990711
3574 0.3569213841975117 0.6235488692683426 0.1879288526883036
3636 0.3308014927903388 0.5114683044593802 0.11820184893622328
3684 0.1651565261078107 0.5076350851604949 0.1390697414100689
3710 0.2853829677086756 0.5022856769566632 0.06327480487585947
3812 0.07507884161074354 0.2864561219027746 0.07469179741360261
3835 0.3309235738875545 0.473961626542108 0.1169954381900859
3845 0.3993542110188928 0.5622228227645254 0.13574910831789905
3853 0.1814207974411384 0.3347537104322655 0.10856640959282697
3982 0.1157251309065535 0.5341490868111546 0.16897006175661705
4029 0.1378514135150003 0.2442150884163718 0.033088241458447236
4048 0.1195905599996563 0.3197050648291 0.12547707761257118
4062 0.2656156519047073 0.6005807617188134 0.10900676061771479
4082 0.2855742342282807 0.4520793018874212 0.101257762238925
4193 0.3964577185283711 0.7995923577562298 0.2301723059751284
4205 0.4994682631158543 0.5472272238485151 0.1297323193451449
4473 0.1936348199237372 0.5713615330495132 0.15081486346583914
4554 0.2168729550062084 0.5049704046943299 0.12189445477892713
4564 0.2358817518382476 0.4945393886762727 0.1332183225773626
4715 0.4665016832508282 0.6027289776208773 0.12819131685927834
5142 0.2854605220870254 0.5635023723141198 0.12552966702009621
5182 0.166012357383369 0.4490554496239315 0.11488765957150716
5271 0.1660712098419667 0.3903431950110719 0.12257464502854784
5473 0.1947458685456665 0.3788487238547626 0.08880889659526987
5622 0.1801378188314911 0.4809839359834034 0.14444955217142283
5658 0.2067142740597819 0.4238887009345737 0.07163149718031685
5670 0.1469220494535099 0.2849549907334811 0.07444846111997684
5727 0.1664073170477637 0.3780536669965115 0.09391447928016915
5741 0.2493687243232772 0.4828999321387988 0.1275278485631812
5772 0.2841750202750308 0.5597669538632127 0.149214965265155
5920 0.2773812669959671 0.5427968065660838 0.14347285287136421
5953 0.2851971969854692 0.5976347300877176 0.14307382576638264
5966 0.4999804064944242 0.7088219107564431 0.11725051778081276
5991 0.2351913913622674 0.6252112243699485 0.1796519853005405
6007 0.3995209021533553 0.4921305999973844 0.11241558039476936
6086 0.2496965025149025 0.5051051149157211 0.10067124808887735
6091 0.3976747581590926 0.8426497046836678 0.2094929226324637
6132 0.146018880592742 0.3357328524577492 0.1362481546656655
6209 0.497481254614187 0.5690097255834498 0.10772511501373878
6379 0.2350662784521689 0.3581445450758582 0.09236526354102229
6619 0.3996745170602254 0.8108793484098721 0.21073651255590256
6620 0.1814845393887171 0.3488095075456141 0.06109789912980284
6624 0.3731995030555501 0.5996743758538515 0.15032815028262766
6685 0.1422017911371176 0.4197709527616185 0.10818979916741422
6697 0.3198843364373381 0.4449780872123285 0.12844521890270408
6708 0.3327880256839194 0.6274016407781335 0.1626398155148168
6773 0.2298016062383514 0.52345724393907 0.14413893683496376
7031 0.2181022959375941 0.6048614377088815 0.10890185287130881
7092 0.4992134702882886 0.6324175768740364 0.1247011602626557
7200 0.1523683066683728 0.2588060725823531 0.03976159071441004
7292 0.2497652432999031 0.6229753334074439 0.1430076025303073
7354 0.2759492229925512 0.6741246808170918 0.2244683817941967
7580 0.4660106548901098 0.7328166186044867 0.1326007045522955
7599 0.2199394987955132 0.3428545957678115 0.06361861686418802
7603 0.1787370052818011 0.463285391214641 0.10749270248797566
7629 0.2495344166957198 0.5104375201307653 0.11553370962042822
7683 0.2667384386416914 0.4603168696858926 0.11195596911753597
7742 0.2426337542956674 0.5388351440147787 0.15265268322456693
7760 0.3325916739725938 0.5778942766323943 0.15264714246931718
7772 0.118758751909191 0.2727193915503604 0.10965347545092215
7815 0.332888738059848 0.5930889203526213 0.1345951493740065
7843 0.2852173415160336 0.5373398180436438 0.15059566525996204
7967 0.3996975600076975 0.5606611553964232 0.12920611943616034
7998 0.3208631322042726 0.3476882011379547 0.08997917377032652
8009 0.1812802647156342 0.5078489915710868 0.11369908344960984
8040 0.3198385992096807 0.6448404746221058 0.15807755252179623
8181 0.1960094374547907 0.6051194338227887 0.17130189958636777
8243 0.3315025641243941 0.7151147170519543 0.18317910004547427
8263 0.2856128665279219 0.3207035030383637 0.05061087045444336
8276 0.249838145718181 0.5118006735805882 0.11393288366229247
8433 0.2662086462216643 0.4213890946392924 0.1084748122269402
8448 0.1647963171334668 0.5637020817361083 0.21117320567810932
8656 0.2218345786309626 0.5546124671774287 0.1448354040441561
8893 0.2852970787691593 0.4257333226099942 0.14267564358723436
8903 0.1740464813509699 0.5457501421435772 0.16009890518746606
8904 0.1414674408846269 0.388716100576273 0.08730002726864826
8930 0.5996173104841109 0.8310882343674295 0.2301884083247823
9117 0.04693409948783036 0.2170962639649776 0.09688693386204172
9144 0.3281093346622176 0.7608500389178432 0.20296893550954287
9197 0.332532209144083 0.4569595175949571 0.11590413780078822
9255 0.1640417398408831 0.3134322839423565 0.10546142355367125
9310 0.1938017384426066 0.454104036966256 0.11489576079783213
9381 0.3179163693508701 0.4979211695711159 0.13564641584634554
9401 0.1987974605734394 0.4924997095782993 0.1017355496007559
9462 0.198280363108317 0.3238306433572627 0.06710562614750694
9595 0.3325957738571184 0.6114196026337357 0.13763459586669363
9651 0.248351571558415 0.3509799832900119 0.06536654068143014
9659 0.2300593661732838 0.4807343058267099 0.07568987293359018
9746 0.1280707685359019 0.3889034098536814 0.09485711320358792
10126 0.2884113496878217 0.519816751538349 0.1549440213023322
10254 0.2433978054625499 0.5076228213225399 0.1578949390277924
10422 0.4983286460351642 0.6509937874397137 0.11921581475684465
10541 0.356565767261049 0.4452173284774329 0.09950573844182023
10562 0.4656140185875231 0.7152838226906586 0.1700364018788278
10578 0.1990105465404758 0.587644753677059 0.14077382563247404
10708 0.2212672731988966 0.2366401186820594 0.03532815889538179
10810 0.2357589060614208 0.5695390792957541 0.15304873516297504
10886 0.2218794933481131 0.5872874119084325 0.15897760531768015
10900 0.3311587774776379 0.6382265507287616 0.18883727990095495
10909 0.3963730309496075 0.5864208004303335 0.14151791681391326
10946 0.3326020020623517 0.5766352733866879 0.17900692238250504
11123 0.3535846963534742 0.6016515228973178 0.16788096456025706
11142 0.3967042849437624 0.4730584767302103 0.09849697004422196
11187 0.3802512869344203 0.7285268576543692 0.19389001744724094
11230 0.1558322835623036 0.5081998987828464 0.16407066524814998
11312 0.4983795129574238 0.6231765780920137 0.1329905346860031
11313 0.2490027847649957 0.5395271489758464 0.1447346494856219
11473 0.2213882774672614 0.4833889135299443 0.1191345979181647
11494 0.1815447039725053 0.4484486047508425 0.13194798628222232
11505 0.396354588665953 0.725395821985022 0.18503761744577074
11626 0.1801204316320209 0.2077949014548794 0.02456305175471125
11702 0.3998000604713245 0.4153140818924858 0.12153001213279539
11728 0.3999251874193145 0.8026093161756952 0.16898219371539142
11773 0.3329404270238875 0.5780394228214708 0.17739373769647102
11817 0.2492426177486933 0.5409118923739138 0.10276510299622323
11848 0.331925292314481 0.4153732077083571 0.06676385559241646
11907 0.1963282368588604 0.4588120394835729 0.13298063576235586
12004 0.249613111298376 0.7387505240396083 0.24759913044274026
12046 0.2489981584126809 0.6002584970149742 0.17679427711059315
12047 0.2490119980039689 0.5983794324979185 0.17475158416839218
12072 0.1902747685550098 0.4525860471447039 0.11616433011102227
12102 0.2430638737882186 0.3332388207789688 0.081460774870911
12212 0.4267968985927961 0.5055090488477004 0.13318302602244372
12235 0.2849884852843459 0.6382056336853076 0.17199427633426434
12293 0.3332886524262035 0.5520695282260186 0.08675613785033273
12297 0.2760133769068359 0.4812359589094282 0.11772869754214066
12308 0.3984224103876193 0.5998138630300281 0.12280841845849735
12315 0.4650529979278752 0.6129901909731713 0.14683710310645393
12361 0.3326399529454675 0.6170097282094086 0.14512921921982783
12369 0.2538750813615917 0.4535082882115442 0.1612899329128959
12440 0.2218972043152864 0.479022620158594 0.10503285371385013
12441 0.1997059256291277 0.3704347310337905 0.07130731137136895
12464 0.4284893805491086 0.7776847093971169 0.18390674426607617
12565 0.2434383787008099 0.4376888888593035 0.10502805677918983
12625 0.1791817623468245 0.1866867640945124 0.028125647799649035
12702 0.1815165977934565 0.3501209726018875 0.09038261619147855
12718 0.332980827927607 0.4206401395627606 0.08186406563458258
12838 0.2196273216106878 0.3227324810263217 0.04089134295151464
12925 0.08295889845104153 0.3579576489207538 0.11874018184364579
13033 0.1494818265050983 0.4578920259141173 0.1165422134945687
13143 0.2850271028717196 0.6456897227327175 0.15087972722092494
13216 0.5990795558669339 0.820316442619554 0.23046884722063668
13277 0.1123703537993041 0.366365025293124 0.16361675772991455
13319 0.2313846204030273 0.4580540170731045 0.18976459759181527
13325 0.2219591672969218 0.3817684586520318 0.12080006661158499
13437 0.249062299542538 0.4580611806360948 0.11273648711947329
13445 0.3308707240181805 0.3742639926418921 0.05406233540264093
13555 0.2749968120361679 0.5374867235394101 0.1335282284430864
13559 0.1984961672044693 0.2125123478801398 0.043104791632358294
13579 0.1095255782500751 0.2431353460725638 0.04555453122998484
13597 0.1813528298776357 0.5296855777728318 0.18845735272831862
13714 0.3992841678927967 0.5209373804111201 0.11189048648631682
13766 0.3329470257223402 0.5297092637690936 0.12311792970057016
13841 0.2776759766312484 0.552446181305565 0.14288247247271066
13853 0.139016671487381 0.1917009635818568 0.05722387662736265
13892 0.2496646222017933 0.5071284573203797 0.09636606464911668
14010 0.4998459608629596 0.5570061409413443 0.09315174755350031
14022 0.3311360458135926 0.7678497804423704 0.23997930598371042
14067 0.2851810797972592 0.6087362229194216 0.19936363454171782
14081 0.3556447592531714 0.5379228510362066 0.1354479470228058
14238 0.3319082673182078 0.5359251113365844 0.13628625630924085
14359 0.2848919140589807 0.5720828855416807 0.14961611656260757
14483 0.399820695506839 0.6470521920374575 0.14302076059862281
14522 0.2660361535068821 0.361840094811599 0.11997765082008816
14570 0.3887020647287168 0.5793769636012944 0.18257038895644603
14756 0.379795172995057 0.6812859354681083 0.1861002507479354
14790 0.3322092298274722 0.8174184015948622 0.20220853538908135
15011 0.1574597634034345 0.3956432431856009 0.10472524198207302
15201 0.4662495914041863 0.4717754272263039 0.14275328573856308
15236 0.1815726045498665 0.439473265308903 0.10301718680499246
15275 0.39921970570888 0.4921631906553224 0.09779651734883686
15363 0.4960716714007372 0.777671202244345 0.17298032041970468
15453 0.3320737478134007 0.705394346662702 0.16327860314411688
15527 0.4575638689148817 0.5827291607957167 0.16359330283245882
15684 0.2496922772552394 0.4603350856752277 0.11080235393630161
15769 0.2486794323158665 0.3640037443362375 0.0703419574822292
15776 0.2755000455279809 0.5608726231906686 0.16408849102576686
15845 0.5316416942159729 0.7467764022552767 0.19155768894834127
15958 0.3983523530238563 0.5239025465199699 0.10499703938273583
15981 0.2638477555936439 0.4445837125198246 0.1159595113513394
15993 0.2441444206234992 0.3236997637962852 0.08846123811581565
16105 0.2656156870205808 0.6620725734871172 0.16445954845379115
16184 0.1609262157551356 0.3519698583344999 0.10558174444710007
16253 0.221964549599843 0.3896782889119019 0.08259871583998245
16261 0.3331185839789709 0.5550178247184405 0.10304348092537235
16345 0.1944535017841831 0.4291918259772716 0.10055157078401243
16385 0.4995817136160542 0.7171702925731119 0.20086061455905216
16506 0.1327476248489233 0.2715354849206829 0.06004769170810537
16512 0.2418345431804446 0.4666943980469078 0.16961958254736556
16744 0.2878464872870797 0.5363011708279046 0.10176928189195004
16844 0.1981733188148925 0.4620447706735812 0.11576677630163837
16867 0.3996433193127291 0.6188903730663686 0.143242706623101
16874 0.3297658280375217 0.4996148557939342 0.11815853963915764
16899 0.3321525680412333 0.5487146448184459 0.11527653390545492
17135 0.1893616534772966 0.6156276575600372 0.188364897168484
17236 0.330545718640956 0.6228890245141653 0.18645810264353005
17316 0.3308294347608387 0.6714771489557554 0.16044546824085887
17337 0.4996811878166227 0.5260261222956825 0.11910828021374507
17433 0.465937238950908 0.609998824144775 0.1393930935615843
17435 0.2494647243182658 0.7946479118413564 0.23929735035302982
17541 0.2849895731317024 0.6097260126213996 0.17864340718251817
17551 0.2479130710875155 0.5101696056502552 0.11870681762220844
17588 0.3795155442180921 0.4920446635582934 0.12104490398725937
17723 0.3743487400674316 0.4499519940832074 0.07792643291261726
17754 0.2496730977243565 0.7542497342142463 0.23651542504082873
17836 0.221879023056477 0.3955354976725341 0.10241844294009586
17851 0.3327562231082966 0.6428087422496634 0.1342614821337744
18025 0.1813800932386238 0.2806161435996601 0.05612394228433312
18041 0.2497685195231565 0.4899020316015942 0.12280270764113267
18132 0.2441489938156744 0.5427620987725941 0.14916248717357727
18144 0.3194781919191361 0.6033438962597556 0.1865157084115068
18210 0.3805492111744501 0.6230289486013778 0.15854567785095952
18226 0.2822622139287059 0.3560136815438423 0.03703407007195603
18232 0.2140845788696098 0.6738339032395482 0.19011313749059341
18323 0.2496195940977988 0.7004288257085792 0.21800757734084347
18330 0.2480605646981232 0.5119867164056432 0.1434089260225675
18546 0.3063805972057425 0.5200252534902055 0.13093812097781612
18635 0.1928184120317094 0.2407364610354846 0.02625450186656266
18646 0.3797948613185608 0.7611683298020295 0.12824124308216767
18743 0.4250176997533833 0.6273141589925036 0.1380802806871324
18765 0.1551725162149878 0.3978510915179042 0.13801702131328256
18796 0.1962725831994378 0.37968514082345 0.09452085573123424
18798 0.2855607884493707 0.8916305617067894 0.19341729745888853
18800 0.1278568233454955 0.2502850004873988 0.04703313921220155
18820 0.2754152977290454 0.5616009656805476 0.1772072121457822
18839 0.4983171090984475 0.7581260134258999 0.15734900932125753
18846 0.2846885543535059 0.7628320017714016 0.16875356184616394
18892 0.2181209846320522 0.3657817184175121 0.0964442391658175
18909 0.3999666457847444 0.4106914115243234 0.0901562676595773
18924 0.2771741856523893 0.3374307361280151 0.048353082148543995
18939 0.3998542893680183 0.5895239681265995 0.1324305094380241
18940 0.1660636511927792 0.4108197065976709 0.10372466122427788
18960 0.3997526074877689 0.6269029739782886 0.17097537839947055
18983 0.2336898599468461 0.4658890294251748 0.14514880435006955
19192 0.249323752235131 0.3750232780130611 0.08150834104814236
19278 0.666560672108684 0.6729150130086904 0.13093531718789578
19340 0.3199924849617494 0.4211234974387477 0.09190100371633982
19347 0.1634192995681923 0.4404221965336924 0.13243393119050326
19444 0.2178128467044112 0.4551650586635095 0.09670877371969801
19648 0.6665187794824003 0.6930891232961468 0.13859690829675933
19655 0.3993414066984381 0.5816738415768826 0.16970292379036658
19663 0.4624609758807652 0.6175347676024052 0.1826413852794459
19719 0.1522087933308303 0.5854160767922499 0.15706259811705225
19769 0.3992880150960417 0.5991222984447856 0.16976429793029124
19791 0.2494125490808355 0.5246066040648569 0.15420693068528626
19835 0.1813771447940114 0.5329373058280134 0.12617560906935266
19903 0.3557265027946601 0.4694204840566574 0.14205526829450113
19984 0.4994616934489268 0.5547316149076298 0.1869813488992124
20137 0.2847633706971395 0.5378329698386335 0.1401471338209421
20151 0.2840297562781598 0.4898834724842009 0.11373190516262788
20177 0.2409034598194047 0.6462778497319127 0.2211102106346057
20227 0.4280546590530385 0.6861409349702434 0.18762452052928777
20297 0.1665840956592055 0.2207909851967686 0.031292258555469625
20384 0.1761947524514592 0.2537905649500029 0.04906126111454669
20474 0.3983861439822904 0.5789694288129582 0.12045843740712876
20521 0.1646603740105213 0.346797058643715 0.07411337419350827
20549 0.3323064973569037 0.7019944400847518 0.1743674401159137
20588 0.3990270433562515 0.6467523177451554 0.11076550497530936
20813 0.2485410132579945 0.7015462420069684 0.18755898594384302
20965 0.2438074335274832 0.4309017054676928 0.12269865046069527
21046 0.2774822625534497 0.7278968481304257 0.2315637248002649
21147 0.142627232425878 0.3863812238415159 0.08460968469671626
21191 0.2482507895644467 0.4924695425537704 0.13435677692668566
21247 0.2854457670112657 0.4659249911948475 0.12774731142017726
21287 0.2850292044998705 0.5658915224214374 0.1250376829663433
21302 0.3298176478037904 0.6435629118269759 0.14515913738950978
21303 0.4987880391275853 0.8045691336864196 0.17944514804845813
21383 0.2184969816389742 0.3875349248697833 0.08189180987517644
21414 0.2493876587580618 0.4697278993067072 0.1076546194505332
21417 0.4654044961226516 0.5379787267614204 0.11804311116173252
21430 0.3325412330856271 0.5696716869592259 0.12899708735896243
21443 0.3041033124007867 0.610682832092237 0.15976083941325528
21503 0.1422985749255264 0.3391268666956687 0.08250592283446158
21566 0.1965696864851643 0.3580383807353207 0.11561196422465751
21619 0.2352461000844926 0.6561090234247365 0.17492404909832973
21675 0.3993396737032732 0.4809787183233881 0.11941775960390942
21695 0.2214132025110181 0.4917001130522286 0.08919141106292401
21810 0.2048356544469482 0.5998054301143342 0.18678283452339933
22022 0.2265486905280864 0.6081028418763289 0.20540748059434671
22085 0.4977093375244297 0.5894033116037006 0.14842137572131886
22168 0.2854282989749129 0.3558242899127179 0.07077064410006455
22185 0.2848804858638796 0.4235491952294817 0.10263059828041773
22304 0.2179325857569781 0.5165660478471609 0.10994501876724973
22320 0.333114406342826 0.5041157195060598 0.10994250365489211
22336 0.3327980547371989 0.4234319349601205 0.1106004337359395
22373 0.1815754177410933 0.6247254435844556 0.1793674214383221
22415 0.3207725630341662 0.5803767494292805 0.15483733872008282
22473 0.2534893945199215 0.5205812514247307 0.13951705599542974
22569 0.1536118789537603 0.368793521833765 0.09530747825361235
22591 0.6653296816774202 0.7104851795908761 0.1712889350620441
22813 0.2220590460722634 0.6534951545440331 0.185521596580738
22932 0.2211981846093283 0.4250933849967818 0.0894023698134057
22947 0.398032584335089 0.5283105999557572 0.1554414004461386
23198 0.3326822919405773 0.8850635037341515 0.17713669667247653
23256 0.1664271111632682 0.4581102372346093 0.12113522547582012
23312 0.3923350610796373 0.6407882584765291 0.15003765437769026
23360 0.2522077535982748 0.2904502570109166 0.080203895252809
23412 0.3565501139701568 0.4568366683949916 0.11727667355329109
23471 0.249935468838149 0.690834264266233 0.20572533245804786
23760 0.1621642204640336 0.4588181715852564 0.15510885607805908
23768 0.3991344334384353 0.6284409068708752 0.1707519801299048
23849 0.4986080134783823 0.9149830718335081 0.22612058201736562
23896 0.1811321531556848 0.6486508603539399 0.196897217831153
23942 0.3789622846238145 0.55756996476811 0.12419970501553464
23967 0.1993106149644392 0.5159379583172767 0.14190166111978172
23993 0.3995491225262116 0.5131846625819102 0.0709966136729488
24027 0.466216104838132 0.6200886915106253 0.12385014430340363
24055 0.1815281520701156 0.4989306302545124 0.17518710611524624
24173 0.2852916061339701 0.6287611743361741 0.11460395857334943
24227 0.2771678370049822 0.4176343072263507 0.10689425116869053
24240 0.277344381817485 0.5865015550794688 0.14289401909932423
24275 0.3841457590684465 0.5773026666900122 0.22000805997034073
24290 0.3560768005503277 0.5142549001031769 0.18513753950527403
24304 0.2438381564193699 0.5330335254259483 0.13526791129333912
24379 0.2484902136342123 0.6317525314089008 0.1840404782200437
24454 0.1979766644514924 0.2633154249131137 0.07719331314637727
24573 0.3997560880813067 0.6047244434724285 0.156901699305654
24699 0.1965761719411334 0.4931097769703585 0.1456674503017238
24775 0.3869202943423658 0.7001974640025105 0.16254866473421983
24940 0.3331304398168283 0.551310711106463 0.15434473111977948
25308 0.2493410837742095 0.5639407720969766 0.14503101507899155
25368 0.2485704716000091 0.6701209565645879 0.16541511677699816
25496 0.2768802221260947 0.7183554741311159 0.20051048415779152
25584 0.1993602940589624 0.4543294717494023 0.12659394632851212
25694 0.2853038733021918 0.5823425398555813 0.14661064085574954
25759 0.2216874727364386 0.8113702301421583 0.22529206828252477
25916 0.3797799210417906 0.4798051071861954 0.11958593285334106
25977 0.2432463944597467 0.3990548303782255 0.12842150310500308
26024 0.4994899883900646 0.7428407645590642 0.18070799305090152
26045 0.289341861254378 0.4246730026514474 0.17201271859729778
26061 0.1887816000647234 0.3790983268049517 0.07993713694570442
26166 0.399123456705226 0.6721514618857826 0.16413656911702443
26220 0.1702983364110562 0.5732551320624774 0.1851714522292368
26230 0.1319416986161561 0.3426061583791511 0.09444929805068339
26258 0.2458455433790709 0.5586958842292657 0.12927113212665017
26366 0.2494685587024392 0.512858488376193 0.12770070011158544
26452 0.1205150225026762 0.4040508974652017 0.13202967401653323
26454 0.2764322131254496 0.4309439869363005 0.11760631969744452
26519 0.1915381223131536 0.4729175547020689 0.13161471347964743
26556 0.3331896279534404 0.6639955635269824 0.2038506588979448
26667 0.2851354199631446 0.6525547727928283 0.14531963859676572
26694 0.3599916350740981 0.7042382369626354 0.17060622758582286
26776 0.3329933121244847 0.6565785021988869 0.19109346214739276
26815 0.2274167681969239 0.6573026465137984 0.22486493887494008
26817 0.2202839256608642 0.5737451537609413 0.19129570504510146
26835 0.4994899104243956 0.5602775103527348 0.15615469193626194
27042 0.2496437115572691 0.5753199810902869 0.16872426143329197
27100 0.3329159598265652 0.414947057202842 0.09591887054386498
27136 0.3319695361280509 0.7585331990202095 0.24242773513652371
27204 0.3994421406041443 0.495822584548701 0.11648820629512217
27261 0.2497432384333509 0.6860224239839849 0.15075867382797717
27327 0.3994859517770905 0.4548386214999566 0.1312282784167584
27402 0.2855573377889891 0.4663260332274097 0.1182186890620454
27504 0.2774032403010161 0.4735152957596175 0.12027698258945178
27531 0.4925722996842294 0.7592218846625381 0.1479598296634519
27548 0.1090932246342934 0.3882470629518368 0.14220920790393352
27596 0.1810990428669566 0.2803110693679222 0.045916866138674586
27635 0.5981724170175312 0.7612972068671973 0.1805076994431039
27697 0.3979132500437467 0.7472352557512285 0.1754539356808497
27806 0.3804805983471387 0.4851105003033813 0.11844916035998532
27849 0.2854312759533659 0.4790015476557855 0.10398765110482656
27864 0.399424471755 0.6211177779328203 0.1462160390436865
27964 0.2660032352195125 0.4113375632072197 0.10947637779201708
28027 0.2216286157898497 0.4890064212311616 0.10441419032154316
28044 0.3971169857281896 0.5919425046499863 0.17849101273105475
28082 0.1816017412506277 0.4974438878128869 0.1268479660646029
28094 0.2842774301194835 0.5195101640315677 0.16591385919808857
28203 0.2885845486835762 0.6118709250322732 0.1444082285162665
28433 0.1790068666493668 0.4455568246920229 0.1332015680962836
28459 0.3303238584459545 0.4389776726632278 0.0975524050407318
28658 0.2497825726819556 0.5719611666371742 0.16569468679851046
28868 0.3804458942805192 0.3978230105157715 0.0957886430251188
28904 0.2192401015443391 0.3738449459477789 0.0969629981298652
28950 0.3329878741693476 0.4538912913137381 0.11683704861102961
28969 0.4988843389892877 0.8273658403019843 0.19584542055394935
29236 0.2879176902288652 0.4807977378346323 0.1205601570753096
29353 0.4994509960747212 0.5905098132211938 0.14363775431224168
29368 0.148685701695333 0.3631573853005604 0.08424544896524648
29455 0.1992767199038789 0.3798922396879818 0.08888619367466775
29485 0.2773197893781435 0.6040318232251409 0.1457375866892575
29512 0.2495830824893427 0.4460562479377568 0.11992388386473457
29583 0.1576492791338951 0.4224366870939635 0.10750756885636537
29756 0.3995765853893073 0.5582283143018762 0.14146307294903143
30025 0.1891093838215705 0.5983817420030807 0.11890803171732169
30070 0.6638125196366647 0.7761228167424502 0.19889584161325632
30132 0.2481950227037632 0.584621374301019 0.13020123536762837
30134 0.4660922953845784 0.6338099422438545 0.13319045614393688
30157 0.3320922361501855 0.6872772485235188 0.1848597557475539
30201 0.3798969723657668 0.5261477663816585 0.10707502781434981
30245 0.4820574642405047 0.810863420865432 0.12604158356609987
30265 0.1535261388550622 0.4557154364647059 0.12646536220591678
30268 0.2854383998225247 0.4226519376400897 0.06328664370524717
30275 0.1772257610365448 0.322141498474509 0.08720183334572583
30385 0.2459318998201732 0.4009644566532052 0.08691968687127136
30541 0.1616674326515938 0.3426670547441919 0.0798620044334868
30552 0.1328553085105627 0.3756066958534307 0.10673154588601404
30758 0.3332887867541182 0.7157811855867403 0.20490663759367145
30779 0.3986267357830753 0.5550253826738449 0.1391094430298574
30857 0.2854229872759961 0.7286146558957087 0.18843240963564395
30874 0.2487889208354509 0.3374497268844771 0.09702470991044868
30906 0.2494045692931053 0.5360501192816653 0.10087974933471251
31115 0.2178933340902938 0.4691576805153792 0.13002156994307806
31319 0.2842074573029753 0.3782112857720783 0.12498944865826987
31396 0.6665750103239215 0.7530617409102941 0.18576538274597915
31543 0.1989570207255534 0.5544399388521837 0.15550771383408174
31579 0.2770362822970621 0.5421058220397693 0.12470839920840655
31695 0.1996081071587441 0.4128273293182641 0.06636814453890276
31844 0.1394758597210132 0.4781371853257641 0.14445719797279244
31903 0.2478804962427104 0.4414808788740834 0.0988023862144407
31941 0.2438495061492606 0.4386543798220176 0.11819430062117878
31960 0.4992683077428898 0.821016432844358 0.24381645877588487
32011 0.3210762773796575 0.5023917501780619 0.09904561713987645
32086 0.3279054393010672 0.564234714298537 0.1271439379123169
32107 0.3991000673767392 0.4976135772254428 0.09404822358423827
32118 0.165889374426928 0.4858235134996946 0.0987691211333316
32144 0.598856527473821 0.6943674046578423 0.2017213395585722
32149 0.2166186847865432 0.3496887063825542 0.11207082501953726
32249 0.1333310564693546 0.38185400946343 0.127323504962508
32251 0.2772332535633759 0.3892977735380823 0.10312158142584059
32267 0.2216809675751812 0.4774383970024111 0.11142390016706868
32363 0.2855570938693812 0.6975723900794735 0.13700284836410095
32393 0.3223697779287072 0.7212753886279896 0.1996263153603077
32430 0.3795355916091243 0.7166904745694371 0.16621908144563374
32501 0.4992937428283756 0.9650657483799377 0.23073820249770405
32535 0.142721368259337 0.2699214364035573 0.08517365364585985
32544 0.1540526911353218 0.5274891894265439 0.10538104361002729
32600 0.3999105647456762 0.459121276525293 0.0958356418575054
32617 0.3007596312220333 0.4827731850168648 0.11699935039027717
32662 0.3983193634526097 0.5332930624488225 0.1115596319697769
32704 0.3332089202224718 0.5221333494444518 0.1318039792594773
32757 0.3994915929308856 0.6178440730590916 0.10933775274678965
32768 0.3321947897772027 0.4305166414457724 0.08235779477025525
32778 0.3332243810942414 0.4614208738723561 0.10432299003752055
32859 0.33297548524575 0.5955322276515734 0.14166674006322066
32877 0.221483328561155 0.4274821767264921 0.08553496034200256
32912 0.2773868847131162 0.6666351348911667 0.2137444826543407
32914 0.3995781259607425 0.4330693514180017 0.07248509175237243
32983 0.2217038172923173 0.3938887879094671 0.0904567516924802
33106 0.3211084520296921 0.5641943237389507 0.17827047887993627
33122 0.1883496355622023 0.3892905676826569 0.13250643081224153
33282 0.2485250288648793 0.56686770898385 0.13666306371835676
33382 0.2404473054512177 0.4167810815291331 0.07614290406146303
33453 0.3295914081833117 0.4921099317201486 0.11312249619935312
33456 0.165904549831758 0.656800694153402 0.1857642231159975
33550 0.4997240174652022 0.5059250542674943 0.1469833762930301
33564 0.3206426844716076 0.5730677558783899 0.1657987903565408
33565 0.4637605739337898 0.60653474359338 0.14436339146413868
33580 0.1791751798029951 0.4630511584825457 0.11560685607062789
33695 0.3994035371935337 0.7006662809857611 0.16454184441913483
33765 0.225379210158101 0.5508682161105047 0.14559212396782115
33780 0.1461713407852499 0.4444024195583158 0.12965243939206422
33817 0.3051915724186386 0.6972491494249909 0.22623714738173134
33845 0.4655088085817362 0.4922756646898484 0.1283077660939262
33871 0.2219978713114932 0.5996958539536348 0.11016534706413339
33916 0.3994344828603469 0.537260305005893 0.12938548753296167
34006 0.285492470621579 0.6218822141156615 0.13327308470284538
34097 0.2666033589226527 0.4966791103855716 0.14525155983498755
34295 0.2775146717046515 0.3849336240699252 0.11698881034940221
34297 0.6657517771238285 0.6844619233363889 0.13646534659324425
34328 0.1805383722270842 0.408787524169799 0.08421445328647256
34334 0.4990948729520065 0.8811964694497664 0.22332259699128815
34362 0.380177001362217 0.739338880800341 0.16395526599131358
34390 0.4280496962323335 0.5565535775911732 0.10438778429493138
34525 0.3324278261684059 0.425938386222317 0.10124009933340201
34551 0.1462110985901847 0.4357541262163022 0.1491983610792708
34556 0.4975522014727666 0.8590000953468316 0.20157227833310914
34636 0.2219307658449074 0.4684631601769599 0.17984191709206399
34861 0.5328295299210783 0.6849609429586929 0.1598979095281235
34881 0.2216486902151943 0.5808764634155276 0.11227034027096718
34932 0.3304560669511567 0.3889307421805464 0.09854488212089775
34991 0.164879607722247 0.4961465171430003 0.1335350924284557
35051 0.2496935659766821 0.6191581213988996 0.18236452400712896
35187 0.497708879882529 0.5594676698084556 0.1426853819331107
35279 0.4616545602478398 0.6303308009099853 0.14426368760654942
35376 0.2221776029932399 0.6659475010647723 0.15706049692828483
35400 0.2428497481734328 0.5225367671131472 0.13386659719622027
35520 0.2112607301767112 0.4406027144038652 0.11778674528665763
35686 0.1528988084489257 0.3944601539883391 0.10255867522136432
35880 0.3960471950684425 0.5571334824199302 0.14710083248807249
36010 0.3990005560290815 0.6994345257679119 0.15109612740444417
36029 0.3564261820126002 0.3813942277999679 0.08572211440252363
36135 0.1742805243300787 0.4770368419853416 0.12998361878440778
36255 0.2360679763261684 0.4299069687894609 0.14495531197125536
36258 0.2709901378449668 0.7023467258487284 0.23285553121091054
36280 0.4280451305945249 0.4314591922307404 0.09740792207454393
36372 0.3322813727684508 0.5660828412292468 0.10373465854790123
36391 0.3969315101595694 0.4783633514555313 0.08021801054742174
36882 0.1994967919149919 0.5337941035956765 0.12607646180623683
36908 0.3330983733591418 0.6165291135751447 0.14701528980674478
37005 0.3133806723407667 0.4546126097146438 0.09791406851482755
37058 0.4656502107420985 0.4775214099488267 0.09393532027972039
37199 0.2849067715964108 0.7216961677971533 0.15582887063355164
37237 0.4665435311542584 0.6691402601212465 0.17630266134989228
37380 0.2488723656559388 0.3334399495272095 0.10129083935179299
37383 0.2656680094798301 0.5077394788397435 0.11876290612194325
37388 0.6663080671931171 0.7802572357075306 0.12027575849078088
37409 0.2438105363362259 0.4315071265512366 0.13138882881365638
37447 0.3199469425905693 0.4500178557693847 0.08958684434771781
37508 0.1989588570438784 0.3870248177825785 0.08237914236981299
37559 0.5318974123198741 0.6629267001127057 0.1677277752042628
37756 0.1407039967568601 0.3126044160895629 0.1067899701565281
37810 0.2851383264793257 0.5512475572375005 0.13010577043033836
37851 0.2216786873319477 0.619914083378094 0.19858205134632564
37997 0.2108121497196411 0.5340948040955042 0.1463067850668047
38116 0.4641626850444151 0.6917240985877212 0.17497445693081437
38141 0.1309064474751106 0.4302882015076851 0.1790736457959596
38150 0.2768195721039257 0.5775750592850006 0.1889736272766508
38261 0.3906072925868221 0.59027598288794 0.1400683198252304
38270 0.2106397946686283 0.4705401459850823 0.11770511839396117
38302 0.2218622796021484 0.5014844190305879 0.12559861353908494
38336 0.33316729119446 0.6248300947864502 0.14807437439924476
38381 0.3207312499846042 0.6232298693793898 0.16345779464961738
38450 0.2210402543814796 0.6528698581757927 0.18501058925035166
38633 0.1993285493465608 0.2302447619906167 0.027711532270333846
39124 0.4588748809104641 0.6595382722856294 0.16017779741373325
39144 0.3997702494605172 0.5445131236282006 0.10476111529087995
39145 0.2485701503221596 0.4258606924005859 0.12375739513926749
39264 0.3994063145126064 0.740265427629217 0.18698483295620272
39268 0.3997641877105007 0.8479795296151973 0.11025447550076677
39361 0.277521140335965 0.4917445668274535 0.13672498999823712
39371 0.2723329617191876 0.5280049737422279 0.15292445750344508
39510 0.4990343834027193 0.6460188315337084 0.15732060994576963
39558 0.3997034176406663 0.715071052968892 0.1860691083726392
39629 0.2765631334921719 0.7947381818792235 0.2031288982879986
39730 0.2841127501730355 0.5755918074196104 0.14899464012041344
39870 0.2497189499263498 0.5050940043080678 0.12174066093981192
39886 0.2428926336058836 0.2790312843988995 0.07466523704040273
39997 0.3325656815489896 0.558370467848513 0.1889118359912858
40058 0.4991151709466276 0.6226662891909475 0.117703213364448
40123 0.4982860329227901 0.5709145982518475 0.12033173056722772
40174 0.2498845662034329 0.4979065594452018 0.1426863511250181
40211 0.1995099804580192 0.5971336942972204 0.179249182517657
40506 0.4153483528398334 0.6835595489963738 0.2031379496009326
40567 0.1032235486743964 0.657825355303427 0.2586961322959556
40607 0.4643800805592283 0.598513739946167 0.15019238788137193
40640 0.4993066231936458 0.6468801951696231 0.09948653145497768
40682 0.4261846677112782 0.5648065865697195 0.12266379194958481
40831 0.2211106808930804 0.4311294252972333 0.09641299655748803
40874 0.2071925813983963 0.4605118200943917 0.12931485150297456
40883 0.2854293410933909 0.4420279047622658 0.1387837128167481
40892 0.1639273563455422 0.545699864277069 0.18927315234653885
40954 0.2477609125225966 0.4687359007902477 0.14221017814102704
41076 0.3565882951300217 0.5652617214416903 0.14271244924921267
41096 0.1426735417206887 0.3680028501038001 0.10094060957845491
41179 0.3988958488611863 0.5851128645240151 0.10613517091588381
41201 0.1982291786496764 0.2981866947934107 0.08627942362110469
41259 0.3212320635573201 0.4602750131711898 0.12450854124717649
41382 0.6985786552719459 0.7911522286489446 0.20169482562694258
41403 0.4971502177763548 0.8006544817389217 0.20977133564382028
41430 0.305201155052517 0.4906778200847935 0.12530093194324451
41436 0.3806373926673183 0.7409076122159651 0.19537476585070984
41530 0.1473089451359754 0.2625268450572005 0.07714247249552877
41727 0.1426129202959051 0.2846056445441864 0.04398150016849928
41785 0.2494039404210071 0.4427511057764816 0.07891010429494937
41798 0.4968723679473475 0.6380042067494179 0.13641525838705393
41858 0.3978905693456048 0.7521822648135768 0.23511459676259597
41870 0.3329372686110248 0.5362586569034844 0.13934310994949126
41900 0.4264840219380196 0.793278729232683 0.23039599148959167
42172 0.1439657341189212 0.2210510533292948 0.08662971237504367
42395 0.3308517757887452 0.4624270336573499 0.10211002049047634
42432 0.2216207447298482 0.2944249368776483 0.06690864478392279
42502 0.2846357864053241 0.724693579222345 0.21262564522801192
42644 0.1749166975971076 0.4456447576624886 0.10864884810377874
42651 0.3999278233103036 0.661875742608168 0.12433903467821088
42668 0.3804180820119481 0.5646025934434387 0.17744337972591823
42728 0.2411993021025681 0.5032771973725025 0.13462476771373932
42760 0.3971986341948083 0.401626625844465 0.11485331407409809
42786 0.1853299453927369 0.3145191930375348 0.09231135508584844
42865 0.3308584660607293 0.6934070177457099 0.21785426371428715
42890 0.4663518703155222 0.6800383969977951 0.17697509172473372
42931 0.3328748931023699 0.5013165970616921 0.09706676366881804
42933 0.4973143615287498 0.6993297527716029 0.1416827314158516
43033 0.221838370266508 0.5761530834151796 0.18163986041577523
43035 0.2489193922003736 0.3765075013631826 0.08752492770390315
43090 0.1316989480113197 0.4890002283405902 0.17195664103513614
43105 0.3322030310442498 0.647120150745539 0.13809417344540745
43143 0.09825868893975099 0.3820354153730319 0.11882568803697216
43150 0.1246854284218328 0.4914938975752726 0.13229450700509307
43157 0.1160619895965234 0.4741778912695155 0.2024892443075269
43213 0.4997276753659953 0.8117282280648118 0.1946188458067892
43240 0.1507446276067353 0.5980032839233054 0.14648715316509928
43249 0.427717083869478 0.5744647452791716 0.14898042652395954
43417 0.2836068892729268 0.558803236797787 0.1377439205039316
43632 0.1646600747216957 0.3292092773817764 0.0707167642815259
43835 0.277308090466315 0.702158974130408 0.20182319910011948
44026 0.3318544758277519 0.4933285423869823 0.12837363377648886
44086 0.6621336502070703 0.7694121717698803 0.190078739561196
44193 0.1488738148564894 0.576550902006497 0.16976829281324798
44211 0.3325484980255548 0.5723054939566365 0.10567717794160601
44220 0.3545343979889655 0.5846705044803353 0.14720256844590301
44325 0.1577540857080181 0.5819860154921062 0.18591536703136927
44345 0.4278506078845002 0.5129675253327581 0.11951417365175927
44429 0.3591222404797806 0.5574319185822235 0.1867608537739587
44501 0.2495396702987931 0.6689652800576494 0.1662061744070496
44659 0.28078171090812 0.471067904787044 0.11601623650417789
44752 0.399072975205232 0.8019686152735704 0.14901172923125222
44792 0.284879910973239 0.6467099806981109 0.16593130106208154
44843 0.3329450287145191 0.633470941834167 0.1302333217561606
44845 0.2776138661194195 0.5518851386349675 0.15625336883280208
44888 0.1955861160017257 0.5299775003043712 0.133417057301392
44915 0.3194881528780738 0.620031190044376 0.12861588370392543
44949 0.3329256941181886 0.5396812337394327 0.08743498787626737
45040 0.2846504542325816 0.3004208370631052 0.07170021789710908
45211 0.3966909252699811 0.506633000804095 0.10441095522851743
45223 0.1612540000327709 0.3757447840952688 0.1107998728508048
45238 0.493382545120671 0.6633513639516073 0.12754590400424287
45244 0.3994775637325034 0.5858020321783092 0.15443994767403266
45257 0.3994356463084143 0.4729872832975712 0.10496357425200901
45300 0.1966190344620086 0.3044392102851964 0.07107859654017235
45314 0.3747106800591758 0.4892514497136637 0.10987990961224059
45352 0.2218677633355518 0.7722066852559468 0.15961645195059862
45359 0.2496554772155792 0.4158233015953295 0.10706996048117041
45387 0.4987944598353334 0.8055379957378097 0.17544008098532113
45426 0.2361729710574519 0.4826572747920867 0.15545295951139404
45487 0.4658780825189684 0.6242669184336389 0.18955967872282808
45540 0.2437304671258278 0.4108724355168711 0.08116345977666466
45542 0.2491708693782025 0.4074189213408379 0.05652368790399184
45585 0.285395142075051 0.6397791381716396 0.122980207194508
45650 0.3987010485497064 0.6046784456587705 0.14158781125055317
45705 0.2787548730299577 0.7161237573252665 0.20307363617153365
45737 0.3556520356961429 0.5383866596721824 0.1608359113549317
45749 0.3328639240551295 0.4755424722712824 0.09806296507618256
45788 0.181642946715778 0.3006871412798872 0.04117401753239098
45857 0.1964923699237399 0.3980689682969219 0.12149259579608028
45870 0.3194657289509364 0.4094285397338728 0.1149927389165547
45949 0.4652013418270745 0.8722638941818441 0.20235831236353735
45955 0.3991879679711586 0.6291461090894332 0.13192111549835905
45988 0.1812118324086364 0.4065081917882939 0.14295035583471158
46054 0.264607853152275 0.5295389029270439 0.11683193081394892
46081 0.2874601057381252 0.3309783346579803 0.07152298944231344
46196 0.3331693571589674 0.5874971958217614 0.1346112675545567
46202 0.1655657283085227 0.3626088479878069 0.11159665645623736
46211 0.3799017761267868 0.7272097715823537 0.14836584609284625
46213 0.3568995141874754 0.676431912842272 0.15142526501063944
46256 0.1997444208476097 0.6081019796056503 0.16171915043274165
46346 0.2219575461535427 0.3985677151303062 0.10748226345940083
46472 0.2853272066680251 0.5266257674352992 0.11242748570093238
46594 0.4976079145559435 0.8183181313064563 0.18556427069389855
46665 0.2542675838839318 0.5093595206999305 0.16409142287375797
46666 0.3332757590669179 0.4601249027893655 0.09950129804696713
46715 0.3326902936213254 0.7894008042190075 0.1970730910057582
46717 0.2254174656858132 0.5748715667989422 0.19062462814355732
46789 0.1626196134505288 0.4926587264490077 0.17962980343076687
46797 0.3328116080777135 0.685317657099322 0.1664184640686453
46864 0.285289335752119 0.7675606817115866 0.24010478981141928
46947 0.1791146234680286 0.2607179777245064 0.06514318229110652
47009 0.1983718878571849 0.5058207189625314 0.13971011236303102
47034 0.3973385867030176 0.6879372708274192 0.14826269744890905
47059 0.3563357420955492 0.5027825146924121 0.15062598167063546
47101 0.2850999095964861 0.5090962273710768 0.10110994038139556
47108 0.3975108439248115 0.4783288178142108 0.08446288652540247
47234 0.2271959684276659 0.536518578237946 0.10443183660255488
47317 0.2212155336010822 0.5380822482021982 0.13731854052834258
47444 0.1811773900107094 0.4854535291925092 0.17038776430892613
47633 0.2479856353355581 0.4252643521662403 0.12873158682409286
47692 0.09897814303422217 0.4183840988772433 0.071592742495957
47788 0.3328221204834821 0.6936066842893629 0.17553528526813914
47806 0.665394635381346 0.8003718229471934 0.21176986144608312
47916 0.3993989730145971 0.4853132883932294 0.11759145159039087
48060 0.3996586902233957 0.4928495553062771 0.1254510393405082
48163 0.466550170550522 0.7484940443258877 0.1491467880485511
48324 0.199650064240121 0.4664246688817375 0.12148707272055433
48412 0.2499049219082234 0.5495871728719375 0.11774931355630373
48444 0.2406460955070543 0.5416938291254233 0.14722471459761843
48446 0.2205058160299745 0.3939349763587953 0.10040140257408593
48458 0.3323499498274036 0.5966961330643232 0.18574039414650834
48509 0.2854606982480345 0.7537398115414419 0.18570950471707673
48522 0.2849315505806199 0.5939585622797386 0.13186572479037295
48550 0.2830068895788093 0.5041167814870948 0.11512275445347413
48619 0.3981576317974384 0.480316418825265 0.13461458528843387
48745 0.3995004680598892 0.6404791328071913 0.15117944758518373
48858 0.3996958182061237 0.5926660438603197 0.08992552550399205
48905 0.2408142611962556 0.5083953047116178 0.1615585567724713
48941 0.3999115436881698 0.8695178127189928 0.1912781213526441
48955 0.1404504471183522 0.2926124117003635 0.09998286160353187
48984 0.1400734349601117 0.5947502319959908 0.1973650822017176
48997 0.3986838993664147 0.6186154330969207 0.12314568902893185
49034 0.1953450189900667 0.6795834384944899 0.21989694160348014
49060 0.1998315728166778 0.2838031403383124 0.05371970881757026
49063 0.3322519447524164 0.5823512138543298 0.11348106502033786
49077 0.1959817555346202 0.513301293145113 0.09327998061211769
49161 0.2496869554023146 0.6051327496822873 0.14931450884627165
49203 0.2496313197621107 0.8567299936766318 0.29299981257835583
49346 0.3806401920618954 0.4129670899325077 0.10862407861881669
49390 0.2775034341287515 0.567422721774603 0.16707299197377468
49431 0.3802787522167708 0.6461433463973641 0.16660691660251892
49465 0.2441280514596608 0.7135010597573047 0.18293768873035002
49604 0.1998194967044764 0.4059633881090659 0.12104784438757192
49638 0.2172573983982969 0.4131340925985884 0.0620498077105186
49648 0.3316898944094639 0.4274297933360942 0.11754223091119644
49784 0.465975210899834 0.5121329657668632 0.1485079979494742
49803 0.3996810425384316 0.6376003556420048 0.18141778000786593
49806 0.6662104942097677 0.7250032390116083 0.13688711933986822
49883 0.2247737152627263 0.4808040518426172 0.13436933106140697
49972 0.4255435181732885 0.7943800237676905 0.2331404155089939
50054 0.1337611611788148 0.3659889133059012 0.09819692325218364
50065 0.332731064548923 0.4446181369152379 0.07935094006351537
50175 0.3326492529206737 0.584594062232343 0.10528882487268325
50298 0.2763495427274814 0.4002645241784342 0.0657111965232644
50299 0.4994614767830161 0.6053260855355146 0.14355533343446517
50350 0.4990502310393034 0.702390814226772 0.1319487743276581
50423 0.529909682528506 0.6726285990395621 0.15036068001225764
50455 0.181477129574354 0.3235706003041761 0.050432899374048004
50541 0.2621557831735686 0.5317550971406991 0.15346102933737324
50561 0.4894989911419927 0.723209231530293 0.14977539015607477
50614 0.3889144732538905 0.5609878985141591 0.129027119717586
50706 0.3045387955570624 0.7506108606009791 0.19273381269817336
50744 0.1817172806684215 0.4314066823173108 0.09844525173995199
50797 0.3993117581363388 0.6529533704090821 0.12705282685758612
51163 0.1340784984781699 0.377884750493956 0.0902226897139926
51188 0.2295095905286785 0.370917320191388 0.109305086449749
51190 0.6658599730694793 0.6764345225598533 0.14134212090514398
51205 0.3197397767859171 0.5014690942820726 0.11019451063678204
51220 0.1989784196290892 0.6026761451849805 0.1733480814629611
51266 0.4860194905423088 0.6230396219698408 0.10921689241801734
51409 0.2496451790389655 0.3492617283524892 0.04550860480851329
51456 0.5985278442241153 0.6031823561872195 0.11267467181589566
51555 0.2847520159759387 0.6693523436014911 0.1310890973843653
52160 0.1664359229020688 0.4157162199993303 0.11419144641086126
52422 0.3566081704382055 0.6154762670143012 0.13917128956535832
52487 0.2846109504876003 0.4320034628891796 0.09412281460584028
52508 0.2773821995344082 0.4311150962645837 0.09229709624922959
52526 0.328815317648631 0.7765028939348207 0.2193047951644786
52830 0.1534238450557864 0.2656405232281052 0.07356329045613448
53007 0.1996988772796216 0.565526669310842 0.135425737468519
53021 0.2179068089543834 0.3734994546536791 0.06974779520306149
53107 0.2031243255067036 0.31910897316513 0.10212053253842351
53137 0.1815461458387752 0.2248256493065426 0.043096543576727944
53217 0.2114980689377007 0.4916734219153079 0.13169160955465434
53262 0.1996892607870396 0.5563925432042002 0.13394339081893247
53266 0.1993763956027037 0.631079768877096 0.1856406829768512
53405 0.2217308580348248 0.5697345883756633 0.13875437929588658
53478 0.6627830287044068 0.8947390634192534 0.17598746886098948
53658 0.1223782699912355 0.4400014147440931 0.16857453213200935
53787 0.1995164853129466 0.5567640409446505 0.18638282681172902
53895 0.4994698346379922 0.6778084763643786 0.14137464686977813
53952 0.3313957695766424 0.4690292561133054 0.11641864752413028
54101 0.1430020767681947 0.5345980305381436 0.1870542080860681
54309 0.2614910042603346 0.5296979712213392 0.14097220998671856
54516 0.2645675148189493 0.3011695664890712 0.036513095277783486
54579 0.3039967348831309 0.6848602624310591 0.16867158922601264
54586 0.3210214268772878 0.5472063616784865 0.16017873222201318
54703 0.3058350635927635 0.5688487767995769 0.13226867090968625
54911 0.3194255572564682 0.5372264799436576 0.1193109648789549
54913 0.3331552590877759 0.6816116362358382 0.1433645990168672
54953 0.2490896269490603 0.6082144583720956 0.16980504911878486
54969 0.3917557337511175 0.5232391839838828 0.13060072716863547
55049 0.3995835677781382 0.515649830172422 0.11271644027329786
55059 0.1433657084349918 0.3974548971293451 0.11069750489242455
55078 0.3994571656926506 0.6364770867770977 0.16401361400288103
55132 0.1753604224178362 0.5182180935481489 0.14235227533476605
55135 0.2461016674476232 0.3800615112352611 0.08907042577445454
55145 0.3149741039327084 0.6425414308290469 0.1445379533342058
55270 0.1518215251129289 0.3500093348828761 0.10608877131871038
55312 0.2853204582443482 0.591170188452123 0.12657468473260214
55457 0.198227478675358 0.4937187012536652 0.11224710145448559
55463 0.4962314253511581 0.8091459778283956 0.22042961692395763
55465 0.3328342021743882 0.5460068442639857 0.1300247097893854
55541 0.379680920726844 0.4634725193700538 0.09784841852219532
55626 0.3973996091373982 0.6869489290673841 0.18214913571373098
55667 0.3321567162918442 0.3754822895341087 0.1185117396215378
55696 0.2475976686569973 0.9644571457418679 0.3000630246605457
56115 0.2496982735898954 0.5939199213082574 0.1719582673169635
56137 0.3934884535028147 0.4624225283031551 0.08378358122236025
56156 0.3559937433816568 0.3701981108653793 0.07029162369467436
56207 0.3329871495831796 0.4410373918123924 0.09773158541321104
56213 0.3331664278667747 0.9058719509104926 0.2434194444826215
56256 0.3330625056737209 0.5219226757839728 0.17112389803045241
56265 0.4931249522071881 0.6785884620851313 0.15899837842297662
56344 0.4645395398871072 0.5863292546072435 0.15388954851322625
56349 0.1792229027424085 0.6619179271269097 0.1999522705374797
56376 0.2354465327918737 0.3632553194140706 0.06850430285196127
56472 0.2301816552366767 0.3452125389049627 0.06704098834138635
56608 0.3996939338926009 0.687588961350234 0.1532678641572658
56805 0.3317367831374619 0.4399763711847337 0.09559016544530803
56845 0.3324321468670151 0.5790708628456201 0.171115633475521
56969 0.3328223618507885 0.7943160037319013 0.22327306162214583
56991 0.2766881446862039 0.4995866537914741 0.10606203565478188
57118 0.399166509166011 0.4536781259747272 0.05868152503726404
57142 0.2172593433385113 0.5010795896396079 0.13650912863264916
57158 0.3330256582968179 0.7138953806602915 0.2009829555833527
57294 0.2490754586300149 0.529808781528075 0.10826597389937094
57302 0.247348706864408 0.475794717979811 0.10631209080387878
57314 0.1422074092822594 0.2651221777173289 0.08776661914711392
57376 0.1651708010142769 0.2458981801550818 0.05579246666403827
57417 0.2434306004576558 0.3028981023878317 0.04482627334929753
57609 0.3994608360426445 0.6142976586252294 0.15017809329551643
57772 0.3329749241312444 0.335531143195584 0.07940847457736128
57780 0.2489100176554606 0.4882594403013897 0.09847433093659491
57791 0.321081099702911 0.5326991849541803 0.11742759696245442
57815 0.2853426025959557 0.4690181687350986 0.1377186074864075
57914 0.3328877599643423 0.5234688964697624 0.1893330262592212
58152 0.09896014232003697 0.4500261647109546 0.13284236927155535
58186 0.249742456130681 0.316771924771852 0.05868795023657795
58188 0.3323435360852794 0.6326297067948005 0.1712047023915753
58192 0.3978403397596176 0.6721051945272156 0.1395419278747521
58221 0.3327488614454433 0.6086776731414238 0.12901835898722405
58316 0.2489451823635706 0.3843282588883398 0.07829940465397252
58375 0.2772647445667325 0.4706872195203888 0.07923144490561065
58541 0.2440236714997483 0.5308487565876441 0.1627172823874156
58569 0.3556804915318625 0.5582112249366895 0.12023915568609267
58621 0.4996605237863822 0.6853167156008272 0.1409733807775645
58647 0.5888716625570398 0.83339353529686 0.234764686243129
58687 0.3993231435184738 0.5672568042759242 0.10189658186055885
58688 0.4986390195697427 0.8391420716439228 0.1980880131739626
58765 0.2163356905698293 0.4358400501842138 0.08885050406018137
58814 0.5876189341136118 0.7997005207275593 0.14850535731456446
58881 0.196798012430388 0.3118513333149393 0.07871655150641947
58890 0.2483080980681734 0.5036436805385527 0.11321645249508051
58995 0.4991243490199792 0.5904277279750252 0.1276838488024735
59022 0.2647844547142971 0.4283022045523301 0.08296333718855055
59150 0.2493660334880888 0.4716236936609436 0.11273985531266281
59154 0.2475684972295267 0.7275165162766827 0.19709096579054156
59233 0.3258192273942885 0.4877020227938187 0.1605732485076924
59469 0.380215585318552 0.4519698103212511 0.10018378032583215
59489 0.4654159692558679 0.5349792446270109 0.11900323336248946
59790 0.4652609480782623 0.5403948990710095 0.15508239912435373
59852 0.2207322882056011 0.3934212223907177 0.10614492325414489
59950 0.2435116317039882 0.4326255645585725 0.10808601498463313
60006 0.2214020955655295 0.4640694069544052 0.10968134741761801
60021 0.2849779218241322 0.635331044382554 0.1847444252630596
60027 0.1247637555403281 0.3176380780353512 0.06845831969850827
60028 0.1326293934942418 0.398553871545402 0.08260462774657223
60092 0.3308469966674035 0.6674354329223318 0.21908887197155677
60230 0.1016666270044998 0.3086929648627205 0.10282973310762426
60368 0.4279938620940289 0.641383050042836 0.12004598903230733
60472 0.2441720177081672 0.6245637518040537 0.17179260381932837
60477 0.2852048185986753 0.4005381931009871 0.06715719630377152
60485 0.3562233478729352 0.6678349866023773 0.19258819919513998
60527 0.2494101795694006 0.5999208070100035 0.13314402954516308
60537 0.3992941312433527 0.5530216806301186 0.12879920163051276
60549 0.2418689538836489 0.6563161712537903 0.17811827195852248
60559 0.2359573670909537 0.3788072732859007 0.10020587103469863
60603 0.2218882781121335 0.505929110368176 0.15202440814025547
60776 0.249630648025901 0.5204162558902693 0.09823922927017509
60835 0.4599274712658153 0.7887054306870992 0.20330070298962238
60870 0.3328804687953475 0.6125253547133935 0.14338943451654265
60972 0.3992869530510434 0.6545415001011796 0.1239074555181228
61010 0.2855432218807477 0.5094046304957808 0.11464422708755292
61013 0.3329830463712295 0.634055337833847 0.1285822905141716
61094 0.3319118781929583 0.4094219643588841 0.08114655665103429
61113 0.2180456139034203 0.4914683336717367 0.15852089760598573
61151 0.1411078584392251 0.5220575005429392 0.13139447673581595
61335 0.1993460074267997 0.5425818300823861 0.17028376451379876
61342 0.1422597598265667 0.3181039399554204 0.08189365591169426
61519 0.284948251113501 0.5645627549092097 0.143865193620306
61578 0.4950500889497596 0.6856137655654618 0.14659533991763848
61583 0.3985237583472056 0.6472283273704783 0.11856403846097603
61653 0.3802446048838826 0.4464473156107349 0.1162969427301435
61699 0.3198346662330602 0.6855394706225147 0.20298063398689495
61814 0.3202942168178997 0.4260959494127787 0.12676843177507782
61848 0.1534943400099847 0.3713108489884853 0.10006183928668917
61861 0.2219586836906148 0.4111784906607013 0.04493071359918524
61903 0.3325407299025677 0.5617164894114532 0.14619879962280588
62099 0.2298614664064882 0.31596635071797 0.10046848947197276
62115 0.2434683497537467 0.297747983544528 0.05644181995795545
62136 0.2758462758039109 0.3631439026331415 0.09152555970198092
62184 0.2494141596409669 0.4476082815215994 0.15031382058044337
62196 0.1967510349084106 0.5814832324639417 0.16062777192892547
62208 0.2852564334768764 0.4620352887934464 0.13526510814027667
62293 0.3991982745045462 0.4839604903179111 0.11779641229662219
62377 0.2218550209683275 0.36044762760513 0.11507133159428876
62388 0.2144687965383243 0.4530762407961352 0.13813784693874126
62477 0.1790698288059147 0.4794811851393827 0.13788954983201268
62486 0.2435882625483715 0.4789195365255008 0.10014164223060301
62568 0.09299158851221989 0.1584587010594693 0.04294700524676383
62587 0.2854900098282735 0.5075843439106826 0.1287579856534096
62645 0.2303574500170522 0.3167520853880896 0.08533181071568864
62691 0.2220479235069148 0.4211397485675575 0.0957955160332581
62770 0.5132945891589116 0.5264817508346114 0.06418242045615893
62853 0.2854972863370311 0.7248883084336004 0.14949012677222048
62886 0.2487898270883708 0.5894210549548713 0.17610264009257887
62937 0.3323371030777441 0.4850912248363855 0.12252865961499722
62983 0.1641152545595326 0.3007411159877965 0.09370598541323172
63027 0.2630056728396884 0.442032975799077 0.11620823437018976
63031 0.1607404511604167 0.2951922067881801 0.12687038996251795
63068 0.2216845308547551 0.3462626829643991 0.0879111855527697
63132 0.3799907394484122 0.8191768647373284 0.20262942692876443
63212 0.3324305929934573 0.4089276956301231 0.08262262718972033
63216 0.1820759789736296 0.5311757648279861 0.16297873742011043
63223 0.2493494834777639 0.5762998647207287 0.18172346514156631
63227 0.1991291428700942 0.494764500292898 0.14425489706286845
63248 0.1814774356694419 0.3807155395525214 0.08964057290894911
63263 0.3205896336434908 0.5363360723819188 0.13296777935760845
63268 0.2437702306332056 0.5351865945168094 0.10381336619392174
63277 0.3054366996913497 0.6325057014571616 0.11965796201343347
63368 0.355855547123146 0.5171511814533108 0.11867157454092613
63414 0.1922504759410739 0.7070221571112162 0.21030860112348576
63507 0.2882435808568535 0.6566644821315893 0.17623566985211656
63611 0.2854812733577208 0.4859641075360724 0.10828573609958395
63783 0.1711125051547104 0.5213865603186602 0.16906118064957312
64016 0.2671111361692003 0.6136539084003482 0.19610282224317915
64145 0.3325383318505518 0.5886034732798135 0.16349107611582314
64218 0.2848563642918446 0.5641508377922072 0.17677988583546567
64239 0.3953726034759196 0.5506859302045419 0.15294852110034451
64281 0.2493654403363899 0.5272905180275058 0.1403219845691249
64366 0.2662633457920368 0.4119121375426061 0.12103682235613025
64432 0.3596510613631858 0.752504499586691 0.18816072135283715
64459 0.2837928060475779 0.6535904731636473 0.1967979380484844
64536 0.3041485654245407 0.5273999592404897 0.16025683002145383
64537 0.5997022751451464 0.9022599525985187 0.21810659518196399
64581 0.263081116331373 0.5749777263123415 0.1606826487030418
64627 0.3887342915844435 0.64595141799713 0.11215037502585808
64634 0.1700109201295164 0.5479647946180414 0.15837709993316115
64692 0.1993713957216473 0.4254871280696642 0.11339869574324254
64753 0.1754385043398447 0.3279208850977865 0.1133985631572708
64760 0.1933100126477634 0.5417168838827968 0.18269831724182758
64811 0.3994986801899838 0.5519459938280611 0.15336798902711557
64843 0.283535295426294 0.6608840959186512 0.18777148922179904
64850 0.4756880831652903 0.4866487065392725 0.07834430909570132
64917 0.1988436036558972 0.6152162664835074 0.19701062925165141
64951 0.2170807675871096 0.2768674820801362 0.0445945631829159
64961 0.1661759235931788 0.4324740361948986 0.07890826562016197
64999 0.3485510658909441 0.50059274545418 0.13074902564667912
65036 0.3330828781694791 0.6517189316632483 0.17089854825982448
65082 0.3212302503466294 0.6269224991833237 0.13949490356051858
65124 0.3308219991715492 0.7261931952774722 0.1614300656888564
65201 0.3989952240107564 0.7573316572706618 0.13960641612601687
65247 0.2498732580837287 0.406108758022836 0.09441301267314495
65432 0.2498276571310297 0.4908083281523543 0.11998549395680669
65600 0.2458963032426835 0.3831639360482818 0.11746183443601851
65632 0.2852055497279353 0.6957916106237466 0.18026796379488869
65646 0.3208027852731958 0.57633014727185 0.13114357748640684
65723 0.1983476721078332 0.6209268980137916 0.12204587350669933
65857 0.3542977620396227 0.7066470267035287 0.20429482626152776
66062 0.1498346357479895 0.3924128635963257 0.14131245405002205
66207 0.2214366442597147 0.3858009066480136 0.09370191721953877
66275 0.3330517446507908 0.4045651727961215 0.09535200766768646
66323 0.2847347154966978 0.473898622299377 0.1298683103399494
66329 0.3803136491644556 0.6347576359608873 0.13266778212581
66444 0.2215639512267993 0.4429928661642929 0.09175869678592424
66599 0.2495680709734155 0.3932617176895654 0.06682987220382369
66643 0.4656960811457816 0.8057490779428378 0.18955841713368632
66656 0.2496239665738524 0.5558087772421947 0.11612784057058169
66793 0.4157254075745391 0.5947067914531203 0.11727264192184644
66824 0.333042840407996 0.4114808861434929 0.07592796247914477
66848 0.253253896184383 0.5577916107360162 0.16979348268572605
66935 0.1991221790796007 0.4167794536748288 0.07478875857201123
67006 0.3212829255182946 0.6577881228396688 0.16809412586860567
67096 0.3990294800273011 0.6826321661981505 0.2028517285886161
67176 0.5302690154832649 0.5356910781110555 0.1128118422795258
67217 0.499751165203518 0.5834920190410348 0.14614614371508602
67227 0.2569934311136829 0.6376425202263624 0.18185942205674457
67258 0.3330172335410903 0.4351104479837134 0.08567499420575556
67271 0.1673777195088563 0.439240148017535 0.12385664072380097
67278 0.3200874471280146 0.6824678159640007 0.20579101867728156
67395 0.499465443779412 0.5381950373323388 0.09890827633394086
67410 0.1984316437358101 0.3536603622793239 0.06155766640096461
67486 0.1862094105328319 0.3426074914619719 0.12263436348058235
67571 0.3203563547163311 0.5877303737154884 0.15852204111252274
67770 0.2854578619690816 0.4055256327544881 0.06946954273398434
67798 0.2479297115596452 0.3901645971884262 0.11320336002446826
67811 0.4941700992114057 0.5119748116849684 0.12678491619147148
67838 0.332534762414509 0.6317996352708339 0.13752788595513502
67914 0.3983389035230731 0.5808975476068549 0.13495242794156806
67926 0.380411052053863 0.589287755394409 0.14400429460752354
68207 0.4663320417308658 0.6180271623071778 0.1163634805562634
68209 0.1803075248444644 0.526093590818804 0.16835971201358962
68247 0.3997875827648762 0.5684539333998327 0.08040657075799534
68371 0.2496393610902715 0.512344398410983 0.11727645835909074
68407 0.1720042203118944 0.39216338174554 0.1201104168794533
68456 0.3793714413734422 0.6006950952444426 0.14510400841799265
68466 0.3330758666887564 0.6835842609784059 0.19120601558014683
68540 0.1790692225889951 0.270516050942238 0.08335894665069624
68548 0.3054199774148128 0.596503538226376 0.14777509028457972
68581 0.2769930905745503 0.6185839085836637 0.15648299912207433
68673 0.665444137586586 0.6874066575825803 0.1473730106798741
68772 0.1711056005264921 0.3660021517571666 0.08408947112368897
68773 0.3210340210067973 0.4638516281958246 0.12031815164895038
68796 0.3325818347587621 0.33841458843387 0.050507674070394054
68835 0.2488483090444817 0.4179807576461459 0.11453991054069643
68887 0.06363336613825524 0.2908570842852458 0.12592692244853698
68899 0.1315660682196621 0.5294001110443326 0.14754159419008128
68932 0.2852897183036252 0.4288244881096583 0.12862998101294043
69068 0.2854578508167573 0.644245283171653 0.18524264841858984
69152 0.2848708465502981 0.5489438556854359 0.12105533775996691
69161 0.3560839862454463 0.4867040846261216 0.1386514768612632
69225 0.2821266254929651 0.5011890088427301 0.13527036418778873
69271 0.1811749880654913 0.5444377309971907 0.1688013435484886
69274 0.29931801424108 0.5616682657704882 0.11652851582216205
69335 0.2444184726944174 0.5484181342680623 0.08808319133550961
69365 0.4995755555692131 0.6559271586446059 0.1512110428271262
69469 0.2855271769059758 0.8106903113654162 0.22715722873733388
69519 0.249615356675633 0.3346053120759902 0.07105918931790783
69594 0.198149822495731 0.3071649327957018 0.05535059494092366
69659 0.5329640914654764 0.783117455905177 0.18377159262837217
69687 0.220239568198183 0.434360249556024 0.11084794460198132
69738 0.3141488556419872 0.6366717134786675 0.17195396425214232
69772 0.396992360732262 0.5972673234316997 0.15236276076473065
69857 0.3203056243656353 0.5825709376678767 0.12086566862637513
69925 0.6660426496227573 0.7335053656596598 0.16019623348005174
69936 0.1972925523788299 0.5100772379974573 0.17536163141503075
70011 0.285333099259839 0.5071486125981496 0.12726315594779822
70087 0.599795322886789 0.7102197486084675 0.11235042270057906
70124 0.6646779449518465 0.7677355732402384 0.14603066161224612
70211 0.1984389670762802 0.4909228620400176 0.14424164220017854
70219 0.3329124381724521 0.4957399004394573 0.14452498887520368
70282 0.2661186799134996 0.4137487452913968 0.10847029242659008
70311 0.2848407242957562 0.7452899123794601 0.19307140517413587
70327 0.2040617252659031 0.5736834860006861 0.18208030214300067
70479 0.3985675607586227 0.5107518252099579 0.10732231199239903
70488 0.2632782108442551 0.8424384819468359 0.267901288274352
70513 0.2839856191454723 0.4838478771316249 0.11090225630620967
70634 0.2483986579621015 0.5338063816642133 0.18550814642604
70639 0.3792535127682016 0.6776348203104892 0.15053769832966596
70675 0.3046010185416622 0.6609087151364686 0.164162714831768
70720 0.1863286126444339 0.4540456567868544 0.15269745856170353
70742 0.3316419173315139 0.3665363990646921 0.1134803481392562
70770 0.4586015906682456 0.5939164431789813 0.13769700821482217
70780 0.1404565224951292 0.3874231132569706 0.09723092780495818
70807 0.1328970512282641 0.2848142390889124 0.07612947594162545
71013 0.3317885145565306 0.7075262236391227 0.18253059642357447
71020 0.2845854790766696 0.5546726537590608 0.13070151612255576
71064 0.2417946973214253 0.6106861864030558 0.18596559028785165
71126 0.3803793411209503 0.6380819477652506 0.1565818733870002
71174 0.3262902888731068 0.5911624163710804 0.15475018779697114
71463 0.399106988791007 0.7203220184873412 0.1800446461954562
71530 0.3199662286658309 0.691408371937629 0.21025345384858887
71561 0.2467893716877374 0.5619929476744954 0.1492867392967346
71578 0.5986120465763512 0.6685745183002147 0.14027362581891706
71585 0.4635515068406369 0.5409674399425926 0.11763267486283814
71685 0.2854095314229139 0.4094134683599204 0.1410800053576616
71713 0.1798610273111794 0.3267731145616926 0.11934349135100847
71715 0.2475149953781151 0.4552926388991003 0.11207903404212508
71739 0.1964461617475024 0.3838055092143426 0.07804659203607699
72014 0.2214174349586524 0.4653091491699486 0.13092454147244167
72053 0.2578777206191675 0.5114096173720745 0.14892176591638345
72081 0.3798809969962317 0.5853459202368789 0.18821753855068102
72163 0.399495821221074 0.5856104205392887 0.11460118220805941
72194 0.3196377423097732 0.4059874537655839 0.0666910458802893
72250 0.399000244364709 0.518377319341575 0.123285805091077
72289 0.3975142029966588 0.8114092744885667 0.19798613940870058
72357 0.2847710199565227 0.6028092341852135 0.19366082875482316
72419 0.4990820487023011 0.6188812955241555 0.13130934244468115
72436 0.3321901562978493 0.7107391776203594 0.18984354528694458
72539 0.1997771741648854 0.5648146296236997 0.18461939904736208
72606 0.332848220703396 0.6767673129076158 0.17673093328033546
72642 0.1816359258671019 0.4614943129818791 0.08125914828830803
72644 0.2498556561622456 0.718187241827652 0.17775302124598633
72662 0.6662849400125851 0.6711617881215334 0.13705610631646442
72784 0.1604248309392045 0.6151805925163732 0.20976592035396863
72791 0.1678711708977216 0.3947527683234242 0.11432960121986033
72828 0.2402791347438485 0.3035425169904377 0.07646348110034801
72852 0.3802725731626008 0.8627829045028076 0.2882480804484913
72918 0.1393377517588304 0.3037860100116292 0.09514362561764754
73054 0.331535515351008 0.5863031259924592 0.19032426406577696
73196 0.3205073141694797 0.4050617971673486 0.08180257399203687
73197 0.2451750512988319 0.7627404020135616 0.2164265297955531
73265 0.2846342755491215 0.6480789736108479 0.14946608624732852
73290 0.3998054500121287 0.9004780801039045 0.1529269967877164
73449 0.2465558669339297 0.5640594623135281 0.14462397287578926
73663 0.6658531718467495 0.9222304001060682 0.24447600913534137
73682 0.284152231405347 0.5665927234865042 0.1587572850399794
73742 0.3806801464182255 0.6018140840054652 0.1166038668825108
73863 0.4272938243722328 0.4705876105356332 0.14625129891842473
73957 0.1604913298707339 0.3853374365080892 0.13586720572924285
73999 0.4257837846951272 0.6296212946823103 0.13600121797415124
74113 0.1064971165649003 0.2889132836153493 0.12861797399087951
74129 0.2743379886612912 0.629199377595547 0.19265620064405287
74238 0.3806083109016104 0.8961174113941431 0.26517686270555785
74259 0.1989812543368461 0.435667751521382 0.14237918793080012
74264 0.3199993349580735 0.3857227616421642 0.09881656654259205
74299 0.2357275571584375 0.5882765918359391 0.18770007464738744
74415 0.2848085386043672 0.3951914992238026 0.0668546922132867
74429 0.2525068866555333 0.4037381764220665 0.13375289651914166
74469 0.1975637569603062 0.4520033851502478 0.14355387032243436
74498 0.1988419226917378 0.4312842037116299 0.13333586307511697
74520 0.4622565248577639 0.6671563108631738 0.17913121829419085
74556 0.2854246487049132 0.5739817437185926 0.15668209513881431
74658 0.2842011185329762 0.3402107476819499 0.10895797075187538
74675 0.3327547462627187 0.5132187460233049 0.10783523165061693
74808 0.2883532605945307 0.5186087437377856 0.1349985603729165
75025 0.1378507892885723 0.3557102126287646 0.10621508339554102
75105 0.196742626552976 0.2561034350352849 0.044776282482252884
75132 0.4902251292181576 0.6429785876493738 0.1393727665998375
75171 0.1463704260430297 0.6153440795745179 0.1289461990616699
75194 0.2498383775995229 0.4454872161317046 0.11560966575928619
75199 0.2166597454164176 0.4771825332564588 0.13315867016112126
75200 0.3807069249187129 0.4607074156841391 0.12119656393298585
75264 0.3329999108140793 0.631399148467286 0.18467758124447733
75341 0.3394817585054184 0.5228676876188765 0.15535600719468548
75365 0.3800176358014859 0.523522877526817 0.10146791363560878
75401 0.5980746984225373 0.9316441238490908 0.24232231690848033
75478 0.3979459656065646 0.7243850006341825 0.20001899574736706
75499 0.1744131459831408 0.4571726916224345 0.15040806918077385
75516 0.5987296428422686 0.7505679517805403 0.1956373949920422
75699 0.5992927571230345 0.7106101702572519 0.1572791785215
75706 0.2856107748852011 0.5854075941695774 0.17347773714049786
75833 0.3328210918639514 0.525918795728056 0.10986853238015533
75846 0.2661820704506152 0.6241677500560135 0.187032766775345
75865 0.1656816201194342 0.2262088195414629 0.03997909979462146
75953 0.3317016814063872 0.6087447272651646 0.14778983321319084
75995 0.6660606779061418 0.7338953429832478 0.1813113098563343
76167 0.2489392728894797 0.3865053458515849 0.0862573792374548
76169 0.221995307340414 0.6156258520140676 0.17532653705682957
76185 0.3800379866521342 0.5089621124139597 0.11350021584986147
76244 0.270944123122036 0.3890007168462631 0.10971755063197165
76344 0.1663826505427272 0.2817784502072009 0.03722745154169839
76399 0.4994980042257197 0.7601492813392182 0.17779759616227334
76492 0.5966572120946261 0.6074654072731605 0.05928432448155451
76571 0.1965666759489405 0.581346388007382 0.140283655653307
76572 0.3268866329342894 0.6647536198322836 0.15375265704531663
76666 0.3324842519881569 0.4402363629520595 0.1108529294632983
76755 0.2658177380638305 0.3765064023475027 0.09763163077971272
76778 0.2172907672899272 0.4157709853276402 0.11016834004630602
77137 0.3319542788400054 0.4962489190368059 0.0844540722458008
77159 0.2845444788742637 0.4093742849743196 0.08314009741091248
77187 0.3987569129288074 0.6115629878324346 0.08457339393375617
77205 0.3050917227721931 0.8264835215844898 0.20073233172642058
77209 0.2454558819220189 0.5273645628008541 0.13067174540017953
77220 0.4977714622001068 0.8731630521343637 0.2327870640723487
77242 0.3593579651075502 0.7635860468952493 0.21851952487948
77300 0.2762920068052225 0.523169700991528 0.12018105165776143
77321 0.2819726415266494 0.5640895903017649 0.12053674436068783
77333 0.3614748383079477 0.5497557851816265 0.15337472121917448
77463 0.2578912672352393 0.6731412699977736 0.21071216039878055
77578 0.1737718057640077 0.4031627987353711 0.10075936710496741
77795 0.5992497611904975 0.7466778489073764 0.14008171566273023
77846 0.2816376805791837 0.6715961706353002 0.20798999357426978
77888 0.3325855751353398 0.548855023315986 0.12491795899769194
77915 0.2803064126912757 0.6439178997424159 0.1922054558533283
77942 0.220215230048848 0.519152319340936 0.13682226178884097
77974 0.3322800759578575 0.7651730452942154 0.20495310298729835
78067 0.1969779008097803 0.4345823294708941 0.11581627482681425
78102 0.3207746338931531 0.6248704039054688 0.1650831083530234
78143 0.3204707004121313 0.7238265394384396 0.12858206176265607
78274 0.6662003025119878 0.7592112591137669 0.17788593581789666
78276 0.1798116837773531 0.2760359914855482 0.07072972465566793
78385 0.3226375669876627 0.5481486837138775 0.16252650944504976
78589 0.2215737450510694 0.4985922909888209 0.1513959640430283
78698 0.2215723831407672 0.3557296199775552 0.07124620781136179
78805 0.3318165996198011 0.4781939594828005 0.0957056370004058
78864 0.3983908340283921 0.5217704456766011 0.10382440953987523
78914 0.3323075925932965 0.7176782187395467 0.16562762475930168
78918 0.1234901215203639 0.3458073414758799 0.10196061388055178
78919 0.4665632322810137 0.5082179613355343 0.1152089980649892
78941 0.4652862245427087 0.550110092271172 0.14606469802038033
78957 0.3803212223150851 0.5667812039062721 0.14990288357155732
79189 0.465371845218604 0.5511203033304459 0.13747011511980314
79197 0.3329929534617204 0.6421186882772968 0.15828778292371312
79238 0.1556057683700112 0.3445756730924864 0.07800127737546354
79267 0.1811525134038234 0.4789009798592664 0.13844323795928304
79277 0.2046726172101398 0.4497690497315643 0.138414691530364
79307 0.2209293347139357 0.2563833031140482 0.04277355443642465
79337 0.3272499386019957 0.4982848272695195 0.09462353828658958
79442 0.3330840678395765 0.6457603020001857 0.1630420135410203
79504 0.1515495564918723 0.3708280985253613 0.11437176563959238
79533 0.2770981694881956 0.476509100144201 0.112409610897635
79542 0.1984067412570375 0.3679807774200737 0.07317965087473194
79785 0.2497421618645287 0.5245600950011611 0.11885511030898668
79816 0.3325100614202683 0.7294794235995186 0.19648506109049518
79843 0.1649293767366943 0.4899043795768066 0.12127835930776176
80031 0.2489078850770545 0.4993154291164193 0.10247385263799155
80088 0.3330557029041894 0.6711736849202099 0.1941199301074725
80094 0.4615979590000181 0.7635511454953351 0.18293949469587215
80128 0.2494147968727234 0.5306745460415206 0.1325813842176478
80192 0.2218800340150364 0.6137690258956449 0.12912437930401036
80314 0.2270910568075725 0.5016270443892445 0.16065933013384678
80324 0.3807276230682644 0.614058679524652 0.13798388483158525
80328 0.657997973822743 0.8068554364487883 0.19040238391079614
80336 0.3329223473873347 0.4995289529647385 0.08738162450482348
80420 0.2849355115556009 0.3423985028806848 0.07386490774709908
80424 0.2657587872993499 0.5342772565448177 0.13918053281410242
80487 0.234937676162501 0.6942918419578681 0.18006306919887935
80518 0.3804840784579249 0.693811323235748 0.1722544815720813
80663 0.3995844178690976 0.7228508896563979 0.17830785377115105
80672 0.2837129936608855 0.6064789985759754 0.15067117574453542
80719 0.2492675661537208 0.6723739680685294 0.17923618989249354
80793 0.3148932665159051 0.7116175190997751 0.23719789396938382
80873 0.2498137971803234 0.6099935931839405 0.20559928553092802
80884 0.3993422320655643 0.9152050457268457 0.26307539057149987
80957 0.2766552033244571 0.4331265445952536 0.09608288682428907
80982 0.223395220138369 0.8211157000429018 0.2762912540138588
81042 0.2489715737097412 0.504299390078853 0.12600306816255594
81103 0.2845983679141948 0.4214873112367356 0.09911858393886898
81219 0.3993352920707424 0.8463300725274283 0.20849846951477943
81274 0.3050625568128476 0.6948032302645225 0.16298634056748318
81286 0.1807806167318652 0.4022689065510514 0.10788226151080178
81393 0.499547329005212 0.5896240234331077 0.16018604538345363
81432 0.1989565270114142 0.3902229372784568 0.136970357709693
81526 0.1805607445775142 0.4759788693422235 0.14006289162778904
81547 0.08851578045222247 0.3588740485918889 0.10732645099030526
81669 0.2206191831188262 0.4388915144941237 0.07856374417175488
81740 0.3999124121577631 0.853034269304396 0.23551742933126465
81765 0.249575758747969 0.4641952138709342 0.11380939173244331
81820 0.1647295164325612 0.1809288485664244 0.026688897256517186
81888 0.2855270561958113 0.3956273159498307 0.06993715625926095
81897 0.1659727921765453 0.4600320835215347 0.1501761340702133
81952 0.2752624553668684 0.3149729378825492 0.08075207813587909
81966 0.3050683475641589 0.4522359759516199 0.15022063199694885
82063 0.1467920403011447 0.4175589028279871 0.13752040836666443
82098 0.3311012682878608 0.3967326191262605 0.10304462508452035
82128 0.2480654971020646 0.3500205112916828 0.06041446096431295
82190 0.3207470223316886 0.4608352008108073 0.1229603934712416
82275 0.2494329746350817 0.6301330074241454 0.12741645412323235
82284 0.2493362657648541 0.4653853673853394 0.11454594952329852
82299 0.1529789843046538 0.4021978228248097 0.1413701522148848
82318 0.6623648012506045 0.7060783914605373 0.1325058132643058
82345 0.1517943501515678 0.3617544174494529 0.11552331557303895
82436 0.3202366076898107 0.4607505746889477 0.11476053314678775
82467 0.2872103898595618 0.6181693854524609 0.17406400724320184
82487 0.6661008043732211 0.7163725339657272 0.17174213100527397
82530 0.3330515680159211 0.433653297815672 0.07263578223501072
82533 0.2192730735967365 0.6810767131446026 0.21352045786716492
82560 0.2773547983060066 0.6526951522451988 0.18504785220815662
82587 0.4995584304488986 0.7727396751190863 0.1613737866097063
82727 0.2218767877085782 0.5918914660233514 0.15683849903034278
82810 0.4639583483172769 0.704982176810897 0.17683061614553894
82856 0.2211863082967774 0.7152237358935525 0.17970610328125
82910 0.4968085944519081 0.6809010984808689 0.15020131116443305
82948 0.333040601914475 0.5660395101276283 0.13598800679931
82996 0.2488136298226657 0.4618939564230518 0.11882953005834362
83018 0.2851410687338394 0.510970468008593 0.09265130526979952
83058 0.3751233090194019 0.7092496001358372 0.16526947152120214
83073 0.253478516662137 0.6329409283903867 0.1966372980688274
83216 0.4986663851514131 0.6114471298304694 0.10563424358289356
83254 0.2767956543409077 0.3857798285511567 0.09359417474369096
83273 0.6647966616033634 0.9316441238490908 0.1770037866027361
83521 0.1645327714130843 0.4299069659012354 0.08674105089923398
83560 0.3572866618731691 0.5393588447996794 0.12454587859009998
83568 0.113940345592073 0.2987773458553826 0.10787304038448638
83578 0.2850188471532962 0.5666739540074697 0.12659518680957074
83580 0.2485155309303886 0.3333572476623545 0.10326652989445172
83677 0.4655836441901028 0.5111123386195028 0.12944104321541355
83712 0.2852173859765601 0.5125612175806116 0.10142271953246704
83770 0.3997816940562154 0.6348537092403413 0.1828085084002688
83848 0.2462550838287091 0.3325257087703276 0.09882021244238429
83950 0.1655105733986995 0.4383617405492549 0.12167552370986041
84153 0.4659948799226102 0.739695849049746 0.16549930234795873
84186 0.4990886037290713 0.7702562423506638 0.1661967553843982
84204 0.09877495338294926 0.3440049891264442 0.1161829988887762
84228 0.35075799964822 0.5025836509570094 0.15967349397699424
84232 0.3317058878628172 0.7930951697547158 0.20239673665234423
84325 0.3990354886821468 0.4929095709732964 0.10382290603667933
84330 0.3278527776156951 0.3805327251254176 0.11133075386266318
84392 0.4650192478844257 0.5733187804952636 0.11627171417241057
84444 0.1754033015367311 0.5686411278299738 0.19204408094234943
84492 0.2117664105750822 0.4519276218329749 0.06752707010596218
84621 0.3049222781879365 0.6569164504965745 0.18969082310065458
84622 0.2067404706180552 0.5524091084325513 0.1190329881506858
84667 0.3991697571630114 0.713087205778459 0.16879085040949535
84679 0.3995371434318899 0.8628420081857232 0.2118548217448804
84683 0.2855132657005443 0.4676745559335698 0.1096045808667031
84715 0.2793784246081481 0.5584970760027163 0.15747261146577807
84729 0.2851013222850872 0.5802886503183253 0.1904186481608518
84795 0.2771893748244823 0.6091321817480067 0.1163092759591991
84810 0.3293299297337356 0.6342263740818244 0.14093930152154596
84813 0.332795736948171 0.6192304407078403 0.16381327783754934
84874 0.196302053849912 0.3394162682862997 0.10239017752538711
85044 0.2493831131414237 0.4534324575352088 0.13181207700501593
85214 0.2498118166230884 0.6549955257266618 0.16895366400269315
85229 0.1997164594405916 0.5273781739357464 0.1503545147267716
85320 0.3297688545430199 0.6603668863903631 0.2014908661199099
85323 0.1960066356976454 0.4004603939841214 0.1097558772563925
85334 0.2440197507051591 0.4555034008004737 0.13415855873240443
85361 0.3208949678114733 0.6051569093625145 0.14795285189157004
85375 0.3917703199014811 0.4553258731553527 0.11046874336065822
85435 0.3325775398274533 0.8826359907888672 0.27247205233733907
85501 0.3996443043814482 0.7498742355076139 0.1671341971340418
85587 0.3885042030415094 0.5004855474741854 0.10600180343234013
85657 0.2833477807467002 0.5902587335263888 0.13303384730249695
85678 0.3041361082719491 0.5209540480062681 0.14863576178182994
85681 0.3322008367852041 0.7338301648986821 0.19099790928914143
85763 0.5316939918521212 0.7229107427099489 0.19996499924313732
85790 0.3997302773328574 0.7714913487692926 0.19200343750269175
85886 0.2303640029893611 0.6678921050067168 0.11809132397715794
85962 0.2212254764023833 0.5067930176502605 0.10337209055751957
86025 0.3556953510762428 0.4965333508966086 0.14005351382503398
86032 0.3207298442919788 0.7353035479962795 0.1839077745766826
86061 0.2353427660571617 0.6394422404831887 0.23062479765205873
86122 0.3994731374478293 0.5795052296039934 0.17910202546175893
86138 0.3323293264521388 0.4903563958590274 0.14768382193068305
86295 0.4659211288338416 0.7602762356908818 0.16889567394956867
86375 0.2199955455099948 0.5685622116215783 0.13894316817794988
86390 0.2854666745652501 0.6227654189408862 0.1499726383285702
86491 0.3808705522095051 0.8096502728323559 0.21378826920966712
86502 0.3211732579565778 0.6421654001506056 0.20084863450716706
86617 0.4636584912862215 0.4802607720045002 0.09396491453112205
86626 0.2881157211499759 0.707188878305123 0.21151469562239916
86698 0.2850018284524313 0.3467165482097191 0.05330136594994985
86720 0.379450204490118 0.5815473308805952 0.1795540532072367
86889 0.3305292693610464 0.4950428043465316 0.1454433133887028
86909 0.1998928067166964 0.3969682754785551 0.13132270659821765
87018 0.399160752205264 0.4650725731481478 0.10498009105346288
87040 0.1897390912874871 0.6638991345156096 0.14154244644175537
87101 0.3329618819432491 0.624207782612682 0.18318399672490743
87127 0.165956445758771 0.5345638453674862 0.15052836392226066
87159 0.3331303947742548 0.6949407192904785 0.2011437597123802
87168 0.2061564043230693 0.4864789722058224 0.131781854383715
87172 0.1423494658682818 0.4819128492137246 0.12971259347132313
87230 0.8287288222440144 0.8608686089316958 0.217127934733626
87285 0.2850950133438999 0.3533166511767558 0.052422149939616504
87312 0.3651087540494458 0.5372579439006102 0.13533124474110195
87334 0.395095225558649 0.4458307649875881 0.10610383904793311
87469 0.2221404094852692 0.5790420930728042 0.16749428721290538
87634 0.1747784494360244 0.6024860642797181 0.22645346627902954
87750 0.2774571601695866 0.5056196182726131 0.12595227099678036
87819 0.397008874059547 0.399359399150245 0.07146092478748599
87846 0.3997441138233948 0.778520472491771 0.13581831766950647
87883 0.3997594561698768 0.4869842216482965 0.06648783303347952
87915 0.2102258601607276 0.8003114122006412 0.22943151872709044
87973 0.249641636467079 0.446482649247201 0.09198799226188911
87977 0.3609101135286718 0.6857579572308279 0.18068443995871108
88070 0.2436019269244028 0.6887397930310364 0.17466069924798885
88082 0.2485406252519714 0.6678949164433177 0.14740742493314374
88120 0.4988894217089664 0.6289473052067415 0.12139804708742541
88288 0.1786145964822387 0.3888351319218024 0.11159575126819682
88346 0.2854198512341232 0.4339648417683582 0.053485613835725296
88358 0.2487090584883457 0.775546757687179 0.20434253683733059
88397 0.3778362473265371 0.4671922355413493 0.07949922973398993
88429 0.3978338351308567 0.6426075473432085 0.1413906452682574
88524 0.3557398769342251 0.6106147272808568 0.13571003002063767
88608 0.398984435525187 0.5956363922716528 0.16804356441710827
88858 0.4986726788536444 0.6411670240522619 0.15163659319252662
88868 0.2441974062309235 0.5196946464049695 0.12446101421709957
88900 0.398841171191686 0.6178296966457627 0.13628869131112112
88904 0.5431107346171317 0.6353263638674795 0.14905535369868883
89031 0.3995276379664749 0.8024463387294357 0.17165279003358497
89144 0.4999408024776815 0.7231631413336997 0.1306341581031331
89289 0.2495551028474984 0.7443827966747745 0.20852516563659695
89409 0.2850400982308913 0.663578487413752 0.15979340118964505
89524 0.2774411504764494 0.5169803241343227 0.13267222654575977
89613 0.3328287921328288 0.473785543488376 0.10135512574070135
89844 0.2079793883814249 0.7742861479823608 0.2594959240654451
89855 0.3300703807589634 0.4639109427751275 0.10533782931944774
89909 0.283702562781853 0.6403062137054724 0.14454491436015704
90041 0.3803403031426684 0.5267066850335447 0.07375115130621256
90192 0.1501239249340996 0.4925826206089024 0.12457496939731089
90211 0.3268113086630034 0.3871295349395647 0.0843945005289875
90231 0.2179640545635048 0.3379277320596062 0.048727488564506115
90254 0.4965816797536019 0.6215095022953955 0.16193331643773548
90332 0.2875997436597408 0.3773675657702861 0.09696522807841336
90410 0.4661435410470348 0.4842909188221878 0.08831110545346157
90506 0.1458185909792443 0.441061052464723 0.16889714006262668
90527 0.2765955201625659 0.4366348501996515 0.1273518478320324
90549 0.3284618940831208 0.6723980531469008 0.21201732698685732
90584 0.1997441867949546 0.625800910151579 0.10907165397901501
90672 0.3043000521366418 0.7108850947981624 0.22580308797390186
90807 0.1810206830508553 0.3068518838656417 0.04711585528939574
90875 0.3533044060917317 0.7764485142992525 0.21920265238213765
90877 0.4988551834324117 0.7131332422165387 0.19091126988581672
91023 0.2476858991692155 0.4034020256037507 0.09504471981278004
91026 0.2221817673375269 0.5534289657663432 0.13851851241316046
91150 0.6661292628874571 0.682110288895486 0.1591650649778954
91213 0.1962516903796702 0.5539339741131983 0.12410659227732015
91320 0.2493132756535109 0.6120358522626841 0.15118505701863116
91420 0.3201555451587527 0.4908607207755704 0.13003947509906433
91469 0.2860517111552773 0.6635086136376621 0.19105217841954136
91520 0.2855366821747562 0.6367215477303353 0.14779390464497316
91547 0.1984072434391921 0.4154453532788656 0.0623435529665212
91574 0.4947434268468327 0.76680583224535 0.18833801387283497
91583 0.2089310405773292 0.3604830465061155 0.09365087298743371
91687 0.2217350886662846 0.5795986477425957 0.17284888874943685
91735 0.2219122417237166 0.5160655606394432 0.11508564059228478
91754 0.2856259913938167 0.4700202716610072 0.11910635480291838
91777 0.1997020934830198 0.3787630266506049 0.09561612801176649
91778 0.2845961571185795 0.4513339130016153 0.11414074788167305
91837 0.4984830646812195 0.9571459283798928 0.14134117322979586
91856 0.3326684472567188 0.8124012212614564 0.2371691219672317
91898 0.3331284637042169 0.5112647645908113 0.08273038826082113
91980 0.3989069092714426 0.6666596875686671 0.1690611826588227
92065 0.1195816258814543 0.3568537135693342 0.13878238559352843
92176 0.1814160756005943 0.3215568525135843 0.09440528042917139
92273 0.285190422435912 0.5843742346733661 0.12879385059393902
92304 0.09946988887876316 0.3649050109253215 0.12321622087434779
92390 0.1959233644418411 0.2968507041309787 0.046314107133114166
92391 0.3317499155313251 0.5749655988348361 0.11423746059988861
92463 0.2490880137700838 0.5759975428944263 0.1272969545485427
92484 0.141473023391088 0.4665978134613503 0.14011530082224208
92510 0.1517037242971481 0.4394693886721763 0.11781085294803179
92527 0.2258084578580329 0.4587909551124843 0.15685008697807515
92568 0.1974389449705286 0.6043829117983679 0.15880124718740557
92576 0.4992328231744483 0.5099593708546007 0.13772384619786554
92610 0.1819940599629947 0.3007050041550663 0.1096734748028568
92648 0.3988830224577533 0.8239938955553853 0.14031636442208012
92661 0.3331593739066268 0.3401983388443469 0.08963650539729061
92757 0.3307013315337438 0.5560051984527846 0.1355054528898176
92766 0.3311265620537756 0.5049830486009518 0.08839257652302265
92799 0.3329438580306973 0.6462450571464833 0.10197499144247513
92846 0.3998598448456778 0.6905693949376929 0.18369700274576567
92854 0.333000247715971 0.6472858095882535 0.1911945017228601
92858 0.1645930920250536 0.4387083307186413 0.13927945667783853
92879 0.221876279772363 0.3308850078588949 0.05491272652922763
93067 0.1815241474885568 0.2828676017844731 0.04177428286093951
93089 0.2883328337313614 0.5110059698794482 0.14060583149604966
93282 0.2749879903977307 0.4815746887790967 0.13652515838680299
93315 0.0802733331353779 0.268788471717949 0.1076472434608178
93327 0.3292232398910618 0.3650563321929416 0.0451418783161198
93509 0.6628512026281471 0.6931268478741968 0.14799549628202704
93518 0.1607395435807887 0.4767738456477069 0.16295062121776657
93595 0.2847906300918715 0.5554200624537838 0.1458057780183322
93636 0.3995080215335363 0.4977362202840537 0.14984493492002027
93658 0.2721299750520136 0.5631235535771 0.16107177503976958
93689 0.3201819616900069 0.5202808175397874 0.1620647897071826
93761 0.1810115905076292 0.2293779405877236 0.049822688182382405
93959 0.2854302851277226 0.339891308300433 0.08745252040073041
94012 0.3764964242672398 0.8064599813647121 0.22233194359046768
94040 0.1810906685324837 0.4424992581395234 0.12460832610825825
94048 0.3997922764883764 0.6326057746030505 0.15080488184182017
94115 0.2497319971069171 0.5818400082158076 0.15765662489325008
94118 0.1222083691079172 0.3087830081293717 0.06515197451610087
94203 0.212002995728863 0.6313993802178578 0.16976810102919984
94225 0.2712864257642839 0.4402200295192678 0.09303217614549147
94228 0.2654005288807576 0.4717105894841632 0.1301463845494693
94290 0.1801664956429427 0.5071276223115752 0.12290319963624323
94382 0.2488998675063448 0.4609068119794996 0.09620115683044257
94430 0.2850510450393453 0.3614895257672708 0.0792744372140197
94472 0.3997805028942085 0.5412475857063477 0.12004968586726547
94560 0.1378169279984071 0.4750882280393299 0.1858444899731001
94982 0.3306770281539259 0.3488642150438593 0.09487854146534351
95098 0.1380731001150421 0.3135826253505699 0.12245248484183659
95101 0.4993798026507664 0.9026628032096095 0.1933026360007673
95130 0.3994591857116493 0.6199521530239613 0.11484518855889246
95152 0.3544372982480432 0.5366334792888765 0.13173320876599762
95230 0.1791271580621784 0.5417865730674694 0.1528024102311783
95270 0.3319164868141862 0.8174184015948622 0.2084002500320901
95313 0.1644781373751853 0.3874589413236443 0.10063425302403844
95373 0.2270331112920372 0.4158604483137231 0.10479216644155365
95450 0.2417506607558754 0.5195591087412226 0.10378474487746428
95648 0.3976551422484183 0.6209878755016744 0.12118214550465807
95650 0.3314271313915472 0.775817171528476 0.17380001770648723
95726 0.1990781594894304 0.5545156121783299 0.1775225066246772
95734 0.1815318368765754 0.4343873619101648 0.09361945246668477
95784 0.2849998720449084 0.4689297717543953 0.10028767827010034
95864 0.2849640556438362 0.5089619619978307 0.10426863700995931
95887 0.2493780091108166 0.5924575632713617 0.20145922827828816
95950 0.2450382899321178 0.5171530603318688 0.14254554875160083
96055 0.1987814238324344 0.4266001178889971 0.12118739512555926
96168 0.2491517468645689 0.2950609999526209 0.08832293358412871
96280 0.2850663078611736 0.5264235082622928 0.12879139712656365
96305 0.3314333845285208 0.4745622560542424 0.10515691894538699
96352 0.2734865967135057 0.5177885417827658 0.13937111700272917
96363 0.2653781511073712 0.3650051081203072 0.11086095410903354
96384 0.2494638587838915 0.3817610345514372 0.10544420834397662
96578 0.3804155818781853 0.8164298599771648 0.17215323681006287
96610 0.3290734994834575 0.4211355586248176 0.08479845400851808
96632 0.3324312653644402 0.7686480804854383 0.216559903457106
96651 0.2855783749612979 0.5135148155134218 0.1257026028846952
96731 0.5996228319697586 0.9566938818481302 0.14591073133736798
96735 0.1661137586848974 0.4442457177981977 0.11054541444340184
96811 0.2455801876219751 0.5654924772920179 0.14820619845061878
96983 0.1661049532003302 0.4409269580314852 0.14862964487704317
97101 0.2494089905688809 0.3391703072250356 0.09269760827749646
97129 0.1155120767249178 0.5392602457990395 0.16603893532902467
97135 0.3996468161704268 0.5412720806035684 0.094605586889915
97202 0.1996931616277165 0.4279270110225214 0.09558355556269754
97317 0.1909179264368463 0.4531225952025915 0.10414779560118445
97413 0.2437821350346269 0.5916685848352279 0.10647666481011894
97492 0.1991676797446294 0.4787474007598195 0.14930653393407808
97512 0.2761425861356198 0.6801933813061068 0.2020618269921579
97591 0.4637685497786178 0.6262283085294535 0.16417099194451398
97597 0.221263908916113 0.5756871248919508 0.1429959178801764
97694 0.2471439419833386 0.5090272172421845 0.13059317296225667
97695 0.4987163590805348 0.5848157745443906 0.15192645194040874
97741 0.3046754797792864 0.6017448773711878 0.1935686488435671
97994 0.2517741898545741 0.8278937626563005 0.2740858725032738
98253 0.3323709825752758 0.7787716731988719 0.17169887837161418
98319 0.2841906486783956 0.3653911606316018 0.04883435755238883
98456 0.1100322117814244 0.3398823625759006 0.1342412011057704
98593 0.2485384060523059 0.433221205861244 0.09246944281516717
98626 0.4976730120060007 0.502775151355934 0.11992456215050501
98766 0.2350713390322585 0.598036218684576 0.15819364015404908
98832 0.2206012929894765 0.4294262804957695 0.1174910858917031
98852 0.2663063352689496 0.4946262734479999 0.1533342469250389
98911 0.333048330296703 0.4747872211754046 0.10552067553752144
98959 0.2849515881607634 0.2863578663673751 0.05450412502495076
98971 0.1536528291558389 0.4094588176118206 0.11705840452778749
99030 0.3205248152191082 0.7123511493342706 0.1871347162344153
99069 0.3793219026842576 0.576176322771826 0.13053981439378026
99087 0.5318481888020613 0.7264241977508393 0.19780886044780244
99090 0.236090714701498 0.4637444946319502 0.06071359324864045
99138 0.2853521007188923 0.5794933998139477 0.1847555825156102
99278 0.2213126969349044 0.5197112468424211 0.14427836493417695
99314 0.1996025053857805 0.6156497911420812 0.17295601163930202
99392 0.2856110624428097 0.4419847385862744 0.09698951933967181
99400 0.2632335047880241 0.4706807084208763 0.15989729011361925
99522 0.1806734326344467 0.4740768366584172 0.10778683082237794
99545 0.2498385493811585 0.5517217099240395 0.150738171079419
99567 0.4159383485427325 0.6776757497167973 0.19821889912590046
99679 0.3183642907371442 0.3289839260016048 0.07303374285852059
99681 0.2663176740378199 0.5107774392840858 0.12479946350571493
99731 0.5986197993658409 0.6158343720850822 0.1440046732656019
99741 0.2846714851585635 0.7380416649382472 0.21206862532352344
99846 0.2472774104873843 0.673562839535918 0.18199201791621641
99878 0.1743094016386854 0.397666783529764 0.10667869660090329
99895 0.2205770832411911 0.4601573520726355 0.151167485053465
99907 0.378977752563744 0.4414342281266197 0.10817770620290212
99932 0.494495298413171 0.7996178518647495 0.17189037880322502
100032 0.2439916627595112 0.7137599633068118 0.21907531215600906
100048 0.2349820500804319 0.5746407384555327 0.22965283671484818
100085 0.3767613972970406 0.5367901167889269 0.13154781302734558
100090 0.4408181479126152 0.8170874239053402 0.17672517826464387
100148 0.4751539770992304 0.6434628999814 0.16558073232097453
100222 0.132059845365824 0.4224914935651469 0.13764441619451387
100406 0.3330182279920882 0.6168171229336024 0.10392728687383318
100457 0.3212356060354936 0.4314173285511846 0.0806303971186786
100562 0.3565633642524095 0.5364105904337361 0.14009425494667616
100623 0.247640674345848 0.796087421525765 0.24785478827207652
100707 0.2496544094417052 0.4324943663336329 0.14802436922631929
100728 0.2488390773800442 0.5356090881744788 0.12514208006661928
100754 0.3993043542775291 0.7448628903046879 0.16516969588963437
100790 0.1553702949572621 0.4155807029669015 0.13002530885585098
100830 0.2175465016387799 0.4755911742493387 0.11556509416715893
100859 0.2743289798848275 0.3133708635232756 0.049521611375807816
100879 0.2431395990888923 0.6101055885660821 0.18261095598402177
100913 0.2472629871379665 0.3039650274862396 0.0700906060144068
101075 0.1996785553692294 0.5213747937963638 0.1455592422881958
101090 0.4991569643081342 0.752366956312077 0.14948140044601554
101197 0.398799093247481 0.7669650459963059 0.22145903660317665
101201 0.3993433549489446 0.5718348560771505 0.11582010006073823
101234 0.1784483397403791 0.4765579112604393 0.12637753285703074
101598 0.1221217141506853 0.3136432964311159 0.12630733934020785
101610 0.3312681366899984 0.4936435143355919 0.12632524862266276
101619 0.499285102719742 0.8014651247796264 0.15030564755152218
101635 0.217967744512849 0.5432253351296802 0.09459541081071968
101745 0.3203840710819354 0.6444386513055668 0.1609320673976048
101798 0.1993170578010118 0.6012967413738978 0.19432586031007879
101807 0.3995126397452773 0.6137440387651208 0.16745886950514602
101821 0.284240292156311 0.4878733163860178 0.11078308927331128
101907 0.2852043083420167 0.4858651090597225 0.11920557078892932
102043 0.1643875479771012 0.5150360438472233 0.19008597760819906
102197 0.3052730723228585 0.3966302653755072 0.07396610140911257
102201 0.2878686213109388 0.4073897991667352 0.09789997128098303
102254 0.2438060973286872 0.456618190014043 0.09167302897975357
102258 0.1089702371472845 0.407402200522777 0.1415134240743211
102378 0.2481805265809561 0.5323041814932109 0.15919697519640427
102389 0.2495970087112545 0.3776055902815497 0.053693871884497126
102390 0.2855350145459941 0.5475133872579317 0.07615748898907397
102407 0.2090612561166104 0.5443867766378939 0.11872866726638294
102455 0.2219401766278576 0.3997094612044692 0.06944909163484413
102463 0.2848752953272989 0.8347821209980127 0.2716544294586238
102478 0.3327865600741748 0.476456760051968 0.10335986525598596
102491 0.3991415202409596 0.7945604032853545 0.22931686866434714
102500 0.1489761075089044 0.2480561437011089 0.08519058032284088
102504 0.1825684974273253 0.257280327286817 0.06862775396537503
102652 0.333100670053528 0.3816503560813284 0.09054282891163092
102653 0.3317783992254293 0.6057198578366375 0.15844803811823682
102658 0.3209088074834041 0.5473429147900669 0.1306588292329816
102756 0.2214236713823204 0.5556836820424715 0.09651247106851199
102780 0.2488189532664315 0.4318144037411674 0.12690272267711827
102785 0.4921770193282192 0.8055926250160337 0.2190262125140742
102890 0.5321059841636352 0.5617556810053483 0.08074965735400351
103188 0.2494067643383293 0.5597002875559166 0.11384362438524821
103203 0.1951328435079383 0.4403487651498254 0.1442123797512251
103245 0.2401454131107885 0.7963067983290589 0.26009037664963663
103269 0.3158109568225348 0.7647985406314379 0.1774636407997616
103304 0.1991444001241135 0.284393471170296 0.05102821731443775
103323 0.284504396104889 0.5179788903700825 0.10152498242029918
103404 0.2428151065181743 0.4197059389144448 0.07599017573264587
103450 0.2652315062211321 0.4197216625413427 0.10366091823591835
103510 0.1982065602344679 0.3628424220629519 0.10188328094239987
103527 0.2852953374818996 0.784926551721307 0.19381679208840014
103591 0.3565097322587892 0.6224533607723007 0.1529472194216649
103608 0.1410564745652327 0.30121091029792 0.0894624444672876
103621 0.3302403311361351 0.5196329754587478 0.1443968793569838
103771 0.5982265735974263 0.9149524112118944 0.2781262030838298
103925 0.2839433506900421 0.6328473626656886 0.18750010405623724
103975 0.2853918341298113 0.3175293852503776 0.0739017496729092
104010 0.2165820092404413 0.2675101939361131 0.07267172205479272
104033 0.2856404683374096 0.3749414114430516 0.0960425849090459
104039 0.1984662387177523 0.2927502340202552 0.04179204607688951
104074 0.2798608557484615 0.4950492472453818 0.10927864581034559
104079 0.4658239590640914 0.6153309253027242 0.14993401994910016
104201 0.2855393135559793 0.3024305922484578 0.06159943900468852
104240 0.2219673576673052 0.568354296119254 0.16113469912412073
104283 0.1506777439353096 0.3072258480865182 0.09522517606506692
104289 0.2328626907877395 0.3621959243679351 0.08975122296256051
104391 0.4964415240977696 0.6350336129099295 0.15071964370360574
104403 0.3996035704515765 0.6112104183685354 0.17206676346389438
104443 0.4990583412618184 0.5873954672464855 0.11124698300433776
104468 0.3800110330616759 0.4752052947179441 0.11962839210935783
104788 0.3999437448669344 0.5339034111811564 0.12198475805917319
104789 0.3998073251617549 0.7139713996410338 0.15231923628544738
104819 0.2492157241237822 0.289930149481656 0.08238177691697698
104874 0.1815963689018291 0.488173917105279 0.15364977552552891
105010 0.392007002347665 0.4254878281448373 0.07610564246568352
105184 0.3323264999451047 0.4679003473321424 0.10620075033697582
105220 0.3322441202882415 0.7363326183633848 0.22674391282316386
105221 0.2450692912899092 0.5808630663809012 0.19213545268747778
105226 0.3193778207593707 0.7254506715187081 0.1981641366207559
105233 0.284228519047932 0.341027061424321 0.05003048964057097
105270 0.2517258930477373 0.5654402160367656 0.19308722246176452
105273 0.2496999789245286 0.6080064201688997 0.15365162047622344
105335 0.3993321628332075 0.6918588204752631 0.16302584552536195
105422 0.2391351190272575 0.5170222429393775 0.12665774088157383
105682 0.1748700333519674 0.2946789021474632 0.10394697546428895
105695 0.1996431582216434 0.4295060553421528 0.1129607988306595
105831 0.2497532244124154 0.6020209889566565 0.18740435628043328
105895 0.498232716886922 0.6935514920677252 0.12226084991924592
105959 0.1654024609666128 0.3779945466912336 0.0982516368546851
106011 0.4998417748974171 0.5669994882851911 0.1188085299204212
106012 0.285520110138212 0.5730476744773134 0.1433654013390693
106083 0.5299460430989472 0.7000970823301368 0.1738225987963937
106088 0.1960593609707493 0.384426507956099 0.0960621088304274
106152 0.3330616993932406 0.6394404392876607 0.1534339013262601
106190 0.6662463559106542 0.6953901954585373 0.19718046774722872
106265 0.320798808923441 0.6123570170621107 0.18429199878005878
106284 0.39946628721279 0.5928653601567777 0.1683772939463945
106312 0.3329575316755847 0.5844906144777102 0.11779820945308218
106330 0.4648838567189834 0.9446159045410509 0.27896971514370844
106364 0.2856707836511919 0.5631933689232604 0.14721989448955752
106446 0.2496645200519785 0.584113505893082 0.18139379175760575
106503 0.1788849386426391 0.5348789099115117 0.15858263962200259
106516 0.2492706812595011 0.5969251325679233 0.1270510948664396
106693 0.24943862651785 0.9571459283798928 0.158307476547856
106695 0.2214695802109237 0.5943810040746653 0.16718437631105865
106726 0.3997923173585305 0.4692652843525865 0.10975754221961642
106805 0.2169531589476493 0.5254665290043253 0.17727808965727082
106834 0.2486979356814543 0.4615185888272399 0.12357519093939384
106954 0.2849177599309469 0.32580952684656 0.04503090081415183
106964 0.3325483696872079 0.6730678424285017 0.1484776209972505
107021 0.2849215280005577 0.5650371634108555 0.08511154275271988
107104 0.4662763032742602 0.5077700124942105 0.1369502648696146
107136 0.24989347790277 0.6605456778937545 0.16902556754448658
107230 0.3993540474587761 0.6358227623877805 0.16095751346502704
107326 0.3995375221853724 0.5693549654890607 0.11813727479475368
107341 0.1611425251304448 0.4841561261365004 0.16752680730105618
107359 0.4984448530417288 0.6585858210228668 0.13839008107369
107392 0.2185768744631734 0.4167541328065017 0.07671739413428863
107398 0.3031503018863958 0.5228265884363087 0.1243683423358144
107435 0.4256433854556622 0.648567685191272 0.17757897031733755
107515 0.1386142243231391 0.3263135253770222 0.10521427984211329
107564 0.2456168729246358 0.5716638538255265 0.16094224451094924
107595 0.2484243025379987 0.3063375805997913 0.0422499375497101
107600 0.4269397585539901 0.5787879913305191 0.15083878497357311
107639 0.2846832264366838 0.6101917081365873 0.1740105092990296
107707 0.164993812268169 0.419374379450047 0.09408633614805753
107813 0.2254914976853039 0.658327932094891 0.2201253516295919
107873 0.4258778364840058 0.5413276210648684 0.10758037628624087
107972 0.3564700580393403 0.8301070776428588 0.2113365822864619
107973 0.2473436150617148 0.5917773659920673 0.15631986854200353
108088 0.2209148268501597 0.3391922171126126 0.06982173985323444
108128 0.3328985582693846 0.8354297659686029 0.25270390893550554
108211 0.1395378407143815 0.3857836429450187 0.12259069901186746
108249 0.3601428348517683 0.8736509270720164 0.2825741791737353
108349 0.1783656178749796 0.4927653134701419 0.14556686143892383
108356 0.1824095631430778 0.5702485180888145 0.2232253746813989
108401 0.3329793081858204 0.512495926131061 0.1000943695924361
108457 0.3554698212773458 0.7627051180894165 0.22947617509961837
108504 0.1893020979665879 0.3380375246927327 0.11414463789675917
108515 0.5981863266228234 0.6729883329897764 0.14934743798140868
108622 0.3330784971589298 0.7910204656556713 0.1943815137758094
108633 0.399928544964708 0.5201607622625919 0.13828270521911945
108763 0.3966889832176129 0.6627076395346942 0.13711241417223538
108831 0.2495896748876809 0.4584608034653137 0.1143549820503251
108838 0.2480707450647613 0.5027257640628449 0.1193172622118757
108846 0.1995928129363466 0.5322449740069254 0.13169121129960742
108895 0.2489169468512499 0.4046912074610908 0.07448730738035383
109050 0.3780633611923417 0.4954153598656127 0.12954032781955302
109060 0.3265552674106977 0.438394836135265 0.08782507012754544
109244 0.6652497673740744 0.8111388167021163 0.21023139865617044
109340 0.3331329984987441 0.7060720527878231 0.18018509570022098
109389 0.1734137236790021 0.6032498929754735 0.13995186980244814
109412 0.3329598413778995 0.4898506735516687 0.1010478950345605
109521 0.6535266632162256 0.7236626684680219 0.17676789464084863
109657 0.2442081302778218 0.5537186898192494 0.15305793404170143
109716 0.2867448593274338 0.5709283027837955 0.16263205298594396
109839 0.2849241942585531 0.466869337028045 0.09658925058203617
109844 0.1588759656617735 0.6326375925069176 0.24032189402170448
109928 0.1932043995189582 0.4798156974153645 0.1529820632268862
109939 0.2823250435139456 0.6852060786102069 0.17080369561653538
110006 0.3321815105799429 0.6331383416653695 0.15572761139613933
110063 0.3300171127253886 0.5920946001148413 0.175808396537085
110190 0.1253218445024917 0.3438286920661994 0.11502421191560931
110281 0.3996951202569128 0.6784070976415856 0.11842126686064466
110357 0.234126606329331 0.2486536792805994 0.07704610744095418
110445 0.3807509172716666 0.6670442586264055 0.1833798616660433
110495 0.17789757905859 0.4954126390145414 0.1308571883733385
110524 0.3317744704064368 0.6452223397073442 0.0943718327964311
110679 0.3986803241290433 0.5308710979475068 0.09593809199498848
110688 0.1990172137454384 0.3690776607074612 0.0748703117628108
110704 0.2208090693773105 0.5378702092598437 0.14071362685211417
111002 0.2774545430641811 0.6131746872191045 0.13856922559999074
111003 0.3601369728462396 0.4724062493093999 0.10467729447079586
111023 0.292685457625586 0.5660640920106139 0.1774556825638622
111152 0.1989039711443534 0.3677985361425249 0.05575415513154923
111235 0.1996359867652172 0.6891246046279963 0.1809599711198986
111311 0.1316467967182853 0.5147970008174167 0.19472325977323857
111398 0.3954267501791632 0.4469371273340098 0.10779048232865444
111484 0.2771012888991956 0.3006307027089045 0.0618272568691739
111491 0.37985371072462 0.5289022220343186 0.1521448320852085
111502 0.3982818976891805 0.5923847372705322 0.09640267544738386
111570 0.3990790760254429 0.6878424161453084 0.1928460919185216
111599 0.2853151514325235 0.4342559528115632 0.11281715798347668
111709 0.1037255016509525 0.4344160180514181 0.10595551236672973
111820 0.3557424034042224 0.7034501881677911 0.17686892879467542
111838 0.2213109988954787 0.595216336366154 0.13548285168729876
111870 0.2471738535645275 0.2735445929004944 0.06085299052469311
112000 0.3992491772314134 0.6167113300204008 0.12195377278419754
112039 0.249784471105653 0.4971280541338293 0.12053485662712952
112115 0.2219738058433319 0.5978543797064448 0.08814639298485118
112142 0.3993972604300589 0.4840064846681608 0.11460873575745048
112162 0.2497002950887883 0.4948116367178506 0.11072404746115042
112167 0.1664642315659679 0.418688603740493 0.10235808440183106
112255 0.4706154006250394 0.7566163204784853 0.17242126804316718
112316 0.1920298976861085 0.4588329298696216 0.15127117946733226
112332 0.3195780148124903 0.7079841913339993 0.18760170604555265
112339 0.2772911869647149 0.4573718144123779 0.08481483873739562
112354 0.2853085493867512 0.7336618412458789 0.18983603119654482
112400 0.3993139343573375 0.6328248559874238 0.16530506041690507
112505 0.1647047431967725 0.5250409294795315 0.1479945693220591
112533 0.142401325280869 0.1699880569752455 0.025660647678579864
112648 0.3967669447744488 0.5814209340077915 0.15633204187990693
112709 0.2758670899139873 0.5927738772340714 0.21108050983774568
112777 0.2474937372045192 0.4391609151083524 0.13667565287431968
112810 0.18168588818791 0.4253698907298992 0.10809428283723531
112825 0.2334957665626023 0.7079267342474397 0.23803764260210608
112876 0.1040348089493959 0.3488913584310348 0.09384015639564197
112979 0.2771046756219884 0.7090628390253976 0.20241348420069907
113040 0.1996052017945563 0.5227140278997429 0.14461566810713194
113080 0.4655058623432551 0.6657055723740555 0.1693385376459928
113243 0.332787787242478 0.4953722195448532 0.07242852426726537
113299 0.2470037090019812 0.4511812285346269 0.11465985530789914
113444 0.2442329586305447 0.582563961982299 0.15008011953459885
113451 0.249722106973618 0.4800564266421196 0.1079408260629676
113492 0.3568697754632348 0.4651543629412378 0.12233201389476395
113526 0.2498407679685375 0.5176862913939058 0.14072640452715887
113601 0.3327428051359956 0.567664713059795 0.1102929159731422
113657 0.6613681371897987 0.6953538807624939 0.19345775737583965
113673 0.3329210353761199 0.7603771518930453 0.15405512427183318
113972 0.3996986849827066 0.6126269367775842 0.17412331433437156
113991 0.2240787685040717 0.2915451655065763 0.09014492941605638
114019 0.3200184369203598 0.5948530611556161 0.18521261960172003
114050 0.3329847241528728 0.6025480773165054 0.18574196938692003
114111 0.3323332969580756 0.6199576567306893 0.15975607962087704
114176 0.1942274545635066 0.4297348982699523 0.1238114521212568
114319 0.1535318718580587 0.4946243024919587 0.12498091672915868
114357 0.6661185368084897 0.9113565489534956 0.200232954626356
114462 0.2831301361450562 0.8184391281423053 0.21820117881839438
114484 0.220264400142047 0.4698683239235171 0.14101672487973538
114505 0.2401181931890589 0.725641972886602 0.1927214589272881
114507 0.2437274400297133 0.2946825577442788 0.09652273387560889
114518 0.3284906936904577 0.5305645789717 0.12331479529925896
114709 0.2217568344141189 0.5398338765188364 0.17860163572312746
114768 0.3788555649146738 0.6429121915988025 0.16625016056302838
114862 0.2487207222884165 0.5099155948948334 0.125384413371193
114977 0.1453482565188296 0.2592796163945771 0.0765638059536476
115052 0.499419083360944 0.680152313272544 0.14286163408842512
115165 0.1959768267932787 0.5317423705581545 0.18696083540874314
115182 0.1998822444629982 0.496949630401833 0.17137452639317124
115246 0.1994984835453087 0.6121509808365558 0.16067440631996951
115316 0.2850172080095791 0.5098184673172822 0.11085880863127087
115431 0.3332208410876899 0.6909170659850046 0.10992203629709116
115822 0.1953151757420118 0.4540458313265565 0.12348774710672793
115864 0.3598055793877698 0.3607380762117633 0.09517934500000536
115892 0.3298524616234372 0.6060828943361858 0.09911203753671666
115963 0.2485591910832464 0.4675035762393249 0.09474298261593116
115989 0.3306211705528941 0.6045657641534642 0.15754999932156963
116056 0.1815823719637385 0.4491013010577718 0.13866297024873225
116063 0.166248205801258 0.580139228865685 0.16270186719558424
116074 0.2812205299541785 0.5400268804581844 0.11134143295656616
116107 0.1613715804444521 0.3665502355658458 0.08698376751253632
116184 0.3761298903617405 0.7640388199985874 0.21862289718996977
116239 0.3797009686856524 0.7290047967601267 0.21083764156938745
116262 0.2426788843119716 0.4850187876260905 0.10609090090364146
116275 0.3993375914501509 0.4790859139885385 0.12128084820373193
116434 0.2847969326244861 0.4521884819450759 0.14291185211718577
116445 0.4992329246235685 0.5681630876660878 0.09141365399163194
116578 0.2499794889101434 0.6403246367393545 0.10726693040386685
116620 0.2698090677279916 0.3835489838225631 0.09328229077060719
116685 0.2495836794277683 0.4088234142237274 0.09736751841629719
116772 0.4754058518155006 0.4787145257872427 0.15582022986726682
116806 0.3329507027136777 0.6711987329918151 0.18087532867157466
116868 0.3564462175356826 0.5831890853254192 0.1404238436822033
116928 0.1962668592912897 0.2997773330932523 0.06777088831379142
116931 0.3781787835380739 0.637169425081238 0.1546850772835605
116965 0.2852224679739486 0.5850588242155303 0.1282498371192079
117030 0.3051000731410034 0.5613870572120808 0.12437606242966687
117116 0.4981226937408382 0.5599016359766581 0.11160101294614555
117134 0.2497576681082218 0.8108463531055702 0.24739540377547953
117149 0.3989979839515352 0.3996995774876637 0.08318008970161857
117234 0.396108789597023 0.7048026948994831 0.19139385454466554
117279 0.4987423110102205 0.7674363625224034 0.22308700312319873
117391 0.3987866890565129 0.5076264891191848 0.12008489504593309
117763 0.4968645343670417 0.5903854628089547 0.1414545286400969
117891 0.1626264452871157 0.4935920529675331 0.12233854443976584
117903 0.1998654575446302 0.6660056786769262 0.16529481453141331
117967 0.3996000318488116 0.7099869387848395 0.2067376513667769
117993 0.283340535241976 0.6486812995781293 0.14839109436564688
118073 0.3320510215283094 0.5459787856928546 0.11270418648078638
118213 0.2848964541252725 0.5944391118885258 0.1587807844386177
118225 0.6657801144987139 0.8296148135319927 0.1864977215945535
118243 0.165330931043869 0.3074788829908467 0.05661296640924876
118274 0.3052671643215306 0.6809818496753753 0.21761668005222767
118372 0.3803620951301246 0.6585406832583446 0.18972123631200444
118377 0.221641268399411 0.5332989048745 0.11913286027685697
118407 0.2494505211415385 0.4707485743099216 0.08902909169809532
118473 0.2845142605270851 0.7482303682774357 0.18208430700133035
118551 0.3329944034453293 0.5673163793832399 0.13123890043183303
118560 0.1665822992567199 0.4961317862161198 0.09682234609730414
118639 0.3197214776606755 0.4980181009297355 0.13799817952139914
118642 0.332104432179 0.411781824710356 0.08731327451728303
118725 0.4991579718966249 0.5783247477250447 0.12464200440821702
118739 0.166487626646763 0.446138277504788 0.14070775214447964
118754 0.3786675828430644 0.7262353568999147 0.18095218467625337
118755 0.2185018482107503 0.6683508873416965 0.1833240807144972
118761 0.2349914419212797 0.4512745527283508 0.12455276045451544
119038 0.49691481014858 0.8533738393237142 0.1551425931403797
119062 0.2216997972201072 0.6438039262194833 0.19000978261243362
119063 0.2495979971478654 0.4559935062127577 0.10958331822821267
119240 0.6662159811251803 0.7310949924074096 0.168476913390154
119266 0.2204983654448656 0.5979907684642661 0.10186144956369751
119268 0.2698527025990763 0.4540747003665253 0.1224607928121536
119320 0.2829771940785129 0.5430838174975167 0.13728403544829307
119674 0.3991886453500447 0.4305988723390661 0.09530736808886937
119700 0.2350043739908499 0.3147951111045657 0.08889561940850746
119719 0.3789531005597713 0.5587839981752445 0.10057977255127427
119733 0.3330598074865452 0.552776508474284 0.09395961963621954
119868 0.2435911194768026 0.3914330400550499 0.0651866353339752
119963 0.3207526723364184 0.6055100554234673 0.13938008564497933
120057 0.2082137025142653 0.2989845965421942 0.07701068874338626
120099 0.1642401164201461 0.5073708740933365 0.1326749252610038
120123 0.2851181186479154 0.5386178344307575 0.11834203454673412
120215 0.2491796658014907 0.3348102007983245 0.07349761305034105
120224 0.3325692673951944 0.6077745890647028 0.15698898357478291
120263 0.4996430461887726 0.5141711746764305 0.09562363265607678
120271 0.3332514936115299 0.4714119254351123 0.12847536378078941
120284 0.2154388593302413 0.6338294378267201 0.1710494986553614
120285 0.3331373132116597 0.4557330681549511 0.10715277726188596
120333 0.2219733944641173 0.541867442459733 0.13200250115287504
120469 0.2851146193464996 0.4550641398669177 0.13704068428841903
120569 0.2215210078715053 0.3753448806246311 0.06639966877980037
120614 0.3330378213499702 0.534620930466491 0.16740110906173492
120626 0.277148765453342 0.4398373149732702 0.1029441022177215
120646 0.3328143284885497 0.4442482611746515 0.06826664948605189
120770 0.3882978324150412 0.5736782277592558 0.16677344404189182
120806 0.2742322796157618 0.7898608470195814 0.2273625121018168
120837 0.2815752007902314 0.3539701671648308 0.07038625422638145
120896 0.3049615933104748 0.4150403111738718 0.07887158940539218
120922 0.1016557836013182 0.2057761512955471 0.06496808775018136
120938 0.2887071587213801 0.6197580661463812 0.185384844468718
121073 0.2746079389193796 0.6354719303638033 0.16868756173418734
121115 0.2216982172882812 0.5035879852524274 0.10985709016379205
121251 0.2176575451322805 0.5414942000653981 0.17936741920663027
121299 0.2855111616658934 0.7634014562595728 0.20048010930940208
121302 0.2706087443841767 0.5412010607813734 0.16770230864264293
121375 0.2850752843023894 0.635523934607727 0.14357590648898044
121514 0.3805718643127964 0.5430441762720841 0.09166460217377739
121555 0.3998226172601553 0.537222559853744 0.12353730850798186
121755 0.4998088965604823 0.6427611208337638 0.13044306096913139
121809 0.1897393860456427 0.5132527530095559 0.19802372603240082
121821 0.332315496273893 0.5816711485213338 0.12131125832333715
121872 0.3315874020579885 0.6437709759045926 0.1668118540259214
121895 0.1809657359933967 0.4578323560529841 0.10313326969274608
121956 0.3037439415395394 0.3867665608141898 0.0888088758230523
121963 0.39996613776691 0.4916347014989008 0.11581873031601951
122015 0.3985080168824327 0.598859212846745 0.1554137978955642
122028 0.2478964261598912 0.7177817969248727 0.24890395053349088
122037 0.2441475438132535 0.4467620612412044 0.1322771590798162
122090 0.1961108166754777 0.4934807370602097 0.14113661842368472
122136 0.2851750522765133 0.6721051945272156 0.09357921760674542
122207 0.285422136876337 0.349497455410378 0.09408039817239805
122273 0.1815835797986501 0.383287542689761 0.08801105772069961
122363 0.2221084088465058 0.7576333089630019 0.22911523216171584
122378 0.427329668236684 0.6386177484036722 0.19537759256333312
122666 0.1535798870276507 0.5563005734870705 0.18688882522461447
122806 0.1745494554304872 0.6815188899412727 0.24044959453787382
123069 0.4991306163662348 0.5630960593972244 0.07533068859003396
123113 0.3999504591398789 0.7439566053097172 0.2065008901518359
123124 0.3330614794062909 0.6393308361018626 0.1218665374940227
123150 0.3326897492315623 0.5970312057788458 0.11947058626504438
123222 0.4261564694359822 0.7293268156701059 0.1777734041992692
123236 0.2158316311394355 0.4150752521089603 0.119147784861349
123246 0.2119256827749195 0.5412561501618892 0.16753022558919595
123275 0.2496929982019769 0.6947345054702875 0.19675638807608897
123280 0.2895682194415746 0.4694497766582942 0.15330522140259742
123442 0.3327395262116397 0.3363768483339978 0.09694448544317227
123491 0.4665722175898688 0.7513578659878059 0.14406548403745473
123506 0.4995056764072156 0.5305134111864297 0.07612955142096473
123511 0.2200811364635061 0.4958926135587591 0.1177070735874756
123599 0.1937872322254038 0.4292430130352972 0.12556212129739044
123783 0.1998076237840557 0.3707304336638038 0.08442954418453583
123816 0.4997052872602076 0.559030281681337 0.15914748104489826
123855 0.2494364798223262 0.676717621477689 0.18279280492508648
123952 0.1539589656556939 0.358230133657708 0.12219264688196002
123953 0.2159829280525031 0.7524834368458129 0.2502240812436198
124088 0.3331371330858359 0.3908158595474814 0.09936048651364839
124134 0.2658554739747721 0.5075025959921153 0.14635734239312406
124138 0.1612779232926486 0.4707876276436708 0.16190144651152055
124160 0.2841170973386125 0.5227824716296797 0.1118564327060411
124263 0.4284711396995032 0.4687592067084186 0.12762947922138249
124315 0.215999927613487 0.5633940953570091 0.15685351568058994
124364 0.3900676393063206 0.6444721135934993 0.1513277382005675
124400 0.1745555358031083 0.2458297954917461 0.09235706137579865
124426 0.1748071147643839 0.5206994394469131 0.166025077157745
124430 0.1710075436250958 0.5439808279907573 0.20747669676870026
124510 0.1635164388976218 0.4720216064910684 0.12377025354393083
124567 0.3324811337462382 0.7231716062460165 0.2008511123557122
124686 0.1762110259922938 0.5368578655234835 0.20883900564108923
124708 0.3990797552703455 0.5918431153258344 0.12399172517442948
124771 0.173856940440041 0.3308246598347852 0.08302436527490588
124800 0.284060735971236 0.5778206977659814 0.14156216712867475
124846 0.1161388869502661 0.4056466243394357 0.1325794454828615
124908 0.1986953182479792 0.7321696680106771 0.265360946807464
124926 0.1643687546362843 0.5323482875952946 0.17520504064359216
124963 0.3328498165473757 0.5289066278635556 0.11853431874325182
124964 0.1659432945767789 0.4750549146379431 0.14022731994630117
125050 0.3996343098916894 0.506599431453564 0.12246772426280636
125110 0.2721705057342431 0.497528538834557 0.12116568459905552
125114 0.1368623201115207 0.2926655764792901 0.10677646867196729
125122 0.3606385002861644 0.4672269803476641 0.07227161075480476
125159 0.3332211111313447 0.9384611217625612 0.23817169519668466
125300 0.3008885345705968 0.8314323455627922 0.2354914934300428
125384 0.466261361186247 0.6822061884008319 0.15535082785468543
125401 0.2206056722293444 0.5011844787720436 0.11466030721508977
125439 0.3291974191464582 0.4245802402534842 0.11163747100457994
125552 0.3050770784305012 0.6163412584593599 0.14911846669823783
125599 0.3800083574996707 0.5935570899795773 0.1822087757585704
125663 0.2737266444661092 0.5882290496769279 0.1517726913414121
125683 0.3990611429771632 0.7441286393358726 0.1817011500269622
125687 0.3330240581217118 0.6461276898659767 0.1716595537428626
125715 0.2442443026998464 0.4682430158415367 0.12511119091974382
125752 0.4985427242324087 0.8914650086935831 0.23920638831108937
125809 0.1214972582538806 0.3867396276126338 0.15673905602035546
125810 0.3992716108699873 0.6598191690201411 0.14389114563286112
125995 0.191451533761592 0.454406030508933 0.15842072891030892
126094 0.17471720987675 0.5395095223545088 0.20504708368422142
126279 0.2843651164312626 0.5985799454546014 0.15945255583465268
126304 0.3322658740148874 0.6349930832805705 0.13189745202125608
126306 0.2357750380475972 0.3065415741328366 0.08560556267957319
126309 0.2854394798483222 0.6302723236600736 0.11232248682339507
126442 0.3967110898073508 0.5252063268015709 0.1491388822777171
126492 0.6644840282734447 0.69195735925745 0.12481060513665079
126544 0.2844756866860212 0.6500871380134657 0.18367117918842524
126584 0.3984915369061756 0.8175039727173123 0.20602717628071718
126630 0.2773493272270948 0.5159786923956314 0.1371854164723947
126633 0.3993723647962369 0.9948187978121028 0.22951370636705865
126637 0.3308168070768511 0.4579316362546868 0.10189894297255396
126752 0.6651195601880967 0.9144378029192827 0.20039886653397523
126757 0.2774513658892025 0.5311007186642998 0.1403568425985635
126865 0.1252220318361853 0.2722069047161697 0.0783255142464063
126960 0.2772369460906036 0.535523316903938 0.18532393479475495
126963 0.3330675584447985 0.5571715867130148 0.0951834243500278
127045 0.3010412230630716 0.4889279623389628 0.17029089762588898
127141 0.1469196617134448 0.3859109482389584 0.08532242064513307
127146 0.1999171940133041 0.5385564391474621 0.12255744676196106
127243 0.166173671101388 0.4739700054578834 0.13439975251958036
127511 0.2356487675531505 0.4576955049450937 0.11131662952861203
127585 0.3997081300438276 0.666487014641765 0.20045397111989097
127596 0.2846028281794812 0.3990471705468243 0.11222265987508845
127608 0.427539151244808 0.5290178495334821 0.15341753262508906
127618 0.2219795657326224 0.555155160501077 0.14448623187097104
127652 0.6557186413598016 0.6668880092924692 0.1455286286248407
127790 0.8296825479675081 0.8947390634192534 0.1791758589947482
127909 0.2854098340795319 0.4480637389311876 0.08268965487967382
127964 0.2766585307954507 0.690266445488689 0.21881063248037305
127977 0.305193519030424 0.6212939339587576 0.19788197635592022
128146 0.2919974137961422 0.6443844228932941 0.23746386883929013
128147 0.3323163234799856 0.5733517238238728 0.11361465132295778
128171 0.1602821021060337 0.3616422635966217 0.12988680100376637
128202 0.2491394944080145 0.5059967236638959 0.10817166854547136
128381 0.1994964217433894 0.6051412699906986 0.18526389858044917
128492 0.3783562878073887 0.6773783571909037 0.22807349269773258
128497 0.2220529083274865 0.3280496950061639 0.06933039854599259
128509 0.2498710080532343 0.4468780252640375 0.10426557878074653
128520 0.2774498287460173 0.5886260297876167 0.1478300255599494
128524 0.3320828235679876 0.6755536356343746 0.19794843718966587
128635 0.3332391994480045 0.9619999171161724 0.28611451114533065
128641 0.2221853430065519 0.2888852873183271 0.07796614924867125
128643 0.332760419603689 0.6862847825528772 0.1710103087430921
128828 0.1515483974072796 0.5379167943615406 0.15411383737710185
128889 0.3985735892715215 0.5622181712567886 0.1252988698072629
128916 0.2530416517966248 0.5817689385878599 0.16567002665990813
128918 0.1995620955619145 0.4047592299526834 0.13404743162523322
128968 0.1998561555481007 0.6539790061546426 0.20032620573290086
129094 0.2118247595322699 0.3226606829078991 0.04720005658245009
129163 0.1794088601680755 0.4589749997972701 0.12313648322308697
129166 0.4655586553508118 0.8642956925985718 0.1721664731134168
129173 0.2854018261445857 0.6026492867973557 0.13115874925944
129240 0.19912311662808 0.3328275323385726 0.05513464573714626
129251 0.5315913367592878 0.753039220173915 0.21237374129775718
129416 0.2777075955316616 0.4765899927556478 0.1302636856696699
129486 0.2493804858646985 0.4683422256610187 0.09702938037266341
129504 0.3316625923726392 0.7824105774120022 0.2310092244247801
129551 0.3567506292924675 0.5404747535217602 0.15281705536980364
129611 0.3333025743378357 0.773489592331461 0.18754586467034565
129637 0.2356599664885207 0.300077009723156 0.11173922874593788
129780 0.1307830500182618 0.4415013553674907 0.15288691328018844
129847 0.2851851363351248 0.3713537143692879 0.09377684794474916
129941 0.3756788664355822 0.7636309460957258 0.1406516373440634
130006 0.3991572452856499 0.6220086071324551 0.17859247221649494
130090 0.2662157535190929 0.4813934318927065 0.12631157674372082
130117 0.3297065346811989 0.5647715658299237 0.13044454898658409
130360 0.460903204261712 0.6800431279581322 0.21690101999379816
130466 0.3994706907889677 0.7547460305148231 0.18509641106090052
130614 0.1888976203916508 0.4962460145066072 0.13450272657508272
130631 0.4994958578928237 0.8755199696155668 0.20635953567548132
130648 0.3991292150014797 0.4915848536900897 0.09139297258467383
130729 0.4978301064802006 0.5660604917491358 0.12907436282360987
130786 0.3543669123369307 0.5393811438655651 0.13715833512810738
130814 0.321131629447405 0.6507017921254487 0.2337616458434942
130907 0.2849918343232121 0.6111579418834043 0.18408147770533315
130919 0.3980972112533938 0.612724775718202 0.12678603482501408
130996 0.2497846406180353 0.4120763122261585 0.09908744638952725
131005 0.6660315947514355 0.761337837679454 0.16359965415727123
131010 0.2662881192752725 0.7461741779726404 0.21412460997416552
131024 0.1985526394299713 0.7005304138646701 0.21873990619706238
131061 0.331393769626323 0.7389777199505912 0.20881749991258622
131150 0.19965391437137 0.5855652066699754 0.17178488049689808
131172 0.3290005553031482 0.508869454549311 0.12790442828259135
131194 0.170901109397805 0.5853450936276856 0.20060625698234638
131214 0.1660479791928675 0.4034914058464255 0.1476736744835849
131278 0.2098855116508854 0.5038906870836003 0.12672803791504214
131395 0.1391246713256711 0.3701751631695729 0.1250942849232549
131466 0.1867539813667626 0.5023667596048099 0.10857746905000028
131496 0.3800516941949786 0.4801350023993272 0.13240828207642374
131505 0.4994583124693473 0.6319828456423793 0.1402625858722984
131570 0.2218770741795051 0.4594874744219652 0.12817436253675482
131648 0.1513061738601039 0.6640084351549886 0.24430560166022922
131696 0.3212735556175929 0.5485052219017904 0.11221014010747425
131738 0.1422876656288876 0.2802558196619152 0.06385751374033656
131852 0.2357930935157779 0.536718572209063 0.13028103050711826
131861 0.2652558130968178 0.5775241054273743 0.15704619701884737
131882 0.2203126333480227 0.2882970149718681 0.07559949543000576
131924 0.3325474434536334 0.3491311341959678 0.0558582029917805
131943 0.1488185455985332 0.360346772831025 0.11210402516537907
132046 0.1329757437762068 0.4819416320449265 0.14930731384669307
132055 0.320996411975814 0.6602348159233836 0.17485132261482175
132068 0.3332771292087624 0.6334776598241763 0.15848146319616152
132103 0.4980408918516089 0.778775212008034 0.154586330272529
132126 0.2468740211864855 0.5758985877161222 0.20394982961089556
132285 0.265988949435673 0.5966247193975323 0.16626403179051988
132564 0.2407088380747624 0.5945431065451509 0.1662299797385888
132586 0.2499137427796631 0.392121043208049 0.07030063396623461
132627 0.1994625623694073 0.4938131890921032 0.16198616057290388
132628 0.3995439396808167 0.7652084119015833 0.1870957891961975
132665 0.2214835324890191 0.5193644341094142 0.13404577006900492
132701 0.2178678219303799 0.5017999186097801 0.1478001250771649
132740 0.2844585668566053 0.4022643419000163 0.09472271031446049
132780 0.2853735242121372 0.4016564029510317 0.10014650802729519
133147 0.2493968476326306 0.5349749059620192 0.13085265849918856
133184 0.08345402338725954 0.3285947929555434 0.11454275565547137
133253 0.220779736503102 0.3658190339024968 0.08939281607456345
133311 0.1799447332257288 0.6394939037028156 0.17057251639736265
133336 0.15315581467367 0.4912279047244851 0.1487370259980696
133362 0.1993457742272418 0.4844629529288029 0.13165865446830785
133374 0.2855791625444321 0.5463873999921822 0.1306144423778101
133399 0.2355670924828172 0.3862999312644118 0.11852896577444491
133497 0.1856225656554382 0.2949155932174104 0.10165648337799219
133533 0.09090914161385237 0.3081704650947211 0.12231733162152092
133544 0.3644867631279646 0.5626750981629967 0.08330217657464863
133555 0.2220075782895089 0.567458455367963 0.13429999199716888
133604 0.285475998636817 0.5013588969837987 0.11664118084559935
133723 0.1999228861622502 0.4819030989975731 0.1537269589226127
133730 0.2178468861929639 0.52289446021682 0.1512098083607781
133739 0.2494545793415025 0.7007491551794875 0.18872311302027237
134008 0.199210513001155 0.4579740231763196 0.10871837599032833
134063 0.3995678725133176 0.679193255939689 0.17052196249157586
134202 0.1987006406985358 0.2251169864394786 0.033279319661792324
134432 0.3982367402895312 0.5564912269326361 0.12294355442974073
134492 0.6652741380549673 0.746390081236388 0.1978382085654415
134569 0.3205267536956523 0.5533447001148203 0.1447716161514705
134734 0.2496978342382841 0.5082171820736436 0.13855745065564928
134775 0.3992580275877124 0.7266694786922627 0.1718788335337484
134790 0.3956671085446316 0.61745620812506 0.15787362088608423
134827 0.2763508980670722 0.4391343190583151 0.08756820580845331
134870 0.1054009677431972 0.3271614291462324 0.100513975694742
134898 0.4960761233636664 0.5890850694469268 0.1666894846225004
134968 0.2522866334460936 0.6232288258006019 0.18665588851776083
135113 0.5326949133676401 0.7667275124544896 0.17086923760232015
135224 0.3329585023933534 0.465523005489354 0.10156449295694488
135234 0.2217344080199273 0.38620134018746 0.07920061428782213
135237 0.2649136331992394 0.5728816707332057 0.20502060605057962
135241 0.4573377293994112 0.7519254161718015 0.22166066325720574
135274 0.1992451380852502 0.505581985301853 0.15271347315647046
135328 0.2418522803503036 0.4565939737500499 0.12711115136494264
135351 0.1283896035611021 0.3691704326056481 0.14505506426203632
135412 0.2352834892277226 0.480064679710765 0.13493503580925445
135425 0.303953581020036 0.489616814192188 0.12926137218521316
135453 0.2628329947693388 0.4095985211744529 0.1042462526214289
135532 0.3210178364002202 0.6194346787727202 0.18548112766543692
135782 0.3323237565779453 0.5222610006768229 0.13293683014578214
135996 0.2091659238950479 0.4063263021885352 0.11209502976222417
136126 0.4997102638003104 0.6133500779736288 0.10413661816512772
136240 0.1808665922622018 0.3345191214811285 0.10652352167443328
136263 0.2219455386928479 0.4576130255816716 0.08645361410875722
136303 0.2206589663552976 0.5531879976881646 0.16641222098953687
136472 0.4938829275522669 0.955215801115362 0.20274122510359371
136478 0.2488511878910023 0.2892658457640564 0.07606691631521917
136523 0.3313168516814675 0.4883674337245707 0.12934337658630465
136534 0.399395086532858 0.8170938125537097 0.23101504713461618
136549 0.2427517516907741 0.4810751432324719 0.12716641510823115
136560 0.1803945291783401 0.6091554434244485 0.16289961477682052
136806 0.249078567186682 0.4322635384185546 0.08391684476780031
136849 0.1997913263232668 0.5333623659659212 0.12120750469766156
137015 0.2207511483901078 0.5152335545686159 0.16987514887922617
137051 0.2025177919784106 0.3755266772767902 0.0815001244171023
137095 0.4999407781544434 0.7551775308409338 0.19232688597411896
137213 0.3995622631784286 0.408608951756281 0.0984032788950306
137241 0.2478735528904879 0.5077112315753134 0.1412661434622692
137248 0.2488232683106789 0.4700127553645756 0.11738084338921001
137341 0.09083128924246054 0.324143855968576 0.10356711755978579
137348 0.3991031043364679 0.896930959990108 0.28155751801482737
137366 0.6643236736233309 0.6786780540269121 0.1582615872023291
137432 0.2497901013203011 0.3983515434613475 0.07586465563004073
137436 0.2495721360716953 0.5626750981629967 0.08709529482908764
137728 0.3326107982804812 0.7624915569508747 0.16082867630566544
137758 0.4657830452101843 0.6871723836876511 0.1889916561675669
137790 0.1536602717475368 0.3842347291574338 0.0788246959499679
137954 0.4990477527572982 0.9854407640174445 0.2678357819173479
137963 0.2773640103961265 0.6199095109422468 0.17513212057235433
138116 0.2219240787121698 0.3820825347192481 0.06132776060975566
138140 0.3802139859728322 0.5231038526145957 0.11367510041511475
138170 0.3987014535137214 0.5228174082667865 0.10491074222752955
138182 0.8330808592017489 0.839499972240562 0.15956891216244523
138233 0.3325148946818754 0.5230301123057378 0.12786613638814842
138416 0.2854597514729208 0.6830273200313189 0.0908156871940079
138465 0.497971670908611 0.547303026166594 0.059208108647934306
138488 0.427315150816018 0.7592218846625381 0.17466974881097966
138561 0.4661182944131196 0.7930251799566942 0.218401880929864
138796 0.3031160055062382 0.5508662214915903 0.16242753070863342
138802 0.399319443957353 0.7174267208833917 0.162225605535265
138894 0.497457617276652 0.7148469138542549 0.19749314114135808
139006 0.3325701961478885 0.4701485801063184 0.09004323097469877
139089 0.2260469340559428 0.4838948354526651 0.09210535698851564
139144 0.4991392795740558 0.6565741822252995 0.12211669296917801
139268 0.1998592299339222 0.3523677553225498 0.06537882517555241
139327 0.3906508053152213 0.6268486029912014 0.12088850953622153
139338 0.199344962373536 0.4448296164173675 0.13035080610986413
139352 0.3187924056746022 0.6406492939057074 0.155013125966953
139438 0.21861440524762 0.6192741246482397 0.2161764229383821
139461 0.1516986080082079 0.3429066177452333 0.10540484089046374
139465 0.1782766702134538 0.5818453523846604 0.1591512100310892
139512 0.3326836042784386 0.588788113796249 0.12650875184909097
139665 0.3203423313706468 0.6246016752469721 0.14828009616185955
139709 0.1995907080386382 0.4828114524260086 0.13783912754920036
139724 0.5326325442568417 0.8008706225141519 0.2040311344648149
139809 0.1817932555739815 0.291903641608442 0.048679091781052945
139978 0.3926513621250734 0.6174486664937924 0.14906286780638955
140137 0.2154933348338131 0.5643430062742837 0.12625360577329528
140282 0.2881291747316314 0.5141556423759592 0.1320291232451057
140332 0.1456284883250147 0.3351493175469729 0.10840726035449652
140362 0.2215978580191696 0.4737025776354462 0.12139887954038069
140370 0.1960786021252624 0.675648580825591 0.2333490359704195
140373 0.4983214888819012 0.5785353002292247 0.10663905964925098
140426 0.2764166240222414 0.5773691316785733 0.13603109687958734
140474 0.2485559815313645 0.9948187978121028 0.29271118974755683
140499 0.1996512929347097 0.5224439357672143 0.13123166233552722
140508 0.4633483418339947 0.6743736687048852 0.13120220546901226
140558 0.1811552259294435 0.3823274020592964 0.11924016167948027
140569 0.1664232054644735 0.5484587568689926 0.2077884090315998
140576 0.2497622562615036 0.6412036846744616 0.19011239763141932
140659 0.2494979834264155 0.4134218856231719 0.12187216272496879
140681 0.2843630008725458 0.3571279557123273 0.07554401420609597
140695 0.1642958703543004 0.4324772669555626 0.15632272731875513
140735 0.3330573869371304 0.6883127570118762 0.21427168900634277
140740 0.2854310680603681 0.5406426667958936 0.07415930674514211
140809 0.5309219417570478 0.7286008089086621 0.11899052748723521
140986 0.2151940892210227 0.5048029455647592 0.17310910162166573
140995 0.1803000876647204 0.6463310948205073 0.19928292258294525
141044 0.1816802218646394 0.5926025669492605 0.1757689617725723
141079 0.3202606590173868 0.6611927886554313 0.16667018604082692
141081 0.4274778877899971 0.5683274018321386 0.16346955781319664
141092 0.2209235976624561 0.5020296695805015 0.1387370168871014
141156 0.2218808269573741 0.6884478944291506 0.17863744731423442
141195 0.5325974900423068 0.6473381099220364 0.15416413717388233
141216 0.2111116111114236 0.5227185430452432 0.13303945419192292
141387 0.2178892039020672 0.4079783163103242 0.12562400136254095
141438 0.3302133763542685 0.6384477417184178 0.16133059210164338
141530 0.3997680583834436 0.6789993869699841 0.13538829126932342
141553 0.2854686369421285 0.5050769908455875 0.10788922942625463
141577 0.07269854063399172 0.2221770195093894 0.09873048834050709
141759 0.2086161480581009 0.7328155885484074 0.2132774269342201
141768 0.1115793240965855 0.3167405259184064 0.12856259017747132
142032 0.2825177609806219 0.3731004928149284 0.083217111343427
142046 0.3047473845567374 0.4236891854679748 0.14274739865124558
142131 0.2755804755900493 0.6133754444974754 0.18378187028859477
142138 0.1986323699298573 0.5453413561635126 0.13840761512691788
142307 0.332401672063881 0.6231398107014126 0.19461988464214988
142395 0.1587204444041118 0.3792976389820043 0.09880630312089106
142466 0.1814334471999594 0.6146686413414654 0.18620594437422927
142468 0.2825778586803742 0.4554657105557014 0.09827625615958244
142533 0.1814581291909096 0.5433089262920956 0.16988378564449275
142540 0.2505224098542156 0.448811101096583 0.16875616535752622
142560 0.153483238340615 0.5301388231170377 0.15083025076080853
142633 0.6648262041906924 0.7243122138673187 0.1610658067218284
142660 0.4976206230968894 0.7470659476268219 0.17619720890092078
142734 0.2361399264784319 0.4964618504185685 0.11421103365546002
142833 0.3997206786386851 0.6924489518783203 0.1917755633718152
142859 0.2219880182308572 0.6601752023211787 0.15980422546840686
142873 0.332041218716225 0.7962018954876294 0.2236429575388924
142876 0.1598461902842804 0.3799495353439485 0.09415213314555285
142913 0.3990337215166394 0.9041015852503278 0.20156893940932197
142944 0.3796977766958324 0.5313612637220574 0.12260503020986255
142973 0.1812480409708904 0.622569679187506 0.1680903770922943
142985 0.3046931758567623 0.4269429620596006 0.11834990245495157
143015 0.2848860998486967 0.5452146504222649 0.10990248685901921
143038 0.2360484385267916 0.4635209538104227 0.13041820896892947
143063 0.2198301814389612 0.4816880684127037 0.11059279306969537
143161 0.3211134255026338 0.5315212624345815 0.14669076806488457
143194 0.1862442375103832 0.2937704412541064 0.08321069188114373
143264 0.2485420731386763 0.3469359490784287 0.0511747830606199
143346 0.219439367247889 0.5904999531761648 0.16531525345965628
143349 0.2496552650770746 0.4406386260823394 0.11588246769098101
143432 0.1362241185494255 0.4141006722476242 0.12251944970297736
143438 0.3324306392046867 0.4692046901757934 0.1080256334413246
143445 0.1629330147856856 0.4883830325972851 0.14006795501090613
143562 0.2844985800691079 0.4773465227013125 0.09452604456283438
143571 0.2838291067059562 0.5597784269270634 0.11785127561495606
143590 0.1179571045556332 0.4740685379958936 0.17326464631326824
143593 0.3321029579333647 0.3540249915918342 0.055597379910764556
143735 0.2757476348479591 0.4307866342725233 0.10881599179467351
143861 0.2381850074936636 0.5420140909961638 0.1358458093484968
143874 0.1922682024053677 0.3304065774859173 0.09086170658469082
143975 0.4660663536847247 0.8140613803383178 0.2060023425698084
144079 0.2767962307481897 0.514125652708535 0.10970712363041331
144086 0.3041353834483843 0.4439961429166466 0.09615203291142739
144217 0.1876558625370604 0.37039301080127 0.09040917266376054
144255 0.2173996366140647 0.4545671060303197 0.12078594457600222
144257 0.3325576930406507 0.4443215536599359 0.05661829428884833
144317 0.285599417461331 0.6120510929635261 0.13893007894523188
144486 0.2083086460246308 0.6147257106532648 0.1988196554210195
144541 0.4999880882382932 0.7110215851225038 0.13984770378445885
144561 0.1896843705343535 0.5098413224790975 0.16056166557720986
144748 0.4970771939278923 0.5325859876896654 0.10945431900536716
144786 0.2494701268944005 0.5818102244343764 0.18642529124936208
144902 0.2223711154111111 0.4502672788003744 0.11774074313546616
144920 0.332440832440766 0.5044002654014397 0.10356672825060838
144981 0.1792094133284483 0.5461779067913605 0.19190907430508727
145046 0.28390410016134 0.5051317735746615 0.09338677965799266
145140 0.1172288202838271 0.4396361370091461 0.10627036797333542
145170 0.2353970931909478 0.3867415347124302 0.11222436016668037
145355 0.132357366796221 0.2873608737661173 0.07838857950089573
145438 0.399283593356222 0.7840655574389719 0.17548859969488723
145482 0.2851041660898618 0.4168702689479578 0.08087531518698429
145487 0.2467590651039466 0.6877485323987084 0.15007137113948488
145512 0.2496711779148303 0.5880327865041218 0.12930867070297236
145600 0.1263647206739329 0.4914959775649414 0.13258462301030752
145684 0.2207003223829013 0.5133653266607299 0.12559173933496423
145874 0.2260688620124372 0.4275622335320638 0.09316508614783517
145979 0.1813499293014146 0.545012909082422 0.17371231387279626
146179 0.2159133876390337 0.6621060030150422 0.1715117038347788
146211 0.2856833715357195 0.5633626860425809 0.13676510761009525
146231 0.3798880658902945 0.5731571999145547 0.1721464215313335
146283 0.3985122113947666 0.5966515255190838 0.11204782858659074
146296 0.2196721456178322 0.6054899029480976 0.1316207595628015
146432 0.2855959541705776 0.4490707179865137 0.09150590498180604
146583 0.3333073854057208 0.4865329412329683 0.08072479233739853
146651 0.2178215160994539 0.6482581679247335 0.16771784981852453
146653 0.1990118769588042 0.3845592349531731 0.09290233540566702
146760 0.2220620892814158 0.539867516987908 0.09867553240038844
146798 0.3330936611710877 0.6068928469153257 0.04870384311661806
146836 0.2487090151103716 0.3725658321282964 0.10345968108039083
146864 0.3995180820506852 0.6622376128395495 0.19146752616153043
146972 0.3310218943056112 0.5461406553801652 0.12117456226260366
146992 0.3551164846167185 0.3607435895062131 0.06269478162088417
146994 0.4281840013402893 0.5366394701217743 0.10895724989937101
147219 0.5321606767082571 0.5659622632319933 0.09358930883942862
147284 0.1979506230335013 0.6766375096437347 0.21053818621339146
147298 0.1665523137481191 0.2638974033466845 0.043597583627357515
147396 0.09808773165127739 0.4026452890385496 0.1415854211347987
147522 0.2214020009542258 0.4517534224983345 0.10444827387466497
147591 0.1106539111461048 0.3123608212387023 0.13469636016504208
147596 0.3932664898119658 0.6702599076412588 0.16253998865147956
147789 0.2220295395591745 0.4815868102142618 0.12289891426561637
147838 0.2177502568115221 0.3973425096443103 0.13154289048139287
147937 0.3329768061045857 0.6682039186432892 0.1748214622722174
147948 0.2852186086752876 0.5426020387331854 0.15756177211016995
148155 0.287474668529071 0.5427370755644203 0.14884391539052244
148214 0.2217753833470013 0.336401077644864 0.0584642318131618
148215 0.3002891176019984 0.6871829914431976 0.16317867649844325
148217 0.3995592325049091 0.6073947420417594 0.14784288019261288
148292 0.3317751075798518 0.5001189386511073 0.09353250968028204
148488 0.4996398704704115 0.7144217121417956 0.21731636177589977
148557 0.221130745768998 0.5054236705617489 0.12278355281234771
148596 0.3324007548385721 0.4069401348395814 0.09069988592615323
148618 0.4663043375184367 0.6529106734100603 0.14625389305239356
148641 0.1462024252507228 0.3237814850406252 0.10063278691309732
148651 0.1657509259698879 0.3397686600656525 0.09222580441379916
148790 0.4994357009255905 0.50912445919526 0.0926592743839055
148830 0.3992052774241978 0.6457634285682897 0.17490329352108397
148928 0.3319674907765848 0.4615044120619666 0.13359946087038538
148939 0.4664372684809851 0.8296148135319927 0.16485681424261855
149115 0.3324869945598818 0.6199185460318756 0.15359610313450928
149167 0.2467299950403247 0.5292082120737671 0.12724376981797783
149254 0.4969696413662809 0.6206200447950553 0.12370956025463406
149398 0.2765234044469351 0.439718056579876 0.08281593667783632
149440 0.4988753239855863 0.8533738393237142 0.17165892949095882
149458 0.1501328899141362 0.3898458257299992 0.10940760630584018
149501 0.2219873996447409 0.5308709873263844 0.15513180342322433
149537 0.2649626927786849 0.669633075029393 0.17534870293819532
149545 0.3330657729738786 0.5402628199342667 0.06172197747358092
149547 0.49960454993271 0.7062532817062468 0.18914695838267387
149629 0.1812319909203554 0.3320241234690398 0.08141471366287192
149687 0.2837411990143035 0.4344232103728839 0.11743331920237003
149736 0.4991874580548564 0.8656016375271891 0.1593508013801134
149934 0.5754817916218006 0.6742187394428782 0.152428124828594
150123 0.2837077433865396 0.519326984368183 0.15513165056006367
150139 0.3317878127598517 0.6187017612869175 0.15235895930142418
150194 0.597966571209568 0.7726137993849822 0.20143691042784062
150195 0.3999108283842458 0.689918516276623 0.1388858029637002
150230 0.2493395818555329 0.5532197188590342 0.1302649436155565
150253 0.2496421950542244 0.5144016635583459 0.057684864825119565
150292 0.2853797938003986 0.7054865093188315 0.1721206308826524
150406 0.2219938870146404 0.6184655709466138 0.1558435895269329
150417 0.2494598060981155 0.4573718859337947 0.13322564796824554
150478 0.1607974419833371 0.4375222315366758 0.1343763550269635
150523 0.2851758222552395 0.2925438995765212 0.063695901812434
150538 0.3328016198445611 0.6259480735479556 0.17230258524017228
150573 0.3995039429034069 0.6455542074578594 0.1325829960891209
150620 0.1875629875256035 0.3459635833621953 0.1250316302361833
150626 0.2357121801391457 0.4865969770050749 0.08566534548681061
150715 0.1237726986127707 0.576538029170617 0.20773495124515898
150860 0.2213220875749436 0.4075870416861746 0.1538622262793447
151038 0.2274807645274222 0.5949782114814585 0.18004967861870444
151086 0.3983574547367017 0.6820136907476817 0.16439944301500145
151126 0.2496112766578062 0.7905732441788457 0.2427485826311175
151168 0.3798808579127123 0.3801426110454021 0.09970914538827856
151198 0.3329247523570426 0.5601185588799099 0.09464708501672935
151218 0.4962723481386467 0.6172563285414021 0.12186191394266217
151253 0.1172037059952071 0.4436384153992912 0.17455026632427048
151332 0.4662800529013845 0.6913343726993249 0.14573241185634994
151334 0.3048144677424725 0.478761465105884 0.0972274011745093
151423 0.1757021095782203 0.4180434019679474 0.1580857050256401
151469 0.2852659017495265 0.6745846361985752 0.13137919934832334
151492 0.3997067011176767 0.5885068542107561 0.13188740491918619
151600 0.2851200310160303 0.5683077925545647 0.15018258519973063
151617 0.2470926222381972 0.7197148014502621 0.17521763444696575
151681 0.370945724620625 0.5694700200847188 0.15678004959416922
151714 0.277039107456864 0.4673630692351833 0.11163653154591911
151783 0.3332310737747076 0.6513551593606333 0.1904961860315802
151825 0.2495046966226369 0.5381610440461351 0.11757689261913208
151828 0.2182518394784908 0.449010546382001 0.1574370083377575
152005 0.2350602219878451 0.4261796034199999 0.1170758857923447
152009 0.1661545740365187 0.3898550563145292 0.05785153238433229
152091 0.2775856726334661 0.5520854365582115 0.1814103806499546
152123 0.1622712240705413 0.3877404571743342 0.12220326841163622
152162 0.4276014646434372 0.5142047815520451 0.1404166480344017
152209 0.1095834535671249 0.3943077643138401 0.15754482418041468
152239 0.3107866638117036 0.500936172578696 0.13543562203593296
152380 0.1522922881426738 0.161608659167477 0.018720159515861194
152509 0.1036616014212232 0.1856408201034347 0.01902926407899202
152729 0.138720941928737 0.2671610337635593 0.07593807477022083
152772 0.1785081040439689 0.4915081716811847 0.15694879513572702
152842 0.1695977161297563 0.5036469884500044 0.17716914766479247
152896 0.277360761714568 0.5084405012033424 0.1446901852317031
152904 0.2417904050609712 0.329568328496577 0.06970306016652619
152952 0.1993614205697082 0.5771017839698563 0.15097230695874966
153026 0.3327601710130953 0.4662196687043097 0.04897853883490127
153030 0.1049932381385873 0.3929154684351586 0.14580575290528083
153043 0.3330104480578325 0.6287040580700747 0.14643303702573818
153197 0.1183365069448942 0.4619439921475528 0.15297956379985214
153321 0.3328511499637338 0.524351115390265 0.16232836511257073
153356 0.2461336108503304 0.2615630305482461 0.03761214062596391
153371 0.3104076199468174 0.3900728186473844 0.07314463833802128
153527 0.3560235662820683 0.5827662195995464 0.12713400091260152
153547 0.1244631150524145 0.3718827414257928 0.09422029572061157
153642 0.2496501653592475 0.4124187747854787 0.12141076951057227
153669 0.3318243383935326 0.4370944128262485 0.06640000771153877
153678 0.2852211835143003 0.47372142188043 0.12797638932802044
153723 0.265654109639657 0.6522853376512114 0.1945816720161306
153748 0.2838386494156821 0.5832901038930473 0.11793124305288503
153753 0.1998041328806556 0.5419067308281691 0.1708366788515329
153785 0.2218665620812887 0.5910196822712717 0.14970003424542322
153789 0.6665179012050677 0.8195128814763538 0.12280855014653007
153814 0.1989613289277254 0.4897072920132916 0.07928739442713553
153844 0.3325866506199881 0.4777920551543034 0.10082708520967508
153900 0.2496855883561511 0.4265702121720423 0.09407430955654042
153909 0.4249501755339187 0.5315801473064374 0.11687536660724586
153994 0.3287476444810922 0.4225123699608188 0.08048363165576707
154013 0.3322922979642696 0.6012692767159104 0.16928784051238602
154051 0.2846944535862922 0.6946794406646793 0.2028343057835325
154155 0.1810675089746974 0.5577801513792564 0.12971946485418542
154215 0.1086164064528533 0.3607065066687595 0.13180517091372465
154345 0.2651750882414734 0.3410106586667504 0.06069355969177732
154379 0.4660135028328165 0.567715425610773 0.11404108257216797
154419 0.3205964178490872 0.5527452045965937 0.12816498436634385
154469 0.153562353531543 0.429338983109891 0.12920822237735113
154494 0.3922724774777634 0.6791546353807711 0.14244031092137235
154616 0.2847564747795617 0.6102869628159424 0.22437108381878104
154723 0.3206134116649418 0.5157838240293662 0.12104601505401918
154834 0.2772646137951571 0.5709371278869326 0.14188163529565573
154944 0.1790914950511259 0.4966514534889141 0.1485383259306112
154972 0.199529956784424 0.3166184419109245 0.0744370850430903
155156 0.4904943152189485 0.5018191533952282 0.1140269722827335
155167 0.2496466221171571 0.4683180816614064 0.10765799362816046
155377 0.1656224496800905 0.2886487906272492 0.08095529720956138
155390 0.3987243305199532 0.693651811787464 0.12047131888352886
155597 0.2163753305043095 0.7464862196634281 0.22569101740275105
155600 0.283915525070615 0.305204627213287 0.09475861844350557
155694 0.2485227203760646 0.5990635390337029 0.17481041079062248
155729 0.199886420396299 0.4980558934324515 0.11253631674796305
155760 0.332550439342511 0.5514079475630586 0.14612736221308142
155790 0.2490259308401268 0.5554597041070011 0.13606540070651135
155868 0.2491824407921413 0.4273272585354729 0.0985057569364153
155937 0.2834168470820171 0.5343329542339903 0.12593449472668838
156058 0.5327966666224777 0.6360183334463909 0.17582290648572604
156268 0.2124018979043932 0.4007800356637182 0.0733505676684877
156302 0.151566867877097 0.5294980332566787 0.1641551959163612
156368 0.1994036542963098 0.2992900633593933 0.05891451474921577
156370 0.3307484842664875 0.7515401176308336 0.19016154172746377
156387 0.194672495605231 0.315155109448511 0.09184030701318102
156577 0.2204689969696549 0.5249037993063886 0.1446900801806187
156623 0.498356411419917 0.6492051715829362 0.15424558701006116
156673 0.214751616838012 0.4135241656260733 0.08006196006934735
156690 0.2495027011286262 0.3872913624159871 0.06790592105480688
156825 0.2493362296136308 0.5240416590500605 0.13827413908629055
156836 0.2489065405212373 0.5098332947485829 0.11172873340576528
156883 0.2710108467126641 0.5533873535213673 0.13327998033415292
156940 0.321053175589172 0.5525311757355732 0.1434220379222574
157041 0.3568604010273814 0.5009306008006992 0.1120033772159664
157106 0.3327579862163777 0.7160148039879667 0.1759667607307642
157146 0.1834173536809358 0.4398669654658309 0.13880056112300768
157231 0.3995787458250366 0.5749382493518105 0.14388099070414354
157235 0.4633139829983676 0.7315542937251993 0.20420068148351583
157378 0.3987426524649558 0.7098447709456344 0.15675087996316414
157385 0.1998378870821403 0.5155904852840302 0.14246531088243214
157437 0.1994675561305765 0.4980496090733382 0.12858094038791026
157477 0.4279109018685434 0.7508334431306803 0.17521252897141748
157585 0.121059536335824 0.3661751571877327 0.10830044259336377
157637 0.4947997896351909 0.594087622309288 0.12422056779739872
157700 0.3244844064174592 0.4642695161164772 0.09156935795067779
157710 0.1607331905392365 0.3776949849182983 0.11826512564447796
158071 0.4653381099104705 0.5027335539454 0.07973815168825889
158080 0.2432462715410493 0.7517386469715683 0.16360773895936243
158086 0.5992366084279378 0.7328008314182837 0.15667829929441107
158180 0.221686673133522 0.6104278906970694 0.21152381721286093
158183 0.1454195308284324 0.2176973263337763 0.08325460459492369
158247 0.3323740177032756 0.7499037249403593 0.21136734702927132
158251 0.2847506667276796 0.7279112052493966 0.22366596369477093
158366 0.2856220581308494 0.4180830903933316 0.0542317678164764
158405 0.1895834282023687 0.6070310485623746 0.19262084490182962
158413 0.3329392300904411 0.6819297672045707 0.1913372340554799
158654 0.3992769781254484 0.5805052955486041 0.10269757522464192
158833 0.6628544827524909 0.871054402112658 0.20390093371962353
158977 0.09850479432461073 0.3229814729002354 0.11106356293130804
159027 0.3747279615128782 0.5177384311247017 0.11020562228632264
159033 0.1391910413696121 0.3917901227307418 0.12288588896362926
159056 0.4972138302940449 0.7141696539681631 0.16828489042544484
159060 0.320187777497501 0.3784031826900266 0.06365799842546209
159063 0.332411742458231 0.5465504756489605 0.13805936139383002
159435 0.2122659090957232 0.5733506126829832 0.1435605047592924
159517 0.4994132459779825 0.5423731505370498 0.14290445422097894
159733 0.1292556911892261 0.2795980898567424 0.057128346553113406
159803 0.1520479962024507 0.6121742220235278 0.1623872666444278
160045 0.2854936210489636 0.8528628286613289 0.19866785653950436
160104 0.3984682845735902 0.5964147881182911 0.17171294716026325
160106 0.498948547559502 0.6496499651980302 0.15396532453798267
160183 0.331474362252784 0.6604415863016694 0.15134131794199468
160186 0.285573718728095 0.4623329933639727 0.12568758967927948
160445 0.3958094217672413 0.6351141093255244 0.18645828749558432
160466 0.2851021948906248 0.521062505717108 0.11834201949153976
160468 0.1420196618250458 0.3251162716654329 0.054279496579471107
160648 0.1336745133047559 0.3278052472308086 0.10299280812488566
160751 0.2220013909546544 0.5869798030939535 0.19376111747733676
160758 0.3198117455902282 0.4361500557973796 0.11168112019789925
160837 0.4996816864243119 0.5952770068742259 0.17296701471296475
160899 0.198975108942937 0.5393724082011464 0.15555399663378391
161150 0.2841363433851755 0.4299430603717723 0.10630330196437132
161221 0.37751180093073 0.8374002190694951 0.24872507819970974
161242 0.2204145388335962 0.6109469550302853 0.17346489748156238
161340 0.3998712053470824 0.7525318154908827 0.2282820393308507
161432 0.285650863246749 0.5674986130730402 0.11915918434502763
161433 0.5992257873155672 0.6146568301071976 0.13836371938050304
161442 0.2474699516716304 0.284291715060548 0.07592582183329746
161581 0.532143110292883 0.9644571457418679 0.3043721469184225
161687 0.2772830950853488 0.714068883670914 0.23790100459859387
161690 0.3193333172740578 0.7530114881087246 0.19504421754886692
161763 0.2854216861971923 0.4653362634012524 0.10980542121195928
161764 0.2852944790780623 0.3846753078490049 0.09979642197343701
161807 0.2653988045515523 0.5108792023057254 0.1660912088309699
161837 0.3329180454253284 0.7008887493343026 0.18443984454206744
161993 0.1988570833351484 0.5154852895322685 0.14722971509543098
162015 0.2827383753741225 0.5415761265348037 0.12414933352102493
162047 0.2217095056501179 0.3414077216256303 0.09663104287633024
162094 0.1917083055894581 0.4693544510104685 0.13600317931092426
162210 0.32031468279137 0.539527413496107 0.13716919142384382
162223 0.1919885392621519 0.4656981440284871 0.1303112614558764
162256 0.1988777391692046 0.4480320130020952 0.1272907163687747
162325 0.3705254479458424 0.5018418237210756 0.15820866683880588
162332 0.3208913223805528 0.4010319958034092 0.06804358082333314
162443 0.3946581260116898 0.5613796997787653 0.16722262378994976
162461 0.1630311544928184 0.4841672909654719 0.1391414813694542
162522 0.3993082814873777 0.83339353529686 0.21554995189792672
162552 0.1812542215478999 0.4575758440065713 0.14247444755830063
162737 0.3323705693162684 0.4969709170448896 0.14422087301559464
162753 0.6625508776430285 0.6731348362573839 0.1536914653795255
162767 0.2347147474052343 0.4720716097380706 0.1002909320075011
162770 0.2498461061590264 0.4859780845129062 0.17258147621087885
162831 0.2488199652440984 0.5778529577872451 0.13229340110767382
162904 0.1009747902502055 0.3636067911467066 0.14378728046692835
162910 0.3988698127782814 0.8121921719487922 0.2146684826970203
163022 0.1957836796849045 0.5389012942355706 0.15293920166439234
163114 0.3300093330568579 0.7341307632903216 0.1832157593946853
163143 0.4660544820236548 0.577519817675493 0.13352963524350098
163154 0.3992860923306053 0.40514461211664 0.11966269951614568
163194 0.3996365093432327 0.5466988723999797 0.10527790622265232
163225 0.4996155062664777 0.5210107557481134 0.1169923527920066
163318 0.2493522282181186 0.3284714448582317 0.08532806979520785
163359 0.2763846195842544 0.6324397408552366 0.1751431215537837
163428 0.220483790195946 0.2447383968625322 0.032446050662197204
163484 0.39954106318686 0.6174023682005043 0.17783558156803803
163499 0.2117337081743541 0.2665120560097256 0.08017931510147794
163523 0.1923434432189594 0.4286019909636302 0.08097352816399443
163541 0.5210934598264632 0.5639434158220126 0.15869939309478695
163555 0.1426677363949332 0.3173181802371306 0.08958596063632393
163609 0.6660013592138202 0.714670881889864 0.2026064606429951
163629 0.2473190167274073 0.3202686653176769 0.04143031592706514
163678 0.2853762396813679 0.5474607705138607 0.12754963847092385
163704 0.6639651067809536 0.9328228805822134 0.20696029872124408
163707 0.2668391898459305 0.8335075236806659 0.28617466157615024
163739 0.2220333361241947 0.4325752424088692 0.09065552231301532
163741 0.1564275535995653 0.3134911440929117 0.12039594236316298
163751 0.1789867420906873 0.5002098652331401 0.15710471329925135
163807 0.4994147113889493 0.5012843738234875 0.1585066351212346
163963 0.4951688526886383 0.6695506369161727 0.13998708292661266
163994 0.3911180199135886 0.6513544763466791 0.1216213974766107
164012 0.3982972728526968 0.6389758203904901 0.13680297309669726
164039 0.6659879295917322 0.7244739042393866 0.1702455308963064
164090 0.2431420148642039 0.4272920894837346 0.08365540744248705
164216 0.2218945414845191 0.4903899055931491 0.11788799742956937
164344 0.4986637529931062 0.8027107067926563 0.19948932896848662
164349 0.2013479583446933 0.4236082461626101 0.1061075948301035
164390 0.2855681932034544 0.3418997173610709 0.05040774914638253
164451 0.3327558941830032 0.6429973510821257 0.14861550823245434
164498 0.1812838380115501 0.599913942321676 0.1475276383974844
164522 0.09912093422209125 0.3181819066978786 0.11554653159030896
164553 0.3331215516241537 0.5522994051688166 0.10624611010556602
164569 0.476136967793287 0.7293900204497766 0.13472547243819943
164741 0.3992396335449789 0.6053938108822083 0.16604870341215708
164765 0.3329638835825808 0.7039856703796957 0.16964491674545573
164811 0.3135740941812202 0.58119411850112 0.14682720189722542
164930 0.3567950664706162 0.3582620519024603 0.09142174404506483
164943 0.1918642824619597 0.6261111013998555 0.1647315262114927
164996 0.1645301191539974 0.4894306240641384 0.17508078965294716
165032 0.2772569096696914 0.5310769769379814 0.13251111314178493
165108 0.199649082846988 0.7063438371336309 0.2471164857941903
165223 0.1607338486437281 0.3390201599847741 0.10839737526662786
165226 0.4972773156603195 0.5469232945707576 0.10626360938658953
165284 0.6528482309968808 0.7134044562380538 0.146810674881145
165353 0.2845806485021404 0.4786102670540535 0.13857528945077202
165401 0.1800525862487772 0.4922627885104515 0.15192069675172504
165489 0.3319232352937651 0.5643285563187482 0.15544053261624297
165624 0.2769826427237467 0.4231304368669528 0.08542203769937336
165780 0.333253753089589 0.7770438031883325 0.18184164756122803
165931 0.2498890060792688 0.4537505318699927 0.1431796901704477
166126 0.1784218454847481 0.3817321258029523 0.08276452118988867
166136 0.1814635981726151 0.3486018464226662 0.06455730103543296
166175 0.2497209326465675 0.4878989736068492 0.10745453367392255
166314 0.2251856857468348 0.4518302893228863 0.10667895179710633
166628 0.2836765046651194 0.4999392811046388 0.12114236263887206
166702 0.1637813048700143 0.435745530206805 0.11755272288348677
166730 0.4959376756297119 0.599758513039978 0.16483723945917114
166778 0.5958164328633498 0.7006929479915736 0.13593993705886798
166831 0.3169855953643075 0.5378889922948077 0.1516801269882199
166874 0.2489123448404788 0.4230749421425619 0.07832994631936434
166882 0.2849690428927999 0.4927443395193119 0.09521575568682396
166906 0.219494280811919 0.4768205472533513 0.10458780685274899
167004 0.3567593389726465 0.6925400754356488 0.20832684958028702
167074 0.3990196548938674 0.4659920395920756 0.11144318978438798
167218 0.2494307804977857 0.4592030326272398 0.10074977356823273
167235 0.3986124629961017 0.517798343953038 0.11552546764527617
167277 0.1915302973801266 0.5218682055568625 0.14258121929143372
167289 0.6657759805580282 0.7317972370395978 0.13305050321069978
167296 0.1815612801687494 0.3087553323633235 0.04712669690159569
167414 0.2491846487057676 0.5574614233685263 0.14744297061510972
167470 0.1919696959239141 0.5392207496674568 0.12571929450509245
167473 0.2847467701645468 0.6654686490232657 0.18425312887713693
167588 0.1996507877989765 0.5180599834514771 0.17727956433015862
167679 0.2179595654970553 0.4825849982611842 0.16118008641021137
167776 0.3902552713618381 0.5035505545529154 0.11639568952868812
167838 0.1482517646492716 0.3578083236597713 0.08487125659612091
167899 0.2843818697867323 0.4926131031484143 0.09260509984373262
167928 0.180996675072344 0.5064640654147109 0.13022252286860292
167971 0.4657240430525106 0.4795484588732468 0.12344966554524947
168205 0.2853460258770113 0.710287509999091 0.12325348206080464
168257 0.4994470178005307 0.5953930353618156 0.13010777429548026
168296 0.2171289397383337 0.5866041190670933 0.15073525842412303
168310 0.2434054926026587 0.6400361202243201 0.1579053561037195
168345 0.2496713377059209 0.648638702592863 0.1479827945690217
168448 0.3311470182478105 0.5756691984150671 0.1398627319642156
168462 0.2495069151905042 0.5806259120888768 0.14344447868884658
168478 0.2440558801484714 0.4780187630662836 0.13383849590441294
168547 0.219838047030935 0.7418876276402127 0.15520507722947866
168590 0.199666011377263 0.4505056684428799 0.08534241137490854
168613 0.2852447604143734 0.607437976079375 0.15941975514741313
168655 0.2491224298507745 0.475992438156115 0.10374994305568638
168887 0.2495861947103131 0.2746916818274574 0.06562275957258239
168888 0.3084728714919046 0.491065876198773 0.12954708804714116
168895 0.1992742956162566 0.3296821816596087 0.09634006836017248
168900 0.4993621089509953 0.5510687546935521 0.1581691643829692
168955 0.2854608941080465 0.4667229717283804 0.11856259035645557
168998 0.3991541631322711 0.6511153686977931 0.1433085946860538
169013 0.465218802602514 0.7592322307384145 0.17258398812667256
169080 0.4663304043300794 0.639245700353496 0.15807652646624093
169206 0.3985224011368071 0.506347769073172 0.13088354234234864
169226 0.3188404098862072 0.5913129195864116 0.14294515975224434
169253 0.1914421217555061 0.3598681169434349 0.10039188766244767
169318 0.2719853005673489 0.635886381053078 0.19568399945745218
169366 0.106313335848197 0.3416690819692976 0.1137572698796331
169384 0.1356706202593188 0.4392110597269442 0.15246943725065826
169522 0.3207364357355199 0.7102909672076623 0.15090083552555722
169601 0.3046965626297553 0.4693569596639718 0.13421320611248466
169627 0.2403114426839396 0.6286062048085002 0.21438299392101426
169628 0.3995140280071641 0.6289572210894837 0.1600129326348924
169649 0.3997954289052696 0.4896964928391305 0.10097799535085131
169676 0.2494386604172877 0.5254468017725947 0.14147010165635868
169764 0.3292691252064863 0.4781195767758288 0.09829265805401051
169796 0.3047940048856718 0.4445129090203408 0.1344865143333195
169870 0.4999035358105038 0.7347238831170838 0.17799783188452045
170084 0.2852364984401386 0.778754728689595 0.1942249844672709
170133 0.3317023313891118 0.5617502072513205 0.13483881704154488
170218 0.3563911653910433 0.5978707968616506 0.16616726053928116
170224 0.3324045596647304 0.3446892476224085 0.08004981164625423
170255 0.178741928575431 0.4586094295288129 0.1092910354686665
170273 0.3328059864075561 0.6759741395218324 0.1943589614596941
170286 0.2180363778809148 0.3804604981695175 0.07552641778071047
170375 0.1417620098777263 0.3454677015409545 0.1002022033621873
170384 0.4994360284637604 0.7816197383233571 0.16895466977002974
170416 0.2842514109133491 0.3075345342095776 0.07789513828580563
170439 0.3989243676721411 0.8643812820863016 0.21668529485623336
170458 0.3323166838481716 0.4769793721754533 0.10600110799305372
170553 0.3795846974980443 0.7173491084700884 0.20272728951817812
170672 0.1582289355784515 0.4296729743443856 0.14483598840338394
170733 0.331987577160799 0.3863305875986386 0.10970036894192695
170761 0.153683854027707 0.4890304370656512 0.1596241545313462
170873 0.238864883066632 0.5013821395306417 0.13533379466642725
170876 0.2829094767241921 0.4891427888429043 0.15115483525567866
170972 0.2216082231310503 0.2714800502873675 0.030967268194590853
171010 0.2495628136941842 0.4048231829560409 0.09670639334997895
171029 0.4993758835001955 0.804613005926042 0.18939632139807475
171039 0.3163473237298448 0.7202534262992193 0.2353500911729545
171060 0.1530580269739489 0.4360246784401409 0.09710672297377235
171109 0.2219447263904298 0.5120219645291262 0.14499178343977728
171151 0.2214292699070865 0.5509993501459634 0.17298059952714195
171155 0.1621065390610066 0.4549876306062593 0.12547846171272048
171269 0.3806006653081875 0.8694376563496338 0.25507115168196454
171312 0.2851510297707542 0.4840042653227332 0.11029407852822391
171341 0.3808111894949957 0.6156865596381801 0.13369289274979335
171343 0.1657827329501718 0.6741783083779777 0.20969877516445876
171436 0.2776073304117874 0.5183490941652951 0.12303025016363953
171498 0.3310268010254589 0.5091015984398596 0.0796846900554543
171555 0.3332814329791508 0.509865370185242 0.09525220115231318
171642 0.1999229366231723 0.3038093094282325 0.04341862027228341
171672 0.4277533820525489 0.4444630532720981 0.1033577365171958
171724 0.118432455158498 0.3607173821599971 0.11705669209790169
171752 0.3994583306307439 0.7583098628301357 0.206896859676012
171878 0.2849060412146346 0.5787197671129741 0.17694414792593974
171891 0.2902059033264695 0.4858585737329468 0.07962841884246707
171904 0.2047146966187016 0.5122656322929544 0.13515048942422256
171913 0.3331849833798977 0.482053516000925 0.08325500482768587
171968 0.2211341477938167 0.5897801173987222 0.15117670021195553
172026 0.1971366681905821 0.6010103762582095 0.21206822500214206
172117 0.1704768531186314 0.3282374103806005 0.10281506201251163
172209 0.2847224951719908 0.3387730311666857 0.05688605383323187
172238 0.2496944125401247 0.3093380023005834 0.039979282830996055
172290 0.1101037476487702 0.4558744735452882 0.1538323621122389
172313 0.1814496618936294 0.4609452311410001 0.10441122003459412
172358 0.2515524107997001 0.3555609137516769 0.0753460333089873
172370 0.2851796025074112 0.6149382053261206 0.11842692657264717
172436 0.1997616547569713 0.4684995389008758 0.06050558740485439
172457 0.1597562881658722 0.3693702547915217 0.14015799110998964
172522 0.4643098214791238 0.5820445238345735 0.11867275930615095
172643 0.1816909005297009 0.3090491729051088 0.07372831727578277
172835 0.2733371755622429 0.4908665759284674 0.11918032336559874
172883 0.1997140161910147 0.5171973135437106 0.11306754762302058
172891 0.3330627651674655 0.387370553137195 0.07520884326851524
173014 0.3329194008816594 0.35486404643688 0.09927485855185966
173055 0.1901199002284745 0.3845645279816554 0.1382551752211027
173106 0.499586861266416 0.6115525489460519 0.13023508308089002
173157 0.2492264195565306 0.5757492039166349 0.13948247916693723
173186 0.3806183286637002 0.5523929804406231 0.14954048071502146
173355 0.1013135562060404 0.3092559569305014 0.10376404963683453
173428 0.4983214950414923 0.6505496935943186 0.12697399575664825
173464 0.2495573227865771 0.5552159361483863 0.170025879592922
173468 0.1817334408793142 0.3140652985663372 0.08488373714642079
173534 0.290656289976856 0.5458891604335953 0.11608825048397686
173573 0.1662459646369909 0.301269625108726 0.07001602907980574
173639 0.4956147578102195 0.5907268179219105 0.11741952567961682
173715 0.191812197226434 0.5033494922099422 0.1794820504724729
173740 0.28553436981967 0.4264303755358663 0.09107490110010864
173746 0.2218556054860944 0.5085622580856297 0.11740335773824485
173751 0.532462199041013 0.8860485723352991 0.2659591020805945
173827 0.3306028975550636 0.6539806176481121 0.18885367499484973
173854 0.497431224452322 0.5410793908165219 0.13672427616263247
173869 0.235383539273838 0.7287022651966076 0.21095393771737586
174035 0.3991948573732514 0.4942390244921932 0.1389382926963612
174042 0.1964697832245414 0.3668232297671395 0.12677772623059194
174110 0.3206577307278219 0.5446149419572073 0.14834513727766313
174116 0.2855751312436516 0.6775578485852685 0.18434852072660216
174161 0.3308041497383592 0.4505870020431492 0.08306138924034817
174336 0.1380030080884815 0.2837389291607572 0.0739173530787214
174493 0.1663506540851809 0.5694801398263314 0.1915695243404715
174558 0.2850348025871044 0.5706052099968187 0.12878811610727145
174573 0.1997303323541015 0.3493504340166324 0.11197121955457821
174633 0.3997324554287492 0.4358401351864856 0.05695211360441261
174686 0.18016516544768 0.3414998706833528 0.09122289753666371
174812 0.3802827963310659 0.6636081450828132 0.17603948700045768
175100 0.2041413662242848 0.4688861823073274 0.10819275949875422
175117 0.3991647338647315 0.5234752649370535 0.145001603233548
175121 0.1785137801095021 0.4525496411638872 0.1114391085180771
175134 0.3559037527156848 0.5552654488325689 0.14796694710990657
175324 0.4993914605014451 0.7210511482712482 0.15088164754452912
175334 0.2663373876487357 0.5088548311857614 0.1337441343776806
175383 0.1610772106642621 0.4507503456376463 0.13134920267722158
175411 0.4982017589136944 0.5134342396814264 0.11429566442323015
175445 0.5825274015766427 0.7793954002594099 0.16182225398934558
175602 0.3994703767896161 0.7682943193545485 0.251911764411448
175633 0.1811305021992364 0.4420131134117141 0.14426600827947222
175694 0.4655693190542268 0.5722648216850624 0.13275368774716953
175711 0.4980227389999802 0.6411466601356764 0.13924352808517104
175713 0.3328792405831471 0.6185037604713087 0.18393376331535188
175747 0.4992270827093952 0.7187799801757727 0.1392601824254379
175808 0.1296031771061263 0.4427222740589973 0.16664711641536822
175809 0.3031427916094337 0.5874646734640872 0.15427700206492095
175825 0.3325084759144889 0.5453727879624523 0.14089465202267654
176000 0.1989821768071888 0.506610883866649 0.13290384354283916
176010 0.465650846646987 0.7170077861859006 0.15737390220198424
176035 0.2496750484310859 0.4205037657592491 0.0947703324575805
176182 0.2659377844708135 0.5387504224671193 0.17388823695713831
176273 0.2386877979460428 0.452274335941729 0.1428670175937712
176409 0.285406231152187 0.5674494844892504 0.10042511374058329
176420 0.3992397335669906 0.6891689022468928 0.11419180419819434
176504 0.3332684003589661 0.590206833467501 0.18560110014362424
176584 0.3988821902040865 0.4334523226203922 0.14628103020814634
176595 0.2114931262557325 0.4224726758447475 0.07028728466350581
176679 0.3706486751824923 0.6545663900076234 0.16009023668865896
176681 0.1813820332589461 0.5123148845592423 0.14654107429670862
176787 0.3322841065932591 0.4856377413500517 0.1296280757852831
176842 0.2854047079830459 0.5044945370943801 0.1039565872679953
176934 0.3987611881037772 0.4390513459827628 0.09409955983966838
176954 0.3795799064745714 0.5910574441928036 0.11117256952953011
176959 0.4985043981293687 0.6495754921694016 0.1693640986323444
177031 0.2412984970156329 0.4053533407359875 0.10109059405822506
177049 0.285410098813485 0.6118598412722148 0.1286386799259958
177314 0.3995967767213606 0.5840114368920327 0.13528802247494562
177395 0.2212863205953941 0.2473219637155831 0.02625476708081963
177414 0.2198456411062393 0.3911373815323837 0.07448688245859093
177433 0.3953905907089246 0.5592005965426253 0.12109961741911793
177486 0.1744632167510438 0.6908236919082335 0.237671353764764
177727 0.4271224428165369 0.6749752025361287 0.17498051992181338
177732 0.3974494986155026 0.5683813234238148 0.13795865532547655
177774 0.2219701759883319 0.4399842528210876 0.10485422087955401
177823 0.1742573476043691 0.4092056206790801 0.1433753332667306
177852 0.2029034034048778 0.5440307513983993 0.16181239666438216
177891 0.110900078412867 0.4173240085019247 0.1329198679125387
178053 0.2438480870703643 0.5962499613635163 0.17065729719282718
178182 0.3993077176654013 0.5313683083791197 0.13386413237447514
178251 0.2489516721010469 0.5550368163391904 0.11338439809247564
178283 0.5308684111030916 0.6160511255098303 0.18136387727303296
178290 0.2810426297942911 0.4722536916233126 0.1308005727482149
178328 0.1806625898711547 0.3736932302180382 0.07946768736909288
178330 0.2492008872188654 0.3120121822731872 0.041996457643117
178426 0.2882052721774191 0.5218024347229375 0.13648438371987132
178476 0.09777303085753048 0.3759350428928271 0.14168308369526025
178580 0.5270301755556919 0.598932215541228 0.148990411028918
178587 0.1523192631238662 0.4020122619011824 0.11257911752735815
178624 0.2498409526831969 0.6018814363902995 0.14422621617808482
178856 0.1984403130015731 0.5184966712172572 0.11548826762011936
178884 0.3318764561567569 0.5773986042875439 0.12377811094780829
178887 0.1994730254781878 0.4875527822374997 0.12765097805732933
178893 0.2179120468217365 0.5339768220621172 0.17515096286478374
178940 0.325336632469725 0.5864366358018676 0.14107727603562303
178955 0.3202958494782113 0.6731088656686658 0.19300453194493647
179021 0.3307463809251732 0.4759420032081611 0.09892029448454921
179029 0.3980722106346626 0.4972951432980185 0.10757132399112881
179030 0.1970436167665395 0.4909172272204347 0.11330162107100822
179092 0.24984969260097 0.4992684749082805 0.126182493690244
179140 0.09583076618600527 0.2548554965199912 0.10903635097875328
179145 0.2467450831521326 0.6424116163727841 0.1698229046745538
179340 0.2664072360554986 0.4725102682271808 0.10623225831614339
179424 0.1326934260454202 0.3518510712100588 0.08813606955637525
179441 0.2219281512360548 0.3435193407210471 0.04063261481418909
179450 0.2492565945896128 0.4752004471900146 0.12335772724117469
179497 0.2442108277371325 0.6044620705314846 0.18178734833186655
179522 0.1917159496398722 0.6352851533408411 0.22458023145732023
179571 0.3991310359159865 0.5952283935409751 0.12616857734187858
179585 0.2087794097146496 0.4009981612341221 0.09601174537173252
179734 0.2484755521021354 0.5838455236221455 0.15395386323809845
179742 0.372840081659638 0.5983688375163968 0.1335817798548405
179791 0.1164026815857976 0.3589682929545733 0.1288393031389484
179815 0.1866109116831754 0.4304419660810655 0.13409758664987384
179938 0.3713942882532904 0.5535593017514086 0.12090102622266138
180037 0.4974182393571575 0.5973166587557266 0.14150270223452555
180042 0.0974555090403465 0.4510247775675811 0.17020108695103864
180090 0.284624447751643 0.4649400844348551 0.12351537793177036
180091 0.3709370756794109 0.391924478930379 0.09488892251076649
180289 0.2430856051038502 0.3694423192113667 0.07743957549861624
180381 0.4943833144261463 0.8267150494518014 0.1996182202601168
180424 0.2849205764714275 0.6174751323873324 0.18745035600202695
180496 0.2163316808845255 0.3456245954014808 0.08210980263061696
180505 0.2432373585775395 0.529211074343969 0.1075707757417541
180716 0.1728922592388072 0.5277979604186112 0.15283761280984637
180782 0.5111030398000262 0.5910808970284539 0.1526820514448084
180852 0.1966071769289674 0.4127603106144614 0.06769085395983215
180855 0.5593202372915465 0.7700608920075676 0.17985077469973174
180865 0.1661174578770525 0.6950927342424036 0.19802549304110792
180878 0.3999372528659885 0.7073579956758254 0.16185629137445268
180899 0.4664996660425987 0.562792499134755 0.13491183937717802
180988 0.3751237670588491 0.6166606545329996 0.18199862995190513
181107 0.4954618275539939 0.5543491638149113 0.11132456968773564
181158 0.1958556138527253 0.726285102313938 0.23760540066649816
181384 0.2662158169459705 0.60578446136756 0.16599525588129485
181407 0.1679698432439793 0.5222646850870054 0.1678220113214865
181444 0.2269106716159114 0.4753315902083333 0.15588533504443297
181534 0.1653516241927547 0.3146821395726844 0.06972044910860394
181603 0.2488424068076271 0.5133334135737806 0.13428861346714216
181646 0.1801163019291193 0.4198963271363925 0.11129843272333395
181654 0.3990216630389702 0.7904420639815091 0.18361268786637688
181726 0.2955969527695553 0.6412522089693548 0.19645410205552827
181728 0.2491325138312045 0.5472664486870386 0.1600159614407321
181811 0.249772262507129 0.4296783443770058 0.08987339338373282
181844 0.1791936844451768 0.4941601780580085 0.13967124730569444
181912 0.1574779649438633 0.748271543114911 0.25593642945016626
181916 0.1619100523009851 0.6042849875322416 0.22900019813688768
181952 0.2040773789219298 0.5215454438500792 0.1464535214899302
182061 0.2221263746415646 0.3883477576351668 0.11854489179852576
182297 0.3311283799910706 0.5669649662296449 0.1480467233915356
182327 0.2360627034260991 0.5894881380486354 0.16685258163779315
182356 0.1997110756152265 0.3827635713487719 0.13601810343494264
182419 0.1998159101732263 0.4109532321397154 0.0966068832415507
182593 0.5311852047002453 0.6399700503354958 0.21985333277422983
182867 0.2477624364400612 0.8733676565525391 0.27795911406702256
182929 0.2704595732291714 0.4180437314757173 0.10315599104963624
183115 0.3800671160695826 0.639826669705517 0.1573777923012346
183167 0.1494193231870152 0.3622246615914212 0.09378426555180806
183197 0.3210225179216671 0.5061774996979759 0.08676549465371158
183210 0.2849563343173944 0.6810231875947348 0.1813904088249078
183237 0.2846817035399252 0.7847977392369156 0.22192661581151796
183267 0.1457548739025883 0.3683626983960303 0.11092973005994267
183437 0.1969134507191408 0.38189717599957 0.09251626009724574
183602 0.2113369597159918 0.6147752068206539 0.16926902534386082
183633 0.4279703171328433 0.5734836283182964 0.1394132899605111
183681 0.1940040106670971 0.6278700113897008 0.18079242803656692
183700 0.389223357201539 0.8984996551865646 0.27044377634632644
183952 0.231713035313513 0.4671302313438963 0.08497248746630648
183955 0.2788123698941889 0.4836469257263216 0.1144131097825786
183962 0.4997604793263778 0.7768884321215721 0.1571631376436432
184046 0.1412240852463744 0.4943894697784998 0.18798764384098568
184111 0.3204987696759075 0.6949359938088953 0.17374898499032457
184141 0.2045564774663352 0.6665963480941689 0.2134581787921768
184150 0.4987191882758927 0.5329003160885633 0.10822253012559892
184158 0.3321276805994229 0.5607747194104356 0.11340385855448827
184207 0.3187631839878805 0.6898509747613804 0.17906572363068105
184267 0.3996924231204714 0.7229045767825294 0.21713652279036566
184290 0.3331961033248352 0.5109222310375978 0.1151544622834902
184300 0.249597340952033 0.4233977633619945 0.07376567833821653
184331 0.532606714884492 0.864596668897686 0.19667353012017105
184365 0.1778126203693095 0.3870168939092776 0.08927783762855185
184407 0.4662279866175775 0.636062930188741 0.1642591319749046
184633 0.2220836136248994 0.4510213964327039 0.07145037742077824
184677 0.2216257422978205 0.3692731325258942 0.08820507830729707
184718 0.2207245196538229 0.5673341221708808 0.15583323813638691
184891 0.3329019989070014 0.8341609260971327 0.23978639116800832
184920 0.1817136865345937 0.4557737500303921 0.1059951159037069
184978 0.1882629882390161 0.6081508410781717 0.2143870875351272
185110 0.6658364581569107 0.7187471094397085 0.169495550529279
185115 0.3976126743062551 0.5227935993734627 0.12359114186876743
185146 0.3970329918633957 0.4471561770739524 0.0867320556156003
185333 0.2267996331992765 0.3580555457311403 0.11511293955951958
185338 0.3298600203636588 0.6047090812027895 0.17242722623432746
185362 0.3328360986522509 0.698327055387241 0.16886778186645082
185402 0.3045290245880615 0.4979041558877208 0.14877446107584827
185698 0.3987731584546629 0.7654646994761874 0.21093779778580293
185724 0.2214116359605918 0.4914257089335363 0.10096944295887332
185794 0.3326322708508624 0.6083724911217705 0.1943542209830261
185847 0.330929052099698 0.6420426107806424 0.17157588374485014
185878 0.2166431794047197 0.3682339616166049 0.08376809386645431
185938 0.2493441550595746 0.653644736747079 0.14040347878703757
185946 0.3994750262698154 0.5156251722678631 0.09854262759799688
185967 0.2498632907545792 0.7295040926667286 0.21081288899476933
185968 0.3327003070203344 0.532506799951953 0.10097702722295446
186013 0.2852541311671641 0.6407064403796089 0.17815283180719657
186046 0.3327045037057064 0.4120191759424579 0.0589623543239162
186116 0.5983974484850091 0.6744686837704061 0.1348839950962537
186192 0.1664600326326272 0.4036391448162403 0.10254935380215283
186196 0.2397878808787841 0.3509333772975677 0.08501552016865267
186291 0.2431525695027357 0.409572262295949 0.10137482549988446
186293 0.4647225568008591 0.6477304106706119 0.14649840901390931
186440 0.5980555089848894 0.6854645140886436 0.14726744706714232
186472 0.2215120869252288 0.5140480913001746 0.13066798588896905
186508 0.1786450761276254 0.6429905801007628 0.19219380255665997
186597 0.1663838102271358 0.3219701847189874 0.06925939486136201
186659 0.3877288090794302 0.6910996554031223 0.13309661921942748
186666 0.2220667649988931 0.5810809572240184 0.11642809702885512
186671 0.3319248130685886 0.6063045301940159 0.15673921857007414
186679 0.427064857329157 0.672818369126579 0.21557421577059951
186740 0.3181992899898296 0.4537610034848605 0.12307689009111389
186888 0.1392447927492067 0.3610435306868779 0.10275171904627291
186966 0.3987502248435855 0.5248575512763001 0.09139432222559338
187126 0.3981462217442827 0.620918342024758 0.19245706121062828
187152 0.2219990454623887 0.4801756383894166 0.1566906230776871
187243 0.2358503488199746 0.2918128312724806 0.06896495328588714
187335 0.2491554382844104 0.3221179325781336 0.08635334966435297
187381 0.1809136313479253 0.5802101059986227 0.15666030512294982
187397 0.1142530510587017 0.2737712697731502 0.07783319785608793
187413 0.2439470007621661 0.5244378819504725 0.09017792469330364
187417 0.2423774789774046 0.526494368643044 0.12412285853640644
187493 0.1312385988063347 0.4480878942706172 0.13509009696393987
187605 0.4987946024917693 0.5502431870741873 0.10325755654962888
187667 0.2489474701307322 0.488748901829792 0.12225446064241495
187691 0.4996999211115834 0.5983121018097955 0.1401846600963582
187728 0.4997673650999417 0.671056352317063 0.10968262848012414
187742 0.1525720176122514 0.3098408778237706 0.06209240556824737
187818 0.1806447983066544 0.2257414390390537 0.028631644697467644
187827 0.3789621969229338 0.6598701351804344 0.15484029803066732
187917 0.3600447680421067 0.5802038269435343 0.13845973487905472
188029 0.1960583466938565 0.3957474922712361 0.12226937916287528
188063 0.181464215587669 0.4093791691781948 0.12785719713580254
188243 0.3992768826144622 0.566606936206211 0.11801677915306517
188344 0.4993150871361512 0.7281086140193965 0.19570663470343505
188424 0.3789403534127675 0.4671470345926235 0.11376748728987057
188449 0.4629552470688693 0.4695482606526412 0.07161390516989018
188526 0.4996355021232898 0.5389094913172366 0.1369075746626774
188675 0.331248552797751 0.3995819211237646 0.07716764343602393
188690 0.2216885486844818 0.4970346439260939 0.14165446657552888
188697 0.2497434952204987 0.5752169439457866 0.12440322066191158
188719 0.3332292995645741 0.4219011298464201 0.07399378867737037
188777 0.3968056346589832 0.5083424433463537 0.11837768730233715
188870 0.1809676539080385 0.5030832529677767 0.16581837510231504
189039 0.1662452468796477 0.4211512719538153 0.09057541979291305
189097 0.1991348312699968 0.6466899207763349 0.17388610412212607
189124 0.2407388598745312 0.3522574780409043 0.07961736546965537
189221 0.3603819434005018 0.5211851455156833 0.12955623876741418
189302 0.2180401945646985 0.4758487538135423 0.09313651055574142
189378 0.2499103738693757 0.6431524021232793 0.13077673024263067
189406 0.2694623490459794 0.4579372720822749 0.1435834800801697
189614 0.3332004746287896 0.59221217536192 0.14061501915141394
189734 0.1644284417813578 0.4672113182573768 0.11864954848788509
189772 0.3718362607573263 0.4743149569001258 0.11637133272305657
189777 0.1356392713467489 0.4490893971612048 0.16810426546065607
189784 0.246588077632303 0.4728617015709889 0.12225544921752443
189841 0.59245226816529 0.9043642243826174 0.18550887921542022
189879 0.3322775927997808 0.5379112143875286 0.1543410024487257
189932 0.3320824713920569 0.6157147576581526 0.15994576663851665
189951 0.3312482117682214 0.6423811439810426 0.20189278981852066
190200 0.3507511680764713 0.6567124959154329 0.17318411405626322
190241 0.3309297020872293 0.48335136163278 0.13737033180280867
190360 0.1807826951371418 0.4704797216239115 0.1357219483867418
190459 0.4978670180686789 0.6667255334074041 0.12824840856309314
190510 0.46586108364146 0.6926017368961818 0.14995541822132843
190532 0.3992747915542653 0.5183430453811501 0.13537396380259203
190622 0.4980510811856011 0.6373061009491502 0.14751026443347506
190744 0.1173019704361058 0.5528080473777767 0.17455720575906472
190800 0.1534381314230602 0.5877819649211069 0.1905042851018762
190807 0.2486638122328194 0.5064970843253378 0.12388370242214009
190916 0.2826008675737593 0.3833717035283748 0.056697157290534664
191018 0.1810770638939027 0.5703901233731852 0.18147852240950918
191160 0.2496263592187265 0.4260489762293405 0.04800567087864801
191250 0.6648922261201966 0.706557468898989 0.13993328061334057
191356 0.2493625454197872 0.6245775619412526 0.18030042819565706
191376 0.2843028293763903 0.5072407956872858 0.12285499086668868
191416 0.2478941751138998 0.5624605077739214 0.1608525709802168
191429 0.4174686834005502 0.9335935879812467 0.24642789948578198
191473 0.4280159521447721 0.5337499739597108 0.1282467078064993
191478 0.4912994081646488 0.8038407155018196 0.192038891819063
191495 0.4993549253174149 0.6791681416448501 0.1130665805741006
191514 0.1744436883367581 0.5011998046680396 0.16469485620747018
191612 0.2814481489530402 0.6680356386143473 0.22768357487433427
191620 0.2301676858914991 0.4216507792996164 0.07499484926001851
191621 0.2491376865582193 0.4346996174096305 0.10469894060124907
191645 0.1386857761738676 0.3553348582227972 0.0767056567305662
191722 0.2659453866521302 0.5760822874878755 0.16809667646372745
191760 0.1724072014917675 0.237890299477336 0.05865127571341297
191770 0.3997367953659695 0.8732348078776281 0.1573992975483303
192018 0.3927511572785507 0.5597923608919331 0.13450528363155748
192116 0.2101728747039934 0.2864175123980556 0.03913732272545892
192120 0.1848631658419889 0.5198897757501526 0.16436040348141276
192162 0.3734838093006737 0.8614302927563938 0.21374957410031153
192233 0.24980906681451 0.4348236335077737 0.0947442972184145
192242 0.4651074926715465 0.6163148543894342 0.1539966208907728
192249 0.2725907511962398 0.5121007852929229 0.09740701883133791
192265 0.3998473314418273 0.6073381195326971 0.09752375663004609
192301 0.2461730381695909 0.448846794055218 0.16281365851742993
192344 0.248707639740465 0.5937735223479879 0.18700917553236024
192444 0.123930499932002 0.3447221935749196 0.07817495757636928
192477 0.3312938452327191 0.5998861582493761 0.18027694153195742
192496 0.2856124954746709 0.547372280186871 0.10194100224045308
192610 0.6657996138035413 0.8628420081857232 0.20006528006845112
192683 0.1964235422319817 0.5378648780096966 0.09688500268794117
192743 0.1991918521623109 0.35102361723671 0.11025924022879084
192844 0.4551081099200792 0.5372596751440246 0.11992739287790019
192849 0.3212787893536661 0.5161489628033622 0.11613936741878356
192893 0.2216568076810105 0.425659248794215 0.11900829851255397
192903 0.3326333421311055 0.729066661005817 0.13728543850319364
192951 0.2216862297822853 0.4456529842081816 0.14352030394080723
192992 0.2846092452319419 0.4772892298432445 0.11495238764497259
193010 0.19549368096573 0.5190946242670813 0.1551504990332279
193027 0.3559716498185487 0.4961645660141566 0.12593014518570753
193228 0.319000026436596 0.6208968483574437 0.16892595520175208
193241 0.1754042816563324 0.3165039732446877 0.050515019198936716
193245 0.2164395142254454 0.6238690946896074 0.21771724701503828
193422 0.2218675400119121 0.5686279467629579 0.13359077273479644
193528 0.226797742520046 0.5070272067361306 0.1606400090490715
193606 0.4654453245793225 0.554852693928791 0.1593938180572155
193611 0.3326739256392106 0.6082764355676109 0.1501144627407087
193637 0.24921086031834 0.5047028932146767 0.10788408377480464
193673 0.2158490958648556 0.512271086506736 0.14280667869734473
193684 0.2251113271430528 0.5860613581894057 0.18087529638958974
193707 0.2842420046387489 0.6185868057627129 0.18455594130136824
193730 0.4661059008200575 0.5328503900578866 0.12479738439270338
193731 0.3322304150166363 0.8053877505691726 0.24224936931732832
193739 0.199335380309685 0.4721315916047152 0.1142382828889454
193835 0.4659363385028576 0.630370359820766 0.16880258663138728
193846 0.27175665613738 0.4245492832290621 0.11493003206158935
193875 0.3207519780150774 0.3882951749416451 0.06229978314027931
193967 0.3784094234174763 0.5319044626900579 0.12179052998865957
193979 0.1641551890742765 0.5251451127226044 0.16288737586470778
193991 0.3323709756635421 0.7263559714298317 0.16089898240829859
194035 0.3191780767574372 0.4120631266161757 0.10669802535382573
194064 0.1799571428448141 0.4860842537855668 0.14264222382200745
194081 0.3317787285732817 0.5047369223747135 0.08864962611829687
194134 0.2842938837009903 0.3771945931949056 0.07530131606639887
194141 0.19707349121982 0.3614847413055707 0.13539701631997453
194168 0.2403410454940487 0.482728143477547 0.13061755472678632
194189 0.3941505031228987 0.8720517128449949 0.20383218801849315
194227 0.3999832997118622 0.6879025433582202 0.16603471502145833
194246 0.398648980147664 0.595266676449633 0.10280507166701705
194301 0.3319451177263123 0.5711709292504134 0.1647108557435881
194395 0.4664033199795178 0.5998169034162092 0.18613233926190664
194413 0.4975165320763995 0.736390189203725 0.18218402693141397
194580 0.2491864925756779 0.8604404724093383 0.15379479230003085
194719 0.3309855268655506 0.5821122735650863 0.17870764172235182
194806 0.3563837980643138 0.5853970212938431 0.12443055708555895
194848 0.3996370826537214 0.7049375649045287 0.15238290039963212
195021 0.3329622762463435 0.610241859162778 0.12686932434762455
195076 0.2740231871447929 0.6003996022195159 0.1567189235807108
195101 0.4659441820783995 0.6495085550111644 0.09077770651163598
195161 0.1813550180322762 0.3013139525214194 0.09679671282430907
195176 0.2494347471313303 0.6226652833380644 0.18450438249477175
195226 0.3601471061436231 0.7746408235525828 0.16281346668678676
195254 0.3273664154518055 0.5847604939382303 0.13278743099961965
195302 0.3213122772193667 0.4866087747141157 0.16383365779927145
195384 0.2847398200198812 0.6371601492071656 0.1854261803935133
195462 0.1966507997955352 0.6554859877538158 0.22689285757393304
195577 0.2487298434654928 0.2905794604947586 0.062166061660851576
195646 0.2764515747004909 0.5108554743767605 0.06375102313403368
195743 0.4655528238684322 0.660854053536859 0.17790777017652007
195856 0.1911812331750272 0.3346921013256114 0.074163540541332
195866 0.221624752610683 0.7396839605943851 0.2666313644632971
195884 0.22610693142874 0.6602613184455396 0.1194664611256227
196076 0.2850570143112738 0.4639891955208991 0.12008326559684311
196103 0.1423064087845431 0.396715237714866 0.08417389514577968
196257 0.3328239051665297 0.3823914171410653 0.08757038389608636
196370 0.499492597050396 0.6805303526837966 0.16032285648744685
196449 0.2201179818024894 0.3645618032297961 0.10213060700879366
196531 0.320467028646244 0.4828035289232414 0.1274280356297097
196544 0.3213540746262033 0.529326334819977 0.09806063835244506
196579 0.6650307665373009 0.7605928893097045 0.17967498742624252
196795 0.4651663002726925 0.6200972002679465 0.1530696345096761
196813 0.2211826144445211 0.5739514727236679 0.15119219938414963
196843 0.399150059428561 0.4187101355591531 0.12377897426183282
196867 0.3325535023132292 0.5270469842731124 0.12163124423844345
197145 0.2848486549152189 0.4358394816413328 0.10201983094592983
197187 0.4655880332670182 0.5229995835038375 0.17931170685049816
197218 0.4990710175776534 0.5080793488039128 0.0825758992893106
197268 0.2848833659697768 0.4067485650616999 0.10962698375582137
197310 0.2725451315500847 0.8370001778568924 0.25910145602430307
197349 0.3270789830702404 0.5234676953056232 0.1478703830271388
197372 0.2848104996089954 0.4984576334705224 0.13448588478762277
197382 0.3919135424741677 0.7723180414881071 0.22405668011701924
197424 0.3925539456011556 0.6960515372036435 0.14497746807847606
197493 0.3999683528260246 0.6930393176959962 0.180688097473316
197497 0.4990311868914014 0.6172185757837646 0.10552937227178337
197505 0.2844973255304973 0.5993573034511175 0.13732236471613027
197512 0.3994974811604116 0.5727658540978573 0.14070333846934727
197516 0.3170686014836661 0.7870365958999072 0.18854755447990681
197537 0.4996984477113013 0.7715808319733388 0.13973995690226745
197672 0.2759802359495417 0.724741174820163 0.2058706530482191
197763 0.1217024461818298 0.2386946639372514 0.07232177331454717
197776 0.332530916330462 0.5430018832930624 0.11474269281658886
197802 0.2469490349473314 0.5626753472992704 0.1832612101358584
197870 0.39911964369846 0.7789107272935551 0.17808452540543615
197956 0.2838522904350412 0.4667651354782864 0.1306164633051721
197973 0.2441566232474289 0.4707434688422221 0.08310484641696579
197989 0.1990719557172958 0.5501792452320803 0.14117500322114696
198099 0.2774083416059328 0.6291442404409814 0.1568030324973603
198131 0.1813666366623141 0.2698513362696236 0.07843890593012916
198146 0.3977992534577699 0.7098636161872108 0.19012867453548557
198227 0.2212214169210739 0.5642029920971461 0.16253562569918345
198251 0.3995827658314965 0.6168227487178047 0.170130145730548
198271 0.2217126991806698 0.4440852920951449 0.09083077707222464
198289 0.3328503340182115 0.732616766997012 0.17164930764550262
198344 0.3309819354813537 0.5516804405977483 0.1198575920725256
198348 0.249253301615853 0.4451597798984141 0.1126016622975027
198382 0.498391219309913 0.5972621022225941 0.14003120496034804
198488 0.2219208316806732 0.5966749299852776 0.18844665047047188
198626 0.1980891687567653 0.4779820839930821 0.16402416701715442
198698 0.2145850487589987 0.2870681279854224 0.07227706620669354
198708 0.3995507497635988 0.5162147613849709 0.08924731123594436
198774 0.1612407637526134 0.4657797905782707 0.14348616425206073
198826 0.3329177875611948 0.5334563157346959 0.1381506767226758
198843 0.2850611954023644 0.4172094566894126 0.06194510810627853
198864 0.2641083019994474 0.4228870509761305 0.11515502188741597
198942 0.2215516478434939 0.3936100900907465 0.07763536782992034
199171 0.4995863879191535 0.6060659097546943 0.10854492186936573
199180 0.2115555413559431 0.2436969988568246 0.05401686704111086
199198 0.1950511281278323 0.5274247009541583 0.16836582133894104
199260 0.1225290234438772 0.354884406230229 0.11414654910260276
199291 0.310027646406992 0.5619979339087497 0.18553893254779175
199327 0.2260320050322366 0.5915662000959503 0.2046421764608735
199352 0.3797275186426271 0.7428762950051991 0.21784840528520988
199420 0.2197560428514899 0.4834163042372251 0.1332615449041496
199465 0.2659049007320542 0.4976508981228458 0.14286467527876004
199479 0.331488342768623 0.7578664263183146 0.17398648224532348
199557 0.2831972420022326 0.3228229149095799 0.058813839672573545
199660 0.1992052144339996 0.541448814897316 0.13689262845665823
199689 0.2353840043294532 0.5386616949068531 0.14707865817421167
199786 0.3321580067992776 0.797523815822313 0.18797598932416398
199792 0.2472406978883355 0.5900223062450124 0.20046921082000907
199878 0.3328382574630852 0.5028508472932178 0.10894991595356152
199919 0.4993672248498079 0.6634421864631093 0.14565256045314112
199932 0.3786820793531794 0.842674539128429 0.1600086685333638
199947 0.186211728132319 0.6426551190560365 0.17823478624800065
199956 0.3551547818801277 0.8044695397003223 0.23172891112635358
199982 0.3203157983968244 0.8987675753352578 0.20972084653472547
200041 0.305057227977884 0.5874038268580931 0.17547213419581634
200130 0.4644688443615258 0.7540967937592344 0.1563542035272825
200183 0.4645694696873881 0.5479683527246499 0.11845431914214
200240 0.4966887600973999 0.7206085425222974 0.1993389564430054
200275 0.2723187357020309 0.4443203074848908 0.11920797348746778
200515 0.39717398259868 0.4754011859826819 0.09375072855436467
200611 0.3994127357948649 0.5339490225441589 0.1236737224517108
200647 0.1749821375560228 0.5082917943545942 0.12388171809601992
200750 0.3323302404812688 0.5719050750063852 0.14637595716385296
200868 0.1501952667721087 0.4425877822862836 0.13146165525012354
201196 0.2200095523587227 0.3607600928005438 0.09056357165631888
201271 0.2498639848076251 0.4235368695122261 0.10122628691836708
201276 0.2852981903977157 0.6282149773032851 0.1523454669425182
201304 0.4279659839119624 0.7826608461565217 0.22212347435746413
201494 0.1807291609033031 0.4452586878912986 0.12199070845426002
201594 0.3103289045924954 0.6680525692763167 0.21370894548974143
201673 0.2439467315775302 0.3793578464265727 0.15667900854079922
201747 0.3170793913693405 0.7907280732270887 0.21771530047218057
201760 0.1422080537657363 0.3605126807441772 0.1483121080676317
201803 0.3302236102773011 0.6990921377788019 0.18299215205624234
202027 0.4906986788030042 0.5231424633834729 0.10125934664636185
202045 0.2846642233960566 0.7131070121411162 0.19281969556405568
202057 0.2214034800722177 0.4557116115829612 0.11314468340005848
202088 0.2337358061446616 0.4048727033434919 0.09033366668832735
202167 0.3177095264004517 0.467565549656832 0.10281012787813928
202224 0.3986462033200038 0.6334900777654003 0.14617400701530603
202292 0.265220184413973 0.5559266853630236 0.16658592608220643
202300 0.221822089947718 0.3085506942251293 0.0488703377339228
202326 0.2496822611317821 0.5902602730107496 0.1263008101420708
202336 0.2771886491860634 0.4515544375965459 0.12320246660488632
202338 0.1965419503206295 0.4725116722584624 0.16276722966990836
202340 0.3328643547086802 0.5579772656115176 0.13244956167976987
202401 0.1807352928945326 0.3612803087472818 0.12111975520733877
202479 0.3213388777536909 0.4019000769389514 0.10228509411905902
202503 0.4277601879861664 0.8163497903437187 0.23519146280582937
202590 0.5793555712168706 0.8632827357146183 0.19551001878373178
202638 0.2170625887622006 0.5139367961292663 0.17478272711270354
202696 0.2856534643730019 0.755122087387047 0.1866585833359206
202754 0.2498788399627751 0.657197062762473 0.14530537448146522
202901 0.4999470941224002 0.5281871531403223 0.08774393271320179
202927 0.2851007409965035 0.5080953010561206 0.11713025469972549
203025 0.3982596006906004 0.5686205374265523 0.1073904432602883
203046 0.3990241954326086 0.7406267276809573 0.1775901696416531
203175 0.3808153658570355 0.5621568129589124 0.16363153198074404
203242 0.39429856963723 0.683592799305704 0.11624442285530615
203281 0.2772922558315637 0.5233427985874015 0.12485951743378867
203297 0.2852105294700995 0.4103646234805517 0.08337241774440139
203364 0.1406847005303746 0.4954950331527064 0.09732378075429803
203381 0.399880520119769 0.6358895071216742 0.1836228383225579
203464 0.1992887542616396 0.412031001478111 0.11034815521669981
203572 0.3312213247548523 0.5817450982769099 0.14303023086350342
203681 0.2850353029330579 0.551603185765794 0.09876263333216177
203741 0.2850127331063086 0.5536006485892782 0.12960030727067431
203773 0.3986349745499434 0.7345971888661498 0.1950008690758008
203843 0.3207321338658215 0.4302883999957453 0.12346568913000325
203859 0.1986017268452206 0.3419632715164718 0.10634085559112878
203921 0.1998853088975033 0.3567695612700173 0.06417355455304484
203929 0.3798629880856225 0.7349959422208994 0.2037930856641871
203966 0.135883464197137 0.324010541662444 0.12041606290447657
204007 0.2482462965661186 0.5784533874803859 0.16902875634064843
204045 0.3995883152689019 0.7065208466703854 0.15722233528967136
204143 0.2487036921141087 0.5948703506631399 0.14432355359766158
204178 0.3995007106911264 0.4037618241714693 0.04402893463571251
204208 0.2522306297963357 0.5868951505404228 0.18320601649682003
204381 0.277386444961486 0.4924364209723337 0.11008731211215504
204402 0.4664950756099013 0.510469762668956 0.148854589855187
204410 0.1282516847071545 0.3892877044154877 0.14020086414994637
204445 0.2330443989364053 0.4263512647225366 0.14114183578227837
204601 0.211166944300335 0.4416830963813057 0.11574126019877959
204646 0.284731981228919 0.3647254317457807 0.06481797310402036
204660 0.3317438455867755 0.5934270818391972 0.1388987684907988
204777 0.6607273035363455 0.7276167526177836 0.15569274871316804
204940 0.3601687150633811 0.7325864198176611 0.17912626370290735
204965 0.3076743121105768 0.5761529460014219 0.16490041454568496
204972 0.1820411120615695 0.4571954995730923 0.1154544843986008
205007 0.2846548392182524 0.6562218519550782 0.17617350545944177
205150 0.1814814841403245 0.4114078939513265 0.09495510943060027
205156 0.2488229726589755 0.443359519225449 0.08704999135827353
205169 0.3801545905261266 0.4224250215811465 0.1426986690427193
205254 0.2760464124968652 0.4261732088057673 0.07753401625687747
205316 0.3992855942621866 0.6072062055648417 0.1387864282969019
205416 0.1998811755404413 0.4119151248330467 0.15163310505698704
205430 0.3332394990981045 0.4120689158448995 0.11079953580926608
205590 0.2493415664750312 0.5676950004157048 0.18659970112168214
205622 0.3995794951071594 0.4940699933553302 0.10976155431925219
205710 0.3205530880180587 0.5850250404772634 0.17570308020323547
205720 0.399607707660846 0.502973619488073 0.06673266826302068
205784 0.1783723542157494 0.4068397291046126 0.09004456146402061
205853 0.1524866054589451 0.5031975698272337 0.18394745677047622
205874 0.2848777055912334 0.3609818168687678 0.07309394162819477
205983 0.2854396827830671 0.5799107919528389 0.14962040588382156
206015 0.3996276616445164 0.76856375570855 0.17559381115288722
206064 0.3798270364501951 0.5944050943736984 0.14093193298675194
206124 0.2851263677167265 0.5062568693081165 0.12337874308045063
206178 0.2833649138635123 0.6301454098209854 0.12116796336179046
206216 0.249216485152944 0.3606915700149348 0.0736751733498423
206225 0.4756780715166566 0.6883868586695098 0.15374469284871875
206235 0.3053363267849039 0.647143108151563 0.15405864376693038
206420 0.2437691681901594 0.5526473399619899 0.17013417010920723
206471 0.3979053489661349 0.8170874239053402 0.21565152765406018
206473 0.5984428546471916 0.6217286788055194 0.15722972457202714
206526 0.25908798934943 0.3768810376036939 0.06863714343576882
206670 0.1345249672148165 0.4277955353965942 0.13630677789625226
206692 0.285234234152819 0.6931400359905296 0.1802971466479292
206723 0.3327543226149234 0.5129928632942327 0.11047448452989483
206799 0.1816309425902803 0.3414262703367823 0.07218791177918542
206913 0.3326813798351611 0.6244157368508947 0.15510706414726652
206992 0.1469477969421693 0.2111817881704761 0.04871950106812241
207029 0.3997719219850771 0.669223622406319 0.14894773972981992
207120 0.2217290749498569 0.7877912568696633 0.2501056374124629
207230 0.2767986101121225 0.400557432442512 0.07760374692531151
207256 0.2435001607113021 0.4485433228459417 0.09325039070637153
207271 0.1966736536358261 0.6050914917609967 0.17360412274083045
207276 0.2393310019852622 0.6876103513817836 0.21459459708484074
207325 0.2260062397026996 0.2732096570619611 0.04863631055491144
207370 0.3801191012894219 0.3988884836871006 0.06328461368764475
207504 0.2090471628498845 0.4161759265418801 0.11490733319881315
207581 0.3988246191664548 0.6114835591786404 0.155223340634904
207626 0.2428770057013261 0.5824209355496487 0.16761768714087286
207789 0.2810621660245538 0.3690626910596901 0.11166544658563018
207805 0.1984670674224444 0.665221886028461 0.22012630025876723
207873 0.2852997088609088 0.6101928497623733 0.17764523482618255
207889 0.2193253919060513 0.434568091499409 0.11045682333299126
208013 0.1812958904007387 0.5064922731251634 0.09430664756972519
208131 0.2853713494896038 0.5561724264417979 0.11114114253737667
208141 0.3331885670425667 0.4766284638868754 0.13021995940786518
208228 0.2834237040248145 0.6237327381418969 0.16162505513715436
208320 0.3326524004092781 0.8387671377691117 0.1813756121009978
208544 0.2496349174999115 0.5668166731231538 0.17923527770884418
208613 0.2397286714211139 0.5877635100020248 0.16212675753083558
208687 0.2499228679480391 0.6868580162598247 0.17749869419759257
208747 0.2218821216986069 0.3361958004192606 0.08989263839975413
208889 0.2853937154704764 0.5711195608426802 0.09901385860771107
209033 0.3324520368385599 0.601295071347601 0.16234697769002113
209087 0.3211667715169874 0.5458059156064866 0.0832937183626795
209255 0.1979806846267592 0.4763847748270166 0.11224741789987117
209274 0.2210821507905165 0.4211430815210038 0.12068804393356605
209511 0.1828538220897989 0.3978995312530503 0.1330016758496764
209557 0.19450550561301 0.635168957168336 0.20701127049014661
209611 0.4666394730604092 0.8163862514334033 0.13261923636694203
209613 0.2797469400251605 0.5227881077741415 0.08900914206889553
209634 0.3323571034592771 0.6140484646155673 0.1391383091494701
209687 0.2853631715906167 0.4132660706272148 0.0905667434514119
209797 0.1920076590603036 0.4799052582370444 0.1337945529457627
209819 0.4975216081943085 0.6953312863851099 0.17827268574932514
209908 0.3202393633322783 0.5916694099273353 0.1539884490301765
210009 0.1897253011258477 0.5778155064376748 0.16251570702448428
210037 0.2114144460744518 0.4523580920053327 0.14241638685690589
210125 0.1998850355182853 0.5134330945104078 0.10246084687991927
210268 0.2490906603712593 0.6049679052802825 0.16163652432475534
210298 0.247193049994363 0.6840768559974837 0.18124131877429078
210356 0.2111738763321116 0.3656355026896139 0.07642537308927518
210374 0.4979568523599904 0.5667492543605152 0.11418826679498184
210387 0.2433216492056791 0.6629497124005778 0.15582230111755507
210471 0.6666201029894272 0.7027771668335319 0.161959326180173
210481 0.2219277229508625 0.610065929137309 0.15569041685446133
210509 0.3990665952154713 0.5466152849618559 0.0541187681955764
210605 0.1244168885678954 0.3499854734616696 0.08262385619402983
210609 0.1995593170136142 0.459370582870633 0.0900913253463647
210623 0.2854136329779062 0.3827221931418155 0.057476368230279996
210664 0.1320057435625119 0.5578032455309297 0.19621778391859204
210670 0.1683088215871224 0.3096821755909247 0.09652425734784262
210676 0.2128028662258045 0.5682487857231471 0.1257340639027678
210718 0.3973379050328681 0.6110778519078688 0.12400092449151552
210750 0.3317806310064735 0.3817735579702472 0.09382514647796467
210934 0.1994906051094129 0.4720353786636965 0.10108212995931505
210950 0.2486631260461726 0.655883817914875 0.18722850076414455
210969 0.2879593994282648 0.6071131954498893 0.20438745449850704
211233 0.3804823081197502 0.8808100623192499 0.2420937049890041
211252 0.2494554461824932 0.4610681834116061 0.11846716893004064
211428 0.2827526424576626 0.4446525562300859 0.11068555011577849
211431 0.2220058387097425 0.613858304433697 0.12431735933853423
211533 0.2261478785828793 0.4918742779195094 0.1605557991612515
211571 0.3332092522474146 0.4461511980801418 0.13879393455815894
211592 0.2475522661112372 0.6117814253979534 0.1439856829516226
211643 0.3196507939475666 0.6876450809446437 0.17682013461471655
211778 0.2849821010509787 0.4723849028550445 0.1233192437068071
211844 0.3887823651450757 0.4660544528629026 0.09933148960069366
211932 0.375309340933585 0.6924528787180433 0.19347414079512784
211960 0.1980338826082169 0.371707543431203 0.06405354287048419
212014 0.1988028763982227 0.4067745281914622 0.12437616311880093
212101 0.2850994752420306 0.541945459903932 0.12459954153935648
212144 0.2661982642974565 0.4932134555781962 0.11907235242359565
212189 0.2846146555573828 0.7914163993782638 0.2032743716863103
212273 0.2499095442253874 0.4507946147921412 0.04991014157019667
212289 0.09679537574570346 0.3250297942475105 0.11452457936346991
212448 0.3584644343234646 0.4183782784475038 0.11122029169184716
212501 0.6658355236811471 0.8019703304559672 0.16638979500701162
212504 0.3983491529459783 0.6318616384130459 0.15087318654348356
212568 0.2548766351608614 0.5495041190550689 0.13855860018594626
212585 0.4986542094702507 0.7134544050587333 0.14916669952542833
212681 0.3567518146962104 0.4395239598700073 0.06530679040371594
212764 0.3257173951214864 0.3814295693661258 0.13774677095066334
212867 0.3988577435646126 0.5305568219247871 0.13075368375161936
212872 0.2881003740997051 0.4824987206337697 0.12647198103404542
212931 0.2280707625987459 0.424369327381302 0.12299724361534643
212955 0.2422705620890649 0.4784791394383891 0.11445763154816073
212960 0.2178644825218665 0.5902341850397024 0.10594486561835345
212972 0.463934982744653 0.4646595694463839 0.09489177066649292
213116 0.1781393177261926 0.4339076590650803 0.1492105076354524
213169 0.33295819074357 0.7956206620343657 0.23493883939941942
213251 0.3207692223249745 0.685738261490653 0.18942689233468052
213320 0.146764917992317 0.4880921097499336 0.17072435392999344
213376 0.2494556672154401 0.4509472543990894 0.0900714276782305
213439 0.2765778460758774 0.5206088191865986 0.17655720232626382
213480 0.2421772446114214 0.570002334335354 0.1946016322895341
213487 0.3324036789113144 0.4655542793419042 0.0871908459131808
213488 0.1789851155293763 0.4325880249909278 0.12337922467449779
213490 0.1701415093677629 0.3575069036432952 0.11404094679411252
213554 0.3798071732850138 0.4223640598149163 0.0771129152556201
213666 0.3997595796250742 0.5335718604814869 0.09780241563608781
213704 0.3787001980221133 0.6858256292224818 0.1955120454453821
213735 0.3951084357398034 0.5462604851103652 0.12099859738905007
213760 0.2854174917602974 0.7077572875126806 0.17599106185663332
213777 0.4998248492801524 0.5786558714765689 0.1065502415484479
213778 0.2429971863861755 0.4049515788251323 0.11215962850465275
213869 0.2662771737525281 0.5206624930484802 0.14299229840361205
213882 0.1851068614180726 0.5964957153345035 0.1806451038245008
213951 0.3174435370463866 0.4907061942395503 0.11342335793189781
214006 0.1141771455961232 0.2747515799821964 0.11212976375708787
214073 0.2389816209341897 0.7456343753954197 0.2701344995329677
214252 0.285146052706505 0.5338569719556031 0.0893288915779117
214286 0.3326599520591589 0.473620723406804 0.1172618550631704
214417 0.3801813428344956 0.4390911580397398 0.13815773532609904
214489 0.3554216362413834 0.463359930672229 0.11075772482452796
214494 0.3798478628012103 0.6432106791312029 0.12841459645119496
214607 0.3320744752389202 0.5958406426833471 0.11940697120585067
214648 0.2214634905842515 0.3255624970183831 0.0663512551512162
214680 0.3317695325533294 0.467418218457945 0.108742192812714
214711 0.2852387732059706 0.4290553853541228 0.07976308695238386
214712 0.332561303393783 0.5304936067388032 0.14077324136763855
214799 0.2219793742410632 0.4063414914682687 0.10235218984433529
214845 0.4695714677468651 0.6304658774842381 0.18578573220804712
214904 0.4989836685983361 0.6612919715313088 0.15257151923479945
214980 0.3787921889215893 0.9256296967497879 0.2481649943412826
214986 0.2855739838508913 0.4882770435621692 0.08768895818804262
215016 0.4962366413370885 0.5368260984985973 0.12641586238572697
215036 0.3996640728511244 0.7073612556637072 0.16675307522879712
215064 0.1991488426617154 0.5841016509608967 0.15986461027644472
215287 0.3205820988411093 0.7575946585849526 0.16562447074293574
215296 0.3991987359247117 0.621889194611096 0.1550279381892564
215305 0.3690479944120915 0.7520438152947277 0.24227727050614548
215697 0.304659776077862 0.5345926187072829 0.11461409748143822
215739 0.1663543087399938 0.4484679896652502 0.10671761821753191
215778 0.3211128516461711 0.6987563138913756 0.17733590860677995
215822 0.1955504115082438 0.4722760163094191 0.12513065245166305
215828 0.5993014821034011 0.6068248677442682 0.1463248199226884
215905 0.1706893840012449 0.3533831199267352 0.12981814022288535
215984 0.1963104523385783 0.293708910779364 0.08366209418257142
216040 0.5331382397293429 0.7497921290697852 0.18695629675476375
216174 0.399134520557942 0.6265269682127428 0.09631685239823402
216232 0.277480661104312 0.7241637300336699 0.19426180528138254
216397 0.2496693638795272 0.6651916390700257 0.18855155731485085
216554 0.1810011425312873 0.4295264035857973 0.13890848848181891
216579 0.2474435949679776 0.4352351937493222 0.11349027969462382
216724 0.3540765769689105 0.4510216234524474 0.11810526538200769
216840 0.1155318443329547 0.3824184989019703 0.10165559683286332
216865 0.3211303273845822 0.4830085512192178 0.0990360032498615
216917 0.1528785555398721 0.4971214463654873 0.13488678334254486
216977 0.1881033373770266 0.3519984557921953 0.12071138741979136
217062 0.2498042852546244 0.5921426808584556 0.1575821129709253
217112 0.1902406789649929 0.4628926067951007 0.13860230274331886
217127 0.285614910526412 0.4416741766497576 0.0794435440226325
217186 0.2217303039992962 0.4855244416153686 0.09660535892115311
217220 0.1949917018464596 0.2935864511459423 0.06861439497600062
217306 0.3991140953892825 0.8364101741647951 0.18765205421216366
217314 0.1202716096248148 0.3559634399901303 0.12125086564807862
217318 0.2219308672797182 0.6300131514881827 0.14724401094386907
217458 0.3331790392292556 0.7513006865251713 0.1794977353563366
217474 0.2291362324474479 0.498415298711181 0.18849194743542436
217524 0.327182169853165 0.6589590412562565 0.17324351800422574
217578 0.2853108292100103 0.508130906897497 0.11592094155941746
217581 0.4990608094632012 0.9446159045410509 0.26787106455704446
217702 0.2855031154129229 0.6321846043855466 0.17338812820319727
217777 0.1665986192626996 0.4258946075472102 0.09692119337926533
217891 0.1654749422544748 0.4935437223998704 0.17206094220101487
217902 0.3976633005776712 0.4932330828160167 0.11665942116641956
217953 0.2495255208146322 0.5608923300653182 0.16831027719448732
217958 0.1710539938180372 0.4308979194197744 0.1136896186329155
218004 0.2177229978987656 0.709432256054294 0.1872690870216273
218093 0.4929696289917102 0.7385703461040982 0.15135524810030956
218289 0.1988722640561098 0.424364993576972 0.10318371463133626
218411 0.1467868000878782 0.4201985894726198 0.12243039584576124
218493 0.2659247225701327 0.4678747565816941 0.08670876373432784
218525 0.2864962921206215 0.7668198528341136 0.27523215972594445
218566 0.4994749178451773 0.6555458916885902 0.1660815704771707
218619 0.2520802171743391 0.5382931813258173 0.16976927928235797
218634 0.1778852883645574 0.4716052383952884 0.10644907968915666
218666 0.3583108897155741 0.6246632411714361 0.16441943171744774
218685 0.2867032055456499 0.7404475338879914 0.2207246319417096
218775 0.3995495740783284 0.5411230286988331 0.08588969462226574
218783 0.3323498894691363 0.7272042654034943 0.20494573693564952
218788 0.4991324731327587 0.6640938167580249 0.10686582499164507
218794 0.3329880791465237 0.433245114778359 0.10828294003936527
218817 0.6650411839513503 0.7210767644665369 0.15841147030339
218979 0.2854241725095033 0.6187865913660598 0.16534619736951425
219131 0.3307440201336553 0.4093464400840734 0.1134957703511335
219135 0.2770154427705299 0.8410786035359852 0.23642884695729488
219164 0.3419364851621098 0.4788871189543669 0.09672204791613706
219187 0.2658951103545276 0.6946184921370482 0.20388744155376382
219196 0.1703533733253574 0.2774491761876761 0.04466859474078153
219213 0.332374924332343 0.5935051806279054 0.12371343415395032
219305 0.2846656749156409 0.4083556601979621 0.08159284534449918
219379 0.2433238610039644 0.438957561076452 0.09987271519244416
219396 0.464822575606495 0.7815773604556262 0.22633192646652794
219400 0.1942916393902585 0.4361280445031316 0.11426261640151938
219441 0.3991324164120407 0.4763480791149121 0.0891517064359933
219567 0.2297528221626668 0.5794445105163695 0.17747961158815317
219587 0.2442519483655958 0.5487094014571058 0.08216580990875755
219588 0.4978172254061859 0.5592487093413872 0.118532828959779
219593 0.315466185965552 0.4960397684200577 0.09755120498568887
219649 0.2831746335891666 0.7936416270045445 0.2167199973674854
219704 0.4923719674035527 0.5387436896801318 0.12813045557408428
219736 0.2117450800086079 0.5605995742904375 0.17902156289256607
219758 0.2435032072966914 0.2805506232321504 0.0879816765109416
219778 0.3326984233380001 0.6499126334384787 0.15598321260071998
219868 0.3983308359694543 0.6750717817315268 0.1716361138816939
219958 0.1652960354262023 0.4528890485397366 0.15366346094755237
219960 0.3765316400267835 0.622298179237387 0.15199048987070313
220011 0.2219941219876076 0.6011157851030755 0.15886482699867543
220059 0.1075513233997957 0.3381579488945168 0.13766261921407594
220130 0.3565979145292717 0.4394553069828392 0.08690858466489272
220141 0.2498875417709877 0.5218124898662316 0.12266339978767259
220236 0.2202318207558883 0.552704986129368 0.1563748935075354
220309 0.2456003874103292 0.4304677783050327 0.11995577758335439
220400 0.1815339536188577 0.3209912218525579 0.06492759424869123
220443 0.597711560422324 0.8535124027064107 0.16881159435162962
220509 0.332292698495851 0.5829261845416175 0.13965743314542065
220522 0.2850624976083567 0.4157637835235612 0.07731798137090344
220566 0.1119561889263692 0.4090612928806048 0.14239368135072103
220574 0.1865067676500686 0.4389094148642404 0.12458450787857717
220645 0.4986326210793213 0.7203635842546111 0.16980667518947912
220845 0.2219769882288901 0.5624155814993256 0.17305073768750998
220869 0.1331987755833423 0.4220283265059333 0.12380679478340104
221029 0.4663401649747403 0.5281060658938926 0.14480544964045086
221048 0.1525436214810455 0.5565801576719158 0.15469746690150382
221141 0.2765272200902722 0.603634404392167 0.1482062196057933
221501 0.3568864506882613 0.7317810938640859 0.20924654435332868
221513 0.1991937757370835 0.465730420165666 0.09900175190421992
221604 0.2216906879030648 0.4398918145695289 0.13558514548568174
221610 0.3995645887705051 0.6817363914475985 0.1366974265232436
221649 0.3047640768725876 0.5805972370851413 0.17964272766318976
221681 0.3322648735917219 0.6381176905908619 0.16687345144501473
221690 0.2208702630686759 0.4502590061452558 0.10947842593464285
221693 0.3996523187659939 0.7789772015986596 0.20795948212401483
221753 0.3996934463900476 0.5653447893246831 0.13528963242754424
221831 0.2217854219215429 0.5350257181438854 0.08621332134000406
221872 0.3331580837034797 0.4612787525846538 0.1139346541871613
221894 0.1814953002953503 0.3930832241869658 0.11977817057033026
221952 0.5322296677513667 0.8185664914491215 0.20468426840470114
222053 0.4974126132109291 0.775732013404757 0.16354659646913647
222094 0.4982898721868967 0.693947347683119 0.18077545997291047
222156 0.1996521568460795 0.4326745288505051 0.09877761953515328
222209 0.2220725691423263 0.4233522729950356 0.11646988545531893
222220 0.1997992702815351 0.2770996172933513 0.030727348838293943
222641 0.2167008494944344 0.5614055102601742 0.119680746014994
222683 0.6984238304488889 0.7435944927674677 0.20655509231820512
222702 0.1952897009948994 0.5219735560656841 0.15011594167778589
222884 0.5940402803710528 0.6180189783245879 0.14326643310738812
222914 0.6975692027412766 0.8589797976701182 0.20501937453335567
223097 0.2775158986039418 0.428263178415455 0.11724668391789252
223110 0.3329977257279918 0.8091375672494976 0.2510182645562137
223138 0.1701939600322971 0.5112612425583299 0.09878745980601908
223194 0.1172384621872626 0.3960344799299364 0.1127161891032732
223335 0.3911844570519155 0.8106903113654162 0.2445072138361798
223366 0.3328692658627688 0.5796149788441607 0.1317758838844915
223553 0.1997150287349885 0.3441392898533143 0.07903293120643115
223572 0.2177813905656939 0.542133609725468 0.1132527643527492
223617 0.2004635615688279 0.4458701918065055 0.15691462071178996
223645 0.198449226694478 0.6436915998250659 0.17622093628766114
223648 0.376707771785146 0.6277230131743348 0.14150857412241624
223651 0.3804655483105534 0.778306634242895 0.20838759299266327
223788 0.1497625481464717 0.2980742939088055 0.11151923944727382
223962 0.1236961057573093 0.3558087756932581 0.10046200137703962
223979 0.1085940573569672 0.3484114000030428 0.10199562819640566
224033 0.2477822973814303 0.6503776165747809 0.18140862335864932
224055 0.3542483647123423 0.7900765811928981 0.23249510949686933
224124 0.4262148095680673 0.6266269308320798 0.08668081136153566
224128 0.3803888960522733 0.5559394844401491 0.1500300430718578
224129 0.2320715280888995 0.6383042282572431 0.18450060748697142
224186 0.2843590164287735 0.5549443961108429 0.12682484725421178
224263 0.2085589046193699 0.5185761339236148 0.14003303901518696
224359 0.2494892732850803 0.4678327850059294 0.09543381776562739
224361 0.2735789991327892 0.5302282407036742 0.14338306730335176
224412 0.04815792772264426 0.2124802028132586 0.07787624995601196
224516 0.3178890776734576 0.4261656400874809 0.058304586119717575
224567 0.2329359918935014 0.4262731284851482 0.12988724457492548
224702 0.3209265094418323 0.5073136853507872 0.19317609619132056
224722 0.3206736830548798 0.551914556240895 0.1412195288521826
224765 0.3787107764382902 0.5018241782070875 0.10795788578925053
224778 0.266061640015833 0.4032920934844532 0.10488051288953983
224784 0.2202416017057913 0.5366615324569809 0.1431853572514106
224858 0.1795104587885248 0.4572385234227124 0.14332895293470713
224971 0.19979501753964 0.3918727970122902 0.07543132235597262
225041 0.245292434436309 0.6035243485081827 0.18601143244206947
225108 0.3963903976450173 0.5860152401178825 0.1477834716139536
225160 0.3329148911743371 0.3938679968034075 0.08354007694046543
225298 0.2494809656872628 0.6081184576402069 0.14888300516068886
225403 0.2219423029820267 0.583871619223766 0.17946422844693882
225416 0.3330267521351076 0.3928349590446797 0.0968786663523839
225520 0.3326798194328053 0.5382427447755344 0.11004711778178543
225614 0.1520228599654314 0.383837065716549 0.12276039148047405
225641 0.3988927751081416 0.421531731883835 0.10231052530978424
225839 0.2616044228666292 0.563327604780483 0.15861066669130844
225982 0.1638591230047044 0.7070933657223681 0.23756998746951136
226024 0.2852859809757096 0.7185710588932444 0.20655219715540954
226054 0.1994555419694732 0.6229205995575691 0.1930565616990859
226059 0.4649994100993921 0.5140315947680109 0.1134604185293761
226113 0.249456773088286 0.5004087712620798 0.13008253098686118
226126 0.1988924443217476 0.6563035988063871 0.1413506380026108
226226 0.2438950041022052 0.6002510984533896 0.1725998913406063
226392 0.3293195108849246 0.6998759004125948 0.22092253789889113
226397 0.2733547087466713 0.6167444879741645 0.1620952925267109
226431 0.141143211549804 0.4214478399898134 0.12255327560793698
226597 0.3569074554561872 0.6018840010511869 0.16841867397263535
226614 0.3192579190290283 0.5377150882755911 0.13000458005959734
226644 0.2822483074976398 0.6179860817191598 0.1713101775749235
226652 0.249334808003138 0.6977606917538715 0.17636997166707935
226673 0.2759552270161898 0.4449535196263502 0.10813325373712643
226747 0.2852218320761695 0.7090612579330469 0.1808538472322645
226750 0.2196124694291746 0.6041790652768377 0.17438948247855257
226760 0.3982105022328909 0.6971349731586703 0.19591855529811247
226874 0.2441909304421891 0.4076160451105923 0.10155303309357797
226899 0.3993357476248201 0.5313114672221295 0.16966105965935604
226913 0.6631710931296282 0.7572737257453047 0.17962129363445725
226969 0.3329819018208183 0.5731079073716393 0.11134129778267887
227028 0.3995118387904616 0.700152078036827 0.17167152320374726
227071 0.3119515366196097 0.4282591633762848 0.14994805255006047
227080 0.2847275246947355 0.6468429473011471 0.17350465247057573
227116 0.2420418862305825 0.4334258690573613 0.10716005426568126
227362 0.1609922775933559 0.2545516763100033 0.06409941637417169
227388 0.6666232663474841 0.7040885552038277 0.12264029072867053
227438 0.4968540502841687 0.6030978979883806 0.1202910308919391
227571 0.3331899416599159 0.7162360979770725 0.16164083812780777
227585 0.3208892011513196 0.4346867479166867 0.12017529302202053
227746 0.1662323608996257 0.4622189561381816 0.1145894545833856
227777 0.3318896923935673 0.4942903022607005 0.11818766849826469
227808 0.2191699563943714 0.5790247816024287 0.1424978536398867
227862 0.3799808906706671 0.6130793861708262 0.1629544217252077
227903 0.3328800340736475 0.6301109766510412 0.17810234154417526
227917 0.1631155211690765 0.262997021027416 0.06812711823889965
227920 0.4652402246831147 0.6499348952540213 0.19558449105081346
227921 0.2498209859362996 0.638124182461354 0.15978346823426118
227923 0.2495720160332328 0.3164258994460553 0.08654394255213564
228025 0.2429030871809642 0.4245247416166469 0.04569692892797098
228129 0.3908420905845316 0.6251646461839322 0.1640270952615084
228173 0.1995263122941325 0.4947337102099545 0.13359012934717246
228252 0.2851016627785824 0.4076569049820476 0.06251736322407421
228273 0.3805241356641473 0.4071614581911276 0.07766562850807397
228456 0.3106448210269889 0.5036425440662431 0.11910632643539897
228517 0.2144359766169575 0.4102628518320455 0.10874324086103564
228696 0.2497776374409037 0.4843827098643869 0.12646575694492126
228714 0.2419731453709472 0.3950435660146124 0.09612526356843688
228843 0.2499364587347647 0.4009712908347645 0.08056115493644511
228915 0.2853082478391113 0.6679253857802582 0.1589137001974975
228979 0.1756619825970937 0.273098599818953 0.09188727723925623
229037 0.6663688226500149 0.7389992916368969 0.1496146823837468
229188 0.3260833633873971 0.4910587685998693 0.17003432016447062
229223 0.3989993203081259 0.6760521622173066 0.22628363332792562
229259 0.3562683141707305 0.5431060402053899 0.10836842450490522
229271 0.3984289521125928 0.7573639794572028 0.1748779171562123
229325 0.6661000456117209 0.7260648727792459 0.20637340338929555
229329 0.2650119645358045 0.6567768737113648 0.15657355666506614
229334 0.2498550409796427 0.5432738795300267 0.14059056492114802
229378 0.1987683043476807 0.3912242460940505 0.09626130974714234
229399 0.2036832996733323 0.5446501671051512 0.20821776381492843
229451 0.1976692044069172 0.4060509909978346 0.10886336684154367
229560 0.4662393852374998 0.6002446440871484 0.12798494101058527
229595 0.3778455676060225 0.6501295916281883 0.15773390010101548
229649 0.1775889180473209 0.5832380183461303 0.1834709470258015
229679 0.1571896349392688 0.7113778053570013 0.1864005522355019
229733 0.3804654104442358 0.7410187205921278 0.12912424908829176
229738 0.3802949994499337 0.5951347655307286 0.13532364560756902
229876 0.4979735318542943 0.6073782841735728 0.15303289154175312
230016 0.3539676374539914 0.6146132741848347 0.18672510885550622
230076 0.475398949963848 0.734485788452154 0.1855195870446502
230177 0.3801778525398404 0.4291032054896972 0.08454568902042918
230190 0.3330972580470354 0.5453154278127332 0.08633811324473184
230191 0.3079216178332952 0.680201986561098 0.19297160780011663
230221 0.3307388211194196 0.4840015609947197 0.06752463692189377
230241 0.2210247346495654 0.3156605020943383 0.04645340443585925
230321 0.1105322839995696 0.4769904330758861 0.1748140616796177
230324 0.4980621421903367 0.5548104481625009 0.1187644041716071
230376 0.5288686960380128 0.6274737777265741 0.20233893004062645
230452 0.2633728233135043 0.5397716602032364 0.1596418401547424
230469 0.4266494920157905 0.7549596475797842 0.20381966468980292
230518 0.2842425372887561 0.4224903027359878 0.11423280750652176
230537 0.6664986464398936 0.78064641742262 0.18486956951293765
230553 0.3194786294239909 0.7402524376958959 0.20832685481268534
230558 0.1692986719963152 0.3584860826621998 0.09752179951116288
230582 0.2498504519146056 0.6851700750132117 0.15093300241566082
230602 0.1664084027884995 0.3891126268840559 0.11947503027608283
230617 0.315417821387938 0.6792308054756049 0.20533869131814092
230641 0.2499325446569655 0.3825126174305364 0.08706722563386518
230714 0.3995321385219985 0.7174391652150726 0.18290051015208025
230728 0.2852210968420724 0.4876994903524273 0.13764361566214933
230769 0.2485663059610882 0.6000271204984052 0.15536871660937598
230837 0.2846115573991277 0.8105852943973508 0.21665819183639942
230874 0.1788998980924557 0.4768811506609522 0.12196161701804206
230930 0.5998529777253099 0.8120863462222514 0.17910380542140586
230953 0.1961846433111518 0.49691825746389 0.16468754618661086
231118 0.2196616290224914 0.4743526955689091 0.10230617789826726
231267 0.1536496088174016 0.4442932603160538 0.12045109007900572
231397 0.3327965277532508 0.4642102983950891 0.11358470871140004
231481 0.4970382145697353 0.5519506311628215 0.09368814251604467
231598 0.2267659069275266 0.4110171732831579 0.15226109458611706
231629 0.3323619524141578 0.6778698268506287 0.16586535384167028
231677 0.3328255116726388 0.568890140152797 0.14536278098599742
231681 0.1692498535802831 0.5740335776607192 0.13475961764127117
231712 0.2772915604290198 0.4043809270296243 0.08167901630146857
231713 0.3311796593747708 0.552537939957152 0.14573451723841316
231845 0.3181639959062182 0.4512579604800128 0.07477945521600798
231848 0.2492685024586565 0.4310381885318185 0.09846286274737508
231888 0.1625158483742799 0.2940092075583431 0.08531738215795731
231920 0.3879633631303704 0.430385963803815 0.10623933759666702
231981 0.2492401599470178 0.4510007841207687 0.0986600673547757
231992 0.2412784603355427 0.2694784231530087 0.0379415831701792
232036 0.6662031982974396 0.7425300113717676 0.1778701476778639
232248 0.3330599131192684 0.6080926652320258 0.12857626502224234
232257 0.2438649212143897 0.4340772191170661 0.08770398948364065
232276 0.2204933012858601 0.5559684660439513 0.14833374345390615
232296 0.2044285173881928 0.3558228097274615 0.09883105176292521
232301 0.1771196841945842 0.5862341878167237 0.17793757576036187
232315 0.2065744835617993 0.5020113893643384 0.15154503720026666
232430 0.2294574427373776 0.5829526422276597 0.14827124740764036
232489 0.2456751725284393 0.5690394379253095 0.13159417739854656
232570 0.3194904601312512 0.6944977228833964 0.18816147385458054
232629 0.2203064351539418 0.5303728780818895 0.12541871195402193
232744 0.3049885259596827 0.6489962801139175 0.21870051363238216
232746 0.2461331507232945 0.4592677275960151 0.10215246380914696
232749 0.3331205978500307 0.5563535908243497 0.1503978327651619
232767 0.2497709801634516 0.4174874126869474 0.07688868090226349
232826 0.3730371962608338 0.557943843532699 0.13794243361089592
232872 0.2851176451733278 0.6853593141901848 0.2076103962809834
232965 0.3792413133303335 0.7434662351458536 0.20331308417195465
233050 0.4561138678063725 0.6084706191925554 0.17228918672460575
233107 0.2654221208810373 0.5852188991239429 0.14696597290528574
233108 0.2496103763573142 0.6082121785679415 0.12273008342567512
233137 0.3043194851860521 0.40078049001917 0.11443317581628036
233179 0.4259965276928975 0.6242014557674475 0.13782814337055138
233183 0.2171218789409039 0.5597354036113047 0.1404110028383472
233231 0.3528369334953984 0.8689332265194303 0.1859466506155952
233398 0.3804798989135173 0.5704594738567486 0.10141898961986523
233405 0.4660909116969475 0.5953308374841498 0.15147537163475694
233508 0.3315999688318891 0.4856009889263707 0.09510776914321108
233562 0.215021236560073 0.5246109609553468 0.1461091247219245
233572 0.1711487791173658 0.44338819597331 0.07027392480460455
233580 0.2851913725385651 0.62184874446848 0.18557623578152285
233606 0.2849339515362206 0.8430463973450013 0.23330027779897142
233680 0.3988471488315474 0.5534342333937002 0.15348024093744048
233719 0.3918537814799708 0.6150702432246044 0.17686214008733483
233940 0.2494343311670825 0.5588008041712644 0.1460714976499222
234018 0.295547533166477 0.5379004711095221 0.17253109073190148
234161 0.2176704082355505 0.340517198933807 0.10595854515298372
234182 0.1753787644329206 0.5549031066854849 0.13982654010245602
234199 0.3102384024267904 0.4259986136199572 0.14348678247133914
234236 0.1636233337289476 0.4241796275443903 0.10652415737294785
234262 0.2159894647174424 0.3212696988319987 0.09052996711405796
234289 0.4652875116683065 0.7136183772952729 0.1880338682975522
234339 0.3044778867010167 0.3196474839850417 0.04417245644790176
234376 0.2767730799128241 0.3320514813574534 0.09133028235305642
234420 0.6656712128176988 0.8887562672571798 0.18482594250529136
234469 0.2430504825463399 0.5778925283533894 0.13690278070834097
234499 0.496901925073194 0.6270701540592182 0.14552561635748928
234510 0.1635561264508005 0.3478201945105854 0.10026107683886884
234515 0.3977982678579446 0.812912512768855 0.19143820488426075
234538 0.2148544563312705 0.5902480725489434 0.19047238707320954
234615 0.2453256486880283 0.4229174756540363 0.12136502248535158
234658 0.2851740213845773 0.5858793249438774 0.16647815901869423
234788 0.2776861758658583 0.4083850778009537 0.08466935346861157
234791 0.5304745112333853 0.6886610076964785 0.14396955561344926
234801 0.3994015842580958 0.5278154158983018 0.12701447380841233
234815 0.1104407974694861 0.4205113892384142 0.12082523280958213
234903 0.6653710336104428 0.6921647535179182 0.13243807468716465
234922 0.4992663389107992 0.7783925808690759 0.18635299531696153
234935 0.1235273856014825 0.3321841058850064 0.09190050746252998
235064 0.1992007836084028 0.5974339515254271 0.1635680072321549
235165 0.4661098845727727 0.5671871676738134 0.15990852434710667
235208 0.2836045523676484 0.5791848697255395 0.11088469541631713
235273 0.1635550401083964 0.4492372741736351 0.1297433364941835
235377 0.3772756062051986 0.4911327664153774 0.11214365171949003
235400 0.1806129290576275 0.5496348532005108 0.1531207619483078
235432 0.1994347764173507 0.4716834249007748 0.13166824292791376
235510 0.3321734463003322 0.6294100708264314 0.19977348399308711
235552 0.3321048754957308 0.4830295509098233 0.13936182666470562
235574 0.3994918366712207 0.7479011051180753 0.16404577751901847
235735 0.1706901318794212 0.4270525847669896 0.11527468753985923
235757 0.332817827944799 0.5333806161323723 0.11662774777303464
235868 0.427128511808317 0.6820947116824494 0.19926128010617275
235900 0.4280045428846398 0.5051531846016412 0.09604708751487222
235912 0.1911225128133132 0.3625409561765785 0.12136810877824986
235925 0.3796774291033653 0.4625950072885222 0.12166024579060213
235993 0.2200596348329624 0.4395068599423509 0.11184940962292528
236030 0.3981510560234327 0.5103784906022995 0.12338374772166052
236068 0.2201065624664651 0.5813641126502945 0.171089387950739
236106 0.1317985712355323 0.4001520686983036 0.13820634626328315
236109 0.3204879162902687 0.4994424136598317 0.13806602483027372
236127 0.1695662077210407 0.371302594629576 0.12227389785522476
236146 0.2202165575442934 0.3040079027872175 0.06575441803170781
236153 0.3991104827438466 0.4690702360737098 0.10110158910968602
236182 0.2775179583983211 0.4719171841239476 0.16227041180219998
236243 0.1814434840416613 0.6109739236474206 0.18493915624077154
236252 0.2497876117110426 0.6193351573207776 0.17504397397957608
236348 0.3876344334950192 0.7173442408245574 0.1898893084770038
236393 0.3024728998453426 0.7751176276486796 0.2335927708277849
236523 0.3209511554991636 0.6898672004796204 0.2298056635703037
236589 0.2804237054399681 0.3930865491167175 0.09572473850513716
236593 0.1998412693499341 0.6169103995539728 0.15487125390104114
236717 0.2216986765015707 0.435041464228266 0.09025243742192124
236793 0.2855966217266516 0.4696576328402234 0.1235504706756711
236860 0.4949964419077829 0.6992119492867142 0.17458136154069448
236974 0.3806016237325999 0.5355246790462905 0.09621781419189389
236995 0.2488152519472287 0.6343011895037847 0.1818569859140533
237106 0.2499165273731846 0.4814983947121545 0.16197311583157856
237111 0.2497941690642215 0.6722733889827114 0.20561198365919864
237249 0.3569315608991656 0.5259036301442562 0.10408242820672511
237278 0.1718429788822609 0.6708899147780685 0.20732574654790614
237335 0.1251138285670131 0.3975272052383296 0.1003596348908102
237407 0.2496860802327541 0.5091996198719007 0.13899398970633986
237450 0.1911005770560511 0.5961503448514633 0.16681872134257122
237508 0.2149396591668055 0.44678985051346 0.1203777573965852
237528 0.2494534027365143 0.5521956257113678 0.13814063851248062
237570 0.2473143602322592 0.6917209171708908 0.18893522377442262


==> img/DensityCurve/63072000/mean_under.txt <==
45 0.6658535493059732 0.853034269304396 0.22598067820432655
48 0.3329128447502018 0.5494704151351675 0.1371687337071643
53 1 0.6493281297754236 0.1343074751536215
80 0.3312708587964296 0.5315131713762018 0.14133988222971217
206 0.2855157690245279 0.2756161111977484 0.03646844101638889
314 0.3801984802483775 0.3703829489447421 0.10650546536349632
600 0.3989410238032211 0.791078185104193 0.20045268053249404
649 0.1998468224330199 0.5552236465907309 0.1855391843254336
679 0.2493366059286544 0.4946634366630948 0.15864120005959545
723 0.3323268873869457 0.4888928527037606 0.10238755120619177
762 0.1997957883800465 0.4110825400347315 0.09337374205075706
770 0.1520361239231213 0.322437262181289 0.09948549882988868
836 0.3996244068290687 0.7970201359657109 0.21193223557927596
897 0.6992885669172564 0.7776797661322548 0.15796198999486483
929 0.1644953873399284 0.4881281475671721 0.12160312091932053
1026 0.3313656667531236 0.7591709466910579 0.22950146617822265
1052 0.4651783938435322 0.7093701442886282 0.1532070550747458
1174 0.2845232449977045 0.3255917290402409 0.06413032274244815
1350 0.4995693138890228 0.6713541207951114 0.1892089966428684
1363 0.2497305207016139 0.6257360898301844 0.1466404060658215
1497 0.2494389334931154 0.6274382539276266 0.16986457034158167
1518 0.2849005995438291 0.6941413323164946 0.17357629270977767
1597 0.2480548071775324 0.5958969766277181 0.14775879478480186
1669 0.1810879186375119 0.5002529896832923 0.13425709357224885
1988 0.4643000404026984 0.7758751339863128 0.2102734544037166
2034 0.3200779877240899 0.4781123159597477 0.13269605021994146
2156 0.283085689883001 0.7079634853354334 0.22928290513916935
2312 0.1997212185833625 0.2775989986380642 0.05948854238629008
2335 0.240762881776908 0.4255280355903257 0.10896108266303116
2352 0.3773940574111 0.8265265756206733 0.23827686847208476
2412 0.2815921400048517 0.3960624238318077 0.06645300763403521
2413 0.3331010270317826 0.4625578282192621 0.10397054055263433
2458 0.1531299621761697 0.4262189800612516 0.09375335496545498
2545 0.6643608728450847 0.6072549917965966 0.09546453100827698
2599 0.2757086936215094 0.5117632815936943 0.08921885382321743
2626 0.2211441898774056 0.6073195539045951 0.16015897330793882
2671 0.499546940371527 0.4242783972975104 0.09252345501459233
2681 0.2846076516902766 0.6190476372096368 0.1369932279173414
2685 0.4991928983930742 0.7798199349225237 0.1975561849118104
2778 0.1816469172756015 0.4183769431799703 0.11053927292238488
2943 0.2770235651526652 0.6502475300894082 0.20615363293477726
2984 0.3953619951669976 0.7542627581765805 0.1598432506721146
2993 0.277670910571865 0.4553279049358502 0.13080899221340056
3011 0.332409592319118 0.6854156043655947 0.16592642399780103
3071 0.3955694364127577 0.571009098226949 0.12141834757352604
3143 0.1324823192946722 0.3588823785263549 0.1036486450152756
3168 0.3208303243863548 0.3759687601557213 0.087665455256584
3297 0.4645067029771917 0.6735020832974562 0.18652514080022561
3330 0.3294153034838666 0.533446857822342 0.1708363583403683
3347 0.1780189521477005 0.4871593088742139 0.12639835358873663
3406 0.1700514871300209 0.5140818838134731 0.14833188798868355
3443 0.4997993157087126 0.69682243540719 0.15686858584769936
3522 0.3305852812863612 0.5868921840869227 0.12446037466600521
3540 0.3566561815938577 0.7059009008747527 0.17023382552177102
3551 0.3198484499227653 0.3403759716920043 0.09683290531990711
3574 0.3569213841975117 0.6235488692683426 0.1879288526883036
3636 0.3308014927903388 0.5114683044593802 0.11820184893622328
3684 0.1651565261078107 0.5076350851604949 0.1390697414100689
3710 0.2853829677086756 0.5022856769566632 0.06327480487585947
3812 0.07507884161074354 0.2864561219027746 0.07469179741360261
3835 0.3309235738875545 0.473961626542108 0.1169954381900859
3845 0.3993542110188928 0.5622228227645254 0.13574910831789905
3853 0.1814207974411384 0.3347537104322655 0.10856640959282697
4029 0.1378514135150003 0.2442150884163718 0.033088241458447236
4062 0.2656156519047073 0.6005807617188134 0.10900676061771479
4072 0.496442387205103 0.4709425222954906 0.12824625628807984
4082 0.2855742342282807 0.4520793018874212 0.101257762238925
4193 0.3964577185283711 0.7995923577562298 0.2301723059751284
4205 0.4994682631158543 0.5472272238485151 0.1297323193451449
4473 0.1936348199237372 0.5713615330495132 0.15081486346583914
4554 0.2168729550062084 0.5049704046943299 0.12189445477892713
4564 0.2358817518382476 0.4945393886762727 0.1332183225773626
4715 0.4665016832508282 0.6027289776208773 0.12819131685927834
4997 0.6660447653431128 0.5553541963538648 0.11080608177677868
5142 0.2854605220870254 0.5635023723141198 0.12552966702009621
5182 0.166012357383369 0.4490554496239315 0.11488765957150716
5224 0.4272438599693535 0.4167373234316405 0.08792993867958747
5271 0.1660712098419667 0.3903431950110719 0.12257464502854784
5473 0.1947458685456665 0.3788487238547626 0.08880889659526987
5622 0.1801378188314911 0.4809839359834034 0.14444955217142283
5658 0.2067142740597819 0.4238887009345737 0.07163149718031685
5670 0.1469220494535099 0.2849549907334811 0.07444846111997684
5727 0.1664073170477637 0.3780536669965115 0.09391447928016915
5741 0.2493687243232772 0.4828999321387988 0.1275278485631812
5772 0.2841750202750308 0.5597669538632127 0.149214965265155
5920 0.2773812669959671 0.5427968065660838 0.14347285287136421
5953 0.2851971969854692 0.5976347300877176 0.14307382576638264
5966 0.4999804064944242 0.7088219107564431 0.11725051778081276
5991 0.2351913913622674 0.6252112243699485 0.1796519853005405
6007 0.3995209021533553 0.4921305999973844 0.11241558039476936
6086 0.2496965025149025 0.5051051149157211 0.10067124808887735
6091 0.3976747581590926 0.8426497046836678 0.2094929226324637
6132 0.146018880592742 0.3357328524577492 0.1362481546656655
6209 0.497481254614187 0.5690097255834498 0.10772511501373878
6359 0.5985815156240472 0.5261594875950881 0.16752671535029837
6379 0.2350662784521689 0.3581445450758582 0.09236526354102229
6619 0.3996745170602254 0.8108793484098721 0.21073651255590256
6620 0.1814845393887171 0.3488095075456141 0.06109789912980284
6624 0.3731995030555501 0.5996743758538515 0.15032815028262766
6685 0.1422017911371176 0.4197709527616185 0.10818979916741422
6697 0.3198843364373381 0.4449780872123285 0.12844521890270408
6708 0.3327880256839194 0.6274016407781335 0.1626398155148168
6773 0.2298016062383514 0.52345724393907 0.14413893683496376
6942 0.9961697995956074 0.8728926768571379 0.2141272112867589
7031 0.2181022959375941 0.6048614377088815 0.10890185287130881
7092 0.4992134702882886 0.6324175768740364 0.1247011602626557
7200 0.1523683066683728 0.2588060725823531 0.03976159071441004
7292 0.2497652432999031 0.6229753334074439 0.1430076025303073
7333 0.6581761132140409 0.5750214981749948 0.13452023168003865
7354 0.2759492229925512 0.6741246808170918 0.2244683817941967
7580 0.4660106548901098 0.7328166186044867 0.1326007045522955
7599 0.2199394987955132 0.3428545957678115 0.06361861686418802
7603 0.1787370052818011 0.463285391214641 0.10749270248797566
7629 0.2495344166957198 0.5104375201307653 0.11553370962042822
7683 0.2667384386416914 0.4603168696858926 0.11195596911753597
7742 0.2426337542956674 0.5388351440147787 0.15265268322456693
7760 0.3325916739725938 0.5778942766323943 0.15264714246931718
7772 0.118758751909191 0.2727193915503604 0.10965347545092215
7815 0.332888738059848 0.5930889203526213 0.1345951493740065
7843 0.2852173415160336 0.5373398180436438 0.15059566525996204
7967 0.3996975600076975 0.5606611553964232 0.12920611943616034
7998 0.3208631322042726 0.3476882011379547 0.08997917377032652
8009 0.1812802647156342 0.5078489915710868 0.11369908344960984
8040 0.3198385992096807 0.6448404746221058 0.15807755252179623
8181 0.1960094374547907 0.6051194338227887 0.17130189958636777
8243 0.3315025641243941 0.7151147170519543 0.18317910004547427
8263 0.2856128665279219 0.3207035030383637 0.05061087045444336
8276 0.249838145718181 0.5118006735805882 0.11393288366229247
8433 0.2662086462216643 0.4213890946392924 0.1084748122269402
8656 0.2218345786309626 0.5546124671774287 0.1448354040441561
8893 0.2852970787691593 0.4257333226099942 0.14267564358723436
8903 0.1740464813509699 0.5457501421435772 0.16009890518746606
8904 0.1414674408846269 0.388716100576273 0.08730002726864826
8930 0.5996173104841109 0.8310882343674295 0.2301884083247823
9007 0.6662375679888353 0.6343520056061107 0.13945879138019832
9144 0.3281093346622176 0.7608500389178432 0.20296893550954287
9197 0.332532209144083 0.4569595175949571 0.11590413780078822
9255 0.1640417398408831 0.3134322839423565 0.10546142355367125
9310 0.1938017384426066 0.454104036966256 0.11489576079783213
9381 0.3179163693508701 0.4979211695711159 0.13564641584634554
9401 0.1987974605734394 0.4924997095782993 0.1017355496007559
9462 0.198280363108317 0.3238306433572627 0.06710562614750694
9588 0.4283799800501418 0.3727775154231777 0.0869564063675743
9595 0.3325957738571184 0.6114196026337357 0.13763459586669363
9651 0.248351571558415 0.3509799832900119 0.06536654068143014
9659 0.2300593661732838 0.4807343058267099 0.07568987293359018
9746 0.1280707685359019 0.3889034098536814 0.09485711320358792
10126 0.2884113496878217 0.519816751538349 0.1549440213023322
10254 0.2433978054625499 0.5076228213225399 0.1578949390277924
10330 1 0.7740541412977215 0.1372281056686461
10422 0.4983286460351642 0.6509937874397137 0.11921581475684465
10541 0.356565767261049 0.4452173284774329 0.09950573844182023
10562 0.4656140185875231 0.7152838226906586 0.1700364018788278
10575 0.4278942050198254 0.418251330855192 0.13592774024227317
10578 0.1990105465404758 0.587644753677059 0.14077382563247404
10708 0.2212672731988966 0.2366401186820594 0.03532815889538179
10810 0.2357589060614208 0.5695390792957541 0.15304873516297504
10886 0.2218794933481131 0.5872874119084325 0.15897760531768015
10900 0.3311587774776379 0.6382265507287616 0.18883727990095495
10909 0.3963730309496075 0.5864208004303335 0.14151791681391326
10946 0.3326020020623517 0.5766352733866879 0.17900692238250504
11123 0.3535846963534742 0.6016515228973178 0.16788096456025706
11142 0.3967042849437624 0.4730584767302103 0.09849697004422196
11187 0.3802512869344203 0.7285268576543692 0.19389001744724094
11223 0.3808236405439857 0.2966613344452441 0.0620021140187787
11312 0.4983795129574238 0.6231765780920137 0.1329905346860031
11313 0.2490027847649957 0.5395271489758464 0.1447346494856219
11473 0.2213882774672614 0.4833889135299443 0.1191345979181647
11494 0.1815447039725053 0.4484486047508425 0.13194798628222232
11505 0.396354588665953 0.725395821985022 0.18503761744577074
11626 0.1801204316320209 0.2077949014548794 0.02456305175471125
11702 0.3998000604713245 0.4153140818924858 0.12153001213279539
11728 0.3999251874193145 0.8026093161756952 0.16898219371539142
11773 0.3329404270238875 0.5780394228214708 0.17739373769647102
11817 0.2492426177486933 0.5409118923739138 0.10276510299622323
11848 0.331925292314481 0.4153732077083571 0.06676385559241646
11907 0.1963282368588604 0.4588120394835729 0.13298063576235586
12004 0.249613111298376 0.7387505240396083 0.24759913044274026
12046 0.2489981584126809 0.6002584970149742 0.17679427711059315
12047 0.2490119980039689 0.5983794324979185 0.17475158416839218
12072 0.1902747685550098 0.4525860471447039 0.11616433011102227
12079 0.8317305887780096 0.7400692563994856 0.183829124312462
12102 0.2430638737882186 0.3332388207789688 0.081460774870911
12212 0.4267968985927961 0.5055090488477004 0.13318302602244372
12235 0.2849884852843459 0.6382056336853076 0.17199427633426434
12293 0.3332886524262035 0.5520695282260186 0.08675613785033273
12297 0.2760133769068359 0.4812359589094282 0.11772869754214066
12308 0.3984224103876193 0.5998138630300281 0.12280841845849735
12315 0.4650529979278752 0.6129901909731713 0.14683710310645393
12361 0.3326399529454675 0.6170097282094086 0.14512921921982783
12369 0.2538750813615917 0.4535082882115442 0.1612899329128959
12411 0.6613687838724581 0.6313895644398411 0.11465685267733476
12440 0.2218972043152864 0.479022620158594 0.10503285371385013
12441 0.1997059256291277 0.3704347310337905 0.07130731137136895
12464 0.4284893805491086 0.7776847093971169 0.18390674426607617
12565 0.2434383787008099 0.4376888888593035 0.10502805677918983
12625 0.1791817623468245 0.1866867640945124 0.028125647799649035
12702 0.1815165977934565 0.3501209726018875 0.09038261619147855
12718 0.332980827927607 0.4206401395627606 0.08186406563458258
12838 0.2196273216106878 0.3227324810263217 0.04089134295151464
12841 0.499420187485921 0.4671318576225236 0.09639375409893489
13033 0.1494818265050983 0.4578920259141173 0.1165422134945687
13143 0.2850271028717196 0.6456897227327175 0.15087972722092494
13216 0.5990795558669339 0.820316442619554 0.23046884722063668
13319 0.2313846204030273 0.4580540170731045 0.18976459759181527
13325 0.2219591672969218 0.3817684586520318 0.12080006661158499
13437 0.249062299542538 0.4580611806360948 0.11273648711947329
13445 0.3308707240181805 0.3742639926418921 0.05406233540264093
13555 0.2749968120361679 0.5374867235394101 0.1335282284430864
13559 0.1984961672044693 0.2125123478801398 0.043104791632358294
13579 0.1095255782500751 0.2431353460725638 0.04555453122998484
13714 0.3992841678927967 0.5209373804111201 0.11189048648631682
13766 0.3329470257223402 0.5297092637690936 0.12311792970057016
13841 0.2776759766312484 0.552446181305565 0.14288247247271066
13853 0.139016671487381 0.1917009635818568 0.05722387662736265
13892 0.2496646222017933 0.5071284573203797 0.09636606464911668
13991 0.3799907586529443 0.3686321475520156 0.0799071968401075
14010 0.4998459608629596 0.5570061409413443 0.09315174755350031
14022 0.3311360458135926 0.7678497804423704 0.23997930598371042
14067 0.2851810797972592 0.6087362229194216 0.19936363454171782
14081 0.3556447592531714 0.5379228510362066 0.1354479470228058
14238 0.3319082673182078 0.5359251113365844 0.13628625630924085
14359 0.2848919140589807 0.5720828855416807 0.14961611656260757
14483 0.399820695506839 0.6470521920374575 0.14302076059862281
14522 0.2660361535068821 0.361840094811599 0.11997765082008816
14570 0.3887020647287168 0.5793769636012944 0.18257038895644603
14712 0.4992261403301309 0.4956273370678578 0.06863423359551432
14756 0.379795172995057 0.6812859354681083 0.1861002507479354
14790 0.3322092298274722 0.8174184015948622 0.20220853538908135
14894 0.332941728940468 0.2749819136784629 0.09478449165231165
15011 0.1574597634034345 0.3956432431856009 0.10472524198207302
15059 0.4999809123819099 0.4944260831164883 0.11938264882493158
15201 0.4662495914041863 0.4717754272263039 0.14275328573856308
15236 0.1815726045498665 0.439473265308903 0.10301718680499246
15275 0.39921970570888 0.4921631906553224 0.09779651734883686
15355 0.4999035816148097 0.3795303677299525 0.1020157118937839
15363 0.4960716714007372 0.777671202244345 0.17298032041970468
15427 0.3997140529833117 0.3885644512428906 0.09900491377491587
15453 0.3320737478134007 0.705394346662702 0.16327860314411688
15527 0.4575638689148817 0.5827291607957167 0.16359330283245882
15684 0.2496922772552394 0.4603350856752277 0.11080235393630161
15769 0.2486794323158665 0.3640037443362375 0.0703419574822292
15776 0.2755000455279809 0.5608726231906686 0.16408849102576686
15826 0.6972439149446356 0.6690286633481192 0.14510750139177891
15845 0.5316416942159729 0.7467764022552767 0.19155768894834127
15895 0.499019841354511 0.4089714482391775 0.08012946600463652
15958 0.3983523530238563 0.5239025465199699 0.10499703938273583
15981 0.2638477555936439 0.4445837125198246 0.1159595113513394
15993 0.2441444206234992 0.3236997637962852 0.08846123811581565
16105 0.2656156870205808 0.6620725734871172 0.16445954845379115
16184 0.1609262157551356 0.3519698583344999 0.10558174444710007
16253 0.221964549599843 0.3896782889119019 0.08259871583998245
16261 0.3331185839789709 0.5550178247184405 0.10304348092537235
16345 0.1944535017841831 0.4291918259772716 0.10055157078401243
16385 0.4995817136160542 0.7171702925731119 0.20086061455905216
16506 0.1327476248489233 0.2715354849206829 0.06004769170810537
16512 0.2418345431804446 0.4666943980469078 0.16961958254736556
16744 0.2878464872870797 0.5363011708279046 0.10176928189195004
16844 0.1981733188148925 0.4620447706735812 0.11576677630163837
16867 0.3996433193127291 0.6188903730663686 0.143242706623101
16874 0.3297658280375217 0.4996148557939342 0.11815853963915764
16899 0.3321525680412333 0.5487146448184459 0.11527653390545492
17135 0.1893616534772966 0.6156276575600372 0.188364897168484
17236 0.330545718640956 0.6228890245141653 0.18645810264353005
17245 0.3985431407700629 0.3866657749441082 0.07228388984581885
17316 0.3308294347608387 0.6714771489557554 0.16044546824085887
17337 0.4996811878166227 0.5260261222956825 0.11910828021374507
17433 0.465937238950908 0.609998824144775 0.1393930935615843
17435 0.2494647243182658 0.7946479118413564 0.23929735035302982
17541 0.2849895731317024 0.6097260126213996 0.17864340718251817
17551 0.2479130710875155 0.5101696056502552 0.11870681762220844
17588 0.3795155442180921 0.4920446635582934 0.12104490398725937
17723 0.3743487400674316 0.4499519940832074 0.07792643291261726
17754 0.2496730977243565 0.7542497342142463 0.23651542504082873
17836 0.221879023056477 0.3955354976725341 0.10241844294009586
17851 0.3327562231082966 0.6428087422496634 0.1342614821337744
17890 0.4636665924683209 0.3857227334295475 0.11076514652200459
18025 0.1813800932386238 0.2806161435996601 0.05612394228433312
18041 0.2497685195231565 0.4899020316015942 0.12280270764113267
18132 0.2441489938156744 0.5427620987725941 0.14916248717357727
18144 0.3194781919191361 0.6033438962597556 0.1865157084115068
18210 0.3805492111744501 0.6230289486013778 0.15854567785095952
18226 0.2822622139287059 0.3560136815438423 0.03703407007195603
18232 0.2140845788696098 0.6738339032395482 0.19011313749059341
18323 0.2496195940977988 0.7004288257085792 0.21800757734084347
18330 0.2480605646981232 0.5119867164056432 0.1434089260225675
18546 0.3063805972057425 0.5200252534902055 0.13093812097781612
18557 0.6988561632658746 0.3989421715754675 0.08644911394696632
18635 0.1928184120317094 0.2407364610354846 0.02625450186656266
18646 0.3797948613185608 0.7611683298020295 0.12824124308216767
18743 0.4250176997533833 0.6273141589925036 0.1380802806871324
18765 0.1551725162149878 0.3978510915179042 0.13801702131328256
18796 0.1962725831994378 0.37968514082345 0.09452085573123424
18798 0.2855607884493707 0.8916305617067894 0.19341729745888853
18800 0.1278568233454955 0.2502850004873988 0.04703313921220155
18820 0.2754152977290454 0.5616009656805476 0.1772072121457822
18839 0.4983171090984475 0.7581260134258999 0.15734900932125753
18846 0.2846885543535059 0.7628320017714016 0.16875356184616394
18892 0.2181209846320522 0.3657817184175121 0.0964442391658175
18909 0.3999666457847444 0.4106914115243234 0.0901562676595773
18924 0.2771741856523893 0.3374307361280151 0.048353082148543995
18939 0.3998542893680183 0.5895239681265995 0.1324305094380241
18940 0.1660636511927792 0.4108197065976709 0.10372466122427788
18960 0.3997526074877689 0.6269029739782886 0.17097537839947055
18983 0.2336898599468461 0.4658890294251748 0.14514880435006955
19192 0.249323752235131 0.3750232780130611 0.08150834104814236
19278 0.666560672108684 0.6729150130086904 0.13093531718789578
19340 0.3199924849617494 0.4211234974387477 0.09190100371633982
19347 0.1634192995681923 0.4404221965336924 0.13243393119050326
19352 0.4654813891515879 0.4460157625038866 0.10562848686393111
19444 0.2178128467044112 0.4551650586635095 0.09670877371969801
19648 0.6665187794824003 0.6930891232961468 0.13859690829675933
19655 0.3993414066984381 0.5816738415768826 0.16970292379036658
19663 0.4624609758807652 0.6175347676024052 0.1826413852794459
19769 0.3992880150960417 0.5991222984447856 0.16976429793029124
19791 0.2494125490808355 0.5246066040648569 0.15420693068528626
19835 0.1813771447940114 0.5329373058280134 0.12617560906935266
19903 0.3557265027946601 0.4694204840566574 0.14205526829450113
19984 0.4994616934489268 0.5547316149076298 0.1869813488992124
20137 0.2847633706971395 0.5378329698386335 0.1401471338209421
20151 0.2840297562781598 0.4898834724842009 0.11373190516262788
20177 0.2409034598194047 0.6462778497319127 0.2211102106346057
20227 0.4280546590530385 0.6861409349702434 0.18762452052928777
20297 0.1665840956592055 0.2207909851967686 0.031292258555469625
20384 0.1761947524514592 0.2537905649500029 0.04906126111454669
20474 0.3983861439822904 0.5789694288129582 0.12045843740712876
20521 0.1646603740105213 0.346797058643715 0.07411337419350827
20549 0.3323064973569037 0.7019944400847518 0.1743674401159137
20588 0.3990270433562515 0.6467523177451554 0.11076550497530936
20656 0.5996021286099562 0.558501704197363 0.13081152207155475
20813 0.2485410132579945 0.7015462420069684 0.18755898594384302
20965 0.2438074335274832 0.4309017054676928 0.12269865046069527
21046 0.2774822625534497 0.7278968481304257 0.2315637248002649
21147 0.142627232425878 0.3863812238415159 0.08460968469671626
21191 0.2482507895644467 0.4924695425537704 0.13435677692668566
21247 0.2854457670112657 0.4659249911948475 0.12774731142017726
21287 0.2850292044998705 0.5658915224214374 0.1250376829663433
21302 0.3298176478037904 0.6435629118269759 0.14515913738950978
21303 0.4987880391275853 0.8045691336864196 0.17944514804845813
21383 0.2184969816389742 0.3875349248697833 0.08189180987517644
21414 0.2493876587580618 0.4697278993067072 0.1076546194505332
21417 0.4654044961226516 0.5379787267614204 0.11804311116173252
21430 0.3325412330856271 0.5696716869592259 0.12899708735896243
21443 0.3041033124007867 0.610682832092237 0.15976083941325528
21503 0.1422985749255264 0.3391268666956687 0.08250592283446158
21566 0.1965696864851643 0.3580383807353207 0.11561196422465751
21619 0.2352461000844926 0.6561090234247365 0.17492404909832973
21675 0.3993396737032732 0.4809787183233881 0.11941775960390942
21695 0.2214132025110181 0.4917001130522286 0.08919141106292401
21810 0.2048356544469482 0.5998054301143342 0.18678283452339933
21901 0.8296591388664005 0.6266173362897833 0.13037225445140024
22022 0.2265486905280864 0.6081028418763289 0.20540748059434671
22085 0.4977093375244297 0.5894033116037006 0.14842137572131886
22148 0.9817992851958324 0.8911442660249926 0.19332447343998152
22168 0.2854282989749129 0.3558242899127179 0.07077064410006455
22185 0.2848804858638796 0.4235491952294817 0.10263059828041773
22304 0.2179325857569781 0.5165660478471609 0.10994501876724973
22320 0.333114406342826 0.5041157195060598 0.10994250365489211
22336 0.3327980547371989 0.4234319349601205 0.1106004337359395
22373 0.1815754177410933 0.6247254435844556 0.1793674214383221
22415 0.3207725630341662 0.5803767494292805 0.15483733872008282
22420 0.5968637588857637 0.3871557971661536 0.08097580951085426
22473 0.2534893945199215 0.5205812514247307 0.13951705599542974
22569 0.1536118789537603 0.368793521833765 0.09530747825361235
22591 0.6653296816774202 0.7104851795908761 0.1712889350620441
22813 0.2220590460722634 0.6534951545440331 0.185521596580738
22932 0.2211981846093283 0.4250933849967818 0.0894023698134057
22947 0.398032584335089 0.5283105999557572 0.1554414004461386
23198 0.3326822919405773 0.8850635037341515 0.17713669667247653
23256 0.1664271111632682 0.4581102372346093 0.12113522547582012
23312 0.3923350610796373 0.6407882584765291 0.15003765437769026
23360 0.2522077535982748 0.2904502570109166 0.080203895252809
23412 0.3565501139701568 0.4568366683949916 0.11727667355329109
23471 0.249935468838149 0.690834264266233 0.20572533245804786
23760 0.1621642204640336 0.4588181715852564 0.15510885607805908
23768 0.3991344334384353 0.6284409068708752 0.1707519801299048
23849 0.4986080134783823 0.9149830718335081 0.22612058201736562
23942 0.3789622846238145 0.55756996476811 0.12419970501553464
23967 0.1993106149644392 0.5159379583172767 0.14190166111978172
23993 0.3995491225262116 0.5131846625819102 0.0709966136729488
24027 0.466216104838132 0.6200886915106253 0.12385014430340363
24055 0.1815281520701156 0.4989306302545124 0.17518710611524624
24173 0.2852916061339701 0.6287611743361741 0.11460395857334943
24227 0.2771678370049822 0.4176343072263507 0.10689425116869053
24240 0.277344381817485 0.5865015550794688 0.14289401909932423
24275 0.3841457590684465 0.5773026666900122 0.22000805997034073
24290 0.3560768005503277 0.5142549001031769 0.18513753950527403
24304 0.2438381564193699 0.5330335254259483 0.13526791129333912
24379 0.2484902136342123 0.6317525314089008 0.1840404782200437
24454 0.1979766644514924 0.2633154249131137 0.07719331314637727
24573 0.3997560880813067 0.6047244434724285 0.156901699305654
24699 0.1965761719411334 0.4931097769703585 0.1456674503017238
24775 0.3869202943423658 0.7001974640025105 0.16254866473421983
24880 0.4952548084392791 0.472051641599703 0.07477769366341315
24940 0.3331304398168283 0.551310711106463 0.15434473111977948
25308 0.2493410837742095 0.5639407720969766 0.14503101507899155
25368 0.2485704716000091 0.6701209565645879 0.16541511677699816
25496 0.2768802221260947 0.7183554741311159 0.20051048415779152
25584 0.1993602940589624 0.4543294717494023 0.12659394632851212
25613 0.2218637185691506 0.183561780398182 0.02282674267704573
25694 0.2853038733021918 0.5823425398555813 0.14661064085574954
25916 0.3797799210417906 0.4798051071861954 0.11958593285334106
25977 0.2432463944597467 0.3990548303782255 0.12842150310500308
26024 0.4994899883900646 0.7428407645590642 0.18070799305090152
26045 0.289341861254378 0.4246730026514474 0.17201271859729778
26061 0.1887816000647234 0.3790983268049517 0.07993713694570442
26094 0.2117777942792002 0.1935646955314 0.0211401564002965
26166 0.399123456705226 0.6721514618857826 0.16413656911702443
26230 0.1319416986161561 0.3426061583791511 0.09444929805068339
26258 0.2458455433790709 0.5586958842292657 0.12927113212665017
26366 0.2494685587024392 0.512858488376193 0.12770070011158544
26454 0.2764322131254496 0.4309439869363005 0.11760631969744452
26519 0.1915381223131536 0.4729175547020689 0.13161471347964743
26556 0.3331896279534404 0.6639955635269824 0.2038506588979448
26667 0.2851354199631446 0.6525547727928283 0.14531963859676572
26694 0.3599916350740981 0.7042382369626354 0.17060622758582286
26776 0.3329933121244847 0.6565785021988869 0.19109346214739276
26815 0.2274167681969239 0.6573026465137984 0.22486493887494008
26817 0.2202839256608642 0.5737451537609413 0.19129570504510146
26834 0.6657661675007542 0.4779621831809465 0.04636082986630339
26835 0.4994899104243956 0.5602775103527348 0.15615469193626194
27042 0.2496437115572691 0.5753199810902869 0.16872426143329197
27100 0.3329159598265652 0.414947057202842 0.09591887054386498
27136 0.3319695361280509 0.7585331990202095 0.24242773513652371
27204 0.3994421406041443 0.495822584548701 0.11648820629512217
27261 0.2497432384333509 0.6860224239839849 0.15075867382797717
27327 0.3994859517770905 0.4548386214999566 0.1312282784167584
27402 0.2855573377889891 0.4663260332274097 0.1182186890620454
27504 0.2774032403010161 0.4735152957596175 0.12027698258945178
27520 0.999129031989411 0.7902668602085248 0.19463734814552602
27531 0.4925722996842294 0.7592218846625381 0.1479598296634519
27596 0.1810990428669566 0.2803110693679222 0.045916866138674586
27635 0.5981724170175312 0.7612972068671973 0.1805076994431039
27697 0.3979132500437467 0.7472352557512285 0.1754539356808497
27806 0.3804805983471387 0.4851105003033813 0.11844916035998532
27849 0.2854312759533659 0.4790015476557855 0.10398765110482656
27864 0.399424471755 0.6211177779328203 0.1462160390436865
27964 0.2660032352195125 0.4113375632072197 0.10947637779201708
28027 0.2216286157898497 0.4890064212311616 0.10441419032154316
28044 0.3971169857281896 0.5919425046499863 0.17849101273105475
28082 0.1816017412506277 0.4974438878128869 0.1268479660646029
28094 0.2842774301194835 0.5195101640315677 0.16591385919808857
28203 0.2885845486835762 0.6118709250322732 0.1444082285162665
28317 0.6652980361393269 0.5857834235151822 0.14591922789059486
28433 0.1790068666493668 0.4455568246920229 0.1332015680962836
28459 0.3303238584459545 0.4389776726632278 0.0975524050407318
28572 0.6641089916575182 0.6359675710159158 0.1484686074394623
28658 0.2497825726819556 0.5719611666371742 0.16569468679851046
28868 0.3804458942805192 0.3978230105157715 0.0957886430251188
28904 0.2192401015443391 0.3738449459477789 0.0969629981298652
28950 0.3329878741693476 0.4538912913137381 0.11683704861102961
28969 0.4988843389892877 0.8273658403019843 0.19584542055394935
29192 0.4992126500022884 0.3804202046693477 0.07560562304793302
29236 0.2879176902288652 0.4807977378346323 0.1205601570753096
29353 0.4994509960747212 0.5905098132211938 0.14363775431224168
29368 0.148685701695333 0.3631573853005604 0.08424544896524648
29420 0.4275123558689014 0.4078924181609949 0.07561166811365279
29455 0.1992767199038789 0.3798922396879818 0.08888619367466775
29485 0.2773197893781435 0.6040318232251409 0.1457375866892575
29512 0.2495830824893427 0.4460562479377568 0.11992388386473457
29583 0.1576492791338951 0.4224366870939635 0.10750756885636537
29756 0.3995765853893073 0.5582283143018762 0.14146307294903143
30025 0.1891093838215705 0.5983817420030807 0.11890803171732169
30070 0.6638125196366647 0.7761228167424502 0.19889584161325632
30132 0.2481950227037632 0.584621374301019 0.13020123536762837
30134 0.4660922953845784 0.6338099422438545 0.13319045614393688
30157 0.3320922361501855 0.6872772485235188 0.1848597557475539
30190 0.8315241772142752 0.6728071998338832 0.11843875426964565
30201 0.3798969723657668 0.5261477663816585 0.10707502781434981
30245 0.4820574642405047 0.810863420865432 0.12604158356609987
30265 0.1535261388550622 0.4557154364647059 0.12646536220591678
30268 0.2854383998225247 0.4226519376400897 0.06328664370524717
30275 0.1772257610365448 0.322141498474509 0.08720183334572583
30385 0.2459318998201732 0.4009644566532052 0.08691968687127136
30541 0.1616674326515938 0.3426670547441919 0.0798620044334868
30552 0.1328553085105627 0.3756066958534307 0.10673154588601404
30758 0.3332887867541182 0.7157811855867403 0.20490663759367145
30779 0.3986267357830753 0.5550253826738449 0.1391094430298574
30857 0.2854229872759961 0.7286146558957087 0.18843240963564395
30874 0.2487889208354509 0.3374497268844771 0.09702470991044868
30906 0.2494045692931053 0.5360501192816653 0.10087974933471251
31115 0.2178933340902938 0.4691576805153792 0.13002156994307806
31319 0.2842074573029753 0.3782112857720783 0.12498944865826987
31396 0.6665750103239215 0.7530617409102941 0.18576538274597915
31543 0.1989570207255534 0.5544399388521837 0.15550771383408174
31579 0.2770362822970621 0.5421058220397693 0.12470839920840655
31695 0.1996081071587441 0.4128273293182641 0.06636814453890276
31796 0.5311414430207539 0.4029587488747894 0.09904565914197505
31903 0.2478804962427104 0.4414808788740834 0.0988023862144407
31941 0.2438495061492606 0.4386543798220176 0.11819430062117878
31960 0.4992683077428898 0.821016432844358 0.24381645877588487
32006 0.5999322623406467 0.4676767337737347 0.11615259940917114
32011 0.3210762773796575 0.5023917501780619 0.09904561713987645
32012 0.5968758111860638 0.5113786150874694 0.1502243388286926
32086 0.3279054393010672 0.564234714298537 0.1271439379123169
32107 0.3991000673767392 0.4976135772254428 0.09404822358423827
32118 0.165889374426928 0.4858235134996946 0.0987691211333316
32144 0.598856527473821 0.6943674046578423 0.2017213395585722
32149 0.2166186847865432 0.3496887063825542 0.11207082501953726
32249 0.1333310564693546 0.38185400946343 0.127323504962508
32251 0.2772332535633759 0.3892977735380823 0.10312158142584059
32267 0.2216809675751812 0.4774383970024111 0.11142390016706868
32363 0.2855570938693812 0.6975723900794735 0.13700284836410095
32393 0.3223697779287072 0.7212753886279896 0.1996263153603077
32430 0.3795355916091243 0.7166904745694371 0.16621908144563374
32501 0.4992937428283756 0.9650657483799377 0.23073820249770405
32535 0.142721368259337 0.2699214364035573 0.08517365364585985
32544 0.1540526911353218 0.5274891894265439 0.10538104361002729
32600 0.3999105647456762 0.459121276525293 0.0958356418575054
32617 0.3007596312220333 0.4827731850168648 0.11699935039027717
32662 0.3983193634526097 0.5332930624488225 0.1115596319697769
32704 0.3332089202224718 0.5221333494444518 0.1318039792594773
32757 0.3994915929308856 0.6178440730590916 0.10933775274678965
32768 0.3321947897772027 0.4305166414457724 0.08235779477025525
32778 0.3332243810942414 0.4614208738723561 0.10432299003752055
32859 0.33297548524575 0.5955322276515734 0.14166674006322066
32877 0.221483328561155 0.4274821767264921 0.08553496034200256
32912 0.2773868847131162 0.6666351348911667 0.2137444826543407
32914 0.3995781259607425 0.4330693514180017 0.07248509175237243
32983 0.2217038172923173 0.3938887879094671 0.0904567516924802
33106 0.3211084520296921 0.5641943237389507 0.17827047887993627
33122 0.1883496355622023 0.3892905676826569 0.13250643081224153
33216 0.5996632044006594 0.4806362846852153 0.1351107780204047
33282 0.2485250288648793 0.56686770898385 0.13666306371835676
33382 0.2404473054512177 0.4167810815291331 0.07614290406146303
33453 0.3295914081833117 0.4921099317201486 0.11312249619935312
33550 0.4997240174652022 0.5059250542674943 0.1469833762930301
33564 0.3206426844716076 0.5730677558783899 0.1657987903565408
33565 0.4637605739337898 0.60653474359338 0.14436339146413868
33580 0.1791751798029951 0.4630511584825457 0.11560685607062789
33669 0.4995218176720262 0.402825763936709 0.10829634593508754
33695 0.3994035371935337 0.7006662809857611 0.16454184441913483
33765 0.225379210158101 0.5508682161105047 0.14559212396782115
33780 0.1461713407852499 0.4444024195583158 0.12965243939206422
33817 0.3051915724186386 0.6972491494249909 0.22623714738173134
33845 0.4655088085817362 0.4922756646898484 0.1283077660939262
33871 0.2219978713114932 0.5996958539536348 0.11016534706413339
33916 0.3994344828603469 0.537260305005893 0.12938548753296167
34006 0.285492470621579 0.6218822141156615 0.13327308470284538
34097 0.2666033589226527 0.4966791103855716 0.14525155983498755
34295 0.2775146717046515 0.3849336240699252 0.11698881034940221
34297 0.6657517771238285 0.6844619233363889 0.13646534659324425
34328 0.1805383722270842 0.408787524169799 0.08421445328647256
34334 0.4990948729520065 0.8811964694497664 0.22332259699128815
34362 0.380177001362217 0.739338880800341 0.16395526599131358
34390 0.4280496962323335 0.5565535775911732 0.10438778429493138
34489 0.332975504759928 0.25613096337171 0.036117529173926834
34506 0.4659051289507026 0.4393759422945999 0.12300596199243903
34525 0.3324278261684059 0.425938386222317 0.10124009933340201
34556 0.4975522014727666 0.8590000953468316 0.20157227833310914
34636 0.2219307658449074 0.4684631601769599 0.17984191709206399
34861 0.5328295299210783 0.6849609429586929 0.1598979095281235
34881 0.2216486902151943 0.5808764634155276 0.11227034027096718
34932 0.3304560669511567 0.3889307421805464 0.09854488212089775
34991 0.164879607722247 0.4961465171430003 0.1335350924284557
35051 0.2496935659766821 0.6191581213988996 0.18236452400712896
35174 0.4637837225235612 0.4582921030090596 0.10190468793446006
35187 0.497708879882529 0.5594676698084556 0.1426853819331107
35202 0.3605816991053125 0.280349110460915 0.08421631077155542
35279 0.4616545602478398 0.6303308009099853 0.14426368760654942
35376 0.2221776029932399 0.6659475010647723 0.15706049692828483
35400 0.2428497481734328 0.5225367671131472 0.13386659719622027
35520 0.2112607301767112 0.4406027144038652 0.11778674528665763
35557 0.3951674428782925 0.3411663777615917 0.09052905937539213
35686 0.1528988084489257 0.3944601539883391 0.10255867522136432
35880 0.3960471950684425 0.5571334824199302 0.14710083248807249
36010 0.3990005560290815 0.6994345257679119 0.15109612740444417
36029 0.3564261820126002 0.3813942277999679 0.08572211440252363
36135 0.1742805243300787 0.4770368419853416 0.12998361878440778
36255 0.2360679763261684 0.4299069687894609 0.14495531197125536
36258 0.2709901378449668 0.7023467258487284 0.23285553121091054
36280 0.4280451305945249 0.4314591922307404 0.09740792207454393
36372 0.3322813727684508 0.5660828412292468 0.10373465854790123
36391 0.3969315101595694 0.4783633514555313 0.08021801054742174
36882 0.1994967919149919 0.5337941035956765 0.12607646180623683
36890 0.3326014367167709 0.3061104201889727 0.05855086443134945
36908 0.3330983733591418 0.6165291135751447 0.14701528980674478
37005 0.3133806723407667 0.4546126097146438 0.09791406851482755
37058 0.4656502107420985 0.4775214099488267 0.09393532027972039
37199 0.2849067715964108 0.7216961677971533 0.15582887063355164
37237 0.4665435311542584 0.6691402601212465 0.17630266134989228
37380 0.2488723656559388 0.3334399495272095 0.10129083935179299
37383 0.2656680094798301 0.5077394788397435 0.11876290612194325
37388 0.6663080671931171 0.7802572357075306 0.12027575849078088
37409 0.2438105363362259 0.4315071265512366 0.13138882881365638
37447 0.3199469425905693 0.4500178557693847 0.08958684434771781
37508 0.1989588570438784 0.3870248177825785 0.08237914236981299
37559 0.5318974123198741 0.6629267001127057 0.1677277752042628
37756 0.1407039967568601 0.3126044160895629 0.1067899701565281
37810 0.2851383264793257 0.5512475572375005 0.13010577043033836
37851 0.2216786873319477 0.619914083378094 0.19858205134632564
37863 0.6666569421860519 0.6495245253168953 0.08488895937532191
37997 0.2108121497196411 0.5340948040955042 0.1463067850668047
38116 0.4641626850444151 0.6917240985877212 0.17497445693081437
38150 0.2768195721039257 0.5775750592850006 0.1889736272766508
38261 0.3906072925868221 0.59027598288794 0.1400683198252304
38270 0.2106397946686283 0.4705401459850823 0.11770511839396117
38302 0.2218622796021484 0.5014844190305879 0.12559861353908494
38336 0.33316729119446 0.6248300947864502 0.14807437439924476
38381 0.3207312499846042 0.6232298693793898 0.16345779464961738
38450 0.2210402543814796 0.6528698581757927 0.18501058925035166
38633 0.1993285493465608 0.2302447619906167 0.027711532270333846
39124 0.4588748809104641 0.6595382722856294 0.16017779741373325
39144 0.3997702494605172 0.5445131236282006 0.10476111529087995
39145 0.2485701503221596 0.4258606924005859 0.12375739513926749
39169 0.6489158702515983 0.4214478148962327 0.10403000438017386
39229 0.3467626408281937 0.3218678842736368 0.05999301607107054
39264 0.3994063145126064 0.740265427629217 0.18698483295620272
39268 0.3997641877105007 0.8479795296151973 0.11025447550076677
39361 0.277521140335965 0.4917445668274535 0.13672498999823712
39371 0.2723329617191876 0.5280049737422279 0.15292445750344508
39510 0.4990343834027193 0.6460188315337084 0.15732060994576963
39550 0.6660246804842619 0.6274663178374361 0.14573485978913064
39558 0.3997034176406663 0.715071052968892 0.1860691083726392
39629 0.2765631334921719 0.7947381818792235 0.2031288982879986
39730 0.2841127501730355 0.5755918074196104 0.14899464012041344
39870 0.2497189499263498 0.5050940043080678 0.12174066093981192
39886 0.2428926336058836 0.2790312843988995 0.07466523704040273
39997 0.3325656815489896 0.558370467848513 0.1889118359912858
40058 0.4991151709466276 0.6226662891909475 0.117703213364448
40123 0.4982860329227901 0.5709145982518475 0.12033173056722772
40174 0.2498845662034329 0.4979065594452018 0.1426863511250181
40211 0.1995099804580192 0.5971336942972204 0.179249182517657
40506 0.4153483528398334 0.6835595489963738 0.2031379496009326
40607 0.4643800805592283 0.598513739946167 0.15019238788137193
40640 0.4993066231936458 0.6468801951696231 0.09948653145497768
40682 0.4261846677112782 0.5648065865697195 0.12266379194958481
40831 0.2211106808930804 0.4311294252972333 0.09641299655748803
40874 0.2071925813983963 0.4605118200943917 0.12931485150297456
40883 0.2854293410933909 0.4420279047622658 0.1387837128167481
40954 0.2477609125225966 0.4687359007902477 0.14221017814102704
41076 0.3565882951300217 0.5652617214416903 0.14271244924921267
41096 0.1426735417206887 0.3680028501038001 0.10094060957845491
41179 0.3988958488611863 0.5851128645240151 0.10613517091588381
41201 0.1982291786496764 0.2981866947934107 0.08627942362110469
41259 0.3212320635573201 0.4602750131711898 0.12450854124717649
41382 0.6985786552719459 0.7911522286489446 0.20169482562694258
41403 0.4971502177763548 0.8006544817389217 0.20977133564382028
41430 0.305201155052517 0.4906778200847935 0.12530093194324451
41436 0.3806373926673183 0.7409076122159651 0.19537476585070984
41530 0.1473089451359754 0.2625268450572005 0.07714247249552877
41718 0.6631927333445688 0.5829587244109764 0.14703835855757635
41727 0.1426129202959051 0.2846056445441864 0.04398150016849928
41785 0.2494039404210071 0.4427511057764816 0.07891010429494937
41798 0.4968723679473475 0.6380042067494179 0.13641525838705393
41858 0.3978905693456048 0.7521822648135768 0.23511459676259597
41870 0.3329372686110248 0.5362586569034844 0.13934310994949126
41900 0.4264840219380196 0.793278729232683 0.23039599148959167
42172 0.1439657341189212 0.2210510533292948 0.08662971237504367
42395 0.3308517757887452 0.4624270336573499 0.10211002049047634
42432 0.2216207447298482 0.2944249368776483 0.06690864478392279
42502 0.2846357864053241 0.724693579222345 0.21262564522801192
42644 0.1749166975971076 0.4456447576624886 0.10864884810377874
42651 0.3999278233103036 0.661875742608168 0.12433903467821088
42668 0.3804180820119481 0.5646025934434387 0.17744337972591823
42728 0.2411993021025681 0.5032771973725025 0.13462476771373932
42760 0.3971986341948083 0.401626625844465 0.11485331407409809
42781 0.9974733707979211 0.711146519567009 0.11588843631186285
42786 0.1853299453927369 0.3145191930375348 0.09231135508584844
42865 0.3308584660607293 0.6934070177457099 0.21785426371428715
42890 0.4663518703155222 0.6800383969977951 0.17697509172473372
42931 0.3328748931023699 0.5013165970616921 0.09706676366881804
42933 0.4973143615287498 0.6993297527716029 0.1416827314158516
43033 0.221838370266508 0.5761530834151796 0.18163986041577523
43035 0.2489193922003736 0.3765075013631826 0.08752492770390315
43105 0.3322030310442498 0.647120150745539 0.13809417344540745
43213 0.4997276753659953 0.8117282280648118 0.1946188458067892
43240 0.1507446276067353 0.5980032839233054 0.14648715316509928
43249 0.427717083869478 0.5744647452791716 0.14898042652395954
43352 0.3988839762253309 0.3755224654595416 0.053089849034494534
43417 0.2836068892729268 0.558803236797787 0.1377439205039316
43632 0.1646600747216957 0.3292092773817764 0.0707167642815259
43835 0.277308090466315 0.702158974130408 0.20182319910011948
44026 0.3318544758277519 0.4933285423869823 0.12837363377648886
44086 0.6621336502070703 0.7694121717698803 0.190078739561196
44211 0.3325484980255548 0.5723054939566365 0.10567717794160601
44220 0.3545343979889655 0.5846705044803353 0.14720256844590301
44345 0.4278506078845002 0.5129675253327581 0.11951417365175927
44429 0.3591222404797806 0.5574319185822235 0.1867608537739587
44501 0.2495396702987931 0.6689652800576494 0.1662061744070496
44659 0.28078171090812 0.471067904787044 0.11601623650417789
44752 0.399072975205232 0.8019686152735704 0.14901172923125222
44792 0.284879910973239 0.6467099806981109 0.16593130106208154
44843 0.3329450287145191 0.633470941834167 0.1302333217561606
44845 0.2776138661194195 0.5518851386349675 0.15625336883280208
44888 0.1955861160017257 0.5299775003043712 0.133417057301392
44915 0.3194881528780738 0.620031190044376 0.12861588370392543
44949 0.3329256941181886 0.5396812337394327 0.08743498787626737
45040 0.2846504542325816 0.3004208370631052 0.07170021789710908
45211 0.3966909252699811 0.506633000804095 0.10441095522851743
45223 0.1612540000327709 0.3757447840952688 0.1107998728508048
45238 0.493382545120671 0.6633513639516073 0.12754590400424287
45244 0.3994775637325034 0.5858020321783092 0.15443994767403266
45257 0.3994356463084143 0.4729872832975712 0.10496357425200901
45300 0.1966190344620086 0.3044392102851964 0.07107859654017235
45314 0.3747106800591758 0.4892514497136637 0.10987990961224059
45352 0.2218677633355518 0.7722066852559468 0.15961645195059862
45359 0.2496554772155792 0.4158233015953295 0.10706996048117041
45387 0.4987944598353334 0.8055379957378097 0.17544008098532113
45426 0.2361729710574519 0.4826572747920867 0.15545295951139404
45487 0.4658780825189684 0.6242669184336389 0.18955967872282808
45540 0.2437304671258278 0.4108724355168711 0.08116345977666466
45542 0.2491708693782025 0.4074189213408379 0.05652368790399184
45585 0.285395142075051 0.6397791381716396 0.122980207194508
45650 0.3987010485497064 0.6046784456587705 0.14158781125055317
45705 0.2787548730299577 0.7161237573252665 0.20307363617153365
45737 0.3556520356961429 0.5383866596721824 0.1608359113549317
45749 0.3328639240551295 0.4755424722712824 0.09806296507618256
45788 0.181642946715778 0.3006871412798872 0.04117401753239098
45857 0.1964923699237399 0.3980689682969219 0.12149259579608028
45870 0.3194657289509364 0.4094285397338728 0.1149927389165547
45935 0.6528938964098672 0.3753456053329273 0.10069997175426956
45949 0.4652013418270745 0.8722638941818441 0.20235831236353735
45955 0.3991879679711586 0.6291461090894332 0.13192111549835905
45988 0.1812118324086364 0.4065081917882939 0.14295035583471158
46054 0.264607853152275 0.5295389029270439 0.11683193081394892
46081 0.2874601057381252 0.3309783346579803 0.07152298944231344
46196 0.3331693571589674 0.5874971958217614 0.1346112675545567
46202 0.1655657283085227 0.3626088479878069 0.11159665645623736
46211 0.3799017761267868 0.7272097715823537 0.14836584609284625
46213 0.3568995141874754 0.676431912842272 0.15142526501063944
46256 0.1997444208476097 0.6081019796056503 0.16171915043274165
46346 0.2219575461535427 0.3985677151303062 0.10748226345940083
46472 0.2853272066680251 0.5266257674352992 0.11242748570093238
46594 0.4976079145559435 0.8183181313064563 0.18556427069389855
46665 0.2542675838839318 0.5093595206999305 0.16409142287375797
46666 0.3332757590669179 0.4601249027893655 0.09950129804696713
46715 0.3326902936213254 0.7894008042190075 0.1970730910057582
46717 0.2254174656858132 0.5748715667989422 0.19062462814355732
46797 0.3328116080777135 0.685317657099322 0.1664184640686453
46864 0.285289335752119 0.7675606817115866 0.24010478981141928
46939 0.6650830143852138 0.630958215648738 0.13079350925930294
46947 0.1791146234680286 0.2607179777245064 0.06514318229110652
47009 0.1983718878571849 0.5058207189625314 0.13971011236303102
47034 0.3973385867030176 0.6879372708274192 0.14826269744890905
47059 0.3563357420955492 0.5027825146924121 0.15062598167063546
47101 0.2850999095964861 0.5090962273710768 0.10110994038139556
47108 0.3975108439248115 0.4783288178142108 0.08446288652540247
47234 0.2271959684276659 0.536518578237946 0.10443183660255488
47317 0.2212155336010822 0.5380822482021982 0.13731854052834258
47444 0.1811773900107094 0.4854535291925092 0.17038776430892613
47583 0.822030288802226 0.5771898541030746 0.1045733485036009
47633 0.2479856353355581 0.4252643521662403 0.12873158682409286
47692 0.09897814303422217 0.4183840988772433 0.071592742495957
47788 0.3328221204834821 0.6936066842893629 0.17553528526813914
47806 0.665394635381346 0.8003718229471934 0.21176986144608312
47916 0.3993989730145971 0.4853132883932294 0.11759145159039087
48060 0.3996586902233957 0.4928495553062771 0.1254510393405082
48163 0.466550170550522 0.7484940443258877 0.1491467880485511
48258 0.4994306255758133 0.3490918686326363 0.08777033659096616
48289 1 0.7651241416423118 0.10617872019229613
48324 0.199650064240121 0.4664246688817375 0.12148707272055433
48338 0.6663472708814805 0.535892028075503 0.10432598427163732
48412 0.2499049219082234 0.5495871728719375 0.11774931355630373
48444 0.2406460955070543 0.5416938291254233 0.14722471459761843
48446 0.2205058160299745 0.3939349763587953 0.10040140257408593
48458 0.3323499498274036 0.5966961330643232 0.18574039414650834
48509 0.2854606982480345 0.7537398115414419 0.18570950471707673
48522 0.2849315505806199 0.5939585622797386 0.13186572479037295
48550 0.2830068895788093 0.5041167814870948 0.11512275445347413
48619 0.3981576317974384 0.480316418825265 0.13461458528843387
48745 0.3995004680598892 0.6404791328071913 0.15117944758518373
48858 0.3996958182061237 0.5926660438603197 0.08992552550399205
48905 0.2408142611962556 0.5083953047116178 0.1615585567724713
48941 0.3999115436881698 0.8695178127189928 0.1912781213526441
48955 0.1404504471183522 0.2926124117003635 0.09998286160353187
48997 0.3986838993664147 0.6186154330969207 0.12314568902893185
49060 0.1998315728166778 0.2838031403383124 0.05371970881757026
49063 0.3322519447524164 0.5823512138543298 0.11348106502033786
49077 0.1959817555346202 0.513301293145113 0.09327998061211769
49161 0.2496869554023146 0.6051327496822873 0.14931450884627165
49346 0.3806401920618954 0.4129670899325077 0.10862407861881669
49390 0.2775034341287515 0.567422721774603 0.16707299197377468
49431 0.3802787522167708 0.6461433463973641 0.16660691660251892
49465 0.2441280514596608 0.7135010597573047 0.18293768873035002
49604 0.1998194967044764 0.4059633881090659 0.12104784438757192
49638 0.2172573983982969 0.4131340925985884 0.0620498077105186
49648 0.3316898944094639 0.4274297933360942 0.11754223091119644
49784 0.465975210899834 0.5121329657668632 0.1485079979494742
49803 0.3996810425384316 0.6376003556420048 0.18141778000786593
49806 0.6662104942097677 0.7250032390116083 0.13688711933986822
49883 0.2247737152627263 0.4808040518426172 0.13436933106140697
49972 0.4255435181732885 0.7943800237676905 0.2331404155089939
50054 0.1337611611788148 0.3659889133059012 0.09819692325218364
50065 0.332731064548923 0.4446181369152379 0.07935094006351537
50175 0.3326492529206737 0.584594062232343 0.10528882487268325
50298 0.2763495427274814 0.4002645241784342 0.0657111965232644
50299 0.4994614767830161 0.6053260855355146 0.14355533343446517
50350 0.4990502310393034 0.702390814226772 0.1319487743276581
50423 0.529909682528506 0.6726285990395621 0.15036068001225764
50455 0.181477129574354 0.3235706003041761 0.050432899374048004
50541 0.2621557831735686 0.5317550971406991 0.15346102933737324
50561 0.4894989911419927 0.723209231530293 0.14977539015607477
50614 0.3889144732538905 0.5609878985141591 0.129027119717586
50703 0.4989528325555834 0.4687115037239688 0.11329765478036141
50706 0.3045387955570624 0.7506108606009791 0.19273381269817336
50744 0.1817172806684215 0.4314066823173108 0.09844525173995199
50797 0.3993117581363388 0.6529533704090821 0.12705282685758612
51163 0.1340784984781699 0.377884750493956 0.0902226897139926
51188 0.2295095905286785 0.370917320191388 0.109305086449749
51190 0.6658599730694793 0.6764345225598533 0.14134212090514398
51205 0.3197397767859171 0.5014690942820726 0.11019451063678204
51220 0.1989784196290892 0.6026761451849805 0.1733480814629611
51266 0.4860194905423088 0.6230396219698408 0.10921689241801734
51409 0.2496451790389655 0.3492617283524892 0.04550860480851329
51456 0.5985278442241153 0.6031823561872195 0.11267467181589566
51555 0.2847520159759387 0.6693523436014911 0.1310890973843653
51804 0.332961100767916 0.3259312882935143 0.08418469114434295
51960 1 0.7224884314991976 0.11773436341331954
52160 0.1664359229020688 0.4157162199993303 0.11419144641086126
52216 0.4997216210574559 0.431788996796129 0.053266941582793687
52422 0.3566081704382055 0.6154762670143012 0.13917128956535832
52487 0.2846109504876003 0.4320034628891796 0.09412281460584028
52508 0.2773821995344082 0.4311150962645837 0.09229709624922959
52526 0.328815317648631 0.7765028939348207 0.2193047951644786
52830 0.1534238450557864 0.2656405232281052 0.07356329045613448
53007 0.1996988772796216 0.565526669310842 0.135425737468519
53021 0.2179068089543834 0.3734994546536791 0.06974779520306149
53107 0.2031243255067036 0.31910897316513 0.10212053253842351
53137 0.1815461458387752 0.2248256493065426 0.043096543576727944
53217 0.2114980689377007 0.4916734219153079 0.13169160955465434
53262 0.1996892607870396 0.5563925432042002 0.13394339081893247
53266 0.1993763956027037 0.631079768877096 0.1856406829768512
53405 0.2217308580348248 0.5697345883756633 0.13875437929588658
53415 0.6659761646276784 0.4525559759816377 0.12685386754832917
53447 0.3990145751690406 0.3646342967796821 0.052711057661614845
53478 0.6627830287044068 0.8947390634192534 0.17598746886098948
53787 0.1995164853129466 0.5567640409446505 0.18638282681172902
53895 0.4994698346379922 0.6778084763643786 0.14137464686977813
53925 0.466513600392536 0.3427167825361627 0.04496959910688799
53952 0.3313957695766424 0.4690292561133054 0.11641864752413028
54309 0.2614910042603346 0.5296979712213392 0.14097220998671856
54516 0.2645675148189493 0.3011695664890712 0.036513095277783486
54543 0.7990437586558533 0.7584977382335818 0.207726190344961
54579 0.3039967348831309 0.6848602624310591 0.16867158922601264
54586 0.3210214268772878 0.5472063616784865 0.16017873222201318
54703 0.3058350635927635 0.5688487767995769 0.13226867090968625
54911 0.3194255572564682 0.5372264799436576 0.1193109648789549
54913 0.3331552590877759 0.6816116362358382 0.1433645990168672
54953 0.2490896269490603 0.6082144583720956 0.16980504911878486
54969 0.3917557337511175 0.5232391839838828 0.13060072716863547
55049 0.3995835677781382 0.515649830172422 0.11271644027329786
55059 0.1433657084349918 0.3974548971293451 0.11069750489242455
55078 0.3994571656926506 0.6364770867770977 0.16401361400288103
55132 0.1753604224178362 0.5182180935481489 0.14235227533476605
55135 0.2461016674476232 0.3800615112352611 0.08907042577445454
55145 0.3149741039327084 0.6425414308290469 0.1445379533342058
55270 0.1518215251129289 0.3500093348828761 0.10608877131871038
55312 0.2853204582443482 0.591170188452123 0.12657468473260214
55457 0.198227478675358 0.4937187012536652 0.11224710145448559
55463 0.4962314253511581 0.8091459778283956 0.22042961692395763
55465 0.3328342021743882 0.5460068442639857 0.1300247097893854
55541 0.379680920726844 0.4634725193700538 0.09784841852219532
55626 0.3973996091373982 0.6869489290673841 0.18214913571373098
55667 0.3321567162918442 0.3754822895341087 0.1185117396215378
56115 0.2496982735898954 0.5939199213082574 0.1719582673169635
56137 0.3934884535028147 0.4624225283031551 0.08378358122236025
56156 0.3559937433816568 0.3701981108653793 0.07029162369467436
56207 0.3329871495831796 0.4410373918123924 0.09773158541321104
56213 0.3331664278667747 0.9058719509104926 0.2434194444826215
56256 0.3330625056737209 0.5219226757839728 0.17112389803045241
56265 0.4931249522071881 0.6785884620851313 0.15899837842297662
56344 0.4645395398871072 0.5863292546072435 0.15388954851322625
56376 0.2354465327918737 0.3632553194140706 0.06850430285196127
56472 0.2301816552366767 0.3452125389049627 0.06704098834138635
56608 0.3996939338926009 0.687588961350234 0.1532678641572658
56805 0.3317367831374619 0.4399763711847337 0.09559016544530803
56845 0.3324321468670151 0.5790708628456201 0.171115633475521
56969 0.3328223618507885 0.7943160037319013 0.22327306162214583
56991 0.2766881446862039 0.4995866537914741 0.10606203565478188
57118 0.399166509166011 0.4536781259747272 0.05868152503726404
57142 0.2172593433385113 0.5010795896396079 0.13650912863264916
57158 0.3330256582968179 0.7138953806602915 0.2009829555833527
57294 0.2490754586300149 0.529808781528075 0.10826597389937094
57302 0.247348706864408 0.475794717979811 0.10631209080387878
57314 0.1422074092822594 0.2651221777173289 0.08776661914711392
57376 0.1651708010142769 0.2458981801550818 0.05579246666403827
57417 0.2434306004576558 0.3028981023878317 0.04482627334929753
57609 0.3994608360426445 0.6142976586252294 0.15017809329551643
57772 0.3329749241312444 0.335531143195584 0.07940847457736128
57780 0.2489100176554606 0.4882594403013897 0.09847433093659491
57791 0.321081099702911 0.5326991849541803 0.11742759696245442
57815 0.2853426025959557 0.4690181687350986 0.1377186074864075
57914 0.3328877599643423 0.5234688964697624 0.1893330262592212
57996 0.5977616743290335 0.4640590639734779 0.09582607339819209
58186 0.249742456130681 0.316771924771852 0.05868795023657795
58188 0.3323435360852794 0.6326297067948005 0.1712047023915753
58192 0.3978403397596176 0.6721051945272156 0.1395419278747521
58221 0.3327488614454433 0.6086776731414238 0.12901835898722405
58316 0.2489451823635706 0.3843282588883398 0.07829940465397252
58375 0.2772647445667325 0.4706872195203888 0.07923144490561065
58541 0.2440236714997483 0.5308487565876441 0.1627172823874156
58569 0.3556804915318625 0.5582112249366895 0.12023915568609267
58621 0.4996605237863822 0.6853167156008272 0.1409733807775645
58647 0.5888716625570398 0.83339353529686 0.234764686243129
58687 0.3993231435184738 0.5672568042759242 0.10189658186055885
58688 0.4986390195697427 0.8391420716439228 0.1980880131739626
58693 0.3569429498232962 0.3267842164993608 0.08555085586779096
58765 0.2163356905698293 0.4358400501842138 0.08885050406018137
58814 0.5876189341136118 0.7997005207275593 0.14850535731456446
58881 0.196798012430388 0.3118513333149393 0.07871655150641947
58890 0.2483080980681734 0.5036436805385527 0.11321645249508051
58995 0.4991243490199792 0.5904277279750252 0.1276838488024735
59022 0.2647844547142971 0.4283022045523301 0.08296333718855055
59150 0.2493660334880888 0.4716236936609436 0.11273985531266281
59154 0.2475684972295267 0.7275165162766827 0.19709096579054156
59233 0.3258192273942885 0.4877020227938187 0.1605732485076924
59469 0.380215585318552 0.4519698103212511 0.10018378032583215
59489 0.4654159692558679 0.5349792446270109 0.11900323336248946
59756 0.6639305398647561 0.6638233826523465 0.16409309788358073
59790 0.4652609480782623 0.5403948990710095 0.15508239912435373
59852 0.2207322882056011 0.3934212223907177 0.10614492325414489
59950 0.2435116317039882 0.4326255645585725 0.10808601498463313
60006 0.2214020955655295 0.4640694069544052 0.10968134741761801
60021 0.2849779218241322 0.635331044382554 0.1847444252630596
60027 0.1247637555403281 0.3176380780353512 0.06845831969850827
60028 0.1326293934942418 0.398553871545402 0.08260462774657223
60092 0.3308469966674035 0.6674354329223318 0.21908887197155677
60368 0.4279938620940289 0.641383050042836 0.12004598903230733
60472 0.2441720177081672 0.6245637518040537 0.17179260381932837
60477 0.2852048185986753 0.4005381931009871 0.06715719630377152
60485 0.3562233478729352 0.6678349866023773 0.19258819919513998
60527 0.2494101795694006 0.5999208070100035 0.13314402954516308
60537 0.3992941312433527 0.5530216806301186 0.12879920163051276
60549 0.2418689538836489 0.6563161712537903 0.17811827195852248
60559 0.2359573670909537 0.3788072732859007 0.10020587103469863
60603 0.2218882781121335 0.505929110368176 0.15202440814025547
60776 0.249630648025901 0.5204162558902693 0.09823922927017509
60835 0.4599274712658153 0.7887054306870992 0.20330070298962238
60870 0.3328804687953475 0.6125253547133935 0.14338943451654265
60972 0.3992869530510434 0.6545415001011796 0.1239074555181228
61010 0.2855432218807477 0.5094046304957808 0.11464422708755292
61013 0.3329830463712295 0.634055337833847 0.1285822905141716
61094 0.3319118781929583 0.4094219643588841 0.08114655665103429
61113 0.2180456139034203 0.4914683336717367 0.15852089760598573
61151 0.1411078584392251 0.5220575005429392 0.13139447673581595
61335 0.1993460074267997 0.5425818300823861 0.17028376451379876
61342 0.1422597598265667 0.3181039399554204 0.08189365591169426
61519 0.284948251113501 0.5645627549092097 0.143865193620306
61578 0.4950500889497596 0.6856137655654618 0.14659533991763848
61583 0.3985237583472056 0.6472283273704783 0.11856403846097603
61653 0.3802446048838826 0.4464473156107349 0.1162969427301435
61699 0.3198346662330602 0.6855394706225147 0.20298063398689495
61814 0.3202942168178997 0.4260959494127787 0.12676843177507782
61848 0.1534943400099847 0.3713108489884853 0.10006183928668917
61861 0.2219586836906148 0.4111784906607013 0.04493071359918524
61903 0.3325407299025677 0.5617164894114532 0.14619879962280588
62099 0.2298614664064882 0.31596635071797 0.10046848947197276
62115 0.2434683497537467 0.297747983544528 0.05644181995795545
62136 0.2758462758039109 0.3631439026331415 0.09152555970198092
62184 0.2494141596409669 0.4476082815215994 0.15031382058044337
62196 0.1967510349084106 0.5814832324639417 0.16062777192892547
62208 0.2852564334768764 0.4620352887934464 0.13526510814027667
62282 0.2853995180534332 0.2114092639102357 0.027322047345789042
62293 0.3991982745045462 0.4839604903179111 0.11779641229662219
62377 0.2218550209683275 0.36044762760513 0.11507133159428876
62388 0.2144687965383243 0.4530762407961352 0.13813784693874126
62477 0.1790698288059147 0.4794811851393827 0.13788954983201268
62486 0.2435882625483715 0.4789195365255008 0.10014164223060301
62568 0.09299158851221989 0.1584587010594693 0.04294700524676383
62587 0.2854900098282735 0.5075843439106826 0.1287579856534096
62638 0.6663533683680242 0.6481736311471692 0.11380402434842823
62645 0.2303574500170522 0.3167520853880896 0.08533181071568864
62691 0.2220479235069148 0.4211397485675575 0.0957955160332581
62770 0.5132945891589116 0.5264817508346114 0.06418242045615893
62853 0.2854972863370311 0.7248883084336004 0.14949012677222048
62886 0.2487898270883708 0.5894210549548713 0.17610264009257887
62937 0.3323371030777441 0.4850912248363855 0.12252865961499722
62983 0.1641152545595326 0.3007411159877965 0.09370598541323172
63027 0.2630056728396884 0.442032975799077 0.11620823437018976
63031 0.1607404511604167 0.2951922067881801 0.12687038996251795
63068 0.2216845308547551 0.3462626829643991 0.0879111855527697
63132 0.3799907394484122 0.8191768647373284 0.20262942692876443
63212 0.3324305929934573 0.4089276956301231 0.08262262718972033
63216 0.1820759789736296 0.5311757648279861 0.16297873742011043
63223 0.2493494834777639 0.5762998647207287 0.18172346514156631
63227 0.1991291428700942 0.494764500292898 0.14425489706286845
63248 0.1814774356694419 0.3807155395525214 0.08964057290894911
63263 0.3205896336434908 0.5363360723819188 0.13296777935760845
63268 0.2437702306332056 0.5351865945168094 0.10381336619392174
63277 0.3054366996913497 0.6325057014571616 0.11965796201343347
63368 0.355855547123146 0.5171511814533108 0.11867157454092613
63507 0.2882435808568535 0.6566644821315893 0.17623566985211656
63611 0.2854812733577208 0.4859641075360724 0.10828573609958395
63783 0.1711125051547104 0.5213865603186602 0.16906118064957312
64016 0.2671111361692003 0.6136539084003482 0.19610282224317915
64145 0.3325383318505518 0.5886034732798135 0.16349107611582314
64183 0.3328680825017835 0.2776379812653571 0.033416545470776875
64218 0.2848563642918446 0.5641508377922072 0.17677988583546567
64239 0.3953726034759196 0.5506859302045419 0.15294852110034451
64281 0.2493654403363899 0.5272905180275058 0.1403219845691249
64366 0.2662633457920368 0.4119121375426061 0.12103682235613025
64432 0.3596510613631858 0.752504499586691 0.18816072135283715
64439 1 0.9650657483799377 0.17790243864239297
64459 0.2837928060475779 0.6535904731636473 0.1967979380484844
64536 0.3041485654245407 0.5273999592404897 0.16025683002145383
64537 0.5997022751451464 0.9022599525985187 0.21810659518196399
64581 0.263081116331373 0.5749777263123415 0.1606826487030418
64627 0.3887342915844435 0.64595141799713 0.11215037502585808
64634 0.1700109201295164 0.5479647946180414 0.15837709993316115
64692 0.1993713957216473 0.4254871280696642 0.11339869574324254
64753 0.1754385043398447 0.3279208850977865 0.1133985631572708
64760 0.1933100126477634 0.5417168838827968 0.18269831724182758
64811 0.3994986801899838 0.5519459938280611 0.15336798902711557
64843 0.283535295426294 0.6608840959186512 0.18777148922179904
64850 0.4756880831652903 0.4866487065392725 0.07834430909570132
64917 0.1988436036558972 0.6152162664835074 0.19701062925165141
64951 0.2170807675871096 0.2768674820801362 0.0445945631829159
64961 0.1661759235931788 0.4324740361948986 0.07890826562016197
64999 0.3485510658909441 0.50059274545418 0.13074902564667912
65036 0.3330828781694791 0.6517189316632483 0.17089854825982448
65082 0.3212302503466294 0.6269224991833237 0.13949490356051858
65124 0.3308219991715492 0.7261931952774722 0.1614300656888564
65201 0.3989952240107564 0.7573316572706618 0.13960641612601687
65247 0.2498732580837287 0.406108758022836 0.09441301267314495
65432 0.2498276571310297 0.4908083281523543 0.11998549395680669
65600 0.2458963032426835 0.3831639360482818 0.11746183443601851
65632 0.2852055497279353 0.6957916106237466 0.18026796379488869
65646 0.3208027852731958 0.57633014727185 0.13114357748640684
65723 0.1983476721078332 0.6209268980137916 0.12204587350669933
65857 0.3542977620396227 0.7066470267035287 0.20429482626152776
66062 0.1498346357479895 0.3924128635963257 0.14131245405002205
66207 0.2214366442597147 0.3858009066480136 0.09370191721953877
66275 0.3330517446507908 0.4045651727961215 0.09535200766768646
66323 0.2847347154966978 0.473898622299377 0.1298683103399494
66329 0.3803136491644556 0.6347576359608873 0.13266778212581
66444 0.2215639512267993 0.4429928661642929 0.09175869678592424
66599 0.2495680709734155 0.3932617176895654 0.06682987220382369
66643 0.4656960811457816 0.8057490779428378 0.18955841713368632
66656 0.2496239665738524 0.5558087772421947 0.11612784057058169
66793 0.4157254075745391 0.5947067914531203 0.11727264192184644
66824 0.333042840407996 0.4114808861434929 0.07592796247914477
66848 0.253253896184383 0.5577916107360162 0.16979348268572605
66935 0.1991221790796007 0.4167794536748288 0.07478875857201123
67006 0.3212829255182946 0.6577881228396688 0.16809412586860567
67096 0.3990294800273011 0.6826321661981505 0.2028517285886161
67176 0.5302690154832649 0.5356910781110555 0.1128118422795258
67217 0.499751165203518 0.5834920190410348 0.14614614371508602
67227 0.2569934311136829 0.6376425202263624 0.18185942205674457
67258 0.3330172335410903 0.4351104479837134 0.08567499420575556
67271 0.1673777195088563 0.439240148017535 0.12385664072380097
67278 0.3200874471280146 0.6824678159640007 0.20579101867728156
67395 0.499465443779412 0.5381950373323388 0.09890827633394086
67410 0.1984316437358101 0.3536603622793239 0.06155766640096461
67486 0.1862094105328319 0.3426074914619719 0.12263436348058235
67524 0.6661289947168611 0.5430730075792403 0.0840470987930565
67571 0.3203563547163311 0.5877303737154884 0.15852204111252274
67770 0.2854578619690816 0.4055256327544881 0.06946954273398434
67798 0.2479297115596452 0.3901645971884262 0.11320336002446826
67811 0.4941700992114057 0.5119748116849684 0.12678491619147148
67838 0.332534762414509 0.6317996352708339 0.13752788595513502
67914 0.3983389035230731 0.5808975476068549 0.13495242794156806
67926 0.380411052053863 0.589287755394409 0.14400429460752354
68207 0.4663320417308658 0.6180271623071778 0.1163634805562634
68209 0.1803075248444644 0.526093590818804 0.16835971201358962
68247 0.3997875827648762 0.5684539333998327 0.08040657075799534
68371 0.2496393610902715 0.512344398410983 0.11727645835909074
68407 0.1720042203118944 0.39216338174554 0.1201104168794533
68456 0.3793714413734422 0.6006950952444426 0.14510400841799265
68466 0.3330758666887564 0.6835842609784059 0.19120601558014683
68540 0.1790692225889951 0.270516050942238 0.08335894665069624
68548 0.3054199774148128 0.596503538226376 0.14777509028457972
68581 0.2769930905745503 0.6185839085836637 0.15648299912207433
68673 0.665444137586586 0.6874066575825803 0.1473730106798741
68772 0.1711056005264921 0.3660021517571666 0.08408947112368897
68773 0.3210340210067973 0.4638516281958246 0.12031815164895038
68796 0.3325818347587621 0.33841458843387 0.050507674070394054
68835 0.2488483090444817 0.4179807576461459 0.11453991054069643
68932 0.2852897183036252 0.4288244881096583 0.12862998101294043
69068 0.2854578508167573 0.644245283171653 0.18524264841858984
69152 0.2848708465502981 0.5489438556854359 0.12105533775996691
69161 0.3560839862454463 0.4867040846261216 0.1386514768612632
69225 0.2821266254929651 0.5011890088427301 0.13527036418778873
69271 0.1811749880654913 0.5444377309971907 0.1688013435484886
69273 0.3321438075318113 0.2334620909696594 0.033493596004435446
69274 0.29931801424108 0.5616682657704882 0.11652851582216205
69335 0.2444184726944174 0.5484181342680623 0.08808319133550961
69362 0.499220687307283 0.4880699973675691 0.1032824913733846
69365 0.4995755555692131 0.6559271586446059 0.1512110428271262
69413 0.2431560128854897 0.2081856699726797 0.04184064990259702
69469 0.2855271769059758 0.8106903113654162 0.22715722873733388
69519 0.249615356675633 0.3346053120759902 0.07105918931790783
69594 0.198149822495731 0.3071649327957018 0.05535059494092366
69659 0.5329640914654764 0.783117455905177 0.18377159262837217
69687 0.220239568198183 0.434360249556024 0.11084794460198132
69738 0.3141488556419872 0.6366717134786675 0.17195396425214232
69772 0.396992360732262 0.5972673234316997 0.15236276076473065
69857 0.3203056243656353 0.5825709376678767 0.12086566862637513
69925 0.6660426496227573 0.7335053656596598 0.16019623348005174
69936 0.1972925523788299 0.5100772379974573 0.17536163141503075
70011 0.285333099259839 0.5071486125981496 0.12726315594779822
70087 0.599795322886789 0.7102197486084675 0.11235042270057906
70090 0.6986688651301319 0.5302059881241453 0.11719606301827268
70124 0.6646779449518465 0.7677355732402384 0.14603066161224612
70211 0.1984389670762802 0.4909228620400176 0.14424164220017854
70219 0.3329124381724521 0.4957399004394573 0.14452498887520368
70282 0.2661186799134996 0.4137487452913968 0.10847029242659008
70311 0.2848407242957562 0.7452899123794601 0.19307140517413587
70327 0.2040617252659031 0.5736834860006861 0.18208030214300067
70373 0.4997272440596181 0.4982245556238254 0.10134931774438283
70479 0.3985675607586227 0.5107518252099579 0.10732231199239903
70513 0.2839856191454723 0.4838478771316249 0.11090225630620967
70634 0.2483986579621015 0.5338063816642133 0.18550814642604
70639 0.3792535127682016 0.6776348203104892 0.15053769832966596
70675 0.3046010185416622 0.6609087151364686 0.164162714831768
70720 0.1863286126444339 0.4540456567868544 0.15269745856170353
70742 0.3316419173315139 0.3665363990646921 0.1134803481392562
70770 0.4586015906682456 0.5939164431789813 0.13769700821482217
70780 0.1404565224951292 0.3874231132569706 0.09723092780495818
70807 0.1328970512282641 0.2848142390889124 0.07612947594162545
71013 0.3317885145565306 0.7075262236391227 0.18253059642357447
71020 0.2845854790766696 0.5546726537590608 0.13070151612255576
71064 0.2417946973214253 0.6106861864030558 0.18596559028785165
71126 0.3803793411209503 0.6380819477652506 0.1565818733870002
71137 0.8332785754043606 0.5678739767034764 0.11883967981258768
71150 0.7800057909801704 0.5611301604363753 0.14284008933075426
71174 0.3262902888731068 0.5911624163710804 0.15475018779697114
71187 0.5987037154986999 0.5534255572761175 0.11262665460455563
71335 0.9983389290427273 0.5830877690963089 0.08636193939201396
71463 0.399106988791007 0.7203220184873412 0.1800446461954562
71530 0.3199662286658309 0.691408371937629 0.21025345384858887
71561 0.2467893716877374 0.5619929476744954 0.1492867392967346
71578 0.5986120465763512 0.6685745183002147 0.14027362581891706
71585 0.4635515068406369 0.5409674399425926 0.11763267486283814
71685 0.2854095314229139 0.4094134683599204 0.1410800053576616
71713 0.1798610273111794 0.3267731145616926 0.11934349135100847
71715 0.2475149953781151 0.4552926388991003 0.11207903404212508
71739 0.1964461617475024 0.3838055092143426 0.07804659203607699
72014 0.2214174349586524 0.4653091491699486 0.13092454147244167
72053 0.2578777206191675 0.5114096173720745 0.14892176591638345
72081 0.3798809969962317 0.5853459202368789 0.18821753855068102
72163 0.399495821221074 0.5856104205392887 0.11460118220805941
72194 0.3196377423097732 0.4059874537655839 0.0666910458802893
72250 0.399000244364709 0.518377319341575 0.123285805091077
72289 0.3975142029966588 0.8114092744885667 0.19798613940870058
72357 0.2847710199565227 0.6028092341852135 0.19366082875482316
72419 0.4990820487023011 0.6188812955241555 0.13130934244468115
72436 0.3321901562978493 0.7107391776203594 0.18984354528694458
72539 0.1997771741648854 0.5648146296236997 0.18461939904736208
72606 0.332848220703396 0.6767673129076158 0.17673093328033546
72642 0.1816359258671019 0.4614943129818791 0.08125914828830803
72644 0.2498556561622456 0.718187241827652 0.17775302124598633
72662 0.6662849400125851 0.6711617881215334 0.13705610631646442
72791 0.1678711708977216 0.3947527683234242 0.11432960121986033
72828 0.2402791347438485 0.3035425169904377 0.07646348110034801
72852 0.3802725731626008 0.8627829045028076 0.2882480804484913
72918 0.1393377517588304 0.3037860100116292 0.09514362561764754
73054 0.331535515351008 0.5863031259924592 0.19032426406577696
73189 0.5611790761560024 0.5122619707766775 0.1424564435070724
73196 0.3205073141694797 0.4050617971673486 0.08180257399203687
73197 0.2451750512988319 0.7627404020135616 0.2164265297955531
73265 0.2846342755491215 0.6480789736108479 0.14946608624732852
73290 0.3998054500121287 0.9004780801039045 0.1529269967877164
73449 0.2465558669339297 0.5640594623135281 0.14462397287578926
73663 0.6658531718467495 0.9222304001060682 0.24447600913534137
73682 0.284152231405347 0.5665927234865042 0.1587572850399794
73742 0.3806801464182255 0.6018140840054652 0.1166038668825108
73863 0.4272938243722328 0.4705876105356332 0.14625129891842473
73957 0.1604913298707339 0.3853374365080892 0.13586720572924285
73999 0.4257837846951272 0.6296212946823103 0.13600121797415124
74129 0.2743379886612912 0.629199377595547 0.19265620064405287
74238 0.3806083109016104 0.8961174113941431 0.26517686270555785
74259 0.1989812543368461 0.435667751521382 0.14237918793080012
74264 0.3199993349580735 0.3857227616421642 0.09881656654259205
74299 0.2357275571584375 0.5882765918359391 0.18770007464738744
74415 0.2848085386043672 0.3951914992238026 0.0668546922132867
74429 0.2525068866555333 0.4037381764220665 0.13375289651914166
74469 0.1975637569603062 0.4520033851502478 0.14355387032243436
74498 0.1988419226917378 0.4312842037116299 0.13333586307511697
74520 0.4622565248577639 0.6671563108631738 0.17913121829419085
74556 0.2854246487049132 0.5739817437185926 0.15668209513881431
74658 0.2842011185329762 0.3402107476819499 0.10895797075187538
74675 0.3327547462627187 0.5132187460233049 0.10783523165061693
74808 0.2883532605945307 0.5186087437377856 0.1349985603729165
75025 0.1378507892885723 0.3557102126287646 0.10621508339554102
75105 0.196742626552976 0.2561034350352849 0.044776282482252884
75132 0.4902251292181576 0.6429785876493738 0.1393727665998375
75171 0.1463704260430297 0.6153440795745179 0.1289461990616699
75194 0.2498383775995229 0.4454872161317046 0.11560966575928619
75199 0.2166597454164176 0.4771825332564588 0.13315867016112126
75200 0.3807069249187129 0.4607074156841391 0.12119656393298585
75264 0.3329999108140793 0.631399148467286 0.18467758124447733
75341 0.3394817585054184 0.5228676876188765 0.15535600719468548
75365 0.3800176358014859 0.523522877526817 0.10146791363560878
75401 0.5980746984225373 0.9316441238490908 0.24232231690848033
75478 0.3979459656065646 0.7243850006341825 0.20001899574736706
75499 0.1744131459831408 0.4571726916224345 0.15040806918077385
75516 0.5987296428422686 0.7505679517805403 0.1956373949920422
75699 0.5992927571230345 0.7106101702572519 0.1572791785215
75706 0.2856107748852011 0.5854075941695774 0.17347773714049786
75833 0.3328210918639514 0.525918795728056 0.10986853238015533
75846 0.2661820704506152 0.6241677500560135 0.187032766775345
75865 0.1656816201194342 0.2262088195414629 0.03997909979462146
75953 0.3317016814063872 0.6087447272651646 0.14778983321319084
75995 0.6660606779061418 0.7338953429832478 0.1813113098563343
76167 0.2489392728894797 0.3865053458515849 0.0862573792374548
76169 0.221995307340414 0.6156258520140676 0.17532653705682957
76185 0.3800379866521342 0.5089621124139597 0.11350021584986147
76217 0.4755896777576582 0.2114585928438763 0.029253138526554628
76244 0.270944123122036 0.3890007168462631 0.10971755063197165
76344 0.1663826505427272 0.2817784502072009 0.03722745154169839
76399 0.4994980042257197 0.7601492813392182 0.17779759616227334
76492 0.5966572120946261 0.6074654072731605 0.05928432448155451
76571 0.1965666759489405 0.581346388007382 0.140283655653307
76572 0.3268866329342894 0.6647536198322836 0.15375265704531663
76666 0.3324842519881569 0.4402363629520595 0.1108529294632983
76755 0.2658177380638305 0.3765064023475027 0.09763163077971272
76778 0.2172907672899272 0.4157709853276402 0.11016834004630602
76958 0.5989651421309801 0.5379287102166224 0.09048422403446676
77137 0.3319542788400054 0.4962489190368059 0.0844540722458008
77159 0.2845444788742637 0.4093742849743196 0.08314009741091248
77187 0.3987569129288074 0.6115629878324346 0.08457339393375617
77205 0.3050917227721931 0.8264835215844898 0.20073233172642058
77209 0.2454558819220189 0.5273645628008541 0.13067174540017953
77220 0.4977714622001068 0.8731630521343637 0.2327870640723487
77242 0.3593579651075502 0.7635860468952493 0.21851952487948
77300 0.2762920068052225 0.523169700991528 0.12018105165776143
77321 0.2819726415266494 0.5640895903017649 0.12053674436068783
77333 0.3614748383079477 0.5497557851816265 0.15337472121917448
77463 0.2578912672352393 0.6731412699977736 0.21071216039878055
77578 0.1737718057640077 0.4031627987353711 0.10075936710496741
77701 0.6873153869831833 0.5626422748058069 0.10860575536244996
77795 0.5992497611904975 0.7466778489073764 0.14008171566273023
77846 0.2816376805791837 0.6715961706353002 0.20798999357426978
77888 0.3325855751353398 0.548855023315986 0.12491795899769194
77915 0.2803064126912757 0.6439178997424159 0.1922054558533283
77942 0.220215230048848 0.519152319340936 0.13682226178884097
77974 0.3322800759578575 0.7651730452942154 0.20495310298729835
78067 0.1969779008097803 0.4345823294708941 0.11581627482681425
78102 0.3207746338931531 0.6248704039054688 0.1650831083530234
78143 0.3204707004121313 0.7238265394384396 0.12858206176265607
78274 0.6662003025119878 0.7592112591137669 0.17788593581789666
78276 0.1798116837773531 0.2760359914855482 0.07072972465566793
78323 0.3230746022154963 0.3068002092138355 0.035088667203733284
78385 0.3226375669876627 0.5481486837138775 0.16252650944504976
78589 0.2215737450510694 0.4985922909888209 0.1513959640430283
78698 0.2215723831407672 0.3557296199775552 0.07124620781136179
78805 0.3318165996198011 0.4781939594828005 0.0957056370004058
78864 0.3983908340283921 0.5217704456766011 0.10382440953987523
78914 0.3323075925932965 0.7176782187395467 0.16562762475930168
78918 0.1234901215203639 0.3458073414758799 0.10196061388055178
78919 0.4665632322810137 0.5082179613355343 0.1152089980649892
78941 0.4652862245427087 0.550110092271172 0.14606469802038033
78957 0.3803212223150851 0.5667812039062721 0.14990288357155732
79189 0.465371845218604 0.5511203033304459 0.13747011511980314
79197 0.3329929534617204 0.6421186882772968 0.15828778292371312
79238 0.1556057683700112 0.3445756730924864 0.07800127737546354
79261 0.497851530722494 0.4686948145264008 0.10640896773635673
79267 0.1811525134038234 0.4789009798592664 0.13844323795928304
79277 0.2046726172101398 0.4497690497315643 0.138414691530364
79307 0.2209293347139357 0.2563833031140482 0.04277355443642465
79337 0.3272499386019957 0.4982848272695195 0.09462353828658958
79442 0.3330840678395765 0.6457603020001857 0.1630420135410203
79504 0.1515495564918723 0.3708280985253613 0.11437176563959238
79533 0.2770981694881956 0.476509100144201 0.112409610897635
79542 0.1984067412570375 0.3679807774200737 0.07317965087473194
79785 0.2497421618645287 0.5245600950011611 0.11885511030898668
79816 0.3325100614202683 0.7294794235995186 0.19648506109049518
79843 0.1649293767366943 0.4899043795768066 0.12127835930776176
80031 0.2489078850770545 0.4993154291164193 0.10247385263799155
80088 0.3330557029041894 0.6711736849202099 0.1941199301074725
80094 0.4615979590000181 0.7635511454953351 0.18293949469587215
80128 0.2494147968727234 0.5306745460415206 0.1325813842176478
80192 0.2218800340150364 0.6137690258956449 0.12912437930401036
80314 0.2270910568075725 0.5016270443892445 0.16065933013384678
80324 0.3807276230682644 0.614058679524652 0.13798388483158525
80328 0.657997973822743 0.8068554364487883 0.19040238391079614
80336 0.3329223473873347 0.4995289529647385 0.08738162450482348
80420 0.2849355115556009 0.3423985028806848 0.07386490774709908
80424 0.2657587872993499 0.5342772565448177 0.13918053281410242
80487 0.234937676162501 0.6942918419578681 0.18006306919887935
80518 0.3804840784579249 0.693811323235748 0.1722544815720813
80663 0.3995844178690976 0.7228508896563979 0.17830785377115105
80672 0.2837129936608855 0.6064789985759754 0.15067117574453542
80719 0.2492675661537208 0.6723739680685294 0.17923618989249354
80793 0.3148932665159051 0.7116175190997751 0.23719789396938382
80873 0.2498137971803234 0.6099935931839405 0.20559928553092802
80884 0.3993422320655643 0.9152050457268457 0.26307539057149987
80957 0.2766552033244571 0.4331265445952536 0.09608288682428907
81042 0.2489715737097412 0.504299390078853 0.12600306816255594
81103 0.2845983679141948 0.4214873112367356 0.09911858393886898
81219 0.3993352920707424 0.8463300725274283 0.20849846951477943
81274 0.3050625568128476 0.6948032302645225 0.16298634056748318
81286 0.1807806167318652 0.4022689065510514 0.10788226151080178
81393 0.499547329005212 0.5896240234331077 0.16018604538345363
81432 0.1989565270114142 0.3902229372784568 0.136970357709693
81526 0.1805607445775142 0.4759788693422235 0.14006289162778904
81588 0.6637935648061906 0.6118498536267778 0.14888988146765875
81669 0.2206191831188262 0.4388915144941237 0.07856374417175488
81740 0.3999124121577631 0.853034269304396 0.23551742933126465
81765 0.249575758747969 0.4641952138709342 0.11380939173244331
81820 0.1647295164325612 0.1809288485664244 0.026688897256517186
81888 0.2855270561958113 0.3956273159498307 0.06993715625926095
81897 0.1659727921765453 0.4600320835215347 0.1501761340702133
81952 0.2752624553668684 0.3149729378825492 0.08075207813587909
81966 0.3050683475641589 0.4522359759516199 0.15022063199694885
82063 0.1467920403011447 0.4175589028279871 0.13752040836666443
82098 0.3311012682878608 0.3967326191262605 0.10304462508452035
82128 0.2480654971020646 0.3500205112916828 0.06041446096431295
82190 0.3207470223316886 0.4608352008108073 0.1229603934712416
82275 0.2494329746350817 0.6301330074241454 0.12741645412323235
82284 0.2493362657648541 0.4653853673853394 0.11454594952329852
82299 0.1529789843046538 0.4021978228248097 0.1413701522148848
82318 0.6623648012506045 0.7060783914605373 0.1325058132643058
82345 0.1517943501515678 0.3617544174494529 0.11552331557303895
82436 0.3202366076898107 0.4607505746889477 0.11476053314678775
82467 0.2872103898595618 0.6181693854524609 0.17406400724320184
82487 0.6661008043732211 0.7163725339657272 0.17174213100527397
82530 0.3330515680159211 0.433653297815672 0.07263578223501072
82533 0.2192730735967365 0.6810767131446026 0.21352045786716492
82560 0.2773547983060066 0.6526951522451988 0.18504785220815662
82587 0.4995584304488986 0.7727396751190863 0.1613737866097063
82727 0.2218767877085782 0.5918914660233514 0.15683849903034278
82810 0.4639583483172769 0.704982176810897 0.17683061614553894
82856 0.2211863082967774 0.7152237358935525 0.17970610328125
82910 0.4968085944519081 0.6809010984808689 0.15020131116443305
82948 0.333040601914475 0.5660395101276283 0.13598800679931
82996 0.2488136298226657 0.4618939564230518 0.11882953005834362
83018 0.2851410687338394 0.510970468008593 0.09265130526979952
83058 0.3751233090194019 0.7092496001358372 0.16526947152120214
83073 0.253478516662137 0.6329409283903867 0.1966372980688274
83216 0.4986663851514131 0.6114471298304694 0.10563424358289356
83254 0.2767956543409077 0.3857798285511567 0.09359417474369096
83273 0.6647966616033634 0.9316441238490908 0.1770037866027361
83521 0.1645327714130843 0.4299069659012354 0.08674105089923398
83560 0.3572866618731691 0.5393588447996794 0.12454587859009998
83568 0.113940345592073 0.2987773458553826 0.10787304038448638
83578 0.2850188471532962 0.5666739540074697 0.12659518680957074
83580 0.2485155309303886 0.3333572476623545 0.10326652989445172
83677 0.4655836441901028 0.5111123386195028 0.12944104321541355
83712 0.2852173859765601 0.5125612175806116 0.10142271953246704
83770 0.3997816940562154 0.6348537092403413 0.1828085084002688
83848 0.2462550838287091 0.3325257087703276 0.09882021244238429
83950 0.1655105733986995 0.4383617405492549 0.12167552370986041
84153 0.4659948799226102 0.739695849049746 0.16549930234795873
84186 0.4990886037290713 0.7702562423506638 0.1661967553843982
84228 0.35075799964822 0.5025836509570094 0.15967349397699424
84232 0.3317058878628172 0.7930951697547158 0.20239673665234423
84325 0.3990354886821468 0.4929095709732964 0.10382290603667933
84330 0.3278527776156951 0.3805327251254176 0.11133075386266318
84392 0.4650192478844257 0.5733187804952636 0.11627171417241057
84492 0.2117664105750822 0.4519276218329749 0.06752707010596218
84530 0.331938974114516 0.2645644031410995 0.028548153694078884
84621 0.3049222781879365 0.6569164504965745 0.18969082310065458
84622 0.2067404706180552 0.5524091084325513 0.1190329881506858
84667 0.3991697571630114 0.713087205778459 0.16879085040949535
84679 0.3995371434318899 0.8628420081857232 0.2118548217448804
84683 0.2855132657005443 0.4676745559335698 0.1096045808667031
84715 0.2793784246081481 0.5584970760027163 0.15747261146577807
84729 0.2851013222850872 0.5802886503183253 0.1904186481608518
84795 0.2771893748244823 0.6091321817480067 0.1163092759591991
84810 0.3293299297337356 0.6342263740818244 0.14093930152154596
84813 0.332795736948171 0.6192304407078403 0.16381327783754934
84874 0.196302053849912 0.3394162682862997 0.10239017752538711
85044 0.2493831131414237 0.4534324575352088 0.13181207700501593
85214 0.2498118166230884 0.6549955257266618 0.16895366400269315
85229 0.1997164594405916 0.5273781739357464 0.1503545147267716
85320 0.3297688545430199 0.6603668863903631 0.2014908661199099
85323 0.1960066356976454 0.4004603939841214 0.1097558772563925
85334 0.2440197507051591 0.4555034008004737 0.13415855873240443
85361 0.3208949678114733 0.6051569093625145 0.14795285189157004
85375 0.3917703199014811 0.4553258731553527 0.11046874336065822
85435 0.3325775398274533 0.8826359907888672 0.27247205233733907
85501 0.3996443043814482 0.7498742355076139 0.1671341971340418
85587 0.3885042030415094 0.5004855474741854 0.10600180343234013
85657 0.2833477807467002 0.5902587335263888 0.13303384730249695
85678 0.3041361082719491 0.5209540480062681 0.14863576178182994
85681 0.3322008367852041 0.7338301648986821 0.19099790928914143
85763 0.5316939918521212 0.7229107427099489 0.19996499924313732
85790 0.3997302773328574 0.7714913487692926 0.19200343750269175
85886 0.2303640029893611 0.6678921050067168 0.11809132397715794
85962 0.2212254764023833 0.5067930176502605 0.10337209055751957
85990 0.3328070694451356 0.3232151004176661 0.042590064313561604
86025 0.3556953510762428 0.4965333508966086 0.14005351382503398
86032 0.3207298442919788 0.7353035479962795 0.1839077745766826
86061 0.2353427660571617 0.6394422404831887 0.23062479765205873
86122 0.3994731374478293 0.5795052296039934 0.17910202546175893
86138 0.3323293264521388 0.4903563958590274 0.14768382193068305
86295 0.4659211288338416 0.7602762356908818 0.16889567394956867
86375 0.2199955455099948 0.5685622116215783 0.13894316817794988
86390 0.2854666745652501 0.6227654189408862 0.1499726383285702
86491 0.3808705522095051 0.8096502728323559 0.21378826920966712
86502 0.3211732579565778 0.6421654001506056 0.20084863450716706
86617 0.4636584912862215 0.4802607720045002 0.09396491453112205
86626 0.2881157211499759 0.707188878305123 0.21151469562239916
86698 0.2850018284524313 0.3467165482097191 0.05330136594994985
86720 0.379450204490118 0.5815473308805952 0.1795540532072367
86889 0.3305292693610464 0.4950428043465316 0.1454433133887028
86909 0.1998928067166964 0.3969682754785551 0.13132270659821765
87018 0.399160752205264 0.4650725731481478 0.10498009105346288
87040 0.1897390912874871 0.6638991345156096 0.14154244644175537
87101 0.3329618819432491 0.624207782612682 0.18318399672490743
87127 0.165956445758771 0.5345638453674862 0.15052836392226066
87159 0.3331303947742548 0.6949407192904785 0.2011437597123802
87168 0.2061564043230693 0.4864789722058224 0.131781854383715
87172 0.1423494658682818 0.4819128492137246 0.12971259347132313
87230 0.8287288222440144 0.8608686089316958 0.217127934733626
87285 0.2850950133438999 0.3533166511767558 0.052422149939616504
87312 0.3651087540494458 0.5372579439006102 0.13533124474110195
87334 0.395095225558649 0.4458307649875881 0.10610383904793311
87469 0.2221404094852692 0.5790420930728042 0.16749428721290538
87750 0.2774571601695866 0.5056196182726131 0.12595227099678036
87819 0.397008874059547 0.399359399150245 0.07146092478748599
87846 0.3997441138233948 0.778520472491771 0.13581831766950647
87883 0.3997594561698768 0.4869842216482965 0.06648783303347952
87973 0.249641636467079 0.446482649247201 0.09198799226188911
87977 0.3609101135286718 0.6857579572308279 0.18068443995871108
88070 0.2436019269244028 0.6887397930310364 0.17466069924798885
88082 0.2485406252519714 0.6678949164433177 0.14740742493314374
88120 0.4988894217089664 0.6289473052067415 0.12139804708742541
88288 0.1786145964822387 0.3888351319218024 0.11159575126819682
88346 0.2854198512341232 0.4339648417683582 0.053485613835725296
88358 0.2487090584883457 0.775546757687179 0.20434253683733059
88397 0.3778362473265371 0.4671922355413493 0.07949922973398993
88429 0.3978338351308567 0.6426075473432085 0.1413906452682574
88524 0.3557398769342251 0.6106147272808568 0.13571003002063767
88608 0.398984435525187 0.5956363922716528 0.16804356441710827
88858 0.4986726788536444 0.6411670240522619 0.15163659319252662
88868 0.2441974062309235 0.5196946464049695 0.12446101421709957
88900 0.398841171191686 0.6178296966457627 0.13628869131112112
88904 0.5431107346171317 0.6353263638674795 0.14905535369868883
89031 0.3995276379664749 0.8024463387294357 0.17165279003358497
89144 0.4999408024776815 0.7231631413336997 0.1306341581031331
89210 0.699329833256752 0.628427756854025 0.1571225165238458
89289 0.2495551028474984 0.7443827966747745 0.20852516563659695
89409 0.2850400982308913 0.663578487413752 0.15979340118964505
89524 0.2774411504764494 0.5169803241343227 0.13267222654575977
89560 0.3780227765940496 0.325903939971369 0.06908062345200609
89613 0.3328287921328288 0.473785543488376 0.10135512574070135
89670 0.4995457200318971 0.4806171852077074 0.17155027957229188
89828 0.4978305514447555 0.4941266191728802 0.12054947816124574
89855 0.3300703807589634 0.4639109427751275 0.10533782931944774
89909 0.283702562781853 0.6403062137054724 0.14454491436015704
90041 0.3803403031426684 0.5267066850335447 0.07375115130621256
90192 0.1501239249340996 0.4925826206089024 0.12457496939731089
90211 0.3268113086630034 0.3871295349395647 0.0843945005289875
90231 0.2179640545635048 0.3379277320596062 0.048727488564506115
90235 0.6658446916058772 0.6293339854074009 0.1449767291454001
90254 0.4965816797536019 0.6215095022953955 0.16193331643773548
90256 0.5977308135461378 0.4585208822179218 0.07062230361510764
90332 0.2875997436597408 0.3773675657702861 0.09696522807841336
90410 0.4661435410470348 0.4842909188221878 0.08831110545346157
90527 0.2765955201625659 0.4366348501996515 0.1273518478320324
90549 0.3284618940831208 0.6723980531469008 0.21201732698685732
90584 0.1997441867949546 0.625800910151579 0.10907165397901501
90649 0.3981839516558529 0.3363031811713128 0.08663146850894823
90672 0.3043000521366418 0.7108850947981624 0.22580308797390186
90807 0.1810206830508553 0.3068518838656417 0.04711585528939574
90875 0.3533044060917317 0.7764485142992525 0.21920265238213765
90877 0.4988551834324117 0.7131332422165387 0.19091126988581672
91023 0.2476858991692155 0.4034020256037507 0.09504471981278004
91026 0.2221817673375269 0.5534289657663432 0.13851851241316046
91133 0.4989557555024735 0.3542904401423118 0.05631671670760089
91150 0.6661292628874571 0.682110288895486 0.1591650649778954
91213 0.1962516903796702 0.5539339741131983 0.12410659227732015
91320 0.2493132756535109 0.6120358522626841 0.15118505701863116
91364 0.599849914449794 0.4466243489161027 0.09193126193160023
91420 0.3201555451587527 0.4908607207755704 0.13003947509906433
91469 0.2860517111552773 0.6635086136376621 0.19105217841954136
91520 0.2855366821747562 0.6367215477303353 0.14779390464497316
91547 0.1984072434391921 0.4154453532788656 0.0623435529665212
91574 0.4947434268468327 0.76680583224535 0.18833801387283497
91583 0.2089310405773292 0.3604830465061155 0.09365087298743371
91687 0.2217350886662846 0.5795986477425957 0.17284888874943685
91735 0.2219122417237166 0.5160655606394432 0.11508564059228478
91754 0.2856259913938167 0.4700202716610072 0.11910635480291838
91777 0.1997020934830198 0.3787630266506049 0.09561612801176649
91778 0.2845961571185795 0.4513339130016153 0.11414074788167305
91837 0.4984830646812195 0.9571459283798928 0.14134117322979586
91856 0.3326684472567188 0.8124012212614564 0.2371691219672317
91898 0.3331284637042169 0.5112647645908113 0.08273038826082113
91980 0.3989069092714426 0.6666596875686671 0.1690611826588227
92176 0.1814160756005943 0.3215568525135843 0.09440528042917139
92273 0.285190422435912 0.5843742346733661 0.12879385059393902
92390 0.1959233644418411 0.2968507041309787 0.046314107133114166
92391 0.3317499155313251 0.5749655988348361 0.11423746059988861
92463 0.2490880137700838 0.5759975428944263 0.1272969545485427
92484 0.141473023391088 0.4665978134613503 0.14011530082224208
92510 0.1517037242971481 0.4394693886721763 0.11781085294803179
92527 0.2258084578580329 0.4587909551124843 0.15685008697807515
92568 0.1974389449705286 0.6043829117983679 0.15880124718740557
92576 0.4992328231744483 0.5099593708546007 0.13772384619786554
92610 0.1819940599629947 0.3007050041550663 0.1096734748028568
92648 0.3988830224577533 0.8239938955553853 0.14031636442208012
92661 0.3331593739066268 0.3401983388443469 0.08963650539729061
92757 0.3307013315337438 0.5560051984527846 0.1355054528898176
92766 0.3311265620537756 0.5049830486009518 0.08839257652302265
92799 0.3329438580306973 0.6462450571464833 0.10197499144247513
92846 0.3998598448456778 0.6905693949376929 0.18369700274576567
92854 0.333000247715971 0.6472858095882535 0.1911945017228601
92858 0.1645930920250536 0.4387083307186413 0.13927945667783853
92879 0.221876279772363 0.3308850078588949 0.05491272652922763
93067 0.1815241474885568 0.2828676017844731 0.04177428286093951
93089 0.2883328337313614 0.5110059698794482 0.14060583149604966
93282 0.2749879903977307 0.4815746887790967 0.13652515838680299
93327 0.3292232398910618 0.3650563321929416 0.0451418783161198
93509 0.6628512026281471 0.6931268478741968 0.14799549628202704
93595 0.2847906300918715 0.5554200624537838 0.1458057780183322
93636 0.3995080215335363 0.4977362202840537 0.14984493492002027
93658 0.2721299750520136 0.5631235535771 0.16107177503976958
93689 0.3201819616900069 0.5202808175397874 0.1620647897071826
93761 0.1810115905076292 0.2293779405877236 0.049822688182382405
93959 0.2854302851277226 0.339891308300433 0.08745252040073041
94012 0.3764964242672398 0.8064599813647121 0.22233194359046768
94040 0.1810906685324837 0.4424992581395234 0.12460832610825825
94048 0.3997922764883764 0.6326057746030505 0.15080488184182017
94052 0.4974012812796882 0.3934433189347872 0.10980412946676955
94065 0.6661627315587019 0.6381830828630897 0.1338007620149344
94092 0.4874162684397686 0.3830926378827721 0.0541106229621221
94115 0.2497319971069171 0.5818400082158076 0.15765662489325008
94118 0.1222083691079172 0.3087830081293717 0.06515197451610087
94203 0.212002995728863 0.6313993802178578 0.16976810102919984
94225 0.2712864257642839 0.4402200295192678 0.09303217614549147
94228 0.2654005288807576 0.4717105894841632 0.1301463845494693
94290 0.1801664956429427 0.5071276223115752 0.12290319963624323
94382 0.2488998675063448 0.4609068119794996 0.09620115683044257
94430 0.2850510450393453 0.3614895257672708 0.0792744372140197
94472 0.3997805028942085 0.5412475857063477 0.12004968586726547
94675 0.5991760841259705 0.5409731004211534 0.13062816756103676
94774 0.4986992922935341 0.4723462125418122 0.0829798113520538
94952 0.8308551151626081 0.5926093344193721 0.09930379584990416
94982 0.3306770281539259 0.3488642150438593 0.09487854146534351
95098 0.1380731001150421 0.3135826253505699 0.12245248484183659
95101 0.4993798026507664 0.9026628032096095 0.1933026360007673
95130 0.3994591857116493 0.6199521530239613 0.11484518855889246
95152 0.3544372982480432 0.5366334792888765 0.13173320876599762
95230 0.1791271580621784 0.5417865730674694 0.1528024102311783
95270 0.3319164868141862 0.8174184015948622 0.2084002500320901
95313 0.1644781373751853 0.3874589413236443 0.10063425302403844
95373 0.2270331112920372 0.4158604483137231 0.10479216644155365
95450 0.2417506607558754 0.5195591087412226 0.10378474487746428
95648 0.3976551422484183 0.6209878755016744 0.12118214550465807
95650 0.3314271313915472 0.775817171528476 0.17380001770648723
95726 0.1990781594894304 0.5545156121783299 0.1775225066246772
95734 0.1815318368765754 0.4343873619101648 0.09361945246668477
95784 0.2849998720449084 0.4689297717543953 0.10028767827010034
95825 1 0.6481777778701717 0.12447823892851163
95864 0.2849640556438362 0.5089619619978307 0.10426863700995931
95887 0.2493780091108166 0.5924575632713617 0.20145922827828816
95950 0.2450382899321178 0.5171530603318688 0.14254554875160083
96055 0.1987814238324344 0.4266001178889971 0.12118739512555926
96168 0.2491517468645689 0.2950609999526209 0.08832293358412871
96280 0.2850663078611736 0.5264235082622928 0.12879139712656365
96305 0.3314333845285208 0.4745622560542424 0.10515691894538699
96352 0.2734865967135057 0.5177885417827658 0.13937111700272917
96363 0.2653781511073712 0.3650051081203072 0.11086095410903354
96384 0.2494638587838915 0.3817610345514372 0.10544420834397662
96578 0.3804155818781853 0.8164298599771648 0.17215323681006287
96610 0.3290734994834575 0.4211355586248176 0.08479845400851808
96632 0.3324312653644402 0.7686480804854383 0.216559903457106
96651 0.2855783749612979 0.5135148155134218 0.1257026028846952
96731 0.5996228319697586 0.9566938818481302 0.14591073133736798
96735 0.1661137586848974 0.4442457177981977 0.11054541444340184
96811 0.2455801876219751 0.5654924772920179 0.14820619845061878
96983 0.1661049532003302 0.4409269580314852 0.14862964487704317
97077 0.4994651112540638 0.3983995110863467 0.07014765409495086
97101 0.2494089905688809 0.3391703072250356 0.09269760827749646
97135 0.3996468161704268 0.5412720806035684 0.094605586889915
97202 0.1996931616277165 0.4279270110225214 0.09558355556269754
97317 0.1909179264368463 0.4531225952025915 0.10414779560118445
97413 0.2437821350346269 0.5916685848352279 0.10647666481011894
97492 0.1991676797446294 0.4787474007598195 0.14930653393407808
97512 0.2761425861356198 0.6801933813061068 0.2020618269921579
97591 0.4637685497786178 0.6262283085294535 0.16417099194451398
97597 0.221263908916113 0.5756871248919508 0.1429959178801764
97694 0.2471439419833386 0.5090272172421845 0.13059317296225667
97695 0.4987163590805348 0.5848157745443906 0.15192645194040874
97741 0.3046754797792864 0.6017448773711878 0.1935686488435671
98253 0.3323709825752758 0.7787716731988719 0.17169887837161418
98319 0.2841906486783956 0.3653911606316018 0.04883435755238883
98322 0.3996614351967068 0.3722242404296172 0.055570845374012336
98593 0.2485384060523059 0.433221205861244 0.09246944281516717
98626 0.4976730120060007 0.502775151355934 0.11992456215050501
98676 0.6658993805647077 0.5576742032475899 0.05992375224854269
98766 0.2350713390322585 0.598036218684576 0.15819364015404908
98832 0.2206012929894765 0.4294262804957695 0.1174910858917031
98852 0.2663063352689496 0.4946262734479999 0.1533342469250389
98911 0.333048330296703 0.4747872211754046 0.10552067553752144
98959 0.2849515881607634 0.2863578663673751 0.05450412502495076
98971 0.1536528291558389 0.4094588176118206 0.11705840452778749
99030 0.3205248152191082 0.7123511493342706 0.1871347162344153
99069 0.3793219026842576 0.576176322771826 0.13053981439378026
99087 0.5318481888020613 0.7264241977508393 0.19780886044780244
99090 0.236090714701498 0.4637444946319502 0.06071359324864045
99138 0.2853521007188923 0.5794933998139477 0.1847555825156102
99278 0.2213126969349044 0.5197112468424211 0.14427836493417695
99314 0.1996025053857805 0.6156497911420812 0.17295601163930202
99358 0.8316032851904124 0.7298051267143036 0.13581880245521671
99366 0.666509347916183 0.6283233232608044 0.11789677394907208
99373 0.6974867151928486 0.655651450550283 0.12559995575836663
99392 0.2856110624428097 0.4419847385862744 0.09698951933967181
99400 0.2632335047880241 0.4706807084208763 0.15989729011361925
99522 0.1806734326344467 0.4740768366584172 0.10778683082237794
99545 0.2498385493811585 0.5517217099240395 0.150738171079419
99567 0.4159383485427325 0.6776757497167973 0.19821889912590046
99679 0.3183642907371442 0.3289839260016048 0.07303374285852059
99681 0.2663176740378199 0.5107774392840858 0.12479946350571493
99731 0.5986197993658409 0.6158343720850822 0.1440046732656019
99741 0.2846714851585635 0.7380416649382472 0.21206862532352344
99846 0.2472774104873843 0.673562839535918 0.18199201791621641
99878 0.1743094016386854 0.397666783529764 0.10667869660090329
99895 0.2205770832411911 0.4601573520726355 0.151167485053465
99907 0.378977752563744 0.4414342281266197 0.10817770620290212
99932 0.494495298413171 0.7996178518647495 0.17189037880322502
100032 0.2439916627595112 0.7137599633068118 0.21907531215600906
100048 0.2349820500804319 0.5746407384555327 0.22965283671484818
100085 0.3767613972970406 0.5367901167889269 0.13154781302734558
100090 0.4408181479126152 0.8170874239053402 0.17672517826464387
100148 0.4751539770992304 0.6434628999814 0.16558073232097453
100212 0.4997989606229345 0.4837437790743444 0.12108035319800783
100406 0.3330182279920882 0.6168171229336024 0.10392728687383318
100451 0.9953815082521258 0.6467301662137034 0.1366961773359719
100457 0.3212356060354936 0.4314173285511846 0.0806303971186786
100562 0.3565633642524095 0.5364105904337361 0.14009425494667616
100639 0.4996345185966395 0.4740432362801652 0.09253168853167018
100707 0.2496544094417052 0.4324943663336329 0.14802436922631929
100728 0.2488390773800442 0.5356090881744788 0.12514208006661928
100754 0.3993043542775291 0.7448628903046879 0.16516969588963437
100790 0.1553702949572621 0.4155807029669015 0.13002530885585098
100830 0.2175465016387799 0.4755911742493387 0.11556509416715893
100859 0.2743289798848275 0.3133708635232756 0.049521611375807816
100879 0.2431395990888923 0.6101055885660821 0.18261095598402177
100913 0.2472629871379665 0.3039650274862396 0.0700906060144068
101075 0.1996785553692294 0.5213747937963638 0.1455592422881958
101090 0.4991569643081342 0.752366956312077 0.14948140044601554
101197 0.398799093247481 0.7669650459963059 0.22145903660317665
101201 0.3993433549489446 0.5718348560771505 0.11582010006073823
101234 0.1784483397403791 0.4765579112604393 0.12637753285703074
101610 0.3312681366899984 0.4936435143355919 0.12632524862266276
101619 0.499285102719742 0.8014651247796264 0.15030564755152218
101635 0.217967744512849 0.5432253351296802 0.09459541081071968
101745 0.3203840710819354 0.6444386513055668 0.1609320673976048
101773 0.598740927129023 0.5429169147321428 0.12626263826260045
101798 0.1993170578010118 0.6012967413738978 0.19432586031007879
101807 0.3995126397452773 0.6137440387651208 0.16745886950514602
101821 0.284240292156311 0.4878733163860178 0.11078308927331128
101907 0.2852043083420167 0.4858651090597225 0.11920557078892932
101913 0.5988090380201202 0.5366982518258299 0.16160225508512824
102197 0.3052730723228585 0.3966302653755072 0.07396610140911257
102201 0.2878686213109388 0.4073897991667352 0.09789997128098303
102254 0.2438060973286872 0.456618190014043 0.09167302897975357
102332 0.5990501390516686 0.5589506329025565 0.12861078106612664
102378 0.2481805265809561 0.5323041814932109 0.15919697519640427
102389 0.2495970087112545 0.3776055902815497 0.053693871884497126
102390 0.2855350145459941 0.5475133872579317 0.07615748898907397
102407 0.2090612561166104 0.5443867766378939 0.11872866726638294
102455 0.2219401766278576 0.3997094612044692 0.06944909163484413
102463 0.2848752953272989 0.8347821209980127 0.2716544294586238
102478 0.3327865600741748 0.476456760051968 0.10335986525598596
102491 0.3991415202409596 0.7945604032853545 0.22931686866434714
102500 0.1489761075089044 0.2480561437011089 0.08519058032284088
102504 0.1825684974273253 0.257280327286817 0.06862775396537503
102602 1 0.9345442926885932 0.19445690607104033
102652 0.333100670053528 0.3816503560813284 0.09054282891163092
102653 0.3317783992254293 0.6057198578366375 0.15844803811823682
102658 0.3209088074834041 0.5473429147900669 0.1306588292329816
102756 0.2214236713823204 0.5556836820424715 0.09651247106851199
102780 0.2488189532664315 0.4318144037411674 0.12690272267711827
102785 0.4921770193282192 0.8055926250160337 0.2190262125140742
102890 0.5321059841636352 0.5617556810053483 0.08074965735400351
103100 0.4660546698808908 0.3901256203804961 0.10357983393843748
103188 0.2494067643383293 0.5597002875559166 0.11384362438524821
103203 0.1951328435079383 0.4403487651498254 0.1442123797512251
103269 0.3158109568225348 0.7647985406314379 0.1774636407997616
103304 0.1991444001241135 0.284393471170296 0.05102821731443775
103323 0.284504396104889 0.5179788903700825 0.10152498242029918
103404 0.2428151065181743 0.4197059389144448 0.07599017573264587
103450 0.2652315062211321 0.4197216625413427 0.10366091823591835
103510 0.1982065602344679 0.3628424220629519 0.10188328094239987
103527 0.2852953374818996 0.784926551721307 0.19381679208840014
103591 0.3565097322587892 0.6224533607723007 0.1529472194216649
103608 0.1410564745652327 0.30121091029792 0.0894624444672876
103621 0.3302403311361351 0.5196329754587478 0.1443968793569838
103681 0.4996472881978372 0.4868947589684852 0.1298670758913837
103771 0.5982265735974263 0.9149524112118944 0.2781262030838298
103925 0.2839433506900421 0.6328473626656886 0.18750010405623724
103975 0.2853918341298113 0.3175293852503776 0.0739017496729092
104010 0.2165820092404413 0.2675101939361131 0.07267172205479272
104033 0.2856404683374096 0.3749414114430516 0.0960425849090459
104039 0.1984662387177523 0.2927502340202552 0.04179204607688951
104074 0.2798608557484615 0.4950492472453818 0.10927864581034559
104079 0.4658239590640914 0.6153309253027242 0.14993401994910016
104201 0.2855393135559793 0.3024305922484578 0.06159943900468852
104240 0.2219673576673052 0.568354296119254 0.16113469912412073
104283 0.1506777439353096 0.3072258480865182 0.09522517606506692
104289 0.2328626907877395 0.3621959243679351 0.08975122296256051
104311 0.665912637055664 0.6568523961502482 0.16039532869003648
104391 0.4964415240977696 0.6350336129099295 0.15071964370360574
104403 0.3996035704515765 0.6112104183685354 0.17206676346389438
104443 0.4990583412618184 0.5873954672464855 0.11124698300433776
104468 0.3800110330616759 0.4752052947179441 0.11962839210935783
104788 0.3999437448669344 0.5339034111811564 0.12198475805917319
104789 0.3998073251617549 0.7139713996410338 0.15231923628544738
104819 0.2492157241237822 0.289930149481656 0.08238177691697698
104874 0.1815963689018291 0.488173917105279 0.15364977552552891
105010 0.392007002347665 0.4254878281448373 0.07610564246568352
105184 0.3323264999451047 0.4679003473321424 0.10620075033697582
105200 0.6661415526926035 0.3660855864066524 0.0514445937737344
105220 0.3322441202882415 0.7363326183633848 0.22674391282316386
105221 0.2450692912899092 0.5808630663809012 0.19213545268747778
105226 0.3193778207593707 0.7254506715187081 0.1981641366207559
105233 0.284228519047932 0.341027061424321 0.05003048964057097
105270 0.2517258930477373 0.5654402160367656 0.19308722246176452
105273 0.2496999789245286 0.6080064201688997 0.15365162047622344
105335 0.3993321628332075 0.6918588204752631 0.16302584552536195
105422 0.2391351190272575 0.5170222429393775 0.12665774088157383
105424 0.3211085312723884 0.2827161102242191 0.035913620855862596
105682 0.1748700333519674 0.2946789021474632 0.10394697546428895
105695 0.1996431582216434 0.4295060553421528 0.1129607988306595
105831 0.2497532244124154 0.6020209889566565 0.18740435628043328
105895 0.498232716886922 0.6935514920677252 0.12226084991924592
105959 0.1654024609666128 0.3779945466912336 0.0982516368546851
106011 0.4998417748974171 0.5669994882851911 0.1188085299204212
106012 0.285520110138212 0.5730476744773134 0.1433654013390693
106083 0.5299460430989472 0.7000970823301368 0.1738225987963937
106088 0.1960593609707493 0.384426507956099 0.0960621088304274
106152 0.3330616993932406 0.6394404392876607 0.1534339013262601
106190 0.6662463559106542 0.6953901954585373 0.19718046774722872
106265 0.320798808923441 0.6123570170621107 0.18429199878005878
106284 0.39946628721279 0.5928653601567777 0.1683772939463945
106312 0.3329575316755847 0.5844906144777102 0.11779820945308218
106330 0.4648838567189834 0.9446159045410509 0.27896971514370844
106338 0.9990013796708788 0.4728720073845986 0.1166335856246488
106364 0.2856707836511919 0.5631933689232604 0.14721989448955752
106446 0.2496645200519785 0.584113505893082 0.18139379175760575
106503 0.1788849386426391 0.5348789099115117 0.15858263962200259
106516 0.2492706812595011 0.5969251325679233 0.1270510948664396
106693 0.24943862651785 0.9571459283798928 0.158307476547856
106695 0.2214695802109237 0.5943810040746653 0.16718437631105865
106707 0.3331250351013115 0.3329169136914282 0.08022354474906354
106726 0.3997923173585305 0.4692652843525865 0.10975754221961642
106805 0.2169531589476493 0.5254665290043253 0.17727808965727082
106834 0.2486979356814543 0.4615185888272399 0.12357519093939384
106954 0.2849177599309469 0.32580952684656 0.04503090081415183
106964 0.3325483696872079 0.6730678424285017 0.1484776209972505
107021 0.2849215280005577 0.5650371634108555 0.08511154275271988
107104 0.4662763032742602 0.5077700124942105 0.1369502648696146
107136 0.24989347790277 0.6605456778937545 0.16902556754448658
107230 0.3993540474587761 0.6358227623877805 0.16095751346502704
107306 0.6651901225349415 0.5830877690963089 0.07460556276592221
107326 0.3995375221853724 0.5693549654890607 0.11813727479475368
107359 0.4984448530417288 0.6585858210228668 0.13839008107369
107392 0.2185768744631734 0.4167541328065017 0.07671739413428863
107398 0.3031503018863958 0.5228265884363087 0.1243683423358144
107435 0.4256433854556622 0.648567685191272 0.17757897031733755
107515 0.1386142243231391 0.3263135253770222 0.10521427984211329
107564 0.2456168729246358 0.5716638538255265 0.16094224451094924
107595 0.2484243025379987 0.3063375805997913 0.0422499375497101
107600 0.4269397585539901 0.5787879913305191 0.15083878497357311
107639 0.2846832264366838 0.6101917081365873 0.1740105092990296
107707 0.164993812268169 0.419374379450047 0.09408633614805753
107813 0.2254914976853039 0.658327932094891 0.2201253516295919
107873 0.4258778364840058 0.5413276210648684 0.10758037628624087
107972 0.3564700580393403 0.8301070776428588 0.2113365822864619
107973 0.2473436150617148 0.5917773659920673 0.15631986854200353
108088 0.2209148268501597 0.3391922171126126 0.06982173985323444
108128 0.3328985582693846 0.8354297659686029 0.25270390893550554
108211 0.1395378407143815 0.3857836429450187 0.12259069901186746
108249 0.3601428348517683 0.8736509270720164 0.2825741791737353
108349 0.1783656178749796 0.4927653134701419 0.14556686143892383
108401 0.3329793081858204 0.512495926131061 0.1000943695924361
108457 0.3554698212773458 0.7627051180894165 0.22947617509961837
108504 0.1893020979665879 0.3380375246927327 0.11414463789675917
108515 0.5981863266228234 0.6729883329897764 0.14934743798140868
108622 0.3330784971589298 0.7910204656556713 0.1943815137758094
108633 0.399928544964708 0.5201607622625919 0.13828270521911945
108763 0.3966889832176129 0.6627076395346942 0.13711241417223538
108831 0.2495896748876809 0.4584608034653137 0.1143549820503251
108838 0.2480707450647613 0.5027257640628449 0.1193172622118757
108846 0.1995928129363466 0.5322449740069254 0.13169121129960742
108895 0.2489169468512499 0.4046912074610908 0.07448730738035383
109050 0.3780633611923417 0.4954153598656127 0.12954032781955302
109060 0.3265552674106977 0.438394836135265 0.08782507012754544
109244 0.6652497673740744 0.8111388167021163 0.21023139865617044
109327 0.1805182545193829 0.1330431561134541 0.017352962783219603
109340 0.3331329984987441 0.7060720527878231 0.18018509570022098
109389 0.1734137236790021 0.6032498929754735 0.13995186980244814
109412 0.3329598413778995 0.4898506735516687 0.1010478950345605
109521 0.6535266632162256 0.7236626684680219 0.17676789464084863
109657 0.2442081302778218 0.5537186898192494 0.15305793404170143
109716 0.2867448593274338 0.5709283027837955 0.16263205298594396
109839 0.2849241942585531 0.466869337028045 0.09658925058203617
109928 0.1932043995189582 0.4798156974153645 0.1529820632268862
109939 0.2823250435139456 0.6852060786102069 0.17080369561653538
110006 0.3321815105799429 0.6331383416653695 0.15572761139613933
110063 0.3300171127253886 0.5920946001148413 0.175808396537085
110190 0.1253218445024917 0.3438286920661994 0.11502421191560931
110281 0.3996951202569128 0.6784070976415856 0.11842126686064466
110357 0.234126606329331 0.2486536792805994 0.07704610744095418
110364 0.2496465290793565 0.1829502247361075 0.028528339768256583
110445 0.3807509172716666 0.6670442586264055 0.1833798616660433
110495 0.17789757905859 0.4954126390145414 0.1308571883733385
110524 0.3317744704064368 0.6452223397073442 0.0943718327964311
110679 0.3986803241290433 0.5308710979475068 0.09593809199498848
110688 0.1990172137454384 0.3690776607074612 0.0748703117628108
110704 0.2208090693773105 0.5378702092598437 0.14071362685211417
111002 0.2774545430641811 0.6131746872191045 0.13856922559999074
111003 0.3601369728462396 0.4724062493093999 0.10467729447079586
111023 0.292685457625586 0.5660640920106139 0.1774556825638622
111152 0.1989039711443534 0.3677985361425249 0.05575415513154923
111235 0.1996359867652172 0.6891246046279963 0.1809599711198986
111398 0.3954267501791632 0.4469371273340098 0.10779048232865444
111484 0.2771012888991956 0.3006307027089045 0.0618272568691739
111491 0.37985371072462 0.5289022220343186 0.1521448320852085
111502 0.3982818976891805 0.5923847372705322 0.09640267544738386
111570 0.3990790760254429 0.6878424161453084 0.1928460919185216
111599 0.2853151514325235 0.4342559528115632 0.11281715798347668
111820 0.3557424034042224 0.7034501881677911 0.17686892879467542
111838 0.2213109988954787 0.595216336366154 0.13548285168729876
111870 0.2471738535645275 0.2735445929004944 0.06085299052469311
112000 0.3992491772314134 0.6167113300204008 0.12195377278419754
112039 0.249784471105653 0.4971280541338293 0.12053485662712952
112115 0.2219738058433319 0.5978543797064448 0.08814639298485118
112142 0.3993972604300589 0.4840064846681608 0.11460873575745048
112162 0.2497002950887883 0.4948116367178506 0.11072404746115042
112167 0.1664642315659679 0.418688603740493 0.10235808440183106
112255 0.4706154006250394 0.7566163204784853 0.17242126804316718
112290 0.4645085728612839 0.3853388295980783 0.0872389747536306
112316 0.1920298976861085 0.4588329298696216 0.15127117946733226
112332 0.3195780148124903 0.7079841913339993 0.18760170604555265
112339 0.2772911869647149 0.4573718144123779 0.08481483873739562
112354 0.2853085493867512 0.7336618412458789 0.18983603119654482
112400 0.3993139343573375 0.6328248559874238 0.16530506041690507
112505 0.1647047431967725 0.5250409294795315 0.1479945693220591
112533 0.142401325280869 0.1699880569752455 0.025660647678579864
112648 0.3967669447744488 0.5814209340077915 0.15633204187990693
112709 0.2758670899139873 0.5927738772340714 0.21108050983774568
112777 0.2474937372045192 0.4391609151083524 0.13667565287431968
112810 0.18168588818791 0.4253698907298992 0.10809428283723531
112876 0.1040348089493959 0.3488913584310348 0.09384015639564197
112979 0.2771046756219884 0.7090628390253976 0.20241348420069907
113040 0.1996052017945563 0.5227140278997429 0.14461566810713194
113080 0.4655058623432551 0.6657055723740555 0.1693385376459928
113243 0.332787787242478 0.4953722195448532 0.07242852426726537
113299 0.2470037090019812 0.4511812285346269 0.11465985530789914
113444 0.2442329586305447 0.582563961982299 0.15008011953459885
113451 0.249722106973618 0.4800564266421196 0.1079408260629676
113492 0.3568697754632348 0.4651543629412378 0.12233201389476395
113526 0.2498407679685375 0.5176862913939058 0.14072640452715887
113601 0.3327428051359956 0.567664713059795 0.1102929159731422
113657 0.6613681371897987 0.6953538807624939 0.19345775737583965
113673 0.3329210353761199 0.7603771518930453 0.15405512427183318
113972 0.3996986849827066 0.6126269367775842 0.17412331433437156
113991 0.2240787685040717 0.2915451655065763 0.09014492941605638
114019 0.3200184369203598 0.5948530611556161 0.18521261960172003
114050 0.3329847241528728 0.6025480773165054 0.18574196938692003
114111 0.3323332969580756 0.6199576567306893 0.15975607962087704
114176 0.1942274545635066 0.4297348982699523 0.1238114521212568
114319 0.1535318718580587 0.4946243024919587 0.12498091672915868
114357 0.6661185368084897 0.9113565489534956 0.200232954626356
114459 0.2851430705077352 0.2689854848969352 0.04162497459920272
114462 0.2831301361450562 0.8184391281423053 0.21820117881839438
114484 0.220264400142047 0.4698683239235171 0.14101672487973538
114505 0.2401181931890589 0.725641972886602 0.1927214589272881
114507 0.2437274400297133 0.2946825577442788 0.09652273387560889
114518 0.3284906936904577 0.5305645789717 0.12331479529925896
114709 0.2217568344141189 0.5398338765188364 0.17860163572312746
114768 0.3788555649146738 0.6429121915988025 0.16625016056302838
114862 0.2487207222884165 0.5099155948948334 0.125384413371193
114895 0.6647679138553948 0.6356473654904907 0.12773996244577718
114977 0.1453482565188296 0.2592796163945771 0.0765638059536476
115052 0.499419083360944 0.680152313272544 0.14286163408842512
115165 0.1959768267932787 0.5317423705581545 0.18696083540874314
115182 0.1998822444629982 0.496949630401833 0.17137452639317124
115246 0.1994984835453087 0.6121509808365558 0.16067440631996951
115316 0.2850172080095791 0.5098184673172822 0.11085880863127087
115431 0.3332208410876899 0.6909170659850046 0.10992203629709116
115802 0.999838883216394 0.6205490074652003 0.145053835552952
115822 0.1953151757420118 0.4540458313265565 0.12348774710672793
115864 0.3598055793877698 0.3607380762117633 0.09517934500000536
115892 0.3298524616234372 0.6060828943361858 0.09911203753671666
115963 0.2485591910832464 0.4675035762393249 0.09474298261593116
115989 0.3306211705528941 0.6045657641534642 0.15754999932156963
116056 0.1815823719637385 0.4491013010577718 0.13866297024873225
116063 0.166248205801258 0.580139228865685 0.16270186719558424
116074 0.2812205299541785 0.5400268804581844 0.11134143295656616
116107 0.1613715804444521 0.3665502355658458 0.08698376751253632
116184 0.3761298903617405 0.7640388199985874 0.21862289718996977
116239 0.3797009686856524 0.7290047967601267 0.21083764156938745
116262 0.2426788843119716 0.4850187876260905 0.10609090090364146
116275 0.3993375914501509 0.4790859139885385 0.12128084820373193
116385 0.5999423561790154 0.54909311313264 0.10223130444503747
116434 0.2847969326244861 0.4521884819450759 0.14291185211718577
116445 0.4992329246235685 0.5681630876660878 0.09141365399163194
116578 0.2499794889101434 0.6403246367393545 0.10726693040386685
116620 0.2698090677279916 0.3835489838225631 0.09328229077060719
116685 0.2495836794277683 0.4088234142237274 0.09736751841629719
116772 0.4754058518155006 0.4787145257872427 0.15582022986726682
116806 0.3329507027136777 0.6711987329918151 0.18087532867157466
116868 0.3564462175356826 0.5831890853254192 0.1404238436822033
116928 0.1962668592912897 0.2997773330932523 0.06777088831379142
116931 0.3781787835380739 0.637169425081238 0.1546850772835605
116965 0.2852224679739486 0.5850588242155303 0.1282498371192079
117030 0.3051000731410034 0.5613870572120808 0.12437606242966687
117116 0.4981226937408382 0.5599016359766581 0.11160101294614555
117134 0.2497576681082218 0.8108463531055702 0.24739540377547953
117149 0.3989979839515352 0.3996995774876637 0.08318008970161857
117234 0.396108789597023 0.7048026948994831 0.19139385454466554
117279 0.4987423110102205 0.7674363625224034 0.22308700312319873
117391 0.3987866890565129 0.5076264891191848 0.12008489504593309
117763 0.4968645343670417 0.5903854628089547 0.1414545286400969
117891 0.1626264452871157 0.4935920529675331 0.12233854443976584
117903 0.1998654575446302 0.6660056786769262 0.16529481453141331
117967 0.3996000318488116 0.7099869387848395 0.2067376513667769
117993 0.283340535241976 0.6486812995781293 0.14839109436564688
118073 0.3320510215283094 0.5459787856928546 0.11270418648078638
118213 0.2848964541252725 0.5944391118885258 0.1587807844386177
118225 0.6657801144987139 0.8296148135319927 0.1864977215945535
118243 0.165330931043869 0.3074788829908467 0.05661296640924876
118274 0.3052671643215306 0.6809818496753753 0.21761668005222767
118372 0.3803620951301246 0.6585406832583446 0.18972123631200444
118377 0.221641268399411 0.5332989048745 0.11913286027685697
118407 0.2494505211415385 0.4707485743099216 0.08902909169809532
118473 0.2845142605270851 0.7482303682774357 0.18208430700133035
118551 0.3329944034453293 0.5673163793832399 0.13123890043183303
118560 0.1665822992567199 0.4961317862161198 0.09682234609730414
118639 0.3197214776606755 0.4980181009297355 0.13799817952139914
118642 0.332104432179 0.411781824710356 0.08731327451728303
118725 0.4991579718966249 0.5783247477250447 0.12464200440821702
118739 0.166487626646763 0.446138277504788 0.14070775214447964
118754 0.3786675828430644 0.7262353568999147 0.18095218467625337
118755 0.2185018482107503 0.6683508873416965 0.1833240807144972
118761 0.2349914419212797 0.4512745527283508 0.12455276045451544
119038 0.49691481014858 0.8533738393237142 0.1551425931403797
119062 0.2216997972201072 0.6438039262194833 0.19000978261243362
119063 0.2495979971478654 0.4559935062127577 0.10958331822821267
119142 0.4216405496420663 0.2655161208043272 0.03591049340005699
119240 0.6662159811251803 0.7310949924074096 0.168476913390154
119266 0.2204983654448656 0.5979907684642661 0.10186144956369751
119268 0.2698527025990763 0.4540747003665253 0.1224607928121536
119320 0.2829771940785129 0.5430838174975167 0.13728403544829307
119674 0.3991886453500447 0.4305988723390661 0.09530736808886937
119700 0.2350043739908499 0.3147951111045657 0.08889561940850746
119719 0.3789531005597713 0.5587839981752445 0.10057977255127427
119733 0.3330598074865452 0.552776508474284 0.09395961963621954
119868 0.2435911194768026 0.3914330400550499 0.0651866353339752
119963 0.3207526723364184 0.6055100554234673 0.13938008564497933
120057 0.2082137025142653 0.2989845965421942 0.07701068874338626
120080 0.6653711152760503 0.4805753488683519 0.10401915795271266
120099 0.1642401164201461 0.5073708740933365 0.1326749252610038
120123 0.2851181186479154 0.5386178344307575 0.11834203454673412
120138 0.8326710666933706 0.6878301260707411 0.12212563636722713
120215 0.2491796658014907 0.3348102007983245 0.07349761305034105
120224 0.3325692673951944 0.6077745890647028 0.15698898357478291
120263 0.4996430461887726 0.5141711746764305 0.09562363265607678
120271 0.3332514936115299 0.4714119254351123 0.12847536378078941
120284 0.2154388593302413 0.6338294378267201 0.1710494986553614
120285 0.3331373132116597 0.4557330681549511 0.10715277726188596
120333 0.2219733944641173 0.541867442459733 0.13200250115287504
120469 0.2851146193464996 0.4550641398669177 0.13704068428841903
120569 0.2215210078715053 0.3753448806246311 0.06639966877980037
120614 0.3330378213499702 0.534620930466491 0.16740110906173492
120626 0.277148765453342 0.4398373149732702 0.1029441022177215
120646 0.3328143284885497 0.4442482611746515 0.06826664948605189
120770 0.3882978324150412 0.5736782277592558 0.16677344404189182
120806 0.2742322796157618 0.7898608470195814 0.2273625121018168
120837 0.2815752007902314 0.3539701671648308 0.07038625422638145
120879 0.6663562504606872 0.6448723401529844 0.15423500664766032
120896 0.3049615933104748 0.4150403111738718 0.07887158940539218
120922 0.1016557836013182 0.2057761512955471 0.06496808775018136
120938 0.2887071587213801 0.6197580661463812 0.185384844468718
121073 0.2746079389193796 0.6354719303638033 0.16868756173418734
121115 0.2216982172882812 0.5035879852524274 0.10985709016379205
121162 0.4646033836240745 0.3317640307960129 0.0463203801735807
121251 0.2176575451322805 0.5414942000653981 0.17936741920663027
121299 0.2855111616658934 0.7634014562595728 0.20048010930940208
121302 0.2706087443841767 0.5412010607813734 0.16770230864264293
121375 0.2850752843023894 0.635523934607727 0.14357590648898044
121514 0.3805718643127964 0.5430441762720841 0.09166460217377739
121555 0.3998226172601553 0.537222559853744 0.12353730850798186
121755 0.4998088965604823 0.6427611208337638 0.13044306096913139
121821 0.332315496273893 0.5816711485213338 0.12131125832333715
121872 0.3315874020579885 0.6437709759045926 0.1668118540259214
121895 0.1809657359933967 0.4578323560529841 0.10313326969274608
121956 0.3037439415395394 0.3867665608141898 0.0888088758230523
121963 0.39996613776691 0.4916347014989008 0.11581873031601951
122015 0.3985080168824327 0.598859212846745 0.1554137978955642
122037 0.2441475438132535 0.4467620612412044 0.1322771590798162
122090 0.1961108166754777 0.4934807370602097 0.14113661842368472
122136 0.2851750522765133 0.6721051945272156 0.09357921760674542
122207 0.285422136876337 0.349497455410378 0.09408039817239805
122273 0.1815835797986501 0.383287542689761 0.08801105772069961
122378 0.427329668236684 0.6386177484036722 0.19537759256333312
122439 0.2995045770529607 0.2775368228048479 0.04185502522316004
122541 0.6661262054484962 0.4483893550724621 0.11189820205652005
123069 0.4991306163662348 0.5630960593972244 0.07533068859003396
123113 0.3999504591398789 0.7439566053097172 0.2065008901518359
123124 0.3330614794062909 0.6393308361018626 0.1218665374940227
123150 0.3326897492315623 0.5970312057788458 0.11947058626504438
123222 0.4261564694359822 0.7293268156701059 0.1777734041992692
123236 0.2158316311394355 0.4150752521089603 0.119147784861349
123246 0.2119256827749195 0.5412561501618892 0.16753022558919595
123275 0.2496929982019769 0.6947345054702875 0.19675638807608897
123280 0.2895682194415746 0.4694497766582942 0.15330522140259742
123442 0.3327395262116397 0.3363768483339978 0.09694448544317227
123491 0.4665722175898688 0.7513578659878059 0.14406548403745473
123506 0.4995056764072156 0.5305134111864297 0.07612955142096473
123511 0.2200811364635061 0.4958926135587591 0.1177070735874756
123599 0.1937872322254038 0.4292430130352972 0.12556212129739044
123783 0.1998076237840557 0.3707304336638038 0.08442954418453583
123816 0.4997052872602076 0.559030281681337 0.15914748104489826
123855 0.2494364798223262 0.676717621477689 0.18279280492508648
123952 0.1539589656556939 0.358230133657708 0.12219264688196002
124088 0.3331371330858359 0.3908158595474814 0.09936048651364839
124134 0.2658554739747721 0.5075025959921153 0.14635734239312406
124160 0.2841170973386125 0.5227824716296797 0.1118564327060411
124263 0.4284711396995032 0.4687592067084186 0.12762947922138249
124315 0.215999927613487 0.5633940953570091 0.15685351568058994
124364 0.3900676393063206 0.6444721135934993 0.1513277382005675
124400 0.1745555358031083 0.2458297954917461 0.09235706137579865
124426 0.1748071147643839 0.5206994394469131 0.166025077157745
124510 0.1635164388976218 0.4720216064910684 0.12377025354393083
124567 0.3324811337462382 0.7231716062460165 0.2008511123557122
124708 0.3990797552703455 0.5918431153258344 0.12399172517442948
124771 0.173856940440041 0.3308246598347852 0.08302436527490588
124800 0.284060735971236 0.5778206977659814 0.14156216712867475
124963 0.3328498165473757 0.5289066278635556 0.11853431874325182
124964 0.1659432945767789 0.4750549146379431 0.14022731994630117
125050 0.3996343098916894 0.506599431453564 0.12246772426280636
125109 0.9964005119826459 0.7169592949313669 0.14778930086944175
125110 0.2721705057342431 0.497528538834557 0.12116568459905552
125114 0.1368623201115207 0.2926655764792901 0.10677646867196729
125122 0.3606385002861644 0.4672269803476641 0.07227161075480476
125159 0.3332211111313447 0.9384611217625612 0.23817169519668466
125300 0.3008885345705968 0.8314323455627922 0.2354914934300428
125340 0.5987741941851954 0.543180565609785 0.15058893583538435
125384 0.466261361186247 0.6822061884008319 0.15535082785468543
125401 0.2206056722293444 0.5011844787720436 0.11466030721508977
125439 0.3291974191464582 0.4245802402534842 0.11163747100457994
125552 0.3050770784305012 0.6163412584593599 0.14911846669823783
125599 0.3800083574996707 0.5935570899795773 0.1822087757585704
125663 0.2737266444661092 0.5882290496769279 0.1517726913414121
125683 0.3990611429771632 0.7441286393358726 0.1817011500269622
125687 0.3330240581217118 0.6461276898659767 0.1716595537428626
125715 0.2442443026998464 0.4682430158415367 0.12511119091974382
125752 0.4985427242324087 0.8914650086935831 0.23920638831108937
125810 0.3992716108699873 0.6598191690201411 0.14389114563286112
125995 0.191451533761592 0.454406030508933 0.15842072891030892
126156 0.599831319746889 0.5590977653769011 0.08637386307417032
126279 0.2843651164312626 0.5985799454546014 0.15945255583465268
126304 0.3322658740148874 0.6349930832805705 0.13189745202125608
126306 0.2357750380475972 0.3065415741328366 0.08560556267957319
126309 0.2854394798483222 0.6302723236600736 0.11232248682339507
126442 0.3967110898073508 0.5252063268015709 0.1491388822777171
126492 0.6644840282734447 0.69195735925745 0.12481060513665079
126544 0.2844756866860212 0.6500871380134657 0.18367117918842524
126584 0.3984915369061756 0.8175039727173123 0.20602717628071718
126630 0.2773493272270948 0.5159786923956314 0.1371854164723947
126633 0.3993723647962369 0.9948187978121028 0.22951370636705865
126637 0.3308168070768511 0.4579316362546868 0.10189894297255396
126752 0.6651195601880967 0.9144378029192827 0.20039886653397523
126757 0.2774513658892025 0.5311007186642998 0.1403568425985635
126765 0.5994442328728711 0.5927842189871902 0.14252833717201108
126865 0.1252220318361853 0.2722069047161697 0.0783255142464063
126875 0.6662318629046253 0.4121596191014093 0.10875771837795094
126884 0.3995350195068451 0.3775751610336095 0.06852179459492523
126960 0.2772369460906036 0.535523316903938 0.18532393479475495
126963 0.3330675584447985 0.5571715867130148 0.0951834243500278
127045 0.3010412230630716 0.4889279623389628 0.17029089762588898
127141 0.1469196617134448 0.3859109482389584 0.08532242064513307
127146 0.1999171940133041 0.5385564391474621 0.12255744676196106
127243 0.166173671101388 0.4739700054578834 0.13439975251958036
127459 0.5311742361417477 0.3271415451948214 0.034000089811949144
127511 0.2356487675531505 0.4576955049450937 0.11131662952861203
127578 0.9976435135403229 0.5846105123889676 0.1213184433389549
127585 0.3997081300438276 0.666487014641765 0.20045397111989097
127596 0.2846028281794812 0.3990471705468243 0.11222265987508845
127608 0.427539151244808 0.5290178495334821 0.15341753262508906
127618 0.2219795657326224 0.555155160501077 0.14448623187097104
127652 0.6557186413598016 0.6668880092924692 0.1455286286248407
127790 0.8296825479675081 0.8947390634192534 0.1791758589947482
127909 0.2854098340795319 0.4480637389311876 0.08268965487967382
127964 0.2766585307954507 0.690266445488689 0.21881063248037305
127977 0.305193519030424 0.6212939339587576 0.19788197635592022
128074 0.3330760596506275 0.3156903930861334 0.08477188810214584
128080 0.3319944959790707 0.2680368157110545 0.03590989000607612
128146 0.2919974137961422 0.6443844228932941 0.23746386883929013
128147 0.3323163234799856 0.5733517238238728 0.11361465132295778
128171 0.1602821021060337 0.3616422635966217 0.12988680100376637
128202 0.2491394944080145 0.5059967236638959 0.10817166854547136
128381 0.1994964217433894 0.6051412699906986 0.18526389858044917
128492 0.3783562878073887 0.6773783571909037 0.22807349269773258
128497 0.2220529083274865 0.3280496950061639 0.06933039854599259
128509 0.2498710080532343 0.4468780252640375 0.10426557878074653
128520 0.2774498287460173 0.5886260297876167 0.1478300255599494
128524 0.3320828235679876 0.6755536356343746 0.19794843718966587
128635 0.3332391994480045 0.9619999171161724 0.28611451114533065
128641 0.2221853430065519 0.2888852873183271 0.07796614924867125
128643 0.332760419603689 0.6862847825528772 0.1710103087430921
128869 1 0.6650096223253218 0.11443565850589013
128889 0.3985735892715215 0.5622181712567886 0.1252988698072629
128916 0.2530416517966248 0.5817689385878599 0.16567002665990813
128918 0.1995620955619145 0.4047592299526834 0.13404743162523322
129094 0.2118247595322699 0.3226606829078991 0.04720005658245009
129163 0.1794088601680755 0.4589749997972701 0.12313648322308697
129166 0.4655586553508118 0.8642956925985718 0.1721664731134168
129173 0.2854018261445857 0.6026492867973557 0.13115874925944
129240 0.19912311662808 0.3328275323385726 0.05513464573714626
129251 0.5315913367592878 0.753039220173915 0.21237374129775718
129312 0.2829659493355579 0.2411332338960497 0.02937599379647087
129416 0.2777075955316616 0.4765899927556478 0.1302636856696699
129486 0.2493804858646985 0.4683422256610187 0.09702938037266341
129504 0.3316625923726392 0.7824105774120022 0.2310092244247801
129551 0.3567506292924675 0.5404747535217602 0.15281705536980364
129611 0.3333025743378357 0.773489592331461 0.18754586467034565
129637 0.2356599664885207 0.300077009723156 0.11173922874593788
129847 0.2851851363351248 0.3713537143692879 0.09377684794474916
129878 0.2496420282728926 0.2330407372386152 0.029391690247795477
129898 1 0.6028193140006028 0.09200167720237427
129941 0.3756788664355822 0.7636309460957258 0.1406516373440634
130006 0.3991572452856499 0.6220086071324551 0.17859247221649494
130090 0.2662157535190929 0.4813934318927065 0.12631157674372082
130117 0.3297065346811989 0.5647715658299237 0.13044454898658409
130360 0.460903204261712 0.6800431279581322 0.21690101999379816
130466 0.3994706907889677 0.7547460305148231 0.18509641106090052
130614 0.1888976203916508 0.4962460145066072 0.13450272657508272
130631 0.4994958578928237 0.8755199696155668 0.20635953567548132
130648 0.3991292150014797 0.4915848536900897 0.09139297258467383
130729 0.4978301064802006 0.5660604917491358 0.12907436282360987
130786 0.3543669123369307 0.5393811438655651 0.13715833512810738
130814 0.321131629447405 0.6507017921254487 0.2337616458434942
130907 0.2849918343232121 0.6111579418834043 0.18408147770533315
130919 0.3980972112533938 0.612724775718202 0.12678603482501408
130925 0.4275537263852973 0.4118589312726794 0.08950961107074112
130996 0.2497846406180353 0.4120763122261585 0.09908744638952725
131005 0.6660315947514355 0.761337837679454 0.16359965415727123
131010 0.2662881192752725 0.7461741779726404 0.21412460997416552
131061 0.331393769626323 0.7389777199505912 0.20881749991258622
131150 0.19965391437137 0.5855652066699754 0.17178488049689808
131172 0.3290005553031482 0.508869454549311 0.12790442828259135
131214 0.1660479791928675 0.4034914058464255 0.1476736744835849
131278 0.2098855116508854 0.5038906870836003 0.12672803791504214
131395 0.1391246713256711 0.3701751631695729 0.1250942849232549
131466 0.1867539813667626 0.5023667596048099 0.10857746905000028
131496 0.3800516941949786 0.4801350023993272 0.13240828207642374
131505 0.4994583124693473 0.6319828456423793 0.1402625858722984
131570 0.2218770741795051 0.4594874744219652 0.12817436253675482
131696 0.3212735556175929 0.5485052219017904 0.11221014010747425
131738 0.1422876656288876 0.2802558196619152 0.06385751374033656
131852 0.2357930935157779 0.536718572209063 0.13028103050711826
131861 0.2652558130968178 0.5775241054273743 0.15704619701884737
131882 0.2203126333480227 0.2882970149718681 0.07559949543000576
131924 0.3325474434536334 0.3491311341959678 0.0558582029917805
131943 0.1488185455985332 0.360346772831025 0.11210402516537907
132055 0.320996411975814 0.6602348159233836 0.17485132261482175
132068 0.3332771292087624 0.6334776598241763 0.15848146319616152
132103 0.4980408918516089 0.778775212008034 0.154586330272529
132126 0.2468740211864855 0.5758985877161222 0.20394982961089556
132285 0.265988949435673 0.5966247193975323 0.16626403179051988
132564 0.2407088380747624 0.5945431065451509 0.1662299797385888
132586 0.2499137427796631 0.392121043208049 0.07030063396623461
132627 0.1994625623694073 0.4938131890921032 0.16198616057290388
132628 0.3995439396808167 0.7652084119015833 0.1870957891961975
132665 0.2214835324890191 0.5193644341094142 0.13404577006900492
132701 0.2178678219303799 0.5017999186097801 0.1478001250771649
132740 0.2844585668566053 0.4022643419000163 0.09472271031446049
132780 0.2853735242121372 0.4016564029510317 0.10014650802729519
133147 0.2493968476326306 0.5349749059620192 0.13085265849918856
133253 0.220779736503102 0.3658190339024968 0.08939281607456345
133311 0.1799447332257288 0.6394939037028156 0.17057251639736265
133336 0.15315581467367 0.4912279047244851 0.1487370259980696
133362 0.1993457742272418 0.4844629529288029 0.13165865446830785
133374 0.2855791625444321 0.5463873999921822 0.1306144423778101
133399 0.2355670924828172 0.3862999312644118 0.11852896577444491
133497 0.1856225656554382 0.2949155932174104 0.10165648337799219
133544 0.3644867631279646 0.5626750981629967 0.08330217657464863
133555 0.2220075782895089 0.567458455367963 0.13429999199716888
133604 0.285475998636817 0.5013588969837987 0.11664118084559935
133723 0.1999228861622502 0.4819030989975731 0.1537269589226127
133730 0.2178468861929639 0.52289446021682 0.1512098083607781
133739 0.2494545793415025 0.7007491551794875 0.18872311302027237
134008 0.199210513001155 0.4579740231763196 0.10871837599032833
134063 0.3995678725133176 0.679193255939689 0.17052196249157586
134180 0.997485461278764 0.8558232952434852 0.15140165682719972
134202 0.1987006406985358 0.2251169864394786 0.033279319661792324
134371 0.4831402747878893 0.4367566302995774 0.11113145088369777
134432 0.3982367402895312 0.5564912269326361 0.12294355442974073
134492 0.6652741380549673 0.746390081236388 0.1978382085654415
134569 0.3205267536956523 0.5533447001148203 0.1447716161514705
134734 0.2496978342382841 0.5082171820736436 0.13855745065564928
134775 0.3992580275877124 0.7266694786922627 0.1718788335337484
134790 0.3956671085446316 0.61745620812506 0.15787362088608423
134827 0.2763508980670722 0.4391343190583151 0.08756820580845331
134870 0.1054009677431972 0.3271614291462324 0.100513975694742
134898 0.4960761233636664 0.5890850694469268 0.1666894846225004
134968 0.2522866334460936 0.6232288258006019 0.18665588851776083
135113 0.5326949133676401 0.7667275124544896 0.17086923760232015
135224 0.3329585023933534 0.465523005489354 0.10156449295694488
135234 0.2217344080199273 0.38620134018746 0.07920061428782213
135237 0.2649136331992394 0.5728816707332057 0.20502060605057962
135241 0.4573377293994112 0.7519254161718015 0.22166066325720574
135274 0.1992451380852502 0.505581985301853 0.15271347315647046
135328 0.2418522803503036 0.4565939737500499 0.12711115136494264
135412 0.2352834892277226 0.480064679710765 0.13493503580925445
135425 0.303953581020036 0.489616814192188 0.12926137218521316
135440 0.3323137478050464 0.3305328654064606 0.04217187680078708
135453 0.2628329947693388 0.4095985211744529 0.1042462526214289
135532 0.3210178364002202 0.6194346787727202 0.18548112766543692
135782 0.3323237565779453 0.5222610006768229 0.13293683014578214
135996 0.2091659238950479 0.4063263021885352 0.11209502976222417
136057 0.4967057715141597 0.4691827968187577 0.08849960557944209
136124 0.6951440293206546 0.3458154040303948 0.07481010686701382
136126 0.4997102638003104 0.6133500779736288 0.10413661816512772
136240 0.1808665922622018 0.3345191214811285 0.10652352167443328
136263 0.2219455386928479 0.4576130255816716 0.08645361410875722
136303 0.2206589663552976 0.5531879976881646 0.16641222098953687
136472 0.4938829275522669 0.955215801115362 0.20274122510359371
136478 0.2488511878910023 0.2892658457640564 0.07606691631521917
136523 0.3313168516814675 0.4883674337245707 0.12934337658630465
136534 0.399395086532858 0.8170938125537097 0.23101504713461618
136542 0.4650419211974999 0.3484280438152694 0.08786384039507025
136549 0.2427517516907741 0.4810751432324719 0.12716641510823115
136560 0.1803945291783401 0.6091554434244485 0.16289961477682052
136667 0.5982193158529272 0.4626625980840923 0.09868187256612783
136806 0.249078567186682 0.4322635384185546 0.08391684476780031
136849 0.1997913263232668 0.5333623659659212 0.12120750469766156
137015 0.2207511483901078 0.5152335545686159 0.16987514887922617
137051 0.2025177919784106 0.3755266772767902 0.0815001244171023
137095 0.4999407781544434 0.7551775308409338 0.19232688597411896
137213 0.3995622631784286 0.408608951756281 0.0984032788950306
137241 0.2478735528904879 0.5077112315753134 0.1412661434622692
137248 0.2488232683106789 0.4700127553645756 0.11738084338921001
137348 0.3991031043364679 0.896930959990108 0.28155751801482737
137366 0.6643236736233309 0.6786780540269121 0.1582615872023291
137432 0.2497901013203011 0.3983515434613475 0.07586465563004073
137436 0.2495721360716953 0.5626750981629967 0.08709529482908764
137728 0.3326107982804812 0.7624915569508747 0.16082867630566544
137758 0.4657830452101843 0.6871723836876511 0.1889916561675669
137790 0.1536602717475368 0.3842347291574338 0.0788246959499679
137954 0.4990477527572982 0.9854407640174445 0.2678357819173479
137963 0.2773640103961265 0.6199095109422468 0.17513212057235433
138116 0.2219240787121698 0.3820825347192481 0.06132776060975566
138140 0.3802139859728322 0.5231038526145957 0.11367510041511475
138170 0.3987014535137214 0.5228174082667865 0.10491074222752955
138182 0.8330808592017489 0.839499972240562 0.15956891216244523
138233 0.3325148946818754 0.5230301123057378 0.12786613638814842
138416 0.2854597514729208 0.6830273200313189 0.0908156871940079
138465 0.497971670908611 0.547303026166594 0.059208108647934306
138488 0.427315150816018 0.7592218846625381 0.17466974881097966
138561 0.4661182944131196 0.7930251799566942 0.218401880929864
138796 0.3031160055062382 0.5508662214915903 0.16242753070863342
138802 0.399319443957353 0.7174267208833917 0.162225605535265
138894 0.497457617276652 0.7148469138542549 0.19749314114135808
139006 0.3325701961478885 0.4701485801063184 0.09004323097469877
139089 0.2260469340559428 0.4838948354526651 0.09210535698851564
139144 0.4991392795740558 0.6565741822252995 0.12211669296917801
139268 0.1998592299339222 0.3523677553225498 0.06537882517555241
139327 0.3906508053152213 0.6268486029912014 0.12088850953622153
139338 0.199344962373536 0.4448296164173675 0.13035080610986413
139352 0.3187924056746022 0.6406492939057074 0.155013125966953
139438 0.21861440524762 0.6192741246482397 0.2161764229383821
139461 0.1516986080082079 0.3429066177452333 0.10540484089046374
139465 0.1782766702134538 0.5818453523846604 0.1591512100310892
139512 0.3326836042784386 0.588788113796249 0.12650875184909097
139665 0.3203423313706468 0.6246016752469721 0.14828009616185955
139709 0.1995907080386382 0.4828114524260086 0.13783912754920036
139724 0.5326325442568417 0.8008706225141519 0.2040311344648149
139809 0.1817932555739815 0.291903641608442 0.048679091781052945
139978 0.3926513621250734 0.6174486664937924 0.14906286780638955
140137 0.2154933348338131 0.5643430062742837 0.12625360577329528
140282 0.2881291747316314 0.5141556423759592 0.1320291232451057
140332 0.1456284883250147 0.3351493175469729 0.10840726035449652
140362 0.2215978580191696 0.4737025776354462 0.12139887954038069
140373 0.4983214888819012 0.5785353002292247 0.10663905964925098
140426 0.2764166240222414 0.5773691316785733 0.13603109687958734
140499 0.1996512929347097 0.5224439357672143 0.13123166233552722
140508 0.4633483418339947 0.6743736687048852 0.13120220546901226
140558 0.1811552259294435 0.3823274020592964 0.11924016167948027
140576 0.2497622562615036 0.6412036846744616 0.19011239763141932
140659 0.2494979834264155 0.4134218856231719 0.12187216272496879
140681 0.2843630008725458 0.3571279557123273 0.07554401420609597
140695 0.1642958703543004 0.4324772669555626 0.15632272731875513
140735 0.3330573869371304 0.6883127570118762 0.21427168900634277
140740 0.2854310680603681 0.5406426667958936 0.07415930674514211
140809 0.5309219417570478 0.7286008089086621 0.11899052748723521
140986 0.2151940892210227 0.5048029455647592 0.17310910162166573
141044 0.1816802218646394 0.5926025669492605 0.1757689617725723
141079 0.3202606590173868 0.6611927886554313 0.16667018604082692
141081 0.4274778877899971 0.5683274018321386 0.16346955781319664
141092 0.2209235976624561 0.5020296695805015 0.1387370168871014
141156 0.2218808269573741 0.6884478944291506 0.17863744731423442
141195 0.5325974900423068 0.6473381099220364 0.15416413717388233
141216 0.2111116111114236 0.5227185430452432 0.13303945419192292
141323 0.4249544668730967 0.3697242812675195 0.1223029254937983
141387 0.2178892039020672 0.4079783163103242 0.12562400136254095
141438 0.3302133763542685 0.6384477417184178 0.16133059210164338
141530 0.3997680583834436 0.6789993869699841 0.13538829126932342
141553 0.2854686369421285 0.5050769908455875 0.10788922942625463
141619 0.3316001712804783 0.2827161102242191 0.03620273877332432
141930 0.1987146591002007 0.159138480581982 0.019354796730341083
142032 0.2825177609806219 0.3731004928149284 0.083217111343427
142046 0.3047473845567374 0.4236891854679748 0.14274739865124558
142131 0.2755804755900493 0.6133754444974754 0.18378187028859477
142138 0.1986323699298573 0.5453413561635126 0.13840761512691788
142307 0.332401672063881 0.6231398107014126 0.19461988464214988
142395 0.1587204444041118 0.3792976389820043 0.09880630312089106
142468 0.2825778586803742 0.4554657105557014 0.09827625615958244
142533 0.1814581291909096 0.5433089262920956 0.16988378564449275
142540 0.2505224098542156 0.448811101096583 0.16875616535752622
142560 0.153483238340615 0.5301388231170377 0.15083025076080853
142633 0.6648262041906924 0.7243122138673187 0.1610658067218284
142660 0.4976206230968894 0.7470659476268219 0.17619720890092078
142734 0.2361399264784319 0.4964618504185685 0.11421103365546002
142833 0.3997206786386851 0.6924489518783203 0.1917755633718152
142859 0.2219880182308572 0.6601752023211787 0.15980422546840686
142873 0.332041218716225 0.7962018954876294 0.2236429575388924
142876 0.1598461902842804 0.3799495353439485 0.09415213314555285
142913 0.3990337215166394 0.9041015852503278 0.20156893940932197
142944 0.3796977766958324 0.5313612637220574 0.12260503020986255
142973 0.1812480409708904 0.622569679187506 0.1680903770922943
142985 0.3046931758567623 0.4269429620596006 0.11834990245495157
143015 0.2848860998486967 0.5452146504222649 0.10990248685901921
143038 0.2360484385267916 0.4635209538104227 0.13041820896892947
143063 0.2198301814389612 0.4816880684127037 0.11059279306969537
143161 0.3211134255026338 0.5315212624345815 0.14669076806488457
143172 0.4984653953105997 0.361654580963029 0.09829312006302979
143194 0.1862442375103832 0.2937704412541064 0.08321069188114373
143237 0.4644695263440262 0.4523485737553334 0.1014600386375863
143264 0.2485420731386763 0.3469359490784287 0.0511747830606199
143346 0.219439367247889 0.5904999531761648 0.16531525345965628
143349 0.2496552650770746 0.4406386260823394 0.11588246769098101
143432 0.1362241185494255 0.4141006722476242 0.12251944970297736
143438 0.3324306392046867 0.4692046901757934 0.1080256334413246
143445 0.1629330147856856 0.4883830325972851 0.14006795501090613
143562 0.2844985800691079 0.4773465227013125 0.09452604456283438
143571 0.2838291067059562 0.5597784269270634 0.11785127561495606
143593 0.3321029579333647 0.3540249915918342 0.055597379910764556
143735 0.2757476348479591 0.4307866342725233 0.10881599179467351
143861 0.2381850074936636 0.5420140909961638 0.1358458093484968
143874 0.1922682024053677 0.3304065774859173 0.09086170658469082
143975 0.4660663536847247 0.8140613803383178 0.2060023425698084
144079 0.2767962307481897 0.514125652708535 0.10970712363041331
144086 0.3041353834483843 0.4439961429166466 0.09615203291142739
144217 0.1876558625370604 0.37039301080127 0.09040917266376054
144255 0.2173996366140647 0.4545671060303197 0.12078594457600222
144257 0.3325576930406507 0.4443215536599359 0.05661829428884833
144317 0.285599417461331 0.6120510929635261 0.13893007894523188
144391 0.5061444119419553 0.3425718637936338 0.08877131004469911
144486 0.2083086460246308 0.6147257106532648 0.1988196554210195
144541 0.4999880882382932 0.7110215851225038 0.13984770378445885
144561 0.1896843705343535 0.5098413224790975 0.16056166557720986
144748 0.4970771939278923 0.5325859876896654 0.10945431900536716
144786 0.2494701268944005 0.5818102244343764 0.18642529124936208
144902 0.2223711154111111 0.4502672788003744 0.11774074313546616
144920 0.332440832440766 0.5044002654014397 0.10356672825060838
145046 0.28390410016134 0.5051317735746615 0.09338677965799266
145140 0.1172288202838271 0.4396361370091461 0.10627036797333542
145170 0.2353970931909478 0.3867415347124302 0.11222436016668037
145355 0.132357366796221 0.2873608737661173 0.07838857950089573
145414 0.526873597560855 0.431356167440408 0.13048787049431007
145438 0.399283593356222 0.7840655574389719 0.17548859969488723
145482 0.2851041660898618 0.4168702689479578 0.08087531518698429
145487 0.2467590651039466 0.6877485323987084 0.15007137113948488
145512 0.2496711779148303 0.5880327865041218 0.12930867070297236
145684 0.2207003223829013 0.5133653266607299 0.12559173933496423
145874 0.2260688620124372 0.4275622335320638 0.09316508614783517
145979 0.1813499293014146 0.545012909082422 0.17371231387279626
146179 0.2159133876390337 0.6621060030150422 0.1715117038347788
146211 0.2856833715357195 0.5633626860425809 0.13676510761009525
146231 0.3798880658902945 0.5731571999145547 0.1721464215313335
146283 0.3985122113947666 0.5966515255190838 0.11204782858659074
146296 0.2196721456178322 0.6054899029480976 0.1316207595628015
146432 0.2855959541705776 0.4490707179865137 0.09150590498180604
146583 0.3333073854057208 0.4865329412329683 0.08072479233739853
146651 0.2178215160994539 0.6482581679247335 0.16771784981852453
146653 0.1990118769588042 0.3845592349531731 0.09290233540566702
146760 0.2220620892814158 0.539867516987908 0.09867553240038844
146798 0.3330936611710877 0.6068928469153257 0.04870384311661806
146836 0.2487090151103716 0.3725658321282964 0.10345968108039083
146864 0.3995180820506852 0.6622376128395495 0.19146752616153043
146972 0.3310218943056112 0.5461406553801652 0.12117456226260366
146992 0.3551164846167185 0.3607435895062131 0.06269478162088417
146994 0.4281840013402893 0.5366394701217743 0.10895724989937101
147219 0.5321606767082571 0.5659622632319933 0.09358930883942862
147298 0.1665523137481191 0.2638974033466845 0.043597583627357515
147522 0.2214020009542258 0.4517534224983345 0.10444827387466497
147596 0.3932664898119658 0.6702599076412588 0.16253998865147956
147789 0.2220295395591745 0.4815868102142618 0.12289891426561637
147838 0.2177502568115221 0.3973425096443103 0.13154289048139287
147937 0.3329768061045857 0.6682039186432892 0.1748214622722174
147948 0.2852186086752876 0.5426020387331854 0.15756177211016995
148155 0.287474668529071 0.5427370755644203 0.14884391539052244
148214 0.2217753833470013 0.336401077644864 0.0584642318131618
148215 0.3002891176019984 0.6871829914431976 0.16317867649844325
148217 0.3995592325049091 0.6073947420417594 0.14784288019261288
148292 0.3317751075798518 0.5001189386511073 0.09353250968028204
148488 0.4996398704704115 0.7144217121417956 0.21731636177589977
148557 0.221130745768998 0.5054236705617489 0.12278355281234771
148596 0.3324007548385721 0.4069401348395814 0.09069988592615323
148618 0.4663043375184367 0.6529106734100603 0.14625389305239356
148641 0.1462024252507228 0.3237814850406252 0.10063278691309732
148651 0.1657509259698879 0.3397686600656525 0.09222580441379916
148790 0.4994357009255905 0.50912445919526 0.0926592743839055
148830 0.3992052774241978 0.6457634285682897 0.17490329352108397
148923 0.3986086742387318 0.3607780365029211 0.05835734813974491
148928 0.3319674907765848 0.4615044120619666 0.13359946087038538
148939 0.4664372684809851 0.8296148135319927 0.16485681424261855
149115 0.3324869945598818 0.6199185460318756 0.15359610313450928
149167 0.2467299950403247 0.5292082120737671 0.12724376981797783
149254 0.4969696413662809 0.6206200447950553 0.12370956025463406
149398 0.2765234044469351 0.439718056579876 0.08281593667783632
149440 0.4988753239855863 0.8533738393237142 0.17165892949095882
149458 0.1501328899141362 0.3898458257299992 0.10940760630584018
149501 0.2219873996447409 0.5308709873263844 0.15513180342322433
149537 0.2649626927786849 0.669633075029393 0.17534870293819532
149545 0.3330657729738786 0.5402628199342667 0.06172197747358092
149547 0.49960454993271 0.7062532817062468 0.18914695838267387
149629 0.1812319909203554 0.3320241234690398 0.08141471366287192
149687 0.2837411990143035 0.4344232103728839 0.11743331920237003
149736 0.4991874580548564 0.8656016375271891 0.1593508013801134
149934 0.5754817916218006 0.6742187394428782 0.152428124828594
150123 0.2837077433865396 0.519326984368183 0.15513165056006367
150139 0.3317878127598517 0.6187017612869175 0.15235895930142418
150194 0.597966571209568 0.7726137993849822 0.20143691042784062
150195 0.3999108283842458 0.689918516276623 0.1388858029637002
150230 0.2493395818555329 0.5532197188590342 0.1302649436155565
150253 0.2496421950542244 0.5144016635583459 0.057684864825119565
150292 0.2853797938003986 0.7054865093188315 0.1721206308826524
150406 0.2219938870146404 0.6184655709466138 0.1558435895269329
150417 0.2494598060981155 0.4573718859337947 0.13322564796824554
150478 0.1607974419833371 0.4375222315366758 0.1343763550269635
150523 0.2851758222552395 0.2925438995765212 0.063695901812434
150538 0.3328016198445611 0.6259480735479556 0.17230258524017228
150573 0.3995039429034069 0.6455542074578594 0.1325829960891209
150620 0.1875629875256035 0.3459635833621953 0.1250316302361833
150626 0.2357121801391457 0.4865969770050749 0.08566534548681061
150860 0.2213220875749436 0.4075870416861746 0.1538622262793447
150987 0.6647415861363464 0.5537636661616671 0.09866092925105659
151038 0.2274807645274222 0.5949782114814585 0.18004967861870444
151086 0.3983574547367017 0.6820136907476817 0.16439944301500145
151126 0.2496112766578062 0.7905732441788457 0.2427485826311175
151168 0.3798808579127123 0.3801426110454021 0.09970914538827856
151198 0.3329247523570426 0.5601185588799099 0.09464708501672935
151218 0.4962723481386467 0.6172563285414021 0.12186191394266217
151332 0.4662800529013845 0.6913343726993249 0.14573241185634994
151334 0.3048144677424725 0.478761465105884 0.0972274011745093
151377 0.6655176075581392 0.6348809533483768 0.12018581521467611
151423 0.1757021095782203 0.4180434019679474 0.1580857050256401
151469 0.2852659017495265 0.6745846361985752 0.13137919934832334
151492 0.3997067011176767 0.5885068542107561 0.13188740491918619
151600 0.2851200310160303 0.5683077925545647 0.15018258519973063
151617 0.2470926222381972 0.7197148014502621 0.17521763444696575
151681 0.370945724620625 0.5694700200847188 0.15678004959416922
151714 0.277039107456864 0.4673630692351833 0.11163653154591911
151783 0.3332310737747076 0.6513551593606333 0.1904961860315802
151825 0.2495046966226369 0.5381610440461351 0.11757689261913208
151828 0.2182518394784908 0.449010546382001 0.1574370083377575
152005 0.2350602219878451 0.4261796034199999 0.1170758857923447
152009 0.1661545740365187 0.3898550563145292 0.05785153238433229
152091 0.2775856726334661 0.5520854365582115 0.1814103806499546
152123 0.1622712240705413 0.3877404571743342 0.12220326841163622
152162 0.4276014646434372 0.5142047815520451 0.1404166480344017
152239 0.3107866638117036 0.500936172578696 0.13543562203593296
152380 0.1522922881426738 0.161608659167477 0.018720159515861194
152509 0.1036616014212232 0.1856408201034347 0.01902926407899202
152729 0.138720941928737 0.2671610337635593 0.07593807477022083
152772 0.1785081040439689 0.4915081716811847 0.15694879513572702
152896 0.277360761714568 0.5084405012033424 0.1446901852317031
152904 0.2417904050609712 0.329568328496577 0.06970306016652619
152952 0.1993614205697082 0.5771017839698563 0.15097230695874966
153026 0.3327601710130953 0.4662196687043097 0.04897853883490127
153043 0.3330104480578325 0.6287040580700747 0.14643303702573818
153321 0.3328511499637338 0.524351115390265 0.16232836511257073
153356 0.2461336108503304 0.2615630305482461 0.03761214062596391
153371 0.3104076199468174 0.3900728186473844 0.07314463833802128
153454 0.4991505483716229 0.4121758264093957 0.07267634206583165
153527 0.3560235662820683 0.5827662195995464 0.12713400091260152
153547 0.1244631150524145 0.3718827414257928 0.09422029572061157
153642 0.2496501653592475 0.4124187747854787 0.12141076951057227
153669 0.3318243383935326 0.4370944128262485 0.06640000771153877
153678 0.2852211835143003 0.47372142188043 0.12797638932802044
153723 0.265654109639657 0.6522853376512114 0.1945816720161306
153748 0.2838386494156821 0.5832901038930473 0.11793124305288503
153753 0.1998041328806556 0.5419067308281691 0.1708366788515329
153785 0.2218665620812887 0.5910196822712717 0.14970003424542322
153789 0.6665179012050677 0.8195128814763538 0.12280855014653007
153814 0.1989613289277254 0.4897072920132916 0.07928739442713553
153844 0.3325866506199881 0.4777920551543034 0.10082708520967508
153900 0.2496855883561511 0.4265702121720423 0.09407430955654042
153909 0.4249501755339187 0.5315801473064374 0.11687536660724586
153994 0.3287476444810922 0.4225123699608188 0.08048363165576707
154013 0.3322922979642696 0.6012692767159104 0.16928784051238602
154051 0.2846944535862922 0.6946794406646793 0.2028343057835325
154155 0.1810675089746974 0.5577801513792564 0.12971946485418542
154345 0.2651750882414734 0.3410106586667504 0.06069355969177732
154379 0.4660135028328165 0.567715425610773 0.11404108257216797
154419 0.3205964178490872 0.5527452045965937 0.12816498436634385
154469 0.153562353531543 0.429338983109891 0.12920822237735113
154494 0.3922724774777634 0.6791546353807711 0.14244031092137235
154616 0.2847564747795617 0.6102869628159424 0.22437108381878104
154723 0.3206134116649418 0.5157838240293662 0.12104601505401918
154834 0.2772646137951571 0.5709371278869326 0.14188163529565573
154944 0.1790914950511259 0.4966514534889141 0.1485383259306112
154972 0.199529956784424 0.3166184419109245 0.0744370850430903
155013 0.8326179889319591 0.7233722307253846 0.1913399071878047
155156 0.4904943152189485 0.5018191533952282 0.1140269722827335
155167 0.2496466221171571 0.4683180816614064 0.10765799362816046
155377 0.1656224496800905 0.2886487906272492 0.08095529720956138
155390 0.3987243305199532 0.693651811787464 0.12047131888352886
155600 0.283915525070615 0.305204627213287 0.09475861844350557
155694 0.2485227203760646 0.5990635390337029 0.17481041079062248
155729 0.199886420396299 0.4980558934324515 0.11253631674796305
155760 0.332550439342511 0.5514079475630586 0.14612736221308142
155762 0.5998994100645037 0.3236278650567623 0.033921676487023135
155790 0.2490259308401268 0.5554597041070011 0.13606540070651135
155868 0.2491824407921413 0.4273272585354729 0.0985057569364153
155937 0.2834168470820171 0.5343329542339903 0.12593449472668838
156058 0.5327966666224777 0.6360183334463909 0.17582290648572604
156268 0.2124018979043932 0.4007800356637182 0.0733505676684877
156315 0.5312705320798892 0.4606908189208997 0.1400595379192569
156368 0.1994036542963098 0.2992900633593933 0.05891451474921577
156370 0.3307484842664875 0.7515401176308336 0.19016154172746377
156387 0.194672495605231 0.315155109448511 0.09184030701318102
156577 0.2204689969696549 0.5249037993063886 0.1446900801806187
156623 0.498356411419917 0.6492051715829362 0.15424558701006116
156650 0.999046535348065 0.6074654072731605 0.06815241812473906
156673 0.214751616838012 0.4135241656260733 0.08006196006934735
156676 0.3991265471582421 0.3788663903169282 0.10842995403290359
156690 0.2495027011286262 0.3872913624159871 0.06790592105480688
156825 0.2493362296136308 0.5240416590500605 0.13827413908629055
156836 0.2489065405212373 0.5098332947485829 0.11172873340576528
156883 0.2710108467126641 0.5533873535213673 0.13327998033415292
156940 0.321053175589172 0.5525311757355732 0.1434220379222574
156985 0.46653707759867 0.4362731457574266 0.07992761149128394
157041 0.3568604010273814 0.5009306008006992 0.1120033772159664
157106 0.3327579862163777 0.7160148039879667 0.1759667607307642
157146 0.1834173536809358 0.4398669654658309 0.13880056112300768
157206 0.9987726833448137 0.8517140047459315 0.1607137078347179
157231 0.3995787458250366 0.5749382493518105 0.14388099070414354
157235 0.4633139829983676 0.7315542937251993 0.20420068148351583
157378 0.3987426524649558 0.7098447709456344 0.15675087996316414
157385 0.1998378870821403 0.5155904852840302 0.14246531088243214
157437 0.1994675561305765 0.4980496090733382 0.12858094038791026
157477 0.4279109018685434 0.7508334431306803 0.17521252897141748
157585 0.121059536335824 0.3661751571877327 0.10830044259336377
157637 0.4947997896351909 0.594087622309288 0.12422056779739872
157700 0.3244844064174592 0.4642695161164772 0.09156935795067779
157710 0.1607331905392365 0.3776949849182983 0.11826512564447796
158071 0.4653381099104705 0.5027335539454 0.07973815168825889
158080 0.2432462715410493 0.7517386469715683 0.16360773895936243
158086 0.5992366084279378 0.7328008314182837 0.15667829929441107
158180 0.221686673133522 0.6104278906970694 0.21152381721286093
158183 0.1454195308284324 0.2176973263337763 0.08325460459492369
158195 0.4646675296027717 0.4512392633808713 0.0773478818957055
158247 0.3323740177032756 0.7499037249403593 0.21136734702927132
158251 0.2847506667276796 0.7279112052493966 0.22366596369477093
158366 0.2856220581308494 0.4180830903933316 0.0542317678164764
158413 0.3329392300904411 0.6819297672045707 0.1913372340554799
158654 0.3992769781254484 0.5805052955486041 0.10269757522464192
158657 0.4759767915601479 0.4291364051897063 0.07152255711899974
158693 0.6991213002495975 0.5021079853804961 0.12808844454289675
158833 0.6628544827524909 0.871054402112658 0.20390093371962353
159027 0.3747279615128782 0.5177384311247017 0.11020562228632264
159033 0.1391910413696121 0.3917901227307418 0.12288588896362926
159056 0.4972138302940449 0.7141696539681631 0.16828489042544484
159060 0.320187777497501 0.3784031826900266 0.06365799842546209
159063 0.332411742458231 0.5465504756489605 0.13805936139383002
159123 0.5967940753628182 0.5923610623636233 0.13878839125814743
159278 0.9994270975629279 0.732645688485211 0.16444132644434148
159435 0.2122659090957232 0.5733506126829832 0.1435605047592924
159517 0.4994132459779825 0.5423731505370498 0.14290445422097894
159733 0.1292556911892261 0.2795980898567424 0.057128346553113406
159741 1 0.7556108966672094 0.16638747529088468
160045 0.2854936210489636 0.8528628286613289 0.19866785653950436
160104 0.3984682845735902 0.5964147881182911 0.17171294716026325
160106 0.498948547559502 0.6496499651980302 0.15396532453798267
160183 0.331474362252784 0.6604415863016694 0.15134131794199468
160186 0.285573718728095 0.4623329933639727 0.12568758967927948
160202 0.3991973944358733 0.3771124885689151 0.07091653444520726
160445 0.3958094217672413 0.6351141093255244 0.18645828749558432
160457 0.3204230129935575 0.2592273399184839 0.028643389500493846
160466 0.2851021948906248 0.521062505717108 0.11834201949153976
160468 0.1420196618250458 0.3251162716654329 0.054279496579471107
160648 0.1336745133047559 0.3278052472308086 0.10299280812488566
160751 0.2220013909546544 0.5869798030939535 0.19376111747733676
160758 0.3198117455902282 0.4361500557973796 0.11168112019789925
160837 0.4996816864243119 0.5952770068742259 0.17296701471296475
160861 0.5986129325312111 0.5528566418252066 0.1281651062869607
160899 0.198975108942937 0.5393724082011464 0.15555399663378391
161150 0.2841363433851755 0.4299430603717723 0.10630330196437132
161221 0.37751180093073 0.8374002190694951 0.24872507819970974
161242 0.2204145388335962 0.6109469550302853 0.17346489748156238
161340 0.3998712053470824 0.7525318154908827 0.2282820393308507
161431 0.9994553653984079 0.5851172748751138 0.1606621123860844
161432 0.285650863246749 0.5674986130730402 0.11915918434502763
161433 0.5992257873155672 0.6146568301071976 0.13836371938050304
161442 0.2474699516716304 0.284291715060548 0.07592582183329746
161581 0.532143110292883 0.9644571457418679 0.3043721469184225
161687 0.2772830950853488 0.714068883670914 0.23790100459859387
161690 0.3193333172740578 0.7530114881087246 0.19504421754886692
161763 0.2854216861971923 0.4653362634012524 0.10980542121195928
161764 0.2852944790780623 0.3846753078490049 0.09979642197343701
161807 0.2653988045515523 0.5108792023057254 0.1660912088309699
161837 0.3329180454253284 0.7008887493343026 0.18443984454206744
161993 0.1988570833351484 0.5154852895322685 0.14722971509543098
162015 0.2827383753741225 0.5415761265348037 0.12414933352102493
162047 0.2217095056501179 0.3414077216256303 0.09663104287633024
162094 0.1917083055894581 0.4693544510104685 0.13600317931092426
162210 0.32031468279137 0.539527413496107 0.13716919142384382
162223 0.1919885392621519 0.4656981440284871 0.1303112614558764
162256 0.1988777391692046 0.4480320130020952 0.1272907163687747
162325 0.3705254479458424 0.5018418237210756 0.15820866683880588
162332 0.3208913223805528 0.4010319958034092 0.06804358082333314
162443 0.3946581260116898 0.5613796997787653 0.16722262378994976
162461 0.1630311544928184 0.4841672909654719 0.1391414813694542
162522 0.3993082814873777 0.83339353529686 0.21554995189792672
162552 0.1812542215478999 0.4575758440065713 0.14247444755830063
162737 0.3323705693162684 0.4969709170448896 0.14422087301559464
162753 0.6625508776430285 0.6731348362573839 0.1536914653795255
162767 0.2347147474052343 0.4720716097380706 0.1002909320075011
162770 0.2498461061590264 0.4859780845129062 0.17258147621087885
162831 0.2488199652440984 0.5778529577872451 0.13229340110767382
162910 0.3988698127782814 0.8121921719487922 0.2146684826970203
163022 0.1957836796849045 0.5389012942355706 0.15293920166439234
163114 0.3300093330568579 0.7341307632903216 0.1832157593946853
163143 0.4660544820236548 0.577519817675493 0.13352963524350098
163154 0.3992860923306053 0.40514461211664 0.11966269951614568
163194 0.3996365093432327 0.5466988723999797 0.10527790622265232
163225 0.4996155062664777 0.5210107557481134 0.1169923527920066
163318 0.2493522282181186 0.3284714448582317 0.08532806979520785
163359 0.2763846195842544 0.6324397408552366 0.1751431215537837
163428 0.220483790195946 0.2447383968625322 0.032446050662197204
163484 0.39954106318686 0.6174023682005043 0.17783558156803803
163499 0.2117337081743541 0.2665120560097256 0.08017931510147794
163504 0.4223670879016613 0.2792256912023525 0.05301690125455169
163523 0.1923434432189594 0.4286019909636302 0.08097352816399443
163541 0.5210934598264632 0.5639434158220126 0.15869939309478695
163555 0.1426677363949332 0.3173181802371306 0.08958596063632393
163609 0.6660013592138202 0.714670881889864 0.2026064606429951
163629 0.2473190167274073 0.3202686653176769 0.04143031592706514
163678 0.2853762396813679 0.5474607705138607 0.12754963847092385
163704 0.6639651067809536 0.9328228805822134 0.20696029872124408
163739 0.2220333361241947 0.4325752424088692 0.09065552231301532
163741 0.1564275535995653 0.3134911440929117 0.12039594236316298
163751 0.1789867420906873 0.5002098652331401 0.15710471329925135
163807 0.4994147113889493 0.5012843738234875 0.1585066351212346
163963 0.4951688526886383 0.6695506369161727 0.13998708292661266
163994 0.3911180199135886 0.6513544763466791 0.1216213974766107
164012 0.3982972728526968 0.6389758203904901 0.13680297309669726
164039 0.6659879295917322 0.7244739042393866 0.1702455308963064
164090 0.2431420148642039 0.4272920894837346 0.08365540744248705
164216 0.2218945414845191 0.4903899055931491 0.11788799742956937
164344 0.4986637529931062 0.8027107067926563 0.19948932896848662
164349 0.2013479583446933 0.4236082461626101 0.1061075948301035
164390 0.2855681932034544 0.3418997173610709 0.05040774914638253
164451 0.3327558941830032 0.6429973510821257 0.14861550823245434
164498 0.1812838380115501 0.599913942321676 0.1475276383974844
164553 0.3331215516241537 0.5522994051688166 0.10624611010556602
164569 0.476136967793287 0.7293900204497766 0.13472547243819943
164623 0.6657129961544892 0.607357990028557 0.1453221126786961
164741 0.3992396335449789 0.6053938108822083 0.16604870341215708
164765 0.3329638835825808 0.7039856703796957 0.16964491674545573
164811 0.3135740941812202 0.58119411850112 0.14682720189722542
164930 0.3567950664706162 0.3582620519024603 0.09142174404506483
164943 0.1918642824619597 0.6261111013998555 0.1647315262114927
165032 0.2772569096696914 0.5310769769379814 0.13251111314178493
165223 0.1607338486437281 0.3390201599847741 0.10839737526662786
165226 0.4972773156603195 0.5469232945707576 0.10626360938658953
165272 0.6992613659329946 0.6049938515378726 0.09406606465218104
165284 0.6528482309968808 0.7134044562380538 0.146810674881145
165353 0.2845806485021404 0.4786102670540535 0.13857528945077202
165401 0.1800525862487772 0.4922627885104515 0.15192069675172504
165489 0.3319232352937651 0.5643285563187482 0.15544053261624297
165624 0.2769826427237467 0.4231304368669528 0.08542203769937336
165780 0.333253753089589 0.7770438031883325 0.18184164756122803
165931 0.2498890060792688 0.4537505318699927 0.1431796901704477
166071 0.3971906818951064 0.3370366044771206 0.05223593970472762
166126 0.1784218454847481 0.3817321258029523 0.08276452118988867
166136 0.1814635981726151 0.3486018464226662 0.06455730103543296
166175 0.2497209326465675 0.4878989736068492 0.10745453367392255
166314 0.2251856857468348 0.4518302893228863 0.10667895179710633
166628 0.2836765046651194 0.4999392811046388 0.12114236263887206
166702 0.1637813048700143 0.435745530206805 0.11755272288348677
166730 0.4959376756297119 0.599758513039978 0.16483723945917114
166778 0.5958164328633498 0.7006929479915736 0.13593993705886798
166831 0.3169855953643075 0.5378889922948077 0.1516801269882199
166874 0.2489123448404788 0.4230749421425619 0.07832994631936434
166882 0.2849690428927999 0.4927443395193119 0.09521575568682396
166906 0.219494280811919 0.4768205472533513 0.10458780685274899
167004 0.3567593389726465 0.6925400754356488 0.20832684958028702
167020 0.5992990108170183 0.5871810530885296 0.18636603148302802
167054 0.6606358744955036 0.4227419714712282 0.11222548514451094
167074 0.3990196548938674 0.4659920395920756 0.11144318978438798
167218 0.2494307804977857 0.4592030326272398 0.10074977356823273
167235 0.3986124629961017 0.517798343953038 0.11552546764527617
167277 0.1915302973801266 0.5218682055568625 0.14258121929143372
167289 0.6657759805580282 0.7317972370395978 0.13305050321069978
167296 0.1815612801687494 0.3087553323633235 0.04712669690159569
167402 0.9964351997010002 0.7028414999047446 0.15290643894310166
167414 0.2491846487057676 0.5574614233685263 0.14744297061510972
167470 0.1919696959239141 0.5392207496674568 0.12571929450509245
167473 0.2847467701645468 0.6654686490232657 0.18425312887713693
167588 0.1996507877989765 0.5180599834514771 0.17727956433015862
167679 0.2179595654970553 0.4825849982611842 0.16118008641021137
167776 0.3902552713618381 0.5035505545529154 0.11639568952868812
167838 0.1482517646492716 0.3578083236597713 0.08487125659612091
167899 0.2843818697867323 0.4926131031484143 0.09260509984373262
167928 0.180996675072344 0.5064640654147109 0.13022252286860292
167971 0.4657240430525106 0.4795484588732468 0.12344966554524947
168205 0.2853460258770113 0.710287509999091 0.12325348206080464
168257 0.4994470178005307 0.5953930353618156 0.13010777429548026
168296 0.2171289397383337 0.5866041190670933 0.15073525842412303
168310 0.2434054926026587 0.6400361202243201 0.1579053561037195
168345 0.2496713377059209 0.648638702592863 0.1479827945690217
168439 0.8068829830980072 0.7787628621991552 0.17650177165085762
168448 0.3311470182478105 0.5756691984150671 0.1398627319642156
168462 0.2495069151905042 0.5806259120888768 0.14344447868884658
168478 0.2440558801484714 0.4780187630662836 0.13383849590441294
168547 0.219838047030935 0.7418876276402127 0.15520507722947866
168590 0.199666011377263 0.4505056684428799 0.08534241137490854
168613 0.2852447604143734 0.607437976079375 0.15941975514741313
168655 0.2491224298507745 0.475992438156115 0.10374994305568638
168887 0.2495861947103131 0.2746916818274574 0.06562275957258239
168888 0.3084728714919046 0.491065876198773 0.12954708804714116
168895 0.1992742956162566 0.3296821816596087 0.09634006836017248
168900 0.4993621089509953 0.5510687546935521 0.1581691643829692
168953 0.9984008172483269 0.7409841167845421 0.17043867538390498
168955 0.2854608941080465 0.4667229717283804 0.11856259035645557
168998 0.3991541631322711 0.6511153686977931 0.1433085946860538
169013 0.465218802602514 0.7592322307384145 0.17258398812667256
169080 0.4663304043300794 0.639245700353496 0.15807652646624093
169206 0.3985224011368071 0.506347769073172 0.13088354234234864
169226 0.3188404098862072 0.5913129195864116 0.14294515975224434
169242 0.6663139148352009 0.5819542146495594 0.10274340839869385
169253 0.1914421217555061 0.3598681169434349 0.10039188766244767
169318 0.2719853005673489 0.635886381053078 0.19568399945745218
169522 0.3207364357355199 0.7102909672076623 0.15090083552555722
169601 0.3046965626297553 0.4693569596639718 0.13421320611248466
169605 0.4998617037297881 0.3395690039911614 0.061811464354380403
169627 0.2403114426839396 0.6286062048085002 0.21438299392101426
169628 0.3995140280071641 0.6289572210894837 0.1600129326348924
169649 0.3997954289052696 0.4896964928391305 0.10097799535085131
169664 0.5970305895906701 0.5424396718768179 0.11909101702542131
169676 0.2494386604172877 0.5254468017725947 0.14147010165635868
169764 0.3292691252064863 0.4781195767758288 0.09829265805401051
169796 0.3047940048856718 0.4445129090203408 0.1344865143333195
169870 0.4999035358105038 0.7347238831170838 0.17799783188452045
170084 0.2852364984401386 0.778754728689595 0.1942249844672709
170133 0.3317023313891118 0.5617502072513205 0.13483881704154488
170218 0.3563911653910433 0.5978707968616506 0.16616726053928116
170224 0.3324045596647304 0.3446892476224085 0.08004981164625423
170255 0.178741928575431 0.4586094295288129 0.1092910354686665
170273 0.3328059864075561 0.6759741395218324 0.1943589614596941
170286 0.2180363778809148 0.3804604981695175 0.07552641778071047
170375 0.1417620098777263 0.3454677015409545 0.1002022033621873
170377 0.665493395544768 0.5893186918286153 0.14946725471318179
170384 0.4994360284637604 0.7816197383233571 0.16895466977002974
170416 0.2842514109133491 0.3075345342095776 0.07789513828580563
170439 0.3989243676721411 0.8643812820863016 0.21668529485623336
170458 0.3323166838481716 0.4769793721754533 0.10600110799305372
170553 0.3795846974980443 0.7173491084700884 0.20272728951817812
170672 0.1582289355784515 0.4296729743443856 0.14483598840338394
170707 1 0.7311267733706548 0.16238886465730873
170733 0.331987577160799 0.3863305875986386 0.10970036894192695
170805 0.5316918294468914 0.5052786886199891 0.09574723517990616
170873 0.238864883066632 0.5013821395306417 0.13533379466642725
170876 0.2829094767241921 0.4891427888429043 0.15115483525567866
170972 0.2216082231310503 0.2714800502873675 0.030967268194590853
171010 0.2495628136941842 0.4048231829560409 0.09670639334997895
171029 0.4993758835001955 0.804613005926042 0.18939632139807475
171039 0.3163473237298448 0.7202534262992193 0.2353500911729545
171060 0.1530580269739489 0.4360246784401409 0.09710672297377235
171109 0.2219447263904298 0.5120219645291262 0.14499178343977728
171151 0.2214292699070865 0.5509993501459634 0.17298059952714195
171155 0.1621065390610066 0.4549876306062593 0.12547846171272048
171269 0.3806006653081875 0.8694376563496338 0.25507115168196454
171312 0.2851510297707542 0.4840042653227332 0.11029407852822391
171341 0.3808111894949957 0.6156865596381801 0.13369289274979335
171436 0.2776073304117874 0.5183490941652951 0.12303025016363953
171498 0.3310268010254589 0.5091015984398596 0.0796846900554543
171555 0.3332814329791508 0.509865370185242 0.09525220115231318
171642 0.1999229366231723 0.3038093094282325 0.04341862027228341
171672 0.4277533820525489 0.4444630532720981 0.1033577365171958
171724 0.118432455158498 0.3607173821599971 0.11705669209790169
171752 0.3994583306307439 0.7583098628301357 0.206896859676012
171878 0.2849060412146346 0.5787197671129741 0.17694414792593974
171891 0.2902059033264695 0.4858585737329468 0.07962841884246707
171904 0.2047146966187016 0.5122656322929544 0.13515048942422256
171913 0.3331849833798977 0.482053516000925 0.08325500482768587
171968 0.2211341477938167 0.5897801173987222 0.15117670021195553
172117 0.1704768531186314 0.3282374103806005 0.10281506201251163
172209 0.2847224951719908 0.3387730311666857 0.05688605383323187
172238 0.2496944125401247 0.3093380023005834 0.039979282830996055
172313 0.1814496618936294 0.4609452311410001 0.10441122003459412
172358 0.2515524107997001 0.3555609137516769 0.0753460333089873
172370 0.2851796025074112 0.6149382053261206 0.11842692657264717
172436 0.1997616547569713 0.4684995389008758 0.06050558740485439
172457 0.1597562881658722 0.3693702547915217 0.14015799110998964
172522 0.4643098214791238 0.5820445238345735 0.11867275930615095
172643 0.1816909005297009 0.3090491729051088 0.07372831727578277
172835 0.2733371755622429 0.4908665759284674 0.11918032336559874
172883 0.1997140161910147 0.5171973135437106 0.11306754762302058
172891 0.3330627651674655 0.387370553137195 0.07520884326851524
173014 0.3329194008816594 0.35486404643688 0.09927485855185966
173055 0.1901199002284745 0.3845645279816554 0.1382551752211027
173106 0.499586861266416 0.6115525489460519 0.13023508308089002
173157 0.2492264195565306 0.5757492039166349 0.13948247916693723
173186 0.3806183286637002 0.5523929804406231 0.14954048071502146
173428 0.4983214950414923 0.6505496935943186 0.12697399575664825
173464 0.2495573227865771 0.5552159361483863 0.170025879592922
173468 0.1817334408793142 0.3140652985663372 0.08488373714642079
173534 0.290656289976856 0.5458891604335953 0.11608825048397686
173573 0.1662459646369909 0.301269625108726 0.07001602907980574
173639 0.4956147578102195 0.5907268179219105 0.11741952567961682
173715 0.191812197226434 0.5033494922099422 0.1794820504724729
173740 0.28553436981967 0.4264303755358663 0.09107490110010864
173746 0.2218556054860944 0.5085622580856297 0.11740335773824485
173751 0.532462199041013 0.8860485723352991 0.2659591020805945
173827 0.3306028975550636 0.6539806176481121 0.18885367499484973
173854 0.497431224452322 0.5410793908165219 0.13672427616263247
173869 0.235383539273838 0.7287022651966076 0.21095393771737586
174035 0.3991948573732514 0.4942390244921932 0.1389382926963612
174042 0.1964697832245414 0.3668232297671395 0.12677772623059194
174110 0.3206577307278219 0.5446149419572073 0.14834513727766313
174116 0.2855751312436516 0.6775578485852685 0.18434852072660216
174161 0.3308041497383592 0.4505870020431492 0.08306138924034817
174222 0.8310690125752363 0.6354574728531399 0.1087253610422052
174336 0.1380030080884815 0.2837389291607572 0.0739173530787214
174443 0.5984991442531698 0.5818827751177316 0.1585645633771466
174558 0.2850348025871044 0.5706052099968187 0.12878811610727145
174573 0.1997303323541015 0.3493504340166324 0.11197121955457821
174633 0.3997324554287492 0.4358401351864856 0.05695211360441261
174686 0.18016516544768 0.3414998706833528 0.09122289753666371
174812 0.3802827963310659 0.6636081450828132 0.17603948700045768
175100 0.2041413662242848 0.4688861823073274 0.10819275949875422
175117 0.3991647338647315 0.5234752649370535 0.145001603233548
175121 0.1785137801095021 0.4525496411638872 0.1114391085180771
175134 0.3559037527156848 0.5552654488325689 0.14796694710990657
175324 0.4993914605014451 0.7210511482712482 0.15088164754452912
175334 0.2663373876487357 0.5088548311857614 0.1337441343776806
175363 0.4094159938806852 0.4050254063713387 0.11914426704920164
175383 0.1610772106642621 0.4507503456376463 0.13134920267722158
175411 0.4982017589136944 0.5134342396814264 0.11429566442323015
175445 0.5825274015766427 0.7793954002594099 0.16182225398934558
175602 0.3994703767896161 0.7682943193545485 0.251911764411448
175633 0.1811305021992364 0.4420131134117141 0.14426600827947222
175694 0.4655693190542268 0.5722648216850624 0.13275368774716953
175711 0.4980227389999802 0.6411466601356764 0.13924352808517104
175713 0.3328792405831471 0.6185037604713087 0.18393376331535188
175747 0.4992270827093952 0.7187799801757727 0.1392601824254379
175809 0.3031427916094337 0.5874646734640872 0.15427700206492095
175825 0.3325084759144889 0.5453727879624523 0.14089465202267654
175941 0.497335636877739 0.4074634156229187 0.09468722538816783
176000 0.1989821768071888 0.506610883866649 0.13290384354283916
176010 0.465650846646987 0.7170077861859006 0.15737390220198424
176035 0.2496750484310859 0.4205037657592491 0.0947703324575805
176182 0.2659377844708135 0.5387504224671193 0.17388823695713831
176273 0.2386877979460428 0.452274335941729 0.1428670175937712
176409 0.285406231152187 0.5674494844892504 0.10042511374058329
176420 0.3992397335669906 0.6891689022468928 0.11419180419819434
176504 0.3332684003589661 0.590206833467501 0.18560110014362424
176584 0.3988821902040865 0.4334523226203922 0.14628103020814634
176595 0.2114931262557325 0.4224726758447475 0.07028728466350581
176679 0.3706486751824923 0.6545663900076234 0.16009023668865896
176681 0.1813820332589461 0.5123148845592423 0.14654107429670862
176730 0.3996035056530626 0.3454148646906695 0.06807644828514929
176787 0.3322841065932591 0.4856377413500517 0.1296280757852831
176842 0.2854047079830459 0.5044945370943801 0.1039565872679953
176934 0.3987611881037772 0.4390513459827628 0.09409955983966838
176954 0.3795799064745714 0.5910574441928036 0.11117256952953011
176959 0.4985043981293687 0.6495754921694016 0.1693640986323444
177031 0.2412984970156329 0.4053533407359875 0.10109059405822506
177049 0.285410098813485 0.6118598412722148 0.1286386799259958
177071 0.6664004278326876 0.6539824190433186 0.1554087988255477
177314 0.3995967767213606 0.5840114368920327 0.13528802247494562
177395 0.2212863205953941 0.2473219637155831 0.02625476708081963
177414 0.2198456411062393 0.3911373815323837 0.07448688245859093
177433 0.3953905907089246 0.5592005965426253 0.12109961741911793
177714 0.6568183396526445 0.4398307956284306 0.10714239394736794
177727 0.4271224428165369 0.6749752025361287 0.17498051992181338
177732 0.3974494986155026 0.5683813234238148 0.13795865532547655
177774 0.2219701759883319 0.4399842528210876 0.10485422087955401
177823 0.1742573476043691 0.4092056206790801 0.1433753332667306
177852 0.2029034034048778 0.5440307513983993 0.16181239666438216
178053 0.2438480870703643 0.5962499613635163 0.17065729719282718
178182 0.3993077176654013 0.5313683083791197 0.13386413237447514
178251 0.2489516721010469 0.5550368163391904 0.11338439809247564
178283 0.5308684111030916 0.6160511255098303 0.18136387727303296
178290 0.2810426297942911 0.4722536916233126 0.1308005727482149
178328 0.1806625898711547 0.3736932302180382 0.07946768736909288
178330 0.2492008872188654 0.3120121822731872 0.041996457643117
178426 0.2882052721774191 0.5218024347229375 0.13648438371987132
178580 0.5270301755556919 0.598932215541228 0.148990411028918
178587 0.1523192631238662 0.4020122619011824 0.11257911752735815
178624 0.2498409526831969 0.6018814363902995 0.14422621617808482
178856 0.1984403130015731 0.5184966712172572 0.11548826762011936
178884 0.3318764561567569 0.5773986042875439 0.12377811094780829
178887 0.1994730254781878 0.4875527822374997 0.12765097805732933
178893 0.2179120468217365 0.5339768220621172 0.17515096286478374
178940 0.325336632469725 0.5864366358018676 0.14107727603562303
178955 0.3202958494782113 0.6731088656686658 0.19300453194493647
179021 0.3307463809251732 0.4759420032081611 0.09892029448454921
179029 0.3980722106346626 0.4972951432980185 0.10757132399112881
179030 0.1970436167665395 0.4909172272204347 0.11330162107100822
179092 0.24984969260097 0.4992684749082805 0.126182493690244
179145 0.2467450831521326 0.6424116163727841 0.1698229046745538
179340 0.2664072360554986 0.4725102682271808 0.10623225831614339
179424 0.1326934260454202 0.3518510712100588 0.08813606955637525
179441 0.2219281512360548 0.3435193407210471 0.04063261481418909
179450 0.2492565945896128 0.4752004471900146 0.12335772724117469
179497 0.2442108277371325 0.6044620705314846 0.18178734833186655
179568 0.5986722325422652 0.591733405333352 0.12495207590034466
179569 0.4984986360078314 0.3541953000530335 0.07709492179909333
179571 0.3991310359159865 0.5952283935409751 0.12616857734187858
179585 0.2087794097146496 0.4009981612341221 0.09601174537173252
179734 0.2484755521021354 0.5838455236221455 0.15395386323809845
179742 0.372840081659638 0.5983688375163968 0.1335817798548405
179815 0.1866109116831754 0.4304419660810655 0.13409758664987384
179938 0.3713942882532904 0.5535593017514086 0.12090102622266138
180037 0.4974182393571575 0.5973166587557266 0.14150270223452555
180090 0.284624447751643 0.4649400844348551 0.12351537793177036
180091 0.3709370756794109 0.391924478930379 0.09488892251076649
180289 0.2430856051038502 0.3694423192113667 0.07743957549861624
180381 0.4943833144261463 0.8267150494518014 0.1996182202601168
180424 0.2849205764714275 0.6174751323873324 0.18745035600202695
180496 0.2163316808845255 0.3456245954014808 0.08210980263061696
180505 0.2432373585775395 0.529211074343969 0.1075707757417541
180716 0.1728922592388072 0.5277979604186112 0.15283761280984637
180771 0.6967330582814503 0.2486222494441702 0.03390847342996883
180782 0.5111030398000262 0.5910808970284539 0.1526820514448084
180852 0.1966071769289674 0.4127603106144614 0.06769085395983215
180855 0.5593202372915465 0.7700608920075676 0.17985077469973174
180878 0.3999372528659885 0.7073579956758254 0.16185629137445268
180899 0.4664996660425987 0.562792499134755 0.13491183937717802
180988 0.3751237670588491 0.6166606545329996 0.18199862995190513
181107 0.4954618275539939 0.5543491638149113 0.11132456968773564
181384 0.2662158169459705 0.60578446136756 0.16599525588129485
181407 0.1679698432439793 0.5222646850870054 0.1678220113214865
181444 0.2269106716159114 0.4753315902083333 0.15588533504443297
181534 0.1653516241927547 0.3146821395726844 0.06972044910860394
181590 0.5245705044489685 0.2997084660322298 0.07749523896511394
181603 0.2488424068076271 0.5133334135737806 0.13428861346714216
181646 0.1801163019291193 0.4198963271363925 0.11129843272333395
181654 0.3990216630389702 0.7904420639815091 0.18361268786637688
181726 0.2955969527695553 0.6412522089693548 0.19645410205552827
181728 0.2491325138312045 0.5472664486870386 0.1600159614407321
181811 0.249772262507129 0.4296783443770058 0.08987339338373282
181844 0.1791936844451768 0.4941601780580085 0.13967124730569444
181952 0.2040773789219298 0.5215454438500792 0.1464535214899302
182061 0.2221263746415646 0.3883477576351668 0.11854489179852576
182297 0.3311283799910706 0.5669649662296449 0.1480467233915356
182327 0.2360627034260991 0.5894881380486354 0.16685258163779315
182356 0.1997110756152265 0.3827635713487719 0.13601810343494264
182419 0.1998159101732263 0.4109532321397154 0.0966068832415507
182593 0.5311852047002453 0.6399700503354958 0.21985333277422983
182929 0.2704595732291714 0.4180437314757173 0.10315599104963624
183115 0.3800671160695826 0.639826669705517 0.1573777923012346
183167 0.1494193231870152 0.3622246615914212 0.09378426555180806
183197 0.3210225179216671 0.5061774996979759 0.08676549465371158
183210 0.2849563343173944 0.6810231875947348 0.1813904088249078
183237 0.2846817035399252 0.7847977392369156 0.22192661581151796
183267 0.1457548739025883 0.3683626983960303 0.11092973005994267
183349 0.9953761547729885 0.5730673988562947 0.12752603036881438
183437 0.1969134507191408 0.38189717599957 0.09251626009724574
183602 0.2113369597159918 0.6147752068206539 0.16926902534386082
183633 0.4279703171328433 0.5734836283182964 0.1394132899605111
183681 0.1940040106670971 0.6278700113897008 0.18079242803656692
183700 0.389223357201539 0.8984996551865646 0.27044377634632644
183952 0.231713035313513 0.4671302313438963 0.08497248746630648
183955 0.2788123698941889 0.4836469257263216 0.1144131097825786
183962 0.4997604793263778 0.7768884321215721 0.1571631376436432
184111 0.3204987696759075 0.6949359938088953 0.17374898499032457
184150 0.4987191882758927 0.5329003160885633 0.10822253012559892
184158 0.3321276805994229 0.5607747194104356 0.11340385855448827
184207 0.3187631839878805 0.6898509747613804 0.17906572363068105
184267 0.3996924231204714 0.7229045767825294 0.21713652279036566
184290 0.3331961033248352 0.5109222310375978 0.1151544622834902
184300 0.249597340952033 0.4233977633619945 0.07376567833821653
184331 0.532606714884492 0.864596668897686 0.19667353012017105
184365 0.1778126203693095 0.3870168939092776 0.08927783762855185
184407 0.4662279866175775 0.636062930188741 0.1642591319749046
184633 0.2220836136248994 0.4510213964327039 0.07145037742077824
184677 0.2216257422978205 0.3692731325258942 0.08820507830729707
184718 0.2207245196538229 0.5673341221708808 0.15583323813638691
184891 0.3329019989070014 0.8341609260971327 0.23978639116800832
184920 0.1817136865345937 0.4557737500303921 0.1059951159037069
185110 0.6658364581569107 0.7187471094397085 0.169495550529279
185115 0.3976126743062551 0.5227935993734627 0.12359114186876743
185146 0.3970329918633957 0.4471561770739524 0.0867320556156003
185203 0.4962762176567729 0.4811448471092225 0.108017815250498
185209 0.8302857565972562 0.4160474262198196 0.12550640770538915
185333 0.2267996331992765 0.3580555457311403 0.11511293955951958
185338 0.3298600203636588 0.6047090812027895 0.17242722623432746
185362 0.3328360986522509 0.698327055387241 0.16886778186645082
185402 0.3045290245880615 0.4979041558877208 0.14877446107584827
185499 0.498321533569826 0.4547576556391497 0.12675121432979491
185539 0.4273511068454666 0.2506775252188354 0.038034958695853965
185698 0.3987731584546629 0.7654646994761874 0.21093779778580293
185724 0.2214116359605918 0.4914257089335363 0.10096944295887332
185794 0.3326322708508624 0.6083724911217705 0.1943542209830261
185847 0.330929052099698 0.6420426107806424 0.17157588374485014
185878 0.2166431794047197 0.3682339616166049 0.08376809386645431
185938 0.2493441550595746 0.653644736747079 0.14040347878703757
185946 0.3994750262698154 0.5156251722678631 0.09854262759799688
185967 0.2498632907545792 0.7295040926667286 0.21081288899476933
185968 0.3327003070203344 0.532506799951953 0.10097702722295446
186013 0.2852541311671641 0.6407064403796089 0.17815283180719657
186046 0.3327045037057064 0.4120191759424579 0.0589623543239162
186116 0.5983974484850091 0.6744686837704061 0.1348839950962537
186192 0.1664600326326272 0.4036391448162403 0.10254935380215283
186196 0.2397878808787841 0.3509333772975677 0.08501552016865267
186291 0.2431525695027357 0.409572262295949 0.10137482549988446
186293 0.4647225568008591 0.6477304106706119 0.14649840901390931
186440 0.5980555089848894 0.6854645140886436 0.14726744706714232
186472 0.2215120869252288 0.5140480913001746 0.13066798588896905
186597 0.1663838102271358 0.3219701847189874 0.06925939486136201
186659 0.3877288090794302 0.6910996554031223 0.13309661921942748
186666 0.2220667649988931 0.5810809572240184 0.11642809702885512
186671 0.3319248130685886 0.6063045301940159 0.15673921857007414
186679 0.427064857329157 0.672818369126579 0.21557421577059951
186730 0.9947173274726104 0.5307085287374028 0.10694602586971638
186740 0.3181992899898296 0.4537610034848605 0.12307689009111389
186888 0.1392447927492067 0.3610435306868779 0.10275171904627291
186898 0.6626181310491929 0.4783333523484739 0.10592755613605646
186914 0.3810559713104765 0.3800512930495829 0.0918256252891824
186941 0.6662139605043262 0.5749891940655256 0.11684658115298227
186966 0.3987502248435855 0.5248575512763001 0.09139432222559338
187126 0.3981462217442827 0.620918342024758 0.19245706121062828
187139 0.6652157582930558 0.5347144199309244 0.11446472242769938
187152 0.2219990454623887 0.4801756383894166 0.1566906230776871
187243 0.2358503488199746 0.2918128312724806 0.06896495328588714
187335 0.2491554382844104 0.3221179325781336 0.08635334966435297
187381 0.1809136313479253 0.5802101059986227 0.15666030512294982
187397 0.1142530510587017 0.2737712697731502 0.07783319785608793
187413 0.2439470007621661 0.5244378819504725 0.09017792469330364
187417 0.2423774789774046 0.526494368643044 0.12412285853640644
187605 0.4987946024917693 0.5502431870741873 0.10325755654962888
187667 0.2489474701307322 0.488748901829792 0.12225446064241495
187691 0.4996999211115834 0.5983121018097955 0.1401846600963582
187728 0.4997673650999417 0.671056352317063 0.10968262848012414
187742 0.1525720176122514 0.3098408778237706 0.06209240556824737
187818 0.1806447983066544 0.2257414390390537 0.028631644697467644
187827 0.3789621969229338 0.6598701351804344 0.15484029803066732
187917 0.3600447680421067 0.5802038269435343 0.13845973487905472
187964 0.4997950794669214 0.4301292571650356 0.07081310959604224
188029 0.1960583466938565 0.3957474922712361 0.12226937916287528
188063 0.181464215587669 0.4093791691781948 0.12785719713580254
188243 0.3992768826144622 0.566606936206211 0.11801677915306517
188344 0.4993150871361512 0.7281086140193965 0.19570663470343505
188424 0.3789403534127675 0.4671470345926235 0.11376748728987057
188449 0.4629552470688693 0.4695482606526412 0.07161390516989018
188526 0.4996355021232898 0.5389094913172366 0.1369075746626774
188675 0.331248552797751 0.3995819211237646 0.07716764343602393
188690 0.2216885486844818 0.4970346439260939 0.14165446657552888
188697 0.2497434952204987 0.5752169439457866 0.12440322066191158
188719 0.3332292995645741 0.4219011298464201 0.07399378867737037
188777 0.3968056346589832 0.5083424433463537 0.11837768730233715
188870 0.1809676539080385 0.5030832529677767 0.16581837510231504
189039 0.1662452468796477 0.4211512719538153 0.09057541979291305
189097 0.1991348312699968 0.6466899207763349 0.17388610412212607
189124 0.2407388598745312 0.3522574780409043 0.07961736546965537
189221 0.3603819434005018 0.5211851455156833 0.12955623876741418
189302 0.2180401945646985 0.4758487538135423 0.09313651055574142
189378 0.2499103738693757 0.6431524021232793 0.13077673024263067
189406 0.2694623490459794 0.4579372720822749 0.1435834800801697
189614 0.3332004746287896 0.59221217536192 0.14061501915141394
189734 0.1644284417813578 0.4672113182573768 0.11864954848788509
189772 0.3718362607573263 0.4743149569001258 0.11637133272305657
189784 0.246588077632303 0.4728617015709889 0.12225544921752443
189841 0.59245226816529 0.9043642243826174 0.18550887921542022
189879 0.3322775927997808 0.5379112143875286 0.1543410024487257
189932 0.3320824713920569 0.6157147576581526 0.15994576663851665
189951 0.3312482117682214 0.6423811439810426 0.20189278981852066
190200 0.3507511680764713 0.6567124959154329 0.17318411405626322
190241 0.3309297020872293 0.48335136163278 0.13737033180280867
190360 0.1807826951371418 0.4704797216239115 0.1357219483867418
190459 0.4978670180686789 0.6667255334074041 0.12824840856309314
190510 0.46586108364146 0.6926017368961818 0.14995541822132843
190532 0.3992747915542653 0.5183430453811501 0.13537396380259203
190622 0.4980510811856011 0.6373061009491502 0.14751026443347506
190807 0.2486638122328194 0.5064970843253378 0.12388370242214009
190840 0.3329082470038491 0.2985593598071672 0.07091859636855588
190916 0.2826008675737593 0.3833717035283748 0.056697157290534664
191036 0.999123356391535 0.6650109164963615 0.12564106365719485
191160 0.2496263592187265 0.4260489762293405 0.04800567087864801
191250 0.6648922261201966 0.706557468898989 0.13993328061334057
191281 0.5956407095544896 0.5666799210595626 0.1332704756366887
191356 0.2493625454197872 0.6245775619412526 0.18030042819565706
191376 0.2843028293763903 0.5072407956872858 0.12285499086668868
191416 0.2478941751138998 0.5624605077739214 0.1608525709802168
191429 0.4174686834005502 0.9335935879812467 0.24642789948578198
191473 0.4280159521447721 0.5337499739597108 0.1282467078064993
191478 0.4912994081646488 0.8038407155018196 0.192038891819063
191495 0.4993549253174149 0.6791681416448501 0.1130665805741006
191514 0.1744436883367581 0.5011998046680396 0.16469485620747018
191612 0.2814481489530402 0.6680356386143473 0.22768357487433427
191620 0.2301676858914991 0.4216507792996164 0.07499484926001851
191621 0.2491376865582193 0.4346996174096305 0.10469894060124907
191645 0.1386857761738676 0.3553348582227972 0.0767056567305662
191722 0.2659453866521302 0.5760822874878755 0.16809667646372745
191760 0.1724072014917675 0.237890299477336 0.05865127571341297
191770 0.3997367953659695 0.8732348078776281 0.1573992975483303
192018 0.3927511572785507 0.5597923608919331 0.13450528363155748
192116 0.2101728747039934 0.2864175123980556 0.03913732272545892
192120 0.1848631658419889 0.5198897757501526 0.16436040348141276
192162 0.3734838093006737 0.8614302927563938 0.21374957410031153
192233 0.24980906681451 0.4348236335077737 0.0947442972184145
192242 0.4651074926715465 0.6163148543894342 0.1539966208907728
192249 0.2725907511962398 0.5121007852929229 0.09740701883133791
192265 0.3998473314418273 0.6073381195326971 0.09752375663004609
192301 0.2461730381695909 0.448846794055218 0.16281365851742993
192344 0.248707639740465 0.5937735223479879 0.18700917553236024
192444 0.123930499932002 0.3447221935749196 0.07817495757636928
192477 0.3312938452327191 0.5998861582493761 0.18027694153195742
192496 0.2856124954746709 0.547372280186871 0.10194100224045308
192610 0.6657996138035413 0.8628420081857232 0.20006528006845112
192681 0.2535012329995912 0.2481725780237921 0.07818615342184336
192683 0.1964235422319817 0.5378648780096966 0.09688500268794117
192743 0.1991918521623109 0.35102361723671 0.11025924022879084
192816 0.597921720665038 0.5011602059906368 0.11187620435266091
192844 0.4551081099200792 0.5372596751440246 0.11992739287790019
192849 0.3212787893536661 0.5161489628033622 0.11613936741878356
192893 0.2216568076810105 0.425659248794215 0.11900829851255397
192903 0.3326333421311055 0.729066661005817 0.13728543850319364
192951 0.2216862297822853 0.4456529842081816 0.14352030394080723
192992 0.2846092452319419 0.4772892298432445 0.11495238764497259
193010 0.19549368096573 0.5190946242670813 0.1551504990332279
193027 0.3559716498185487 0.4961645660141566 0.12593014518570753
193061 0.6645733918797347 0.632398174379396 0.0971479404346912
193228 0.319000026436596 0.6208968483574437 0.16892595520175208
193241 0.1754042816563324 0.3165039732446877 0.050515019198936716
193422 0.2218675400119121 0.5686279467629579 0.13359077273479644
193528 0.226797742520046 0.5070272067361306 0.1606400090490715
193606 0.4654453245793225 0.554852693928791 0.1593938180572155
193611 0.3326739256392106 0.6082764355676109 0.1501144627407087
193637 0.24921086031834 0.5047028932146767 0.10788408377480464
193673 0.2158490958648556 0.512271086506736 0.14280667869734473
193684 0.2251113271430528 0.5860613581894057 0.18087529638958974
193707 0.2842420046387489 0.6185868057627129 0.18455594130136824
193730 0.4661059008200575 0.5328503900578866 0.12479738439270338
193731 0.3322304150166363 0.8053877505691726 0.24224936931732832
193739 0.199335380309685 0.4721315916047152 0.1142382828889454
193835 0.4659363385028576 0.630370359820766 0.16880258663138728
193846 0.27175665613738 0.4245492832290621 0.11493003206158935
193875 0.3207519780150774 0.3882951749416451 0.06229978314027931
193967 0.3784094234174763 0.5319044626900579 0.12179052998865957
193979 0.1641551890742765 0.5251451127226044 0.16288737586470778
193991 0.3323709756635421 0.7263559714298317 0.16089898240829859
194035 0.3191780767574372 0.4120631266161757 0.10669802535382573
194064 0.1799571428448141 0.4860842537855668 0.14264222382200745
194081 0.3317787285732817 0.5047369223747135 0.08864962611829687
194101 0.4989826587566153 0.4652354296895823 0.09251059518591723
194134 0.2842938837009903 0.3771945931949056 0.07530131606639887
194141 0.19707349121982 0.3614847413055707 0.13539701631997453
194168 0.2403410454940487 0.482728143477547 0.13061755472678632
194189 0.3941505031228987 0.8720517128449949 0.20383218801849315
194227 0.3999832997118622 0.6879025433582202 0.16603471502145833
194246 0.398648980147664 0.595266676449633 0.10280507166701705
194301 0.3319451177263123 0.5711709292504134 0.1647108557435881
194395 0.4664033199795178 0.5998169034162092 0.18613233926190664
194413 0.4975165320763995 0.736390189203725 0.18218402693141397
194469 0.4949884758966722 0.45495351309238 0.11349082259659192
194580 0.2491864925756779 0.8604404724093383 0.15379479230003085
194719 0.3309855268655506 0.5821122735650863 0.17870764172235182
194806 0.3563837980643138 0.5853970212938431 0.12443055708555895
194848 0.3996370826537214 0.7049375649045287 0.15238290039963212
195021 0.3329622762463435 0.610241859162778 0.12686932434762455
195076 0.2740231871447929 0.6003996022195159 0.1567189235807108
195101 0.4659441820783995 0.6495085550111644 0.09077770651163598
195161 0.1813550180322762 0.3013139525214194 0.09679671282430907
195176 0.2494347471313303 0.6226652833380644 0.18450438249477175
195226 0.3601471061436231 0.7746408235525828 0.16281346668678676
195254 0.3273664154518055 0.5847604939382303 0.13278743099961965
195302 0.3213122772193667 0.4866087747141157 0.16383365779927145
195384 0.2847398200198812 0.6371601492071656 0.1854261803935133
195577 0.2487298434654928 0.2905794604947586 0.062166061660851576
195646 0.2764515747004909 0.5108554743767605 0.06375102313403368
195711 0.9986489489923112 0.552842765728793 0.0965516145835713
195743 0.4655528238684322 0.660854053536859 0.17790777017652007
195788 0.8270346694086885 0.6411476475654678 0.13859317247141986
195856 0.1911812331750272 0.3346921013256114 0.074163540541332
195884 0.22610693142874 0.6602613184455396 0.1194664611256227
196076 0.2850570143112738 0.4639891955208991 0.12008326559684311
196103 0.1423064087845431 0.396715237714866 0.08417389514577968
196257 0.3328239051665297 0.3823914171410653 0.08757038389608636
196370 0.499492597050396 0.6805303526837966 0.16032285648744685
196449 0.2201179818024894 0.3645618032297961 0.10213060700879366
196531 0.320467028646244 0.4828035289232414 0.1274280356297097
196544 0.3213540746262033 0.529326334819977 0.09806063835244506
196579 0.6650307665373009 0.7605928893097045 0.17967498742624252
196795 0.4651663002726925 0.6200972002679465 0.1530696345096761
196813 0.2211826144445211 0.5739514727236679 0.15119219938414963
196843 0.399150059428561 0.4187101355591531 0.12377897426183282
196867 0.3325535023132292 0.5270469842731124 0.12163124423844345
197068 0.6662448319600613 0.5785983292678786 0.11616633615242923
197145 0.2848486549152189 0.4358394816413328 0.10201983094592983
197187 0.4655880332670182 0.5229995835038375 0.17931170685049816
197218 0.4990710175776534 0.5080793488039128 0.0825758992893106
197268 0.2848833659697768 0.4067485650616999 0.10962698375582137
197293 0.5978612446182695 0.518303041765352 0.09755335358032685
197310 0.2725451315500847 0.8370001778568924 0.25910145602430307
197349 0.3270789830702404 0.5234676953056232 0.1478703830271388
197372 0.2848104996089954 0.4984576334705224 0.13448588478762277
197382 0.3919135424741677 0.7723180414881071 0.22405668011701924
197424 0.3925539456011556 0.6960515372036435 0.14497746807847606
197493 0.3999683528260246 0.6930393176959962 0.180688097473316
197497 0.4990311868914014 0.6172185757837646 0.10552937227178337
197505 0.2844973255304973 0.5993573034511175 0.13732236471613027
197512 0.3994974811604116 0.5727658540978573 0.14070333846934727
197516 0.3170686014836661 0.7870365958999072 0.18854755447990681
197537 0.4996984477113013 0.7715808319733388 0.13973995690226745
197672 0.2759802359495417 0.724741174820163 0.2058706530482191
197763 0.1217024461818298 0.2386946639372514 0.07232177331454717
197776 0.332530916330462 0.5430018832930624 0.11474269281658886
197802 0.2469490349473314 0.5626753472992704 0.1832612101358584
197870 0.39911964369846 0.7789107272935551 0.17808452540543615
197956 0.2838522904350412 0.4667651354782864 0.1306164633051721
197973 0.2441566232474289 0.4707434688422221 0.08310484641696579
197989 0.1990719557172958 0.5501792452320803 0.14117500322114696
197993 0.9963287908967755 0.5450930845432931 0.1333644878580742
198099 0.2774083416059328 0.6291442404409814 0.1568030324973603
198131 0.1813666366623141 0.2698513362696236 0.07843890593012916
198146 0.3977992534577699 0.7098636161872108 0.19012867453548557
198227 0.2212214169210739 0.5642029920971461 0.16253562569918345
198251 0.3995827658314965 0.6168227487178047 0.170130145730548
198271 0.2217126991806698 0.4440852920951449 0.09083077707222464
198289 0.3328503340182115 0.732616766997012 0.17164930764550262
198344 0.3309819354813537 0.5516804405977483 0.1198575920725256
198348 0.249253301615853 0.4451597798984141 0.1126016622975027
198382 0.498391219309913 0.5972621022225941 0.14003120496034804
198488 0.2219208316806732 0.5966749299852776 0.18844665047047188
198626 0.1980891687567653 0.4779820839930821 0.16402416701715442
198698 0.2145850487589987 0.2870681279854224 0.07227706620669354
198708 0.3995507497635988 0.5162147613849709 0.08924731123594436
198742 0.3808428229202561 0.35929688859665 0.0463280656304183
198774 0.1612407637526134 0.4657797905782707 0.14348616425206073
198826 0.3329177875611948 0.5334563157346959 0.1381506767226758
198843 0.2850611954023644 0.4172094566894126 0.06194510810627853
198864 0.2641083019994474 0.4228870509761305 0.11515502188741597
198942 0.2215516478434939 0.3936100900907465 0.07763536782992034
199171 0.4995863879191535 0.6060659097546943 0.10854492186936573
199180 0.2115555413559431 0.2436969988568246 0.05401686704111086
199198 0.1950511281278323 0.5274247009541583 0.16836582133894104
199260 0.1225290234438772 0.354884406230229 0.11414654910260276
199291 0.310027646406992 0.5619979339087497 0.18553893254779175
199327 0.2260320050322366 0.5915662000959503 0.2046421764608735
199352 0.3797275186426271 0.7428762950051991 0.21784840528520988
199374 0.9956867321463469 0.781808301775214 0.2003627694201249
199420 0.2197560428514899 0.4834163042372251 0.1332615449041496
199465 0.2659049007320542 0.4976508981228458 0.14286467527876004
199479 0.331488342768623 0.7578664263183146 0.17398648224532348
199557 0.2831972420022326 0.3228229149095799 0.058813839672573545
199660 0.1992052144339996 0.541448814897316 0.13689262845665823
199689 0.2353840043294532 0.5386616949068531 0.14707865817421167
199709 0.6664405088080272 0.5723049535630723 0.0613666852621055
199786 0.3321580067992776 0.797523815822313 0.18797598932416398
199792 0.2472406978883355 0.5900223062450124 0.20046921082000907
199878 0.3328382574630852 0.5028508472932178 0.10894991595356152
199919 0.4993672248498079 0.6634421864631093 0.14565256045314112
199932 0.3786820793531794 0.842674539128429 0.1600086685333638
199947 0.186211728132319 0.6426551190560365 0.17823478624800065
199956 0.3551547818801277 0.8044695397003223 0.23172891112635358
199982 0.3203157983968244 0.8987675753352578 0.20972084653472547
200041 0.305057227977884 0.5874038268580931 0.17547213419581634
200130 0.4644688443615258 0.7540967937592344 0.1563542035272825
200183 0.4645694696873881 0.5479683527246499 0.11845431914214
200240 0.4966887600973999 0.7206085425222974 0.1993389564430054
200275 0.2723187357020309 0.4443203074848908 0.11920797348746778
200308 0.8272236345834612 0.5728470885424087 0.10981100746297577
200515 0.39717398259868 0.4754011859826819 0.09375072855436467
200611 0.3994127357948649 0.5339490225441589 0.1236737224517108
200647 0.1749821375560228 0.5082917943545942 0.12388171809601992
200750 0.3323302404812688 0.5719050750063852 0.14637595716385296
200868 0.1501952667721087 0.4425877822862836 0.13146165525012354
201196 0.2200095523587227 0.3607600928005438 0.09056357165631888
201271 0.2498639848076251 0.4235368695122261 0.10122628691836708
201276 0.2852981903977157 0.6282149773032851 0.1523454669425182
201304 0.4279659839119624 0.7826608461565217 0.22212347435746413
201494 0.1807291609033031 0.4452586878912986 0.12199070845426002
201594 0.3103289045924954 0.6680525692763167 0.21370894548974143
201673 0.2439467315775302 0.3793578464265727 0.15667900854079922
201747 0.3170793913693405 0.7907280732270887 0.21771530047218057
201803 0.3302236102773011 0.6990921377788019 0.18299215205624234
201961 0.4992445713705355 0.3644943158817218 0.05511898462119054
202027 0.4906986788030042 0.5231424633834729 0.10125934664636185
202045 0.2846642233960566 0.7131070121411162 0.19281969556405568
202057 0.2214034800722177 0.4557116115829612 0.11314468340005848
202088 0.2337358061446616 0.4048727033434919 0.09033366668832735
202167 0.3177095264004517 0.467565549656832 0.10281012787813928
202224 0.3986462033200038 0.6334900777654003 0.14617400701530603
202292 0.265220184413973 0.5559266853630236 0.16658592608220643
202300 0.221822089947718 0.3085506942251293 0.0488703377339228
202326 0.2496822611317821 0.5902602730107496 0.1263008101420708
202336 0.2771886491860634 0.4515544375965459 0.12320246660488632
202338 0.1965419503206295 0.4725116722584624 0.16276722966990836
202340 0.3328643547086802 0.5579772656115176 0.13244956167976987
202401 0.1807352928945326 0.3612803087472818 0.12111975520733877
202479 0.3213388777536909 0.4019000769389514 0.10228509411905902
202503 0.4277601879861664 0.8163497903437187 0.23519146280582937
202590 0.5793555712168706 0.8632827357146183 0.19551001878373178
202638 0.2170625887622006 0.5139367961292663 0.17478272711270354
202696 0.2856534643730019 0.755122087387047 0.1866585833359206
202754 0.2498788399627751 0.657197062762473 0.14530537448146522
202901 0.4999470941224002 0.5281871531403223 0.08774393271320179
202927 0.2851007409965035 0.5080953010561206 0.11713025469972549
203025 0.3982596006906004 0.5686205374265523 0.1073904432602883
203046 0.3990241954326086 0.7406267276809573 0.1775901696416531
203175 0.3808153658570355 0.5621568129589124 0.16363153198074404
203242 0.39429856963723 0.683592799305704 0.11624442285530615
203281 0.2772922558315637 0.5233427985874015 0.12485951743378867
203297 0.2852105294700995 0.4103646234805517 0.08337241774440139
203364 0.1406847005303746 0.4954950331527064 0.09732378075429803
203381 0.399880520119769 0.6358895071216742 0.1836228383225579
203464 0.1992887542616396 0.412031001478111 0.11034815521669981
203572 0.3312213247548523 0.5817450982769099 0.14303023086350342
203628 0.6997438690658411 0.5708518442461 0.1062224997510178
203681 0.2850353029330579 0.551603185765794 0.09876263333216177
203741 0.2850127331063086 0.5536006485892782 0.12960030727067431
203773 0.3986349745499434 0.7345971888661498 0.1950008690758008
203843 0.3207321338658215 0.4302883999957453 0.12346568913000325
203859 0.1986017268452206 0.3419632715164718 0.10634085559112878
203921 0.1998853088975033 0.3567695612700173 0.06417355455304484
203929 0.3798629880856225 0.7349959422208994 0.2037930856641871
203958 0.5990201593121184 0.5108854456495759 0.09379008276648784
203966 0.135883464197137 0.324010541662444 0.12041606290447657
204007 0.2482462965661186 0.5784533874803859 0.16902875634064843
204045 0.3995883152689019 0.7065208466703854 0.15722233528967136
204143 0.2487036921141087 0.5948703506631399 0.14432355359766158
204178 0.3995007106911264 0.4037618241714693 0.04402893463571251
204208 0.2522306297963357 0.5868951505404228 0.18320601649682003
204381 0.277386444961486 0.4924364209723337 0.11008731211215504
204402 0.4664950756099013 0.510469762668956 0.148854589855187
204445 0.2330443989364053 0.4263512647225366 0.14114183578227837
204601 0.211166944300335 0.4416830963813057 0.11574126019877959
204646 0.284731981228919 0.3647254317457807 0.06481797310402036
204660 0.3317438455867755 0.5934270818391972 0.1388987684907988
204777 0.6607273035363455 0.7276167526177836 0.15569274871316804
204940 0.3601687150633811 0.7325864198176611 0.17912626370290735
204965 0.3076743121105768 0.5761529460014219 0.16490041454568496
204972 0.1820411120615695 0.4571954995730923 0.1154544843986008
205007 0.2846548392182524 0.6562218519550782 0.17617350545944177
205150 0.1814814841403245 0.4114078939513265 0.09495510943060027
205156 0.2488229726589755 0.443359519225449 0.08704999135827353
205169 0.3801545905261266 0.4224250215811465 0.1426986690427193
205230 0.398172118947998 0.3458910566181282 0.06192499355499701
205254 0.2760464124968652 0.4261732088057673 0.07753401625687747
205316 0.3992855942621866 0.6072062055648417 0.1387864282969019
205416 0.1998811755404413 0.4119151248330467 0.15163310505698704
205430 0.3332394990981045 0.4120689158448995 0.11079953580926608
205590 0.2493415664750312 0.5676950004157048 0.18659970112168214
205622 0.3995794951071594 0.4940699933553302 0.10976155431925219
205710 0.3205530880180587 0.5850250404772634 0.17570308020323547
205720 0.399607707660846 0.502973619488073 0.06673266826302068
205784 0.1783723542157494 0.4068397291046126 0.09004456146402061
205860 0.5995846765022214 0.4817620274117537 0.12295898999231257
205874 0.2848777055912334 0.3609818168687678 0.07309394162819477
205928 1 0.923972253626875 0.14922995688058172
205983 0.2854396827830671 0.5799107919528389 0.14962040588382156
206015 0.3996276616445164 0.76856375570855 0.17559381115288722
206064 0.3798270364501951 0.5944050943736984 0.14093193298675194
206087 0.6630145609570579 0.5131859152598267 0.10764415624960047
206124 0.2851263677167265 0.5062568693081165 0.12337874308045063
206178 0.2833649138635123 0.6301454098209854 0.12116796336179046
206216 0.249216485152944 0.3606915700149348 0.0736751733498423
206225 0.4756780715166566 0.6883868586695098 0.15374469284871875
206235 0.3053363267849039 0.647143108151563 0.15405864376693038
206420 0.2437691681901594 0.5526473399619899 0.17013417010920723
206471 0.3979053489661349 0.8170874239053402 0.21565152765406018
206473 0.5984428546471916 0.6217286788055194 0.15722972457202714
206526 0.25908798934943 0.3768810376036939 0.06863714343576882
206692 0.285234234152819 0.6931400359905296 0.1802971466479292
206723 0.3327543226149234 0.5129928632942327 0.11047448452989483
206799 0.1816309425902803 0.3414262703367823 0.07218791177918542
206810 0.4992162942621881 0.4518829316963552 0.0767770337434369
206913 0.3326813798351611 0.6244157368508947 0.15510706414726652
206992 0.1469477969421693 0.2111817881704761 0.04871950106812241
207029 0.3997719219850771 0.669223622406319 0.14894773972981992
207038 0.3997505215741228 0.3944551771516496 0.10759978205136653
207172 0.4275644205549786 0.3444211364118292 0.054242448435091385
207230 0.2767986101121225 0.400557432442512 0.07760374692531151
207256 0.2435001607113021 0.4485433228459417 0.09325039070637153
207271 0.1966736536358261 0.6050914917609967 0.17360412274083045
207276 0.2393310019852622 0.6876103513817836 0.21459459708484074
207325 0.2260062397026996 0.2732096570619611 0.04863631055491144
207343 1 0.8723810338771852 0.1454828278353441
207370 0.3801191012894219 0.3988884836871006 0.06328461368764475
207432 0.3332692988903393 0.2782294268178958 0.06758670269894304
207504 0.2090471628498845 0.4161759265418801 0.11490733319881315
207576 0.4652208080763411 0.3940223646365167 0.08743100512218249
207581 0.3988246191664548 0.6114835591786404 0.155223340634904
207626 0.2428770057013261 0.5824209355496487 0.16761768714087286
207789 0.2810621660245538 0.3690626910596901 0.11166544658563018
207873 0.2852997088609088 0.6101928497623733 0.17764523482618255
207889 0.2193253919060513 0.434568091499409 0.11045682333299126
207927 0.6645657861648525 0.5120030539582562 0.11821021659687747
207961 0.6602410418414866 0.6182944613236891 0.14529765966146213
208013 0.1812958904007387 0.5064922731251634 0.09430664756972519
208131 0.2853713494896038 0.5561724264417979 0.11114114253737667
208141 0.3331885670425667 0.4766284638868754 0.13021995940786518
208228 0.2834237040248145 0.6237327381418969 0.16162505513715436
208320 0.3326524004092781 0.8387671377691117 0.1813756121009978
208544 0.2496349174999115 0.5668166731231538 0.17923527770884418
208613 0.2397286714211139 0.5877635100020248 0.16212675753083558
208687 0.2499228679480391 0.6868580162598247 0.17749869419759257
208747 0.2218821216986069 0.3361958004192606 0.08989263839975413
208855 0.5985963625383613 0.2702397292909969 0.037941571649446885
208889 0.2853937154704764 0.5711195608426802 0.09901385860771107
209033 0.3324520368385599 0.601295071347601 0.16234697769002113
209087 0.3211667715169874 0.5458059156064866 0.0832937183626795
209255 0.1979806846267592 0.4763847748270166 0.11224741789987117
209274 0.2210821507905165 0.4211430815210038 0.12068804393356605
209511 0.1828538220897989 0.3978995312530503 0.1330016758496764
209597 0.3209932656039405 0.2769905647123817 0.03970199716709461
209611 0.4666394730604092 0.8163862514334033 0.13261923636694203
209613 0.2797469400251605 0.5227881077741415 0.08900914206889553
209634 0.3323571034592771 0.6140484646155673 0.1391383091494701
209687 0.2853631715906167 0.4132660706272148 0.0905667434514119
209797 0.1920076590603036 0.4799052582370444 0.1337945529457627
209819 0.4975216081943085 0.6953312863851099 0.17827268574932514
209908 0.3202393633322783 0.5916694099273353 0.1539884490301765
209950 0.2773453842224543 0.2716767238478764 0.07483275899033444
210009 0.1897253011258477 0.5778155064376748 0.16251570702448428
210037 0.2114144460744518 0.4523580920053327 0.14241638685690589
210125 0.1998850355182853 0.5134330945104078 0.10246084687991927
210268 0.2490906603712593 0.6049679052802825 0.16163652432475534
210298 0.247193049994363 0.6840768559974837 0.18124131877429078
210356 0.2111738763321116 0.3656355026896139 0.07642537308927518
210374 0.4979568523599904 0.5667492543605152 0.11418826679498184
210387 0.2433216492056791 0.6629497124005778 0.15582230111755507
210471 0.6666201029894272 0.7027771668335319 0.161959326180173
210481 0.2219277229508625 0.610065929137309 0.15569041685446133
210509 0.3990665952154713 0.5466152849618559 0.0541187681955764
210605 0.1244168885678954 0.3499854734616696 0.08262385619402983
210609 0.1995593170136142 0.459370582870633 0.0900913253463647
210623 0.2854136329779062 0.3827221931418155 0.057476368230279996
210670 0.1683088215871224 0.3096821755909247 0.09652425734784262
210676 0.2128028662258045 0.5682487857231471 0.1257340639027678
210717 0.2493448102126972 0.2203583491592633 0.026669675417288412
210718 0.3973379050328681 0.6110778519078688 0.12400092449151552
210750 0.3317806310064735 0.3817735579702472 0.09382514647796467
210934 0.1994906051094129 0.4720353786636965 0.10108212995931505
210950 0.2486631260461726 0.655883817914875 0.18722850076414455
210969 0.2879593994282648 0.6071131954498893 0.20438745449850704
210982 0.5994103003115223 0.5032322086912826 0.11813265262690512
211233 0.3804823081197502 0.8808100623192499 0.2420937049890041
211239 1 0.7517576497852996 0.1529352312758824
211252 0.2494554461824932 0.4610681834116061 0.11846716893004064
211421 0.66489179386813 0.5576662546114312 0.11495721427804279
211428 0.2827526424576626 0.4446525562300859 0.11068555011577849
211431 0.2220058387097425 0.613858304433697 0.12431735933853423
211533 0.2261478785828793 0.4918742779195094 0.1605557991612515
211571 0.3332092522474146 0.4461511980801418 0.13879393455815894
211592 0.2475522661112372 0.6117814253979534 0.1439856829516226
211643 0.3196507939475666 0.6876450809446437 0.17682013461471655
211778 0.2849821010509787 0.4723849028550445 0.1233192437068071
211844 0.3887823651450757 0.4660544528629026 0.09933148960069366
211932 0.375309340933585 0.6924528787180433 0.19347414079512784
211960 0.1980338826082169 0.371707543431203 0.06405354287048419
212014 0.1988028763982227 0.4067745281914622 0.12437616311880093
212101 0.2850994752420306 0.541945459903932 0.12459954153935648
212144 0.2661982642974565 0.4932134555781962 0.11907235242359565
212189 0.2846146555573828 0.7914163993782638 0.2032743716863103
212199 0.5213774515557506 0.4611318955045134 0.11345087029913743
212273 0.2499095442253874 0.4507946147921412 0.04991014157019667
212448 0.3584644343234646 0.4183782784475038 0.11122029169184716
212501 0.6658355236811471 0.8019703304559672 0.16638979500701162
212504 0.3983491529459783 0.6318616384130459 0.15087318654348356
212568 0.2548766351608614 0.5495041190550689 0.13855860018594626
212585 0.4986542094702507 0.7134544050587333 0.14916669952542833
212602 0.24860850276239 0.1871291463017812 0.023652692846276267
212681 0.3567518146962104 0.4395239598700073 0.06530679040371594
212764 0.3257173951214864 0.3814295693661258 0.13774677095066334
212867 0.3988577435646126 0.5305568219247871 0.13075368375161936
212872 0.2881003740997051 0.4824987206337697 0.12647198103404542
212931 0.2280707625987459 0.424369327381302 0.12299724361534643
212955 0.2422705620890649 0.4784791394383891 0.11445763154816073
212960 0.2178644825218665 0.5902341850397024 0.10594486561835345
212972 0.463934982744653 0.4646595694463839 0.09489177066649292
213116 0.1781393177261926 0.4339076590650803 0.1492105076354524
213169 0.33295819074357 0.7956206620343657 0.23493883939941942
213251 0.3207692223249745 0.685738261490653 0.18942689233468052
213374 0.2493146403461828 0.2222914021663746 0.02837953306749405
213376 0.2494556672154401 0.4509472543990894 0.0900714276782305
213401 0.2591551914395117 0.2014457805212244 0.02441838523379198
213420 0.3998847652167761 0.394877273072431 0.08826977205018054
213439 0.2765778460758774 0.5206088191865986 0.17655720232626382
213480 0.2421772446114214 0.570002334335354 0.1946016322895341
213487 0.3324036789113144 0.4655542793419042 0.0871908459131808
213488 0.1789851155293763 0.4325880249909278 0.12337922467449779
213490 0.1701415093677629 0.3575069036432952 0.11404094679411252
213554 0.3798071732850138 0.4223640598149163 0.0771129152556201
213666 0.3997595796250742 0.5335718604814869 0.09780241563608781
213704 0.3787001980221133 0.6858256292224818 0.1955120454453821
213735 0.3951084357398034 0.5462604851103652 0.12099859738905007
213760 0.2854174917602974 0.7077572875126806 0.17599106185663332
213777 0.4998248492801524 0.5786558714765689 0.1065502415484479
213778 0.2429971863861755 0.4049515788251323 0.11215962850465275
213796 0.2331516727724519 0.2033261158062445 0.030537295730083912
213869 0.2662771737525281 0.5206624930484802 0.14299229840361205
213882 0.1851068614180726 0.5964957153345035 0.1806451038245008
213951 0.3174435370463866 0.4907061942395503 0.11342335793189781
214006 0.1141771455961232 0.2747515799821964 0.11212976375708787
214252 0.285146052706505 0.5338569719556031 0.0893288915779117
214274 0.6993758596281008 0.6159142281854031 0.16383147383770774
214286 0.3326599520591589 0.473620723406804 0.1172618550631704
214417 0.3801813428344956 0.4390911580397398 0.13815773532609904
214489 0.3554216362413834 0.463359930672229 0.11075772482452796
214494 0.3798478628012103 0.6432106791312029 0.12841459645119496
214607 0.3320744752389202 0.5958406426833471 0.11940697120585067
214648 0.2214634905842515 0.3255624970183831 0.0663512551512162
214680 0.3317695325533294 0.467418218457945 0.108742192812714
214711 0.2852387732059706 0.4290553853541228 0.07976308695238386
214712 0.332561303393783 0.5304936067388032 0.14077324136763855
214799 0.2219793742410632 0.4063414914682687 0.10235218984433529
214845 0.4695714677468651 0.6304658774842381 0.18578573220804712
214868 0.9995116050121455 0.7064799031784158 0.17791777374710177
214904 0.4989836685983361 0.6612919715313088 0.15257151923479945
214957 0.3993152629457287 0.3815238945648913 0.08684120495276453
214980 0.3787921889215893 0.9256296967497879 0.2481649943412826
214986 0.2855739838508913 0.4882770435621692 0.08768895818804262
215016 0.4962366413370885 0.5368260984985973 0.12641586238572697
215036 0.3996640728511244 0.7073612556637072 0.16675307522879712
215064 0.1991488426617154 0.5841016509608967 0.15986461027644472
215287 0.3205820988411093 0.7575946585849526 0.16562447074293574
215296 0.3991987359247117 0.621889194611096 0.1550279381892564
215305 0.3690479944120915 0.7520438152947277 0.24227727050614548
215697 0.304659776077862 0.5345926187072829 0.11461409748143822
215739 0.1663543087399938 0.4484679896652502 0.10671761821753191
215778 0.3211128516461711 0.6987563138913756 0.17733590860677995
215822 0.1955504115082438 0.4722760163094191 0.12513065245166305
215828 0.5993014821034011 0.6068248677442682 0.1463248199226884
215883 0.2763232318182839 0.2413939516820529 0.033710790479062724
215905 0.1706893840012449 0.3533831199267352 0.12981814022288535
215984 0.1963104523385783 0.293708910779364 0.08366209418257142
216040 0.5331382397293429 0.7497921290697852 0.18695629675476375
216174 0.399134520557942 0.6265269682127428 0.09631685239823402
216232 0.277480661104312 0.7241637300336699 0.19426180528138254
216288 0.6661784318079358 0.5843167963385215 0.12350018916158803
216397 0.2496693638795272 0.6651916390700257 0.18855155731485085
216554 0.1810011425312873 0.4295264035857973 0.13890848848181891
216579 0.2474435949679776 0.4352351937493222 0.11349027969462382
216596 0.5327303313167729 0.353946591788151 0.09745753358895806
216724 0.3540765769689105 0.4510216234524474 0.11810526538200769
216840 0.1155318443329547 0.3824184989019703 0.10165559683286332
216865 0.3211303273845822 0.4830085512192178 0.0990360032498615
216917 0.1528785555398721 0.4971214463654873 0.13488678334254486
216977 0.1881033373770266 0.3519984557921953 0.12071138741979136
217062 0.2498042852546244 0.5921426808584556 0.1575821129709253
217112 0.1902406789649929 0.4628926067951007 0.13860230274331886
217127 0.285614910526412 0.4416741766497576 0.0794435440226325
217186 0.2217303039992962 0.4855244416153686 0.09660535892115311
217220 0.1949917018464596 0.2935864511459423 0.06861439497600062
217306 0.3991140953892825 0.8364101741647951 0.18765205421216366
217318 0.2219308672797182 0.6300131514881827 0.14724401094386907
217458 0.3331790392292556 0.7513006865251713 0.1794977353563366
217474 0.2291362324474479 0.498415298711181 0.18849194743542436
217524 0.327182169853165 0.6589590412562565 0.17324351800422574
217578 0.2853108292100103 0.508130906897497 0.11592094155941746
217581 0.4990608094632012 0.9446159045410509 0.26787106455704446
217702 0.2855031154129229 0.6321846043855466 0.17338812820319727
217777 0.1665986192626996 0.4258946075472102 0.09692119337926533
217821 0.7937005640136734 0.7388856701799277 0.1677696503392902
217902 0.3976633005776712 0.4932330828160167 0.11665942116641956
217953 0.2495255208146322 0.5608923300653182 0.16831027719448732
217958 0.1710539938180372 0.4308979194197744 0.1136896186329155
218004 0.2177229978987656 0.709432256054294 0.1872690870216273
218093 0.4929696289917102 0.7385703461040982 0.15135524810030956
218099 0.3202348274038441 0.3112542707305427 0.04809526992158374
218289 0.1988722640561098 0.424364993576972 0.10318371463133626
218411 0.1467868000878782 0.4201985894726198 0.12243039584576124
218493 0.2659247225701327 0.4678747565816941 0.08670876373432784
218525 0.2864962921206215 0.7668198528341136 0.27523215972594445
218566 0.4994749178451773 0.6555458916885902 0.1660815704771707
218619 0.2520802171743391 0.5382931813258173 0.16976927928235797
218634 0.1778852883645574 0.4716052383952884 0.10644907968915666
218666 0.3583108897155741 0.6246632411714361 0.16441943171744774
218685 0.2867032055456499 0.7404475338879914 0.2207246319417096
218775 0.3995495740783284 0.5411230286988331 0.08588969462226574
218783 0.3323498894691363 0.7272042654034943 0.20494573693564952
218788 0.4991324731327587 0.6640938167580249 0.10686582499164507
218794 0.3329880791465237 0.433245114778359 0.10828294003936527
218817 0.6650411839513503 0.7210767644665369 0.15841147030339
218979 0.2854241725095033 0.6187865913660598 0.16534619736951425
219131 0.3307440201336553 0.4093464400840734 0.1134957703511335
219135 0.2770154427705299 0.8410786035359852 0.23642884695729488
219164 0.3419364851621098 0.4788871189543669 0.09672204791613706
219187 0.2658951103545276 0.6946184921370482 0.20388744155376382
219196 0.1703533733253574 0.2774491761876761 0.04466859474078153
219213 0.332374924332343 0.5935051806279054 0.12371343415395032
219305 0.2846656749156409 0.4083556601979621 0.08159284534449918
219379 0.2433238610039644 0.438957561076452 0.09987271519244416
219396 0.464822575606495 0.7815773604556262 0.22633192646652794
219400 0.1942916393902585 0.4361280445031316 0.11426261640151938
219441 0.3991324164120407 0.4763480791149121 0.0891517064359933
219567 0.2297528221626668 0.5794445105163695 0.17747961158815317
219587 0.2442519483655958 0.5487094014571058 0.08216580990875755
219588 0.4978172254061859 0.5592487093413872 0.118532828959779
219593 0.315466185965552 0.4960397684200577 0.09755120498568887
219637 0.3991224037371324 0.2770996172933513 0.03684055755556723
219649 0.2831746335891666 0.7936416270045445 0.2167199973674854
219704 0.4923719674035527 0.5387436896801318 0.12813045557408428
219736 0.2117450800086079 0.5605995742904375 0.17902156289256607
219758 0.2435032072966914 0.2805506232321504 0.0879816765109416
219778 0.3326984233380001 0.6499126334384787 0.15598321260071998
219868 0.3983308359694543 0.6750717817315268 0.1716361138816939
219958 0.1652960354262023 0.4528890485397366 0.15366346094755237
219960 0.3765316400267835 0.622298179237387 0.15199048987070313
220011 0.2219941219876076 0.6011157851030755 0.15886482699867543
220130 0.3565979145292717 0.4394553069828392 0.08690858466489272
220141 0.2498875417709877 0.5218124898662316 0.12266339978767259
220236 0.2202318207558883 0.552704986129368 0.1563748935075354
220309 0.2456003874103292 0.4304677783050327 0.11995577758335439
220400 0.1815339536188577 0.3209912218525579 0.06492759424869123
220443 0.597711560422324 0.8535124027064107 0.16881159435162962
220509 0.332292698495851 0.5829261845416175 0.13965743314542065
220522 0.2850624976083567 0.4157637835235612 0.07731798137090344
220574 0.1865067676500686 0.4389094148642404 0.12458450787857717
220645 0.4986326210793213 0.7203635842546111 0.16980667518947912
220845 0.2219769882288901 0.5624155814993256 0.17305073768750998
220869 0.1331987755833423 0.4220283265059333 0.12380679478340104
221029 0.4663401649747403 0.5281060658938926 0.14480544964045086
221141 0.2765272200902722 0.603634404392167 0.1482062196057933
221501 0.3568864506882613 0.7317810938640859 0.20924654435332868
221513 0.1991937757370835 0.465730420165666 0.09900175190421992
221523 0.6662854159502116 0.5028446180317785 0.11075370477147975
221604 0.2216906879030648 0.4398918145695289 0.13558514548568174
221610 0.3995645887705051 0.6817363914475985 0.1366974265232436
221649 0.3047640768725876 0.5805972370851413 0.17964272766318976
221681 0.3322648735917219 0.6381176905908619 0.16687345144501473
221690 0.2208702630686759 0.4502590061452558 0.10947842593464285
221693 0.3996523187659939 0.7789772015986596 0.20795948212401483
221753 0.3996934463900476 0.5653447893246831 0.13528963242754424
221831 0.2217854219215429 0.5350257181438854 0.08621332134000406
221872 0.3331580837034797 0.4612787525846538 0.1139346541871613
221894 0.1814953002953503 0.3930832241869658 0.11977817057033026
221952 0.5322296677513667 0.8185664914491215 0.20468426840470114
222037 0.8233582870370755 0.6649549251641219 0.13393923498407614
222053 0.4974126132109291 0.775732013404757 0.16354659646913647
222094 0.4982898721868967 0.693947347683119 0.18077545997291047
222156 0.1996521568460795 0.4326745288505051 0.09877761953515328
222209 0.2220725691423263 0.4233522729950356 0.11646988545531893
222220 0.1997992702815351 0.2770996172933513 0.030727348838293943
222641 0.2167008494944344 0.5614055102601742 0.119680746014994
222650 0.9979774602161738 0.6560988269713678 0.14637705545380403
222659 0.8267373613396073 0.5457082228042199 0.13602179616504775
222683 0.6984238304488889 0.7435944927674677 0.20655509231820512
222702 0.1952897009948994 0.5219735560656841 0.15011594167778589
222884 0.5940402803710528 0.6180189783245879 0.14326643310738812
222914 0.6975692027412766 0.8589797976701182 0.20501937453335567
223097 0.2775158986039418 0.428263178415455 0.11724668391789252
223110 0.3329977257279918 0.8091375672494976 0.2510182645562137
223124 0.9981400742096515 0.7244582904480046 0.1521245642627585
223138 0.1701939600322971 0.5112612425583299 0.09878745980601908
223194 0.1172384621872626 0.3960344799299364 0.1127161891032732
223335 0.3911844570519155 0.8106903113654162 0.2445072138361798
223366 0.3328692658627688 0.5796149788441607 0.1317758838844915
223553 0.1997150287349885 0.3441392898533143 0.07903293120643115
223572 0.2177813905656939 0.542133609725468 0.1132527643527492
223617 0.2004635615688279 0.4458701918065055 0.15691462071178996
223645 0.198449226694478 0.6436915998250659 0.17622093628766114
223648 0.376707771785146 0.6277230131743348 0.14150857412241624
223651 0.3804655483105534 0.778306634242895 0.20838759299266327
223788 0.1497625481464717 0.2980742939088055 0.11151923944727382
223950 0.4649722621568003 0.4607084106828853 0.09433128669548888
223962 0.1236961057573093 0.3558087756932581 0.10046200137703962
223979 0.1085940573569672 0.3484114000030428 0.10199562819640566
224033 0.2477822973814303 0.6503776165747809 0.18140862335864932
224055 0.3542483647123423 0.7900765811928981 0.23249510949686933
224124 0.4262148095680673 0.6266269308320798 0.08668081136153566
224128 0.3803888960522733 0.5559394844401491 0.1500300430718578
224129 0.2320715280888995 0.6383042282572431 0.18450060748697142
224186 0.2843590164287735 0.5549443961108429 0.12682484725421178
224263 0.2085589046193699 0.5185761339236148 0.14003303901518696
224359 0.2494892732850803 0.4678327850059294 0.09543381776562739
224361 0.2735789991327892 0.5302282407036742 0.14338306730335176
224516 0.3178890776734576 0.4261656400874809 0.058304586119717575
224567 0.2329359918935014 0.4262731284851482 0.12988724457492548
224702 0.3209265094418323 0.5073136853507872 0.19317609619132056
224722 0.3206736830548798 0.551914556240895 0.1412195288521826
224765 0.3787107764382902 0.5018241782070875 0.10795788578925053
224778 0.266061640015833 0.4032920934844532 0.10488051288953983
224784 0.2202416017057913 0.5366615324569809 0.1431853572514106
224858 0.1795104587885248 0.4572385234227124 0.14332895293470713
224971 0.19979501753964 0.3918727970122902 0.07543132235597262
224980 0.5971307873119566 0.5157720861573797 0.11857669134025285
225041 0.245292434436309 0.6035243485081827 0.18601143244206947
225108 0.3963903976450173 0.5860152401178825 0.1477834716139536
225160 0.3329148911743371 0.3938679968034075 0.08354007694046543
225298 0.2494809656872628 0.6081184576402069 0.14888300516068886
225403 0.2219423029820267 0.583871619223766 0.17946422844693882
225416 0.3330267521351076 0.3928349590446797 0.0968786663523839
225517 0.5992474235809146 0.5663655234650602 0.13923342092715424
225520 0.3326798194328053 0.5382427447755344 0.11004711778178543
225614 0.1520228599654314 0.383837065716549 0.12276039148047405
225641 0.3988927751081416 0.421531731883835 0.10231052530978424
225673 0.8303667404039308 0.410490345261387 0.05703040569234274
225760 0.5965245935565175 0.5485778232174193 0.11314985642786984
225839 0.2616044228666292 0.563327604780483 0.15861066669130844
226024 0.2852859809757096 0.7185710588932444 0.20655219715540954
226054 0.1994555419694732 0.6229205995575691 0.1930565616990859
226059 0.4649994100993921 0.5140315947680109 0.1134604185293761
226113 0.249456773088286 0.5004087712620798 0.13008253098686118
226126 0.1988924443217476 0.6563035988063871 0.1413506380026108
226226 0.2438950041022052 0.6002510984533896 0.1725998913406063
226392 0.3293195108849246 0.6998759004125948 0.22092253789889113
226397 0.2733547087466713 0.6167444879741645 0.1620952925267109
226431 0.141143211549804 0.4214478399898134 0.12255327560793698
226597 0.3569074554561872 0.6018840010511869 0.16841867397263535
226614 0.3192579190290283 0.5377150882755911 0.13000458005959734
226644 0.2822483074976398 0.6179860817191598 0.1713101775749235
226652 0.249334808003138 0.6977606917538715 0.17636997166707935
226673 0.2759552270161898 0.4449535196263502 0.10813325373712643
226747 0.2852218320761695 0.7090612579330469 0.1808538472322645
226750 0.2196124694291746 0.6041790652768377 0.17438948247855257
226760 0.3982105022328909 0.6971349731586703 0.19591855529811247
226874 0.2441909304421891 0.4076160451105923 0.10155303309357797
226899 0.3993357476248201 0.5313114672221295 0.16966105965935604
226913 0.6631710931296282 0.7572737257453047 0.17962129363445725
226969 0.3329819018208183 0.5731079073716393 0.11134129778267887
227028 0.3995118387904616 0.700152078036827 0.17167152320374726
227071 0.3119515366196097 0.4282591633762848 0.14994805255006047
227080 0.2847275246947355 0.6468429473011471 0.17350465247057573
227116 0.2420418862305825 0.4334258690573613 0.10716005426568126
227362 0.1609922775933559 0.2545516763100033 0.06409941637417169
227388 0.6666232663474841 0.7040885552038277 0.12264029072867053
227438 0.4968540502841687 0.6030978979883806 0.1202910308919391
227571 0.3331899416599159 0.7162360979770725 0.16164083812780777
227585 0.3208892011513196 0.4346867479166867 0.12017529302202053
227746 0.1662323608996257 0.4622189561381816 0.1145894545833856
227777 0.3318896923935673 0.4942903022607005 0.11818766849826469
227808 0.2191699563943714 0.5790247816024287 0.1424978536398867
227862 0.3799808906706671 0.6130793861708262 0.1629544217252077
227903 0.3328800340736475 0.6301109766510412 0.17810234154417526
227917 0.1631155211690765 0.262997021027416 0.06812711823889965
227920 0.4652402246831147 0.6499348952540213 0.19558449105081346
227921 0.2498209859362996 0.638124182461354 0.15978346823426118
227923 0.2495720160332328 0.3164258994460553 0.08654394255213564
228025 0.2429030871809642 0.4245247416166469 0.04569692892797098
228129 0.3908420905845316 0.6251646461839322 0.1640270952615084
228173 0.1995263122941325 0.4947337102099545 0.13359012934717246
228252 0.2851016627785824 0.4076569049820476 0.06251736322407421
228273 0.3805241356641473 0.4071614581911276 0.07766562850807397
228456 0.3106448210269889 0.5036425440662431 0.11910632643539897
228517 0.2144359766169575 0.4102628518320455 0.10874324086103564
228696 0.2497776374409037 0.4843827098643869 0.12646575694492126
228714 0.2419731453709472 0.3950435660146124 0.09612526356843688
228843 0.2499364587347647 0.4009712908347645 0.08056115493644511
228915 0.2853082478391113 0.6679253857802582 0.1589137001974975
228969 0.3046123238461247 0.2129047272443914 0.0278390543478748
228979 0.1756619825970937 0.273098599818953 0.09188727723925623
229037 0.6663688226500149 0.7389992916368969 0.1496146823837468
229188 0.3260833633873971 0.4910587685998693 0.17003432016447062
229223 0.3989993203081259 0.6760521622173066 0.22628363332792562
229259 0.3562683141707305 0.5431060402053899 0.10836842450490522
229271 0.3984289521125928 0.7573639794572028 0.1748779171562123
229325 0.6661000456117209 0.7260648727792459 0.20637340338929555
229329 0.2650119645358045 0.6567768737113648 0.15657355666506614
229334 0.2498550409796427 0.5432738795300267 0.14059056492114802
229378 0.1987683043476807 0.3912242460940505 0.09626130974714234
229395 0.4661891798118803 0.3981144392397621 0.07862156070367399
229451 0.1976692044069172 0.4060509909978346 0.10886336684154367
229560 0.4662393852374998 0.6002446440871484 0.12798494101058527
229595 0.3778455676060225 0.6501295916281883 0.15773390010101548
229733 0.3804654104442358 0.7410187205921278 0.12912424908829176
229738 0.3802949994499337 0.5951347655307286 0.13532364560756902
229853 0.6996990223288517 0.5431583993726974 0.10841754788188361
229876 0.4979735318542943 0.6073782841735728 0.15303289154175312
230016 0.3539676374539914 0.6146132741848347 0.18672510885550622
230076 0.475398949963848 0.734485788452154 0.1855195870446502
230177 0.3801778525398404 0.4291032054896972 0.08454568902042918
230190 0.3330972580470354 0.5453154278127332 0.08633811324473184
230191 0.3079216178332952 0.680201986561098 0.19297160780011663
230221 0.3307388211194196 0.4840015609947197 0.06752463692189377
230241 0.2210247346495654 0.3156605020943383 0.04645340443585925
230324 0.4980621421903367 0.5548104481625009 0.1187644041716071
230376 0.5288686960380128 0.6274737777265741 0.20233893004062645
230452 0.2633728233135043 0.5397716602032364 0.1596418401547424
230469 0.4266494920157905 0.7549596475797842 0.20381966468980292
230518 0.2842425372887561 0.4224903027359878 0.11423280750652176
230537 0.6664986464398936 0.78064641742262 0.18486956951293765
230553 0.3194786294239909 0.7402524376958959 0.20832685481268534
230558 0.1692986719963152 0.3584860826621998 0.09752179951116288
230582 0.2498504519146056 0.6851700750132117 0.15093300241566082
230602 0.1664084027884995 0.3891126268840559 0.11947503027608283
230617 0.315417821387938 0.6792308054756049 0.20533869131814092
230641 0.2499325446569655 0.3825126174305364 0.08706722563386518
230714 0.3995321385219985 0.7174391652150726 0.18290051015208025
230728 0.2852210968420724 0.4876994903524273 0.13764361566214933
230769 0.2485663059610882 0.6000271204984052 0.15536871660937598
230837 0.2846115573991277 0.8105852943973508 0.21665819183639942
230874 0.1788998980924557 0.4768811506609522 0.12196161701804206
230930 0.5998529777253099 0.8120863462222514 0.17910380542140586
230953 0.1961846433111518 0.49691825746389 0.16468754618661086
231118 0.2196616290224914 0.4743526955689091 0.10230617789826726
231267 0.1536496088174016 0.4442932603160538 0.12045109007900572
231397 0.3327965277532508 0.4642102983950891 0.11358470871140004
231481 0.4970382145697353 0.5519506311628215 0.09368814251604467
231598 0.2267659069275266 0.4110171732831579 0.15226109458611706
231629 0.3323619524141578 0.6778698268506287 0.16586535384167028
231654 0.6998293023162487 0.5056084537071753 0.0799802741225627
231677 0.3328255116726388 0.568890140152797 0.14536278098599742
231681 0.1692498535802831 0.5740335776607192 0.13475961764127117
231712 0.2772915604290198 0.4043809270296243 0.08167901630146857
231713 0.3311796593747708 0.552537939957152 0.14573451723841316
231845 0.3181639959062182 0.4512579604800128 0.07477945521600798
231848 0.2492685024586565 0.4310381885318185 0.09846286274737508
231888 0.1625158483742799 0.2940092075583431 0.08531738215795731
231920 0.3879633631303704 0.430385963803815 0.10623933759666702
231959 0.6662948895974194 0.5302528495600688 0.07592636361468766
231981 0.2492401599470178 0.4510007841207687 0.0986600673547757
231992 0.2412784603355427 0.2694784231530087 0.0379415831701792
232036 0.6662031982974396 0.7425300113717676 0.1778701476778639
232248 0.3330599131192684 0.6080926652320258 0.12857626502224234
232257 0.2438649212143897 0.4340772191170661 0.08770398948364065
232276 0.2204933012858601 0.5559684660439513 0.14833374345390615
232296 0.2044285173881928 0.3558228097274615 0.09883105176292521
232315 0.2065744835617993 0.5020113893643384 0.15154503720026666
232430 0.2294574427373776 0.5829526422276597 0.14827124740764036
232489 0.2456751725284393 0.5690394379253095 0.13159417739854656
232501 0.5987361111084745 0.5212196845270197 0.12950527763135217
232570 0.3194904601312512 0.6944977228833964 0.18816147385458054
232629 0.2203064351539418 0.5303728780818895 0.12541871195402193
232744 0.3049885259596827 0.6489962801139175 0.21870051363238216
232746 0.2461331507232945 0.4592677275960151 0.10215246380914696
232749 0.3331205978500307 0.5563535908243497 0.1503978327651619
232767 0.2497709801634516 0.4174874126869474 0.07688868090226349
232826 0.3730371962608338 0.557943843532699 0.13794243361089592
232872 0.2851176451733278 0.6853593141901848 0.2076103962809834
232965 0.3792413133303335 0.7434662351458536 0.20331308417195465
233019 0.4992046082170202 0.4068350595167822 0.04921657419875003
233050 0.4561138678063725 0.6084706191925554 0.17228918672460575
233107 0.2654221208810373 0.5852188991239429 0.14696597290528574
233108 0.2496103763573142 0.6082121785679415 0.12273008342567512
233137 0.3043194851860521 0.40078049001917 0.11443317581628036
233179 0.4259965276928975 0.6242014557674475 0.13782814337055138
233183 0.2171218789409039 0.5597354036113047 0.1404110028383472
233231 0.3528369334953984 0.8689332265194303 0.1859466506155952
233398 0.3804798989135173 0.5704594738567486 0.10141898961986523
233405 0.4660909116969475 0.5953308374841498 0.15147537163475694
233508 0.3315999688318891 0.4856009889263707 0.09510776914321108
233562 0.215021236560073 0.5246109609553468 0.1461091247219245
233572 0.1711487791173658 0.44338819597331 0.07027392480460455
233580 0.2851913725385651 0.62184874446848 0.18557623578152285
233606 0.2849339515362206 0.8430463973450013 0.23330027779897142
233680 0.3988471488315474 0.5534342333937002 0.15348024093744048
233719 0.3918537814799708 0.6150702432246044 0.17686214008733483
233920 0.5955264293549466 0.5121619806350637 0.10986836165163776
233940 0.2494343311670825 0.5588008041712644 0.1460714976499222
234018 0.295547533166477 0.5379004711095221 0.17253109073190148
234161 0.2176704082355505 0.340517198933807 0.10595854515298372
234182 0.1753787644329206 0.5549031066854849 0.13982654010245602
234199 0.3102384024267904 0.4259986136199572 0.14348678247133914
234236 0.1636233337289476 0.4241796275443903 0.10652415737294785
234262 0.2159894647174424 0.3212696988319987 0.09052996711405796
234289 0.4652875116683065 0.7136183772952729 0.1880338682975522
234339 0.3044778867010167 0.3196474839850417 0.04417245644790176
234376 0.2767730799128241 0.3320514813574534 0.09133028235305642
234420 0.6656712128176988 0.8887562672571798 0.18482594250529136
234429 0.4700621190996949 0.4579698527697721 0.10887488536253488
234469 0.2430504825463399 0.5778925283533894 0.13690278070834097
234499 0.496901925073194 0.6270701540592182 0.14552561635748928
234510 0.1635561264508005 0.3478201945105854 0.10026107683886884
234515 0.3977982678579446 0.812912512768855 0.19143820488426075
234538 0.2148544563312705 0.5902480725489434 0.19047238707320954
234615 0.2453256486880283 0.4229174756540363 0.12136502248535158
234658 0.2851740213845773 0.5858793249438774 0.16647815901869423
234788 0.2776861758658583 0.4083850778009537 0.08466935346861157
234791 0.5304745112333853 0.6886610076964785 0.14396955561344926
234801 0.3994015842580958 0.5278154158983018 0.12701447380841233
234903 0.6653710336104428 0.6921647535179182 0.13243807468716465
234922 0.4992663389107992 0.7783925808690759 0.18635299531696153
234935 0.1235273856014825 0.3321841058850064 0.09190050746252998
235045 0.5968601124105977 0.5795701977257468 0.10882950087887719
235064 0.1992007836084028 0.5974339515254271 0.1635680072321549
235165 0.4661098845727727 0.5671871676738134 0.15990852434710667
235208 0.2836045523676484 0.5791848697255395 0.11088469541631713
235216 0.6652179267899986 0.5563998621554488 0.12488619911178023
235273 0.1635550401083964 0.4492372741736351 0.1297433364941835
235377 0.3772756062051986 0.4911327664153774 0.11214365171949003
235400 0.1806129290576275 0.5496348532005108 0.1531207619483078
235432 0.1994347764173507 0.4716834249007748 0.13166824292791376
235510 0.3321734463003322 0.6294100708264314 0.19977348399308711
235552 0.3321048754957308 0.4830295509098233 0.13936182666470562
235574 0.3994918366712207 0.7479011051180753 0.16404577751901847
235735 0.1706901318794212 0.4270525847669896 0.11527468753985923
235757 0.332817827944799 0.5333806161323723 0.11662774777303464
235868 0.427128511808317 0.6820947116824494 0.19926128010617275
235900 0.4280045428846398 0.5051531846016412 0.09604708751487222
235912 0.1911225128133132 0.3625409561765785 0.12136810877824986
235925 0.3796774291033653 0.4625950072885222 0.12166024579060213
235993 0.2200596348329624 0.4395068599423509 0.11184940962292528
236030 0.3981510560234327 0.5103784906022995 0.12338374772166052
236068 0.2201065624664651 0.5813641126502945 0.171089387950739
236109 0.3204879162902687 0.4994424136598317 0.13806602483027372
236127 0.1695662077210407 0.371302594629576 0.12227389785522476
236146 0.2202165575442934 0.3040079027872175 0.06575441803170781
236153 0.3991104827438466 0.4690702360737098 0.10110158910968602
236182 0.2775179583983211 0.4719171841239476 0.16227041180219998
236252 0.2497876117110426 0.6193351573207776 0.17504397397957608
236348 0.3876344334950192 0.7173442408245574 0.1898893084770038
236393 0.3024728998453426 0.7751176276486796 0.2335927708277849
236523 0.3209511554991636 0.6898672004796204 0.2298056635703037
236589 0.2804237054399681 0.3930865491167175 0.09572473850513716
236593 0.1998412693499341 0.6169103995539728 0.15487125390104114
236633 0.6660072124784491 0.4118994595530268 0.0496556210398002
236717 0.2216986765015707 0.435041464228266 0.09025243742192124
236793 0.2855966217266516 0.4696576328402234 0.1235504706756711
236806 0.3973221324001704 0.375721371944958 0.09444095077469028
236860 0.4949964419077829 0.6992119492867142 0.17458136154069448
236974 0.3806016237325999 0.5355246790462905 0.09621781419189389
236995 0.2488152519472287 0.6343011895037847 0.1818569859140533
237106 0.2499165273731846 0.4814983947121545 0.16197311583157856
237111 0.2497941690642215 0.6722733889827114 0.20561198365919864
237149 0.4652594413688092 0.3915359093467516 0.08337212012822041
237249 0.3569315608991656 0.5259036301442562 0.10408242820672511
237335 0.1251138285670131 0.3975272052383296 0.1003596348908102
237400 0.4646465583152743 0.3229249559051285 0.08231530456318815
237407 0.2496860802327541 0.5091996198719007 0.13899398970633986
237450 0.1911005770560511 0.5961503448514633 0.16681872134257122
237508 0.2149396591668055 0.44678985051346 0.1203777573965852
237528 0.2494534027365143 0.5521956257113678 0.13814063851248062
237570 0.2473143602322592 0.6917209171708908 0.18893522377442262

